Benchmarking Content-Defined Chunking Algorithms for Data Deduplication

Data deduplication relies on content-defined chunking (CDC) algorithms to decide where data is split. We observe that most CDC algorithms are modular: a base chunking algorithm fixes the byte-level cut-point condition, while high-level techniques (size normalization, min/max thresholds, caching) layer on top. Existing benchmarks conflate the two, obscuring which design choices actually drive performance. We isolate and evaluate eight state-of-the-art base chunking algorithms across four realistic workloads and four metrics: throughput, deduplication ratio, mean chunk size, and chunk-size variance. Further, we derive new formulas relating algorithm parameters to expected chunk size for AE, RAM, and MII. In doing so, we uncover a longstanding error in the widely-used AE parameterization reproduced across multiple papers and evaluation tools that produces chunks 13-39% smaller than intended and inflates AE's reported deduplication. Across our evaluation, AE is the most balanced base chunking algorithm across all four metrics, RAM's similarity to AE does not carry over to low-entropy data, and MII and PCI show limited advantages over simpler alternatives in storage-oriented workloads. We release all implementations, datasets, and analysis scripts as open source.

==> fig/csd_code.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-04 10:15:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 40.85) rectangle (139.04,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 40.85) rectangle (139.04,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 56.47) --
	(139.04, 56.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 78.79) --
	(139.04, 78.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,101.10) --
	(139.04,101.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,123.42) --
	(139.04,123.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.56, 40.85) --
	( 50.56,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.84, 40.85) --
	( 73.84,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.12, 40.85) --
	( 97.12,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.40, 40.85) --
	(120.40,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 45.31) --
	(139.04, 45.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 67.63) --
	(139.04, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 89.95) --
	(139.04, 89.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,112.26) --
	(139.04,112.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,134.58) --
	(139.04,134.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 40.85) --
	( 38.92,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.20, 40.85) --
	( 62.20,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 40.85) --
	( 85.48,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.76, 40.85) --
	(108.76,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.04, 40.85) --
	(132.04,139.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.41, 46.16) --
	( 57.41, 46.16) --
	( 57.41, 46.16) --
	( 57.41, 46.16) --
	( 57.41, 46.16) --
	( 57.41, 46.16) --
	( 57.41, 46.16) --
	( 57.41, 46.16) --
	( 57.41, 46.16) --
	( 57.41, 46.16) --
	( 57.41, 46.16) --
	( 57.41, 46.16) --
	( 57.41, 46.16) --
	( 57.43, 46.16) --
	( 57.43, 46.88) --
	( 57.43, 46.88) --
	( 57.43, 46.88) --
	( 57.43, 46.88) --
	( 57.43, 46.88) --
	( 57.43, 46.88) --
	( 57.43, 46.88) --
	( 57.43, 46.88) --
	( 57.43, 46.88) --
	( 57.43, 46.88) --
	( 57.43, 46.88) --
	( 57.45, 46.88) --
	( 57.45, 47.96) --
	( 57.45, 47.96) --
	( 57.45, 47.96) --
	( 57.45, 47.96) --
	( 57.45, 47.96) --
	( 57.45, 47.96) --
	( 57.45, 47.96) --
	( 57.45, 47.96) --
	( 57.45, 47.96) --
	( 57.45, 47.96) --
	( 57.45, 47.96) --
	( 57.45, 47.96) --
	( 57.45, 47.96) --
	( 57.45, 47.96) --
	( 57.45, 47.96) --
	( 57.45, 47.96) --
	( 57.45, 47.96) --
	( 57.48, 47.96) --
	( 57.48, 48.80) --
	( 57.48, 48.80) --
	( 57.48, 48.80) --
	( 57.48, 48.80) --
	( 57.48, 48.80) --
	( 57.48, 48.80) --
	( 57.48, 48.80) --
	( 57.48, 48.80) --
	( 57.48, 48.80) --
	( 57.48, 48.80) --
	( 57.48, 48.80) --
	( 57.48, 48.80) --
	( 57.48, 48.80) --
	( 57.50, 48.80) --
	( 57.50, 49.28) --
	( 57.50, 49.28) --
	( 57.50, 49.28) --
	( 57.50, 49.28) --
	( 57.50, 49.28) --
	( 57.50, 49.28) --
	( 57.50, 49.28) --
	( 57.52, 49.28) --
	( 57.52, 50.00) --
	( 57.52, 50.00) --
	( 57.52, 50.00) --
	( 57.52, 50.00) --
	( 57.52, 50.00) --
	( 57.52, 50.00) --
	( 57.52, 50.00) --
	( 57.52, 50.00) --
	( 57.52, 50.00) --
	( 57.52, 50.00) --
	( 57.52, 50.00) --
	( 57.55, 50.00) --
	( 57.55, 50.48) --
	( 57.55, 50.48) --
	( 57.55, 50.48) --
	( 57.55, 50.48) --
	( 57.55, 50.48) --
	( 57.55, 50.48) --
	( 57.55, 50.48) --
	( 57.57, 50.48) --
	( 57.57, 50.96) --
	( 57.57, 50.96) --
	( 57.57, 50.96) --
	( 57.57, 50.96) --
	( 57.57, 50.96) --
	( 57.57, 50.96) --
	( 57.57, 50.96) --
	( 57.59, 50.96) --
	( 57.59, 51.68) --
	( 57.59, 51.68) --
	( 57.59, 51.68) --
	( 57.59, 51.68) --
	( 57.59, 51.68) --
	( 57.59, 51.68) --
	( 57.59, 51.68) --
	( 57.59, 51.68) --
	( 57.59, 51.68) --
	( 57.59, 51.68) --
	( 57.59, 51.68) --
	( 57.62, 51.68) --
	( 57.62, 52.04) --
	( 57.62, 52.04) --
	( 57.62, 52.04) --
	( 57.62, 52.04) --
	( 57.62, 52.04) --
	( 57.64, 52.04) --
	( 57.64, 52.64) --
	( 57.64, 52.64) --
	( 57.64, 52.64) --
	( 57.64, 52.64) --
	( 57.64, 52.64) --
	( 57.64, 52.64) --
	( 57.64, 52.64) --
	( 57.64, 52.64) --
	( 57.64, 52.64) --
	( 57.66, 52.64) --
	( 57.66, 53.12) --
	( 57.66, 53.12) --
	( 57.66, 53.12) --
	( 57.66, 53.12) --
	( 57.66, 53.12) --
	( 57.66, 53.12) --
	( 57.66, 53.12) --
	( 57.69, 53.12) --
	( 57.69, 53.84) --
	( 57.69, 53.84) --
	( 57.69, 53.84) --
	( 57.69, 53.84) --
	( 57.69, 53.84) --
	( 57.69, 53.84) --
	( 57.69, 53.84) --
	( 57.69, 53.84) --
	( 57.69, 53.84) --
	( 57.69, 53.84) --
	( 57.69, 53.84) --
	( 57.71, 53.84) --
	( 57.71, 54.69) --
	( 57.71, 54.69) --
	( 57.71, 54.69) --
	( 57.71, 54.69) --
	( 57.71, 54.69) --
	( 57.71, 54.69) --
	( 57.71, 54.69) --
	( 57.71, 54.69) --
	( 57.71, 54.69) --
	( 57.71, 54.69) --
	( 57.71, 54.69) --
	( 57.71, 54.69) --
	( 57.71, 54.69) --
	( 57.73, 54.69) --
	( 57.73, 55.05) --
	( 57.73, 55.05) --
	( 57.73, 55.05) --
	( 57.73, 55.05) --
	( 57.73, 55.05) --
	( 57.76, 55.05) --
	( 57.76, 55.65) --
	( 57.76, 55.65) --
	( 57.76, 55.65) --
	( 57.76, 55.65) --
	( 57.76, 55.65) --
	( 57.76, 55.65) --
	( 57.76, 55.65) --
	( 57.76, 55.65) --
	( 57.76, 55.65) --
	( 57.78, 55.65) --
	( 57.78, 56.49) --
	( 57.78, 56.49) --
	( 57.78, 56.49) --
	( 57.78, 56.49) --
	( 57.78, 56.49) --
	( 57.78, 56.49) --
	( 57.78, 56.49) --
	( 57.78, 56.49) --
	( 57.78, 56.49) --
	( 57.78, 56.49) --
	( 57.78, 56.49) --
	( 57.78, 56.49) --
	( 57.78, 56.49) --
	( 57.80, 56.49) --
	( 57.80, 56.85) --
	( 57.80, 56.85) --
	( 57.80, 56.85) --
	( 57.80, 56.85) --
	( 57.80, 56.85) --
	( 57.83, 56.85) --
	( 57.83, 56.97) --
	( 57.85, 56.97) --
	( 57.85, 57.45) --
	( 57.85, 57.45) --
	( 57.85, 57.45) --
	( 57.85, 57.45) --
	( 57.85, 57.45) --
	( 57.85, 57.45) --
	( 57.85, 57.45) --
	( 57.87, 57.45) --
	( 57.87, 58.05) --
	( 57.87, 58.05) --
	( 57.87, 58.05) --
	( 57.87, 58.05) --
	( 57.87, 58.05) --
	( 57.87, 58.05) --
	( 57.87, 58.05) --
	( 57.87, 58.05) --
	( 57.87, 58.05) --
	( 57.90, 58.05) --
	( 57.90, 58.29) --
	( 57.90, 58.29) --
	( 57.90, 58.29) --
	( 57.92, 58.29) --
	( 57.92, 58.65) --
	( 57.92, 58.65) --
	( 57.92, 58.65) --
	( 57.92, 58.65) --
	( 57.92, 58.65) --
	( 57.94, 58.65) --
	( 57.94, 58.77) --
	( 57.97, 58.77) --
	( 57.97, 59.49) --
	( 57.97, 59.49) --
	( 57.97, 59.49) --
	( 57.97, 59.49) --
	( 57.97, 59.49) --
	( 57.97, 59.49) --
	( 57.97, 59.49) --
	( 57.97, 59.49) --
	( 57.97, 59.49) --
	( 57.97, 59.49) --
	( 57.97, 59.49) --
	( 57.99, 59.49) --
	( 57.99, 59.97) --
	( 57.99, 59.97) --
	( 57.99, 59.97) --
	( 57.99, 59.97) --
	( 57.99, 59.97) --
	( 57.99, 59.97) --
	( 57.99, 59.97) --
	( 58.04, 59.97) --
	( 58.04, 60.33) --
	( 58.04, 60.33) --
	( 58.04, 60.33) --
	( 58.04, 60.33) --
	( 58.04, 60.33) --
	( 58.06, 60.33) --
	( 58.06, 60.57) --
	( 58.06, 60.57) --
	( 58.06, 60.57) --
	( 58.08, 60.57) --
	( 58.08, 60.93) --
	( 58.08, 60.93) --
	( 58.08, 60.93) --
	( 58.08, 60.93) --
	( 58.08, 60.93) --
	( 58.11, 60.93) --
	( 58.11, 61.29) --
	( 58.11, 61.29) --
	( 58.11, 61.29) --
	( 58.11, 61.29) --
	( 58.11, 61.29) --
	( 58.13, 61.29) --
	( 58.13, 62.13) --
	( 58.13, 62.13) --
	( 58.13, 62.13) --
	( 58.13, 62.13) --
	( 58.13, 62.13) --
	( 58.13, 62.13) --
	( 58.13, 62.13) --
	( 58.13, 62.13) --
	( 58.13, 62.13) --
	( 58.13, 62.13) --
	( 58.13, 62.13) --
	( 58.13, 62.13) --
	( 58.13, 62.13) --
	( 58.15, 62.13) --
	( 58.15, 62.73) --
	( 58.15, 62.73) --
	( 58.15, 62.73) --
	( 58.15, 62.73) --
	( 58.15, 62.73) --
	( 58.15, 62.73) --
	( 58.15, 62.73) --
	( 58.15, 62.73) --
	( 58.15, 62.73) --
	( 58.17, 62.73) --
	( 58.17, 62.85) --
	( 58.20, 62.85) --
	( 58.20, 63.58) --
	( 58.20, 63.58) --
	( 58.20, 63.58) --
	( 58.20, 63.58) --
	( 58.20, 63.58) --
	( 58.20, 63.58) --
	( 58.20, 63.58) --
	( 58.20, 63.58) --
	( 58.20, 63.58) --
	( 58.20, 63.58) --
	( 58.20, 63.58) --
	( 58.22, 63.58) --
	( 58.22, 63.94) --
	( 58.22, 63.94) --
	( 58.22, 63.94) --
	( 58.22, 63.94) --
	( 58.22, 63.94) --
	( 58.24, 63.94) --
	( 58.24, 64.42) --
	( 58.24, 64.42) --
	( 58.24, 64.42) --
	( 58.24, 64.42) --
	( 58.24, 64.42) --
	( 58.24, 64.42) --
	( 58.24, 64.42) --
	( 58.27, 64.42) --
	( 58.27, 65.02) --
	( 58.27, 65.02) --
	( 58.27, 65.02) --
	( 58.27, 65.02) --
	( 58.27, 65.02) --
	( 58.27, 65.02) --
	( 58.27, 65.02) --
	( 58.27, 65.02) --
	( 58.27, 65.02) --
	( 58.31, 65.02) --
	( 58.31, 65.50) --
	( 58.31, 65.50) --
	( 58.31, 65.50) --
	( 58.31, 65.50) --
	( 58.31, 65.50) --
	( 58.31, 65.50) --
	( 58.31, 65.50) --
	( 58.34, 65.50) --
	( 58.34, 65.86) --
	( 58.34, 65.86) --
	( 58.34, 65.86) --
	( 58.34, 65.86) --
	( 58.34, 65.86) --
	( 58.36, 65.86) --
	( 58.36, 66.34) --
	( 58.36, 66.34) --
	( 58.36, 66.34) --
	( 58.36, 66.34) --
	( 58.36, 66.34) --
	( 58.36, 66.34) --
	( 58.36, 66.34) --
	( 58.38, 66.34) --
	( 58.38, 66.46) --
	( 58.41, 66.46) --
	( 58.41, 67.06) --
	( 58.41, 67.06) --
	( 58.41, 67.06) --
	( 58.41, 67.06) --
	( 58.41, 67.06) --
	( 58.41, 67.06) --
	( 58.41, 67.06) --
	( 58.41, 67.06) --
	( 58.41, 67.06) --
	( 58.43, 67.06) --
	( 58.43, 67.42) --
	( 58.43, 67.42) --
	( 58.43, 67.42) --
	( 58.43, 67.42) --
	( 58.43, 67.42) --
	( 58.45, 67.42) --
	( 58.45, 67.90) --
	( 58.45, 67.90) --
	( 58.45, 67.90) --
	( 58.45, 67.90) --
	( 58.45, 67.90) --
	( 58.45, 67.90) --
	( 58.45, 67.90) --
	( 58.48, 67.90) --
	( 58.48, 68.26) --
	( 58.48, 68.26) --
	( 58.48, 68.26) --
	( 58.48, 68.26) --
	( 58.48, 68.26) --
	( 58.50, 68.26) --
	( 58.50, 68.50) --
	( 58.50, 68.50) --
	( 58.50, 68.50) --
	( 58.52, 68.50) --
	( 58.52, 68.86) --
	( 58.52, 68.86) --
	( 58.52, 68.86) --
	( 58.52, 68.86) --
	( 58.52, 68.86) --
	( 58.55, 68.86) --
	( 58.55, 69.34) --
	( 58.55, 69.34) --
	( 58.55, 69.34) --
	( 58.55, 69.34) --
	( 58.55, 69.34) --
	( 58.55, 69.34) --
	( 58.55, 69.34) --
	( 58.57, 69.34) --
	( 58.57, 69.58) --
	( 58.57, 69.58) --
	( 58.57, 69.58) --
	( 58.59, 69.58) --
	( 58.59, 70.06) --
	( 58.59, 70.06) --
	( 58.59, 70.06) --
	( 58.59, 70.06) --
	( 58.59, 70.06) --
	( 58.59, 70.06) --
	( 58.59, 70.06) --
	( 58.62, 70.06) --
	( 58.62, 70.66) --
	( 58.62, 70.66) --
	( 58.62, 70.66) --
	( 58.62, 70.66) --
	( 58.62, 70.66) --
	( 58.62, 70.66) --
	( 58.62, 70.66) --
	( 58.62, 70.66) --
	( 58.62, 70.66) --
	( 58.64, 70.66) --
	( 58.64, 71.02) --
	( 58.64, 71.02) --
	( 58.64, 71.02) --
	( 58.64, 71.02) --
	( 58.64, 71.02) --
	( 58.66, 71.02) --
	( 58.66, 71.14) --
	( 58.69, 71.14) --
	( 58.69, 71.26) --
	( 58.71, 71.26) --
	( 58.71, 71.62) --
	( 58.71, 71.62) --
	( 58.71, 71.62) --
	( 58.71, 71.62) --
	( 58.71, 71.62) --
	( 58.73, 71.62) --
	( 58.73, 71.75) --
	( 58.76, 71.75) --
	( 58.76, 71.87) --
	( 58.78, 71.87) --
	( 58.78, 72.11) --
	( 58.78, 72.11) --
	( 58.78, 72.11) --
	( 58.80, 72.11) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.80, 73.91) --
	( 58.83, 73.91) --
	( 58.83, 74.51) --
	( 58.83, 74.51) --
	( 58.83, 74.51) --
	( 58.83, 74.51) --
	( 58.83, 74.51) --
	( 58.83, 74.51) --
	( 58.83, 74.51) --
	( 58.83, 74.51) --
	( 58.83, 74.51) --
	( 58.85, 74.51) --
	( 58.85, 74.75) --
	( 58.85, 74.75) --
	( 58.85, 74.75) --
	( 58.87, 74.75) --
	( 58.87, 74.87) --
	( 58.90, 74.87) --
	( 58.90, 75.23) --
	( 58.90, 75.23) --
	( 58.90, 75.23) --
	( 58.90, 75.23) --
	( 58.90, 75.23) --
	( 58.92, 75.23) --
	( 58.92, 75.47) --
	( 58.92, 75.47) --
	( 58.92, 75.47) --
	( 58.94, 75.47) --
	( 58.94, 76.31) --
	( 58.94, 76.31) --
	( 58.94, 76.31) --
	( 58.94, 76.31) --
	( 58.94, 76.31) --
	( 58.94, 76.31) --
	( 58.94, 76.31) --
	( 58.94, 76.31) --
	( 58.94, 76.31) --
	( 58.94, 76.31) --
	( 58.94, 76.31) --
	( 58.94, 76.31) --
	( 58.94, 76.31) --
	( 58.97, 76.31) --
	( 58.97, 76.55) --
	( 58.97, 76.55) --
	( 58.97, 76.55) --
	( 58.99, 76.55) --
	( 58.99, 77.03) --
	( 58.99, 77.03) --
	( 58.99, 77.03) --
	( 58.99, 77.03) --
	( 58.99, 77.03) --
	( 58.99, 77.03) --
	( 58.99, 77.03) --
	( 59.01, 77.03) --
	( 59.01, 77.15) --
	( 59.04, 77.15) --
	( 59.04, 77.63) --
	( 59.04, 77.63) --
	( 59.04, 77.63) --
	( 59.04, 77.63) --
	( 59.04, 77.63) --
	( 59.04, 77.63) --
	( 59.04, 77.63) --
	( 59.06, 77.63) --
	( 59.06, 77.75) --
	( 59.08, 77.75) --
	( 59.08, 77.99) --
	( 59.08, 77.99) --
	( 59.08, 77.99) --
	( 59.11, 77.99) --
	( 59.11, 78.11) --
	( 59.13, 78.11) --
	( 59.13, 78.59) --
	( 59.13, 78.59) --
	( 59.13, 78.59) --
	( 59.13, 78.59) --
	( 59.13, 78.59) --
	( 59.13, 78.59) --
	( 59.13, 78.59) --
	( 59.15, 78.59) --
	( 59.15, 79.07) --
	( 59.15, 79.07) --
	( 59.15, 79.07) --
	( 59.15, 79.07) --
	( 59.15, 79.07) --
	( 59.15, 79.07) --
	( 59.15, 79.07) --
	( 59.18, 79.07) --
	( 59.18, 79.67) --
	( 59.18, 79.67) --
	( 59.18, 79.67) --
	( 59.18, 79.67) --
	( 59.18, 79.67) --
	( 59.18, 79.67) --
	( 59.18, 79.67) --
	( 59.18, 79.67) --
	( 59.18, 79.67) --
	( 59.22, 79.67) --
	( 59.22, 80.39) --
	( 59.22, 80.39) --
	( 59.22, 80.39) --
	( 59.22, 80.39) --
	( 59.22, 80.39) --
	( 59.22, 80.39) --
	( 59.22, 80.39) --
	( 59.22, 80.39) --
	( 59.22, 80.39) --
	( 59.22, 80.39) --
	( 59.22, 80.39) --
	( 59.25, 80.39) --
	( 59.25, 80.64) --
	( 59.25, 80.64) --
	( 59.25, 80.64) --
	( 59.27, 80.64) --
	( 59.27, 81.00) --
	( 59.27, 81.00) --
	( 59.27, 81.00) --
	( 59.27, 81.00) --
	( 59.27, 81.00) --
	( 59.29, 81.00) --
	( 59.29, 81.48) --
	( 59.29, 81.48) --
	( 59.29, 81.48) --
	( 59.29, 81.48) --
	( 59.29, 81.48) --
	( 59.29, 81.48) --
	( 59.29, 81.48) --
	( 59.32, 81.48) --
	( 59.32, 81.72) --
	( 59.32, 81.72) --
	( 59.32, 81.72) --
	( 59.34, 81.72) --
	( 59.34, 81.96) --
	( 59.34, 81.96) --
	( 59.34, 81.96) --
	( 59.36, 81.96) --
	( 59.36, 82.20) --
	( 59.36, 82.20) --
	( 59.36, 82.20) --
	( 59.39, 82.20) --
	( 59.39, 82.56) --
	( 59.39, 82.56) --
	( 59.39, 82.56) --
	( 59.39, 82.56) --
	( 59.39, 82.56) --
	( 59.41, 82.56) --
	( 59.41, 83.16) --
	( 59.41, 83.16) --
	( 59.41, 83.16) --
	( 59.41, 83.16) --
	( 59.41, 83.16) --
	( 59.41, 83.16) --
	( 59.41, 83.16) --
	( 59.41, 83.16) --
	( 59.41, 83.16) --
	( 59.46, 83.16) --
	( 59.46, 83.52) --
	( 59.46, 83.52) --
	( 59.46, 83.52) --
	( 59.46, 83.52) --
	( 59.46, 83.52) --
	( 59.48, 83.52) --
	( 59.48, 83.88) --
	( 59.48, 83.88) --
	( 59.48, 83.88) --
	( 59.48, 83.88) --
	( 59.48, 83.88) --
	( 59.50, 83.88) --
	( 59.50, 84.24) --
	( 59.50, 84.24) --
	( 59.50, 84.24) --
	( 59.50, 84.24) --
	( 59.50, 84.24) --
	( 59.53, 84.24) --
	( 59.53, 84.36) --
	( 59.57, 84.36) --
	( 59.57, 84.60) --
	( 59.57, 84.60) --
	( 59.57, 84.60) --
	( 59.59, 84.60) --
	( 59.59, 85.32) --
	( 59.59, 85.32) --
	( 59.59, 85.32) --
	( 59.59, 85.32) --
	( 59.59, 85.32) --
	( 59.59, 85.32) --
	( 59.59, 85.32) --
	( 59.59, 85.32) --
	( 59.59, 85.32) --
	( 59.59, 85.32) --
	( 59.59, 85.32) --
	( 59.62, 85.32) --
	( 59.62, 85.44) --
	( 59.64, 85.44) --
	( 59.64, 85.68) --
	( 59.64, 85.68) --
	( 59.64, 85.68) --
	( 59.66, 85.68) --
	( 59.66, 86.04) --
	( 59.66, 86.04) --
	( 59.66, 86.04) --
	( 59.66, 86.04) --
	( 59.66, 86.04) --
	( 59.71, 86.04) --
	( 59.71, 86.16) --
	( 59.73, 86.16) --
	( 59.73, 86.28) --
	( 59.80, 86.28) --
	( 59.80, 86.40) --
	( 59.83, 86.40) --
	( 59.83, 86.52) --
	( 59.87, 86.52) --
	( 59.87, 86.88) --
	( 59.87, 86.88) --
	( 59.87, 86.88) --
	( 59.87, 86.88) --
	( 59.87, 86.88) --
	( 59.92, 86.88) --
	( 59.92, 87.00) --
	( 59.94, 87.00) --
	( 59.94, 87.24) --
	( 59.94, 87.24) --
	( 59.94, 87.24) --
	( 59.99, 87.24) --
	( 59.99, 87.36) --
	( 60.01, 87.36) --
	( 60.01, 87.60) --
	( 60.01, 87.60) --
	( 60.01, 87.60) --
	( 60.04, 87.60) --
	( 60.04, 87.96) --
	( 60.04, 87.96) --
	( 60.04, 87.96) --
	( 60.04, 87.96) --
	( 60.04, 87.96) --
	( 60.06, 87.96) --
	( 60.06, 88.32) --
	( 60.06, 88.32) --
	( 60.06, 88.32) --
	( 60.06, 88.32) --
	( 60.06, 88.32) --
	( 60.08, 88.32) --
	( 60.08, 88.44) --
	( 60.11, 88.44) --
	( 60.11, 88.80) --
	( 60.11, 88.80) --
	( 60.11, 88.80) --
	( 60.11, 88.80) --
	( 60.11, 88.80) --
	( 60.13, 88.80) --
	( 60.13, 88.92) --
	( 60.15, 88.92) --
	( 60.15, 89.16) --
	( 60.15, 89.16) --
	( 60.15, 89.16) --
	( 60.18, 89.16) --
	( 60.18, 89.29) --
	( 60.20, 89.29) --
	( 60.20, 89.89) --
	( 60.20, 89.89) --
	( 60.20, 89.89) --
	( 60.20, 89.89) --
	( 60.20, 89.89) --
	( 60.20, 89.89) --
	( 60.20, 89.89) --
	( 60.20, 89.89) --
	( 60.20, 89.89) --
	( 60.27, 89.89) --
	( 60.27, 90.13) --
	( 60.27, 90.13) --
	( 60.27, 90.13) --
	( 60.36, 90.13) --
	( 60.36, 90.25) --
	( 60.39, 90.25) --
	( 60.39, 90.73) --
	( 60.39, 90.73) --
	( 60.39, 90.73) --
	( 60.39, 90.73) --
	( 60.39, 90.73) --
	( 60.39, 90.73) --
	( 60.39, 90.73) --
	( 60.41, 90.73) --
	( 60.41, 90.85) --
	( 60.43, 90.85) --
	( 60.43, 90.97) --
	( 60.46, 90.97) --
	( 60.46, 91.21) --
	( 60.46, 91.21) --
	( 60.46, 91.21) --
	( 60.48, 91.21) --
	( 60.48, 91.33) --
	( 60.53, 91.33) --
	( 60.53, 91.45) --
	( 60.57, 91.45) --
	( 60.57, 91.69) --
	( 60.57, 91.69) --
	( 60.57, 91.69) --
	( 60.60, 91.69) --
	( 60.60, 91.81) --
	( 60.62, 91.81) --
	( 60.62, 91.93) --
	( 60.64, 91.93) --
	( 60.64, 92.17) --
	( 60.64, 92.17) --
	( 60.64, 92.17) --
	( 60.69, 92.17) --
	( 60.69, 92.29) --
	( 60.71, 92.29) --
	( 60.71, 92.41) --
	( 60.74, 92.41) --
	( 60.74, 92.53) --
	( 60.76, 92.53) --
	( 60.76, 93.01) --
	( 60.76, 93.01) --
	( 60.76, 93.01) --
	( 60.76, 93.01) --
	( 60.76, 93.01) --
	( 60.76, 93.01) --
	( 60.76, 93.01) --
	( 60.78, 93.01) --
	( 60.78, 93.25) --
	( 60.78, 93.25) --
	( 60.78, 93.25) --
	( 60.81, 93.25) --
	( 60.81, 93.49) --
	( 60.81, 93.49) --
	( 60.81, 93.49) --
	( 60.83, 93.49) --
	( 60.83, 93.73) --
	( 60.83, 93.73) --
	( 60.83, 93.73) --
	( 60.85, 93.73) --
	( 60.85, 93.85) --
	( 60.88, 93.85) --
	( 60.88, 93.97) --
	( 60.90, 93.97) --
	( 60.90, 94.09) --
	( 60.99, 94.09) --
	( 60.99, 94.33) --
	( 60.99, 94.33) --
	( 60.99, 94.33) --
	( 61.04, 94.33) --
	( 61.04, 94.57) --
	( 61.04, 94.57) --
	( 61.04, 94.57) --
	( 61.06, 94.57) --
	( 61.06, 94.69) --
	( 61.08, 94.69) --
	( 61.08, 94.81) --
	( 61.11, 94.81) --
	( 61.11, 95.05) --
	( 61.11, 95.05) --
	( 61.11, 95.05) --
	( 61.13, 95.05) --
	( 61.13, 95.29) --
	( 61.13, 95.29) --
	( 61.13, 95.29) --
	( 61.15, 95.29) --
	( 61.15, 95.65) --
	( 61.15, 95.65) --
	( 61.15, 95.65) --
	( 61.15, 95.65) --
	( 61.15, 95.65) --
	( 61.18, 95.65) --
	( 61.18, 95.77) --
	( 61.20, 95.77) --
	( 61.20, 96.01) --
	( 61.20, 96.01) --
	( 61.20, 96.01) --
	( 61.22, 96.01) --
	( 61.22, 96.13) --
	( 61.25, 96.13) --
	( 61.25, 96.25) --
	( 61.29, 96.25) --
	( 61.29, 96.73) --
	( 61.29, 96.73) --
	( 61.29, 96.73) --
	( 61.29, 96.73) --
	( 61.29, 96.73) --
	( 61.29, 96.73) --
	( 61.29, 96.73) --
	( 61.34, 96.73) --
	( 61.34, 96.85) --
	( 61.36, 96.85) --
	( 61.36, 96.97) --
	( 61.39, 96.97) --
	( 61.39, 97.09) --
	( 61.41, 97.09) --
	( 61.41, 97.21) --
	( 61.46, 97.21) --
	( 61.46, 97.33) --
	( 61.50, 97.33) --
	( 61.50, 97.45) --
	( 61.53, 97.45) --
	( 61.53, 97.69) --
	( 61.53, 97.69) --
	( 61.53, 97.69) --
	( 61.62, 97.69) --
	( 61.62, 97.93) --
	( 61.62, 97.93) --
	( 61.62, 97.93) --
	( 61.69, 97.93) --
	( 61.69, 98.06) --
	( 61.76, 98.06) --
	( 61.76, 98.18) --
	( 61.78, 98.18) --
	( 61.78, 98.42) --
	( 61.78, 98.42) --
	( 61.78, 98.42) --
	( 61.83, 98.42) --
	( 61.83, 98.54) --
	( 61.85, 98.54) --
	( 61.85, 98.66) --
	( 61.90, 98.66) --
	( 61.90, 98.78) --
	( 61.92, 98.78) --
	( 61.92, 98.90) --
	( 61.97, 98.90) --
	( 61.97, 99.14) --
	( 61.97, 99.14) --
	( 61.97, 99.14) --
	( 61.99, 99.14) --
	( 61.99, 99.26) --
	( 62.06, 99.26) --
	( 62.06, 99.38) --
	( 62.09, 99.38) --
	( 62.09, 99.62) --
	( 62.09, 99.62) --
	( 62.09, 99.62) --
	( 62.20, 99.62) --
	( 62.20, 99.74) --
	( 62.27, 99.74) --
	( 62.27, 99.98) --
	( 62.27, 99.98) --
	( 62.27, 99.98) --
	( 62.30, 99.98) --
	( 62.30,100.10) --
	( 62.32,100.10) --
	( 62.32,100.22) --
	( 62.37,100.22) --
	( 62.37,100.34) --
	( 62.39,100.34) --
	( 62.39,100.46) --
	( 62.41,100.46) --
	( 62.41,100.58) --
	( 62.43,100.58) --
	( 62.43,100.70) --
	( 62.46,100.70) --
	( 62.46,100.94) --
	( 62.46,100.94) --
	( 62.46,100.94) --
	( 62.50,100.94) --
	( 62.50,101.18) --
	( 62.50,101.18) --
	( 62.50,101.18) --
	( 62.60,101.18) --
	( 62.60,101.30) --
	( 62.62,101.30) --
	( 62.62,101.54) --
	( 62.62,101.54) --
	( 62.62,101.54) --
	( 62.67,101.54) --
	( 62.67,101.78) --
	( 62.67,101.78) --
	( 62.67,101.78) --
	( 62.69,101.78) --
	( 62.69,101.90) --
	( 62.71,101.90) --
	( 62.71,102.14) --
	( 62.71,102.14) --
	( 62.71,102.14) --
	( 62.74,102.14) --
	( 62.74,102.26) --
	( 62.76,102.26) --
	( 62.76,102.62) --
	( 62.76,102.62) --
	( 62.76,102.62) --
	( 62.76,102.62) --
	( 62.76,102.62) --
	( 62.81,102.62) --
	( 62.81,102.74) --
	( 62.83,102.74) --
	( 62.83,102.86) --
	( 62.85,102.86) --
	( 62.85,103.22) --
	( 62.85,103.22) --
	( 62.85,103.22) --
	( 62.85,103.22) --
	( 62.85,103.22) --
	( 62.90,103.22) --
	( 62.90,103.46) --
	( 62.90,103.46) --
	( 62.90,103.46) --
	( 62.92,103.46) --
	( 62.92,103.58) --
	( 62.99,103.58) --
	( 62.99,103.70) --
	( 63.04,103.70) --
	( 63.04,103.82) --
	( 63.06,103.82) --
	( 63.06,103.94) --
	( 63.09,103.94) --
	( 63.09,104.06) --
	( 63.13,104.06) --
	( 63.13,104.18) --
	( 63.16,104.18) --
	( 63.16,104.30) --
	( 63.18,104.30) --
	( 63.18,104.54) --
	( 63.18,104.54) --
	( 63.18,104.54) --
	( 63.23,104.54) --
	( 63.23,104.66) --
	( 63.37,104.66) --
	( 63.37,104.90) --
	( 63.37,104.90) --
	( 63.37,104.90) --
	( 63.41,104.90) --
	( 63.41,105.02) --
	( 63.44,105.02) --
	( 63.44,105.26) --
	( 63.44,105.26) --
	( 63.44,105.26) --
	( 63.46,105.26) --
	( 63.46,105.38) --
	( 63.51,105.38) --
	( 63.51,105.50) --
	( 63.55,105.50) --
	( 63.55,105.62) --
	( 63.60,105.62) --
	( 63.60,105.74) --
	( 63.74,105.74) --
	( 63.74,105.98) --
	( 63.74,105.98) --
	( 63.74,105.98) --
	( 63.76,105.98) --
	( 63.76,106.10) --
	( 63.83,106.10) --
	( 63.83,106.34) --
	( 63.83,106.34) --
	( 63.83,106.34) --
	( 63.85,106.34) --
	( 63.85,106.46) --
	( 63.99,106.46) --
	( 63.99,106.71) --
	( 63.99,106.71) --
	( 63.99,106.71) --
	( 64.02,106.71) --
	( 64.02,106.83) --
	( 64.04,106.83) --
	( 64.04,106.95) --
	( 64.16,106.95) --
	( 64.16,107.07) --
	( 64.25,107.07) --
	( 64.25,107.19) --
	( 64.30,107.19) --
	( 64.30,107.31) --
	( 64.39,107.31) --
	( 64.39,107.43) --
	( 64.62,107.43) --
	( 64.62,107.55) --
	( 64.65,107.55) --
	( 64.65,107.67) --
	( 64.69,107.67) --
	( 64.69,107.79) --
	( 64.83,107.79) --
	( 64.83,107.91) --
	( 64.95,107.91) --
	( 64.95,108.03) --
	( 64.97,108.03) --
	( 64.97,108.15) --
	( 65.00,108.15) --
	( 65.00,108.39) --
	( 65.00,108.39) --
	( 65.00,108.39) --
	( 65.07,108.39) --
	( 65.07,108.63) --
	( 65.07,108.63) --
	( 65.07,108.63) --
	( 65.11,108.63) --
	( 65.11,108.75) --
	( 65.18,108.75) --
	( 65.18,108.87) --
	( 65.21,108.87) --
	( 65.21,109.11) --
	( 65.21,109.11) --
	( 65.21,109.11) --
	( 65.23,109.11) --
	( 65.23,109.23) --
	( 65.39,109.23) --
	( 65.39,109.35) --
	( 65.41,109.35) --
	( 65.41,109.47) --
	( 65.44,109.47) --
	( 65.44,109.83) --
	( 65.44,109.83) --
	( 65.44,109.83) --
	( 65.44,109.83) --
	( 65.44,109.83) --
	( 65.48,109.83) --
	( 65.48,110.07) --
	( 65.48,110.07) --
	( 65.48,110.07) --
	( 65.55,110.07) --
	( 65.55,110.19) --
	( 65.69,110.19) --
	( 65.69,110.31) --
	( 65.72,110.31) --
	( 65.72,110.43) --
	( 65.83,110.43) --
	( 65.83,110.55) --
	( 65.93,110.55) --
	( 65.93,110.67) --
	( 66.04,110.67) --
	( 66.04,110.91) --
	( 66.04,110.91) --
	( 66.04,110.91) --
	( 66.07,110.91) --
	( 66.07,111.15) --
	( 66.07,111.15) --
	( 66.07,111.15) --
	( 66.14,111.15) --
	( 66.14,111.63) --
	( 66.14,111.63) --
	( 66.14,111.63) --
	( 66.14,111.63) --
	( 66.14,111.63) --
	( 66.14,111.63) --
	( 66.14,111.63) --
	( 66.18,111.63) --
	( 66.18,111.75) --
	( 66.25,111.75) --
	( 66.25,111.87) --
	( 66.37,111.87) --
	( 66.37,111.99) --
	( 66.42,111.99) --
	( 66.42,112.11) --
	( 66.53,112.11) --
	( 66.53,112.35) --
	( 66.53,112.35) --
	( 66.53,112.35) --
	( 66.58,112.35) --
	( 66.58,112.47) --
	( 66.72,112.47) --
	( 66.72,112.59) --
	( 66.74,112.59) --
	( 66.74,112.71) --
	( 66.83,112.71) --
	( 66.83,112.83) --
	( 66.88,112.83) --
	( 66.88,112.95) --
	( 66.90,112.95) --
	( 66.90,113.07) --
	( 66.95,113.07) --
	( 66.95,113.19) --
	( 67.21,113.19) --
	( 67.21,113.31) --
	( 67.23,113.31) --
	( 67.23,113.43) --
	( 67.30,113.43) --
	( 67.30,113.55) --
	( 67.35,113.55) --
	( 67.35,113.67) --
	( 67.39,113.67) --
	( 67.39,113.79) --
	( 67.60,113.79) --
	( 67.60,113.91) --
	( 67.65,113.91) --
	( 67.65,114.15) --
	( 67.65,114.15) --
	( 67.65,114.15) --
	( 67.72,114.15) --
	( 67.72,114.27) --
	( 67.79,114.27) --
	( 67.79,114.39) --
	( 67.84,114.39) --
	( 67.84,114.51) --
	( 67.86,114.51) --
	( 67.86,114.75) --
	( 67.86,114.75) --
	( 67.86,114.75) --
	( 67.88,114.75) --
	( 67.88,114.87) --
	( 67.93,114.87) --
	( 67.93,114.99) --
	( 67.98,114.99) --
	( 67.98,115.11) --
	( 68.09,115.11) --
	( 68.09,115.23) --
	( 68.16,115.23) --
	( 68.16,115.35) --
	( 68.18,115.35) --
	( 68.18,115.72) --
	( 68.18,115.72) --
	( 68.18,115.72) --
	( 68.18,115.72) --
	( 68.18,115.72) --
	( 68.21,115.72) --
	( 68.21,115.96) --
	( 68.21,115.96) --
	( 68.21,115.96) --
	( 68.23,115.96) --
	( 68.23,116.08) --
	( 68.28,116.08) --
	( 68.28,116.20) --
	( 68.32,116.20) --
	( 68.32,116.32) --
	( 68.37,116.32) --
	( 68.37,116.44) --
	( 68.44,116.44) --
	( 68.44,116.56) --
	( 68.58,116.56) --
	( 68.58,116.68) --
	( 68.60,116.68) --
	( 68.60,116.80) --
	( 68.70,116.80) --
	( 68.70,116.92) --
	( 68.72,116.92) --
	( 68.72,117.04) --
	( 68.88,117.04) --
	( 68.88,117.16) --
	( 69.05,117.16) --
	( 69.05,117.28) --
	( 69.07,117.28) --
	( 69.07,117.64) --
	( 69.07,117.64) --
	( 69.07,117.64) --
	( 69.07,117.64) --
	( 69.07,117.64) --
	( 69.14,117.64) --
	( 69.14,117.76) --
	( 69.16,117.76) --
	( 69.16,117.88) --
	( 69.19,117.88) --
	( 69.19,118.00) --
	( 69.23,118.00) --
	( 69.23,118.12) --
	( 69.26,118.12) --
	( 69.26,118.24) --
	( 69.33,118.24) --
	( 69.33,118.36) --
	( 69.40,118.36) --
	( 69.40,118.48) --
	( 69.74,118.48) --
	( 69.74,118.60) --
	( 69.86,118.60) --
	( 69.86,118.72) --
	( 69.93,118.72) --
	( 69.93,118.84) --
	( 69.95,118.84) --
	( 69.95,118.96) --
	( 69.98,118.96) --
	( 69.98,119.08) --
	( 70.09,119.08) --
	( 70.09,119.20) --
	( 70.16,119.20) --
	( 70.16,119.44) --
	( 70.16,119.44) --
	( 70.16,119.44) --
	( 70.19,119.44) --
	( 70.19,119.56) --
	( 70.30,119.56) --
	( 70.30,119.68) --
	( 70.49,119.68) --
	( 70.49,119.80) --
	( 71.02,119.80) --
	( 71.02,119.92) --
	( 71.21,119.92) --
	( 71.21,120.04) --
	( 71.23,120.04) --
	( 71.23,120.16) --
	( 71.28,120.16) --
	( 71.28,120.40) --
	( 71.28,120.40) --
	( 71.28,120.40) --
	( 71.33,120.40) --
	( 71.33,120.52) --
	( 71.35,120.52) --
	( 71.35,120.64) --
	( 71.42,120.64) --
	( 71.42,120.76) --
	( 71.63,120.76) --
	( 71.63,120.88) --
	( 71.75,120.88) --
	( 71.75,121.12) --
	( 71.75,121.12) --
	( 71.75,121.12) --
	( 71.89,121.12) --
	( 71.89,121.24) --
	( 72.05,121.24) --
	( 72.05,121.36) --
	( 72.17,121.36) --
	( 72.17,121.48) --
	( 72.19,121.48) --
	( 72.19,121.72) --
	( 72.19,121.72) --
	( 72.19,121.72) --
	( 72.40,121.72) --
	( 72.40,121.84) --
	( 72.42,121.84) --
	( 72.42,121.96) --
	( 72.65,121.96) --
	( 72.65,122.20) --
	( 72.65,122.20) --
	( 72.65,122.20) --
	( 72.79,122.20) --
	( 72.79,122.32) --
	( 72.82,122.32) --
	( 72.82,122.44) --
	( 72.86,122.44) --
	( 72.86,122.56) --
	( 72.89,122.56) --
	( 72.89,122.68) --
	( 72.93,122.68) --
	( 72.93,122.80) --
	( 73.00,122.80) --
	( 73.00,122.92) --
	( 73.19,122.92) --
	( 73.19,123.04) --
	( 73.35,123.04) --
	( 73.35,123.16) --
	( 73.40,123.16) --
	( 73.40,123.28) --
	( 73.45,123.28) --
	( 73.45,123.40) --
	( 73.72,123.40) --
	( 73.72,123.52) --
	( 73.93,123.52) --
	( 73.93,123.64) --
	( 74.00,123.64) --
	( 74.00,123.88) --
	( 74.00,123.88) --
	( 74.00,123.88) --
	( 74.12,123.88) --
	( 74.12,124.00) --
	( 74.26,124.00) --
	( 74.26,124.12) --
	( 74.28,124.12) --
	( 74.28,124.25) --
	( 74.31,124.25) --
	( 74.31,124.37) --
	( 74.42,124.37) --
	( 74.42,124.49) --
	( 74.47,124.49) --
	( 74.47,124.61) --
	( 74.54,124.61) --
	( 74.54,124.73) --
	( 74.59,124.73) --
	( 74.59,124.85) --
	( 74.61,124.85) --
	( 74.61,125.09) --
	( 74.61,125.09) --
	( 74.61,125.09) --
	( 74.66,125.09) --
	( 74.66,125.21) --
	( 74.68,125.21) --
	( 74.68,125.45) --
	( 74.68,125.45) --
	( 74.68,125.45) --
	( 75.01,125.45) --
	( 75.01,125.57) --
	( 75.17,125.57) --
	( 75.17,125.81) --
	( 75.17,125.81) --
	( 75.17,125.81) --
	( 75.19,125.81) --
	( 75.19,125.93) --
	( 75.33,125.93) --
	( 75.33,126.05) --
	( 75.52,126.05) --
	( 75.52,126.17) --
	( 75.68,126.17) --
	( 75.68,126.41) --
	( 75.68,126.41) --
	( 75.68,126.41) --
	( 75.89,126.41) --
	( 75.89,126.65) --
	( 75.89,126.65) --
	( 75.89,126.65) --
	( 75.94,126.65) --
	( 75.94,126.77) --
	( 76.10,126.77) --
	( 76.10,126.89) --
	( 76.17,126.89) --
	( 76.17,127.13) --
	( 76.17,127.13) --
	( 76.17,127.13) --
	( 76.24,127.13) --
	( 76.24,127.25) --
	( 76.29,127.25) --
	( 76.29,127.37) --
	( 76.50,127.37) --
	( 76.50,127.49) --
	( 76.52,127.49) --
	( 76.52,127.61) --
	( 76.54,127.61) --
	( 76.54,127.73) --
	( 76.56,127.73) --
	( 76.56,127.85) --
	( 76.66,127.85) --
	( 76.66,127.97) --
	( 76.77,127.97) --
	( 76.77,128.09) --
	( 76.87,128.09) --
	( 76.87,128.21) --
	( 77.17,128.21) --
	( 77.17,128.33) --
	( 77.36,128.33) --
	( 77.36,128.45) --
	( 77.73,128.45) --
	( 77.73,128.57) --
	( 77.89,128.57) --
	( 77.89,128.69) --
	( 78.10,128.69) --
	( 78.10,128.81) --
	( 78.54,128.81) --
	( 78.54,128.93) --
	( 78.66,128.93) --
	( 78.66,129.05) --
	( 78.82,129.05) --
	( 78.82,129.17) --
	( 79.01,129.17) --
	( 79.01,129.29) --
	( 79.06,129.29) --
	( 79.06,129.41) --
	( 79.38,129.41) --
	( 79.38,129.53) --
	( 79.40,129.53) --
	( 79.40,129.65) --
	( 79.45,129.65) --
	( 79.45,129.77) --
	( 79.68,129.77) --
	( 79.68,129.89) --
	( 79.75,129.89) --
	( 79.75,130.01) --
	( 79.85,130.01) --
	( 79.85,130.13) --
	( 79.87,130.13) --
	( 79.87,130.25) --
	( 80.08,130.25) --
	( 80.08,130.37) --
	( 80.62,130.37) --
	( 80.62,130.61) --
	( 80.62,130.61) --
	( 80.62,130.61) --
	( 81.01,130.61) --
	( 81.01,130.73) --
	( 81.52,130.73) --
	( 81.52,130.85) --
	( 82.31,130.85) --
	( 82.31,130.97) --
	( 82.66,130.97) --
	( 82.66,131.09) --
	( 83.25,131.09) --
	( 83.25,131.21) --
	( 83.53,131.21) --
	( 83.53,131.33) --
	( 83.71,131.33) --
	( 83.71,131.45) --
	( 84.55,131.45) --
	( 84.55,131.57) --
	( 85.41,131.57) --
	( 85.41,131.69) --
	( 85.50,131.69) --
	( 85.50,131.81) --
	( 85.62,131.81) --
	( 85.62,131.93) --
	( 85.88,131.93) --
	( 85.88,132.05) --
	( 86.18,132.05) --
	( 86.18,132.17) --
	( 86.20,132.17) --
	( 86.20,132.29) --
	( 86.44,132.29) --
	( 86.44,132.41) --
	( 86.69,132.41) --
	( 86.69,132.53) --
	( 86.74,132.53) --
	( 86.74,132.65) --
	( 87.02,132.65) --
	( 87.02,132.77) --
	( 87.06,132.77) --
	( 87.06,132.89) --
	( 88.25,132.89) --
	( 88.25,133.02) --
	( 88.44,133.02) --
	( 88.44,133.14) --
	( 88.65,133.14) --
	( 88.65,133.26) --
	( 89.37,133.26) --
	( 89.37,133.38) --
	( 89.81,133.38) --
	( 89.81,133.50) --
	( 89.88,133.50) --
	( 89.88,133.62) --
	( 91.44,133.62) --
	( 91.44,133.74) --
	( 91.86,133.74) --
	( 91.86,133.86) --
	( 92.18,133.86) --
	( 92.18,133.98) --
	( 92.25,133.98) --
	( 92.25,134.10) --
	( 93.44,134.10) --
	( 93.44,134.22) --
	( 96.56,134.22) --
	( 96.56,134.34) --
	(103.64,134.34) --
	(103.64,134.46) --
	(115.60,134.46) --
	(115.60,134.58);
\definecolor{drawColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.67, 52.70) --
	( 39.69, 52.70) --
	( 39.69, 52.87) --
	( 39.69, 52.87) --
	( 39.69, 52.87) --
	( 39.69, 52.87) --
	( 39.69, 52.87) --
	( 39.72, 52.87) --
	( 39.72, 52.92) --
	( 39.74, 52.92) --
	( 39.74, 52.98) --
	( 39.76, 52.98) --
	( 39.76, 53.09) --
	( 39.76, 53.09) --
	( 39.76, 53.09) --
	( 39.78, 53.09) --
	( 39.78, 53.20) --
	( 39.78, 53.20) --
	( 39.78, 53.20) --
	( 39.81, 53.20) --
	( 39.81, 53.31) --
	( 39.81, 53.31) --
	( 39.81, 53.31) --
	( 39.83, 53.31) --
	( 39.83, 53.42) --
	( 39.83, 53.42) --
	( 39.83, 53.42) --
	( 39.88, 53.42) --
	( 39.88, 53.48) --
	( 39.90, 53.48) --
	( 39.90, 53.70) --
	( 39.90, 53.70) --
	( 39.90, 53.70) --
	( 39.90, 53.70) --
	( 39.90, 53.70) --
	( 39.90, 53.70) --
	( 39.90, 53.70) --
	( 39.92, 53.70) --
	( 39.92, 54.15) --
	( 39.92, 54.15) --
	( 39.92, 54.15) --
	( 39.92, 54.15) --
	( 39.92, 54.15) --
	( 39.92, 54.15) --
	( 39.92, 54.15) --
	( 39.92, 54.15) --
	( 39.92, 54.15) --
	( 39.92, 54.15) --
	( 39.92, 54.15) --
	( 39.92, 54.15) --
	( 39.92, 54.15) --
	( 39.92, 54.15) --
	( 39.92, 54.15) --
	( 39.95, 54.15) --
	( 39.95, 54.31) --
	( 39.95, 54.31) --
	( 39.95, 54.31) --
	( 39.95, 54.31) --
	( 39.95, 54.31) --
	( 39.97, 54.31) --
	( 39.97, 54.37) --
	( 39.99, 54.37) --
	( 39.99, 54.59) --
	( 39.99, 54.59) --
	( 39.99, 54.59) --
	( 39.99, 54.59) --
	( 39.99, 54.59) --
	( 39.99, 54.59) --
	( 39.99, 54.59) --
	( 40.02, 54.59) --
	( 40.02, 55.09) --
	( 40.02, 55.09) --
	( 40.02, 55.09) --
	( 40.02, 55.09) --
	( 40.02, 55.09) --
	( 40.02, 55.09) --
	( 40.02, 55.09) --
	( 40.02, 55.09) --
	( 40.02, 55.09) --
	( 40.02, 55.09) --
	( 40.02, 55.09) --
	( 40.02, 55.09) --
	( 40.02, 55.09) --
	( 40.02, 55.09) --
	( 40.02, 55.09) --
	( 40.02, 55.09) --
	( 40.02, 55.09) --
	( 40.04, 55.09) --
	( 40.04, 55.20) --
	( 40.04, 55.20) --
	( 40.04, 55.20) --
	( 40.06, 55.20) --
	( 40.06, 55.31) --
	( 40.06, 55.31) --
	( 40.06, 55.31) --
	( 40.11, 55.31) --
	( 40.11, 55.42) --
	( 40.11, 55.42) --
	( 40.11, 55.42) --
	( 40.13, 55.42) --
	( 40.13, 55.54) --
	( 40.13, 55.54) --
	( 40.13, 55.54) --
	( 40.16, 55.54) --
	( 40.16, 55.65) --
	( 40.16, 55.65) --
	( 40.16, 55.65) --
	( 40.18, 55.65) --
	( 40.18, 55.87) --
	( 40.18, 55.87) --
	( 40.18, 55.87) --
	( 40.18, 55.87) --
	( 40.18, 55.87) --
	( 40.18, 55.87) --
	( 40.18, 55.87) --
	( 40.20, 55.87) --
	( 40.20, 55.98) --
	( 40.20, 55.98) --
	( 40.20, 55.98) --
	( 40.23, 55.98) --
	( 40.23, 56.09) --
	( 40.23, 56.09) --
	( 40.23, 56.09) --
	( 40.25, 56.09) --
	( 40.25, 56.15) --
	( 40.27, 56.15) --
	( 40.27, 56.42) --
	( 40.27, 56.42) --
	( 40.27, 56.42) --
	( 40.27, 56.42) --
	( 40.27, 56.42) --
	( 40.27, 56.42) --
	( 40.27, 56.42) --
	( 40.27, 56.42) --
	( 40.27, 56.42) --
	( 40.30, 56.42) --
	( 40.30, 56.59) --
	( 40.30, 56.59) --
	( 40.30, 56.59) --
	( 40.30, 56.59) --
	( 40.30, 56.59) --
	( 40.32, 56.59) --
	( 40.32, 56.76) --
	( 40.32, 56.76) --
	( 40.32, 56.76) --
	( 40.32, 56.76) --
	( 40.32, 56.76) --
	( 40.34, 56.76) --
	( 40.34, 56.98) --
	( 40.34, 56.98) --
	( 40.34, 56.98) --
	( 40.34, 56.98) --
	( 40.34, 56.98) --
	( 40.34, 56.98) --
	( 40.34, 56.98) --
	( 40.37, 56.98) --
	( 40.37, 57.03) --
	( 40.39, 57.03) --
	( 40.39, 57.37) --
	( 40.39, 57.37) --
	( 40.39, 57.37) --
	( 40.39, 57.37) --
	( 40.39, 57.37) --
	( 40.39, 57.37) --
	( 40.39, 57.37) --
	( 40.39, 57.37) --
	( 40.39, 57.37) --
	( 40.39, 57.37) --
	( 40.39, 57.37) --
	( 40.41, 57.37) --
	( 40.41, 57.65) --
	( 40.41, 57.65) --
	( 40.41, 57.65) --
	( 40.41, 57.65) --
	( 40.41, 57.65) --
	( 40.41, 57.65) --
	( 40.41, 57.65) --
	( 40.41, 57.65) --
	( 40.41, 57.65) --
	( 40.44, 57.65) --
	( 40.44, 57.87) --
	( 40.44, 57.87) --
	( 40.44, 57.87) --
	( 40.44, 57.87) --
	( 40.44, 57.87) --
	( 40.44, 57.87) --
	( 40.44, 57.87) --
	( 40.46, 57.87) --
	( 40.46, 57.98) --
	( 40.46, 57.98) --
	( 40.46, 57.98) --
	( 40.48, 57.98) --
	( 40.48, 58.09) --
	( 40.48, 58.09) --
	( 40.48, 58.09) --
	( 40.51, 58.09) --
	( 40.51, 58.37) --
	( 40.51, 58.37) --
	( 40.51, 58.37) --
	( 40.51, 58.37) --
	( 40.51, 58.37) --
	( 40.51, 58.37) --
	( 40.51, 58.37) --
	( 40.51, 58.37) --
	( 40.51, 58.37) --
	( 40.53, 58.37) --
	( 40.53, 58.48) --
	( 40.53, 58.48) --
	( 40.53, 58.48) --
	( 40.58, 58.48) --
	( 40.58, 58.70) --
	( 40.58, 58.70) --
	( 40.58, 58.70) --
	( 40.58, 58.70) --
	( 40.58, 58.70) --
	( 40.58, 58.70) --
	( 40.58, 58.70) --
	( 40.60, 58.70) --
	( 40.60, 58.92) --
	( 40.60, 58.92) --
	( 40.60, 58.92) --
	( 40.60, 58.92) --
	( 40.60, 58.92) --
	( 40.60, 58.92) --
	( 40.60, 58.92) --
	( 40.62, 58.92) --
	( 40.62, 59.09) --
	( 40.62, 59.09) --
	( 40.62, 59.09) --
	( 40.62, 59.09) --
	( 40.62, 59.09) --
	( 40.65, 59.09) --
	( 40.65, 59.20) --
	( 40.65, 59.20) --
	( 40.65, 59.20) --
	( 40.67, 59.20) --
	( 40.67, 59.26) --
	( 40.69, 59.26) --
	( 40.69, 59.48) --
	( 40.69, 59.48) --
	( 40.69, 59.48) --
	( 40.69, 59.48) --
	( 40.69, 59.48) --
	( 40.69, 59.48) --
	( 40.69, 59.48) --
	( 40.72, 59.48) --
	( 40.72, 59.87) --
	( 40.72, 59.87) --
	( 40.72, 59.87) --
	( 40.72, 59.87) --
	( 40.72, 59.87) --
	( 40.72, 59.87) --
	( 40.72, 59.87) --
	( 40.72, 59.87) --
	( 40.72, 59.87) --
	( 40.72, 59.87) --
	( 40.72, 59.87) --
	( 40.72, 59.87) --
	( 40.72, 59.87) --
	( 40.74, 59.87) --
	( 40.74, 60.42) --
	( 40.74, 60.42) --
	( 40.74, 60.42) --
	( 40.74, 60.42) --
	( 40.74, 60.42) --
	( 40.74, 60.42) --
	( 40.74, 60.42) --
	( 40.74, 60.42) --
	( 40.74, 60.42) --
	( 40.74, 60.42) --
	( 40.74, 60.42) --
	( 40.74, 60.42) --
	( 40.74, 60.42) --
	( 40.74, 60.42) --
	( 40.74, 60.42) --
	( 40.74, 60.42) --
	( 40.74, 60.42) --
	( 40.74, 60.42) --
	( 40.74, 60.42) --
	( 40.76, 60.42) --
	( 40.76, 60.81) --
	( 40.76, 60.81) --
	( 40.76, 60.81) --
	( 40.76, 60.81) --
	( 40.76, 60.81) --
	( 40.76, 60.81) --
	( 40.76, 60.81) --
	( 40.76, 60.81) --
	( 40.76, 60.81) --
	( 40.76, 60.81) --
	( 40.76, 60.81) --
	( 40.76, 60.81) --
	( 40.76, 60.81) --
	( 40.79, 60.81) --
	( 40.79, 61.26) --
	( 40.79, 61.26) --
	( 40.79, 61.26) --
	( 40.79, 61.26) --
	( 40.79, 61.26) --
	( 40.79, 61.26) --
	( 40.79, 61.26) --
	( 40.79, 61.26) --
	( 40.79, 61.26) --
	( 40.79, 61.26) --
	( 40.79, 61.26) --
	( 40.79, 61.26) --
	( 40.79, 61.26) --
	( 40.79, 61.26) --
	( 40.79, 61.26) --
	( 40.81, 61.26) --
	( 40.81, 61.70) --
	( 40.81, 61.70) --
	( 40.81, 61.70) --
	( 40.81, 61.70) --
	( 40.81, 61.70) --
	( 40.81, 61.70) --
	( 40.81, 61.70) --
	( 40.81, 61.70) --
	( 40.81, 61.70) --
	( 40.81, 61.70) --
	( 40.81, 61.70) --
	( 40.81, 61.70) --
	( 40.81, 61.70) --
	( 40.81, 61.70) --
	( 40.81, 61.70) --
	( 40.83, 61.70) --
	( 40.83, 62.20) --
	( 40.83, 62.20) --
	( 40.83, 62.20) --
	( 40.83, 62.20) --
	( 40.83, 62.20) --
	( 40.83, 62.20) --
	( 40.83, 62.20) --
	( 40.83, 62.20) --
	( 40.83, 62.20) --
	( 40.83, 62.20) --
	( 40.83, 62.20) --
	( 40.83, 62.20) --
	( 40.83, 62.20) --
	( 40.83, 62.20) --
	( 40.83, 62.20) --
	( 40.83, 62.20) --
	( 40.83, 62.20) --
	( 40.86, 62.20) --
	( 40.86, 62.65) --
	( 40.86, 62.65) --
	( 40.86, 62.65) --
	( 40.86, 62.65) --
	( 40.86, 62.65) --
	( 40.86, 62.65) --
	( 40.86, 62.65) --
	( 40.86, 62.65) --
	( 40.86, 62.65) --
	( 40.86, 62.65) --
	( 40.86, 62.65) --
	( 40.86, 62.65) --
	( 40.86, 62.65) --
	( 40.86, 62.65) --
	( 40.86, 62.65) --
	( 40.88, 62.65) --
	( 40.88, 62.98) --
	( 40.88, 62.98) --
	( 40.88, 62.98) --
	( 40.88, 62.98) --
	( 40.88, 62.98) --
	( 40.88, 62.98) --
	( 40.88, 62.98) --
	( 40.88, 62.98) --
	( 40.88, 62.98) --
	( 40.88, 62.98) --
	( 40.88, 62.98) --
	( 40.90, 62.98) --
	( 40.90, 63.20) --
	( 40.90, 63.20) --
	( 40.90, 63.20) --
	( 40.90, 63.20) --
	( 40.90, 63.20) --
	( 40.90, 63.20) --
	( 40.90, 63.20) --
	( 40.93, 63.20) --
	( 40.93, 63.42) --
	( 40.93, 63.42) --
	( 40.93, 63.42) --
	( 40.93, 63.42) --
	( 40.93, 63.42) --
	( 40.93, 63.42) --
	( 40.93, 63.42) --
	( 40.95, 63.42) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.95, 65.03) --
	( 40.97, 65.03) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 40.97, 65.81) --
	( 41.00, 65.81) --
	( 41.00, 66.26) --
	( 41.00, 66.26) --
	( 41.00, 66.26) --
	( 41.00, 66.26) --
	( 41.00, 66.26) --
	( 41.00, 66.26) --
	( 41.00, 66.26) --
	( 41.00, 66.26) --
	( 41.00, 66.26) --
	( 41.00, 66.26) --
	( 41.00, 66.26) --
	( 41.00, 66.26) --
	( 41.00, 66.26) --
	( 41.00, 66.26) --
	( 41.00, 66.26) --
	( 41.02, 66.26) --
	( 41.02, 66.59) --
	( 41.02, 66.59) --
	( 41.02, 66.59) --
	( 41.02, 66.59) --
	( 41.02, 66.59) --
	( 41.02, 66.59) --
	( 41.02, 66.59) --
	( 41.02, 66.59) --
	( 41.02, 66.59) --
	( 41.02, 66.59) --
	( 41.02, 66.59) --
	( 41.04, 66.59) --
	( 41.04, 66.98) --
	( 41.04, 66.98) --
	( 41.04, 66.98) --
	( 41.04, 66.98) --
	( 41.04, 66.98) --
	( 41.04, 66.98) --
	( 41.04, 66.98) --
	( 41.04, 66.98) --
	( 41.04, 66.98) --
	( 41.04, 66.98) --
	( 41.04, 66.98) --
	( 41.04, 66.98) --
	( 41.04, 66.98) --
	( 41.07, 66.98) --
	( 41.07, 67.26) --
	( 41.07, 67.26) --
	( 41.07, 67.26) --
	( 41.07, 67.26) --
	( 41.07, 67.26) --
	( 41.07, 67.26) --
	( 41.07, 67.26) --
	( 41.07, 67.26) --
	( 41.07, 67.26) --
	( 41.09, 67.26) --
	( 41.09, 67.59) --
	( 41.09, 67.59) --
	( 41.09, 67.59) --
	( 41.09, 67.59) --
	( 41.09, 67.59) --
	( 41.09, 67.59) --
	( 41.09, 67.59) --
	( 41.09, 67.59) --
	( 41.09, 67.59) --
	( 41.09, 67.59) --
	( 41.09, 67.59) --
	( 41.11, 67.59) --
	( 41.11, 67.76) --
	( 41.11, 67.76) --
	( 41.11, 67.76) --
	( 41.11, 67.76) --
	( 41.11, 67.76) --
	( 41.14, 67.76) --
	( 41.14, 67.98) --
	( 41.14, 67.98) --
	( 41.14, 67.98) --
	( 41.14, 67.98) --
	( 41.14, 67.98) --
	( 41.14, 67.98) --
	( 41.14, 67.98) --
	( 41.16, 67.98) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.16, 68.76) --
	( 41.18, 68.76) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.18, 69.92) --
	( 41.20, 69.92) --
	( 41.20, 70.48) --
	( 41.20, 70.48) --
	( 41.20, 70.48) --
	( 41.20, 70.48) --
	( 41.20, 70.48) --
	( 41.20, 70.48) --
	( 41.20, 70.48) --
	( 41.20, 70.48) --
	( 41.20, 70.48) --
	( 41.20, 70.48) --
	( 41.20, 70.48) --
	( 41.20, 70.48) --
	( 41.20, 70.48) --
	( 41.20, 70.48) --
	( 41.20, 70.48) --
	( 41.20, 70.48) --
	( 41.20, 70.48) --
	( 41.20, 70.48) --
	( 41.20, 70.48) --
	( 41.23, 70.48) --
	( 41.23, 70.92) --
	( 41.23, 70.92) --
	( 41.23, 70.92) --
	( 41.23, 70.92) --
	( 41.23, 70.92) --
	( 41.23, 70.92) --
	( 41.23, 70.92) --
	( 41.23, 70.92) --
	( 41.23, 70.92) --
	( 41.23, 70.92) --
	( 41.23, 70.92) --
	( 41.23, 70.92) --
	( 41.23, 70.92) --
	( 41.23, 70.92) --
	( 41.23, 70.92) --
	( 41.25, 70.92) --
	( 41.25, 71.09) --
	( 41.25, 71.09) --
	( 41.25, 71.09) --
	( 41.25, 71.09) --
	( 41.25, 71.09) --
	( 41.27, 71.09) --
	( 41.27, 71.14) --
	( 41.30, 71.14) --
	( 41.30, 71.20) --
	( 41.32, 71.20) --
	( 41.32, 71.31) --
	( 41.32, 71.31) --
	( 41.32, 71.31) --
	( 41.34, 71.31) --
	( 41.34, 71.59) --
	( 41.34, 71.59) --
	( 41.34, 71.59) --
	( 41.34, 71.59) --
	( 41.34, 71.59) --
	( 41.34, 71.59) --
	( 41.34, 71.59) --
	( 41.34, 71.59) --
	( 41.34, 71.59) --
	( 41.37, 71.59) --
	( 41.37, 71.64) --
	( 41.39, 71.64) --
	( 41.39, 71.81) --
	( 41.39, 71.81) --
	( 41.39, 71.81) --
	( 41.39, 71.81) --
	( 41.39, 71.81) --
	( 41.41, 71.81) --
	( 41.41, 72.25) --
	( 41.41, 72.25) --
	( 41.41, 72.25) --
	( 41.41, 72.25) --
	( 41.41, 72.25) --
	( 41.41, 72.25) --
	( 41.41, 72.25) --
	( 41.41, 72.25) --
	( 41.41, 72.25) --
	( 41.41, 72.25) --
	( 41.41, 72.25) --
	( 41.41, 72.25) --
	( 41.41, 72.25) --
	( 41.41, 72.25) --
	( 41.41, 72.25) --
	( 41.44, 72.25) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.44, 72.98) --
	( 41.46, 72.98) --
	( 41.46, 73.48) --
	( 41.46, 73.48) --
	( 41.46, 73.48) --
	( 41.46, 73.48) --
	( 41.46, 73.48) --
	( 41.46, 73.48) --
	( 41.46, 73.48) --
	( 41.46, 73.48) --
	( 41.46, 73.48) --
	( 41.46, 73.48) --
	( 41.46, 73.48) --
	( 41.46, 73.48) --
	( 41.46, 73.48) --
	( 41.46, 73.48) --
	( 41.46, 73.48) --
	( 41.46, 73.48) --
	( 41.46, 73.48) --
	( 41.48, 73.48) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.48, 74.81) --
	( 41.51, 74.81) --
	( 41.51, 75.48) --
	( 41.51, 75.48) --
	( 41.51, 75.48) --
	( 41.51, 75.48) --
	( 41.51, 75.48) --
	( 41.51, 75.48) --
	( 41.51, 75.48) --
	( 41.51, 75.48) --
	( 41.51, 75.48) --
	( 41.51, 75.48) --
	( 41.51, 75.48) --
	( 41.51, 75.48) --
	( 41.51, 75.48) --
	( 41.51, 75.48) --
	( 41.51, 75.48) --
	( 41.51, 75.48) --
	( 41.51, 75.48) --
	( 41.51, 75.48) --
	( 41.51, 75.48) --
	( 41.51, 75.48) --
	( 41.51, 75.48) --
	( 41.51, 75.48) --
	( 41.51, 75.48) --
	( 41.53, 75.48) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.53, 77.92) --
	( 41.55, 77.92) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.55, 79.14) --
	( 41.58, 79.14) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.58, 81.59) --
	( 41.60, 81.59) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.60, 84.20) --
	( 41.62, 84.20) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.62, 85.36) --
	( 41.65, 85.36) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.65, 86.09) --
	( 41.67, 86.09) --
	( 41.67, 86.64) --
	( 41.67, 86.64) --
	( 41.67, 86.64) --
	( 41.67, 86.64) --
	( 41.67, 86.64) --
	( 41.67, 86.64) --
	( 41.67, 86.64) --
	( 41.67, 86.64) --
	( 41.67, 86.64) --
	( 41.67, 86.64) --
	( 41.67, 86.64) --
	( 41.67, 86.64) --
	( 41.67, 86.64) --
	( 41.67, 86.64) --
	( 41.67, 86.64) --
	( 41.67, 86.64) --
	( 41.67, 86.64) --
	( 41.67, 86.64) --
	( 41.67, 86.64) --
	( 41.69, 86.64) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.69, 88.75) --
	( 41.72, 88.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.72, 89.75) --
	( 41.74, 89.75) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.74, 90.53) --
	( 41.76, 90.53) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.76, 93.25) --
	( 41.79, 93.25) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.79, 94.08) --
	( 41.81, 94.08) --
	( 41.81, 94.64) --
	( 41.81, 94.64) --
	( 41.81, 94.64) --
	( 41.81, 94.64) --
	( 41.81, 94.64) --
	( 41.81, 94.64) --
	( 41.81, 94.64) --
	( 41.81, 94.64) --
	( 41.81, 94.64) --
	( 41.81, 94.64) --
	( 41.81, 94.64) --
	( 41.81, 94.64) --
	( 41.81, 94.64) --
	( 41.81, 94.64) --
	( 41.81, 94.64) --
	( 41.81, 94.64) --
	( 41.81, 94.64) --
	( 41.81, 94.64) --
	( 41.81, 94.64) --
	( 41.83, 94.64) --
	( 41.83, 94.97) --
	( 41.83, 94.97) --
	( 41.83, 94.97) --
	( 41.83, 94.97) --
	( 41.83, 94.97) --
	( 41.83, 94.97) --
	( 41.83, 94.97) --
	( 41.83, 94.97) --
	( 41.83, 94.97) --
	( 41.83, 94.97) --
	( 41.83, 94.97) --
	( 41.86, 94.97) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.86, 95.75) --
	( 41.88, 95.75) --
	( 41.88, 96.08) --
	( 41.88, 96.08) --
	( 41.88, 96.08) --
	( 41.88, 96.08) --
	( 41.88, 96.08) --
	( 41.88, 96.08) --
	( 41.88, 96.08) --
	( 41.88, 96.08) --
	( 41.88, 96.08) --
	( 41.88, 96.08) --
	( 41.88, 96.08) --
	( 41.90, 96.08) --
	( 41.90, 96.36) --
	( 41.90, 96.36) --
	( 41.90, 96.36) --
	( 41.90, 96.36) --
	( 41.90, 96.36) --
	( 41.90, 96.36) --
	( 41.90, 96.36) --
	( 41.90, 96.36) --
	( 41.90, 96.36) --
	( 41.93, 96.36) --
	( 41.93, 96.42) --
	( 41.95, 96.42) --
	( 41.95, 96.64) --
	( 41.95, 96.64) --
	( 41.95, 96.64) --
	( 41.95, 96.64) --
	( 41.95, 96.64) --
	( 41.95, 96.64) --
	( 41.95, 96.64) --
	( 41.97, 96.64) --
	( 41.97, 96.69) --
	( 42.02, 96.69) --
	( 42.02, 96.81) --
	( 42.02, 96.81) --
	( 42.02, 96.81) --
	( 42.04, 96.81) --
	( 42.04, 97.03) --
	( 42.04, 97.03) --
	( 42.04, 97.03) --
	( 42.04, 97.03) --
	( 42.04, 97.03) --
	( 42.04, 97.03) --
	( 42.04, 97.03) --
	( 42.07, 97.03) --
	( 42.07, 97.14) --
	( 42.07, 97.14) --
	( 42.07, 97.14) --
	( 42.11, 97.14) --
	( 42.11, 97.19) --
	( 42.14, 97.19) --
	( 42.14, 97.25) --
	( 42.16, 97.25) --
	( 42.16, 97.31) --
	( 42.18, 97.31) --
	( 42.18, 97.47) --
	( 42.18, 97.47) --
	( 42.18, 97.47) --
	( 42.18, 97.47) --
	( 42.18, 97.47) --
	( 42.21, 97.47) --
	( 42.21, 97.58) --
	( 42.21, 97.58) --
	( 42.21, 97.58) --
	( 42.23, 97.58) --
	( 42.23, 97.69) --
	( 42.23, 97.69) --
	( 42.23, 97.69) --
	( 42.28, 97.69) --
	( 42.28, 97.75) --
	( 42.30, 97.75) --
	( 42.30, 98.03) --
	( 42.30, 98.03) --
	( 42.30, 98.03) --
	( 42.30, 98.03) --
	( 42.30, 98.03) --
	( 42.30, 98.03) --
	( 42.30, 98.03) --
	( 42.30, 98.03) --
	( 42.30, 98.03) --
	( 42.32, 98.03) --
	( 42.32, 98.14) --
	( 42.32, 98.14) --
	( 42.32, 98.14) --
	( 42.39, 98.14) --
	( 42.39, 98.25) --
	( 42.39, 98.25) --
	( 42.39, 98.25) --
	( 42.42, 98.25) --
	( 42.42, 98.42) --
	( 42.42, 98.42) --
	( 42.42, 98.42) --
	( 42.42, 98.42) --
	( 42.42, 98.42) --
	( 42.46, 98.42) --
	( 42.46, 98.69) --
	( 42.46, 98.69) --
	( 42.46, 98.69) --
	( 42.46, 98.69) --
	( 42.46, 98.69) --
	( 42.46, 98.69) --
	( 42.46, 98.69) --
	( 42.46, 98.69) --
	( 42.46, 98.69) --
	( 42.53, 98.69) --
	( 42.53, 98.81) --
	( 42.53, 98.81) --
	( 42.53, 98.81) --
	( 42.55, 98.81) --
	( 42.55, 99.14) --
	( 42.55, 99.14) --
	( 42.55, 99.14) --
	( 42.55, 99.14) --
	( 42.55, 99.14) --
	( 42.55, 99.14) --
	( 42.55, 99.14) --
	( 42.55, 99.14) --
	( 42.55, 99.14) --
	( 42.55, 99.14) --
	( 42.55, 99.14) --
	( 42.58, 99.14) --
	( 42.58, 99.25) --
	( 42.58, 99.25) --
	( 42.58, 99.25) --
	( 42.60, 99.25) --
	( 42.60, 99.42) --
	( 42.60, 99.42) --
	( 42.60, 99.42) --
	( 42.60, 99.42) --
	( 42.60, 99.42) --
	( 42.62, 99.42) --
	( 42.62, 99.53) --
	( 42.62, 99.53) --
	( 42.62, 99.53) --
	( 42.65, 99.53) --
	( 42.65, 99.58) --
	( 42.67, 99.58) --
	( 42.67, 99.64) --
	( 42.69, 99.64) --
	( 42.69, 99.75) --
	( 42.69, 99.75) --
	( 42.69, 99.75) --
	( 42.72, 99.75) --
	( 42.72, 99.81) --
	( 42.74, 99.81) --
	( 42.74,100.03) --
	( 42.74,100.03) --
	( 42.74,100.03) --
	( 42.74,100.03) --
	( 42.74,100.03) --
	( 42.74,100.03) --
	( 42.74,100.03) --
	( 42.76,100.03) --
	( 42.76,100.14) --
	( 42.76,100.14) --
	( 42.76,100.14) --
	( 42.79,100.14) --
	( 42.79,100.19) --
	( 42.81,100.19) --
	( 42.81,100.25) --
	( 42.86,100.25) --
	( 42.86,100.31) --
	( 42.88,100.31) --
	( 42.88,100.42) --
	( 42.88,100.42) --
	( 42.88,100.42) --
	( 42.90,100.42) --
	( 42.90,100.47) --
	( 42.93,100.47) --
	( 42.93,100.53) --
	( 42.95,100.53) --
	( 42.95,100.58) --
	( 42.97,100.58) --
	( 42.97,100.64) --
	( 43.00,100.64) --
	( 43.00,100.69) --
	( 43.04,100.69) --
	( 43.04,100.81) --
	( 43.04,100.81) --
	( 43.04,100.81) --
	( 43.07,100.81) --
	( 43.07,100.92) --
	( 43.07,100.92) --
	( 43.07,100.92) --
	( 43.09,100.92) --
	( 43.09,101.08) --
	( 43.09,101.08) --
	( 43.09,101.08) --
	( 43.09,101.08) --
	( 43.09,101.08) --
	( 43.16,101.08) --
	( 43.16,101.14) --
	( 43.18,101.14) --
	( 43.18,101.19) --
	( 43.23,101.19) --
	( 43.23,101.25) --
	( 43.25,101.25) --
	( 43.25,101.30) --
	( 43.32,101.30) --
	( 43.32,101.47) --
	( 43.32,101.47) --
	( 43.32,101.47) --
	( 43.32,101.47) --
	( 43.32,101.47) --
	( 43.39,101.47) --
	( 43.39,101.53) --
	( 43.44,101.53) --
	( 43.44,101.64) --
	( 43.44,101.64) --
	( 43.44,101.64) --
	( 43.56,101.64) --
	( 43.56,101.69) --
	( 43.58,101.69) --
	( 43.58,101.75) --
	( 43.65,101.75) --
	( 43.65,101.80) --
	( 43.67,101.80) --
	( 43.67,101.86) --
	( 43.70,101.86) --
	( 43.70,101.92) --
	( 43.74,101.92) --
	( 43.74,101.97) --
	( 43.84,101.97) --
	( 43.84,102.03) --
	( 43.95,102.03) --
	( 43.95,102.14) --
	( 43.95,102.14) --
	( 43.95,102.14) --
	( 43.97,102.14) --
	( 43.97,102.19) --
	( 44.00,102.19) --
	( 44.00,102.25) --
	( 44.02,102.25) --
	( 44.02,102.30) --
	( 44.09,102.30) --
	( 44.09,102.36) --
	( 44.14,102.36) --
	( 44.14,102.42) --
	( 44.16,102.42) --
	( 44.16,102.47) --
	( 44.18,102.47) --
	( 44.18,102.58) --
	( 44.18,102.58) --
	( 44.18,102.58) --
	( 44.21,102.58) --
	( 44.21,102.69) --
	( 44.21,102.69) --
	( 44.21,102.69) --
	( 44.23,102.69) --
	( 44.23,102.75) --
	( 44.30,102.75) --
	( 44.30,102.86) --
	( 44.30,102.86) --
	( 44.30,102.86) --
	( 44.32,102.86) --
	( 44.32,103.03) --
	( 44.32,103.03) --
	( 44.32,103.03) --
	( 44.32,103.03) --
	( 44.32,103.03) --
	( 44.35,103.03) --
	( 44.35,103.25) --
	( 44.35,103.25) --
	( 44.35,103.25) --
	( 44.35,103.25) --
	( 44.35,103.25) --
	( 44.35,103.25) --
	( 44.35,103.25) --
	( 44.37,103.25) --
	( 44.37,103.30) --
	( 44.42,103.30) --
	( 44.42,103.42) --
	( 44.42,103.42) --
	( 44.42,103.42) --
	( 44.58,103.42) --
	( 44.58,103.47) --
	( 44.65,103.47) --
	( 44.65,103.58) --
	( 44.65,103.58) --
	( 44.65,103.58) --
	( 44.67,103.58) --
	( 44.67,103.64) --
	( 44.74,103.64) --
	( 44.74,103.69) --
	( 44.77,103.69) --
	( 44.77,103.75) --
	( 44.84,103.75) --
	( 44.84,103.92) --
	( 44.84,103.92) --
	( 44.84,103.92) --
	( 44.84,103.92) --
	( 44.84,103.92) --
	( 44.88,103.92) --
	( 44.88,103.97) --
	( 44.95,103.97) --
	( 44.95,104.03) --
	( 45.00,104.03) --
	( 45.00,104.08) --
	( 45.07,104.08) --
	( 45.07,104.14) --
	( 45.12,104.14) --
	( 45.12,104.25) --
	( 45.12,104.25) --
	( 45.12,104.25) --
	( 45.23,104.25) --
	( 45.23,104.36) --
	( 45.23,104.36) --
	( 45.23,104.36) --
	( 45.28,104.36) --
	( 45.28,104.53) --
	( 45.28,104.53) --
	( 45.28,104.53) --
	( 45.28,104.53) --
	( 45.28,104.53) --
	( 45.30,104.53) --
	( 45.30,104.58) --
	( 45.33,104.58) --
	( 45.33,104.64) --
	( 45.51,104.64) --
	( 45.51,104.80) --
	( 45.51,104.80) --
	( 45.51,104.80) --
	( 45.51,104.80) --
	( 45.51,104.80) --
	( 45.53,104.80) --
	( 45.53,105.03) --
	( 45.53,105.03) --
	( 45.53,105.03) --
	( 45.53,105.03) --
	( 45.53,105.03) --
	( 45.53,105.03) --
	( 45.53,105.03) --
	( 45.58,105.03) --
	( 45.58,105.08) --
	( 45.63,105.08) --
	( 45.63,105.19) --
	( 45.63,105.19) --
	( 45.63,105.19) --
	( 45.72,105.19) --
	( 45.72,105.25) --
	( 45.77,105.25) --
	( 45.77,105.30) --
	( 45.81,105.30) --
	( 45.81,105.36) --
	( 45.84,105.36) --
	( 45.84,105.42) --
	( 45.88,105.42) --
	( 45.88,105.47) --
	( 45.91,105.47) --
	( 45.91,105.75) --
	( 45.91,105.75) --
	( 45.91,105.75) --
	( 45.91,105.75) --
	( 45.91,105.75) --
	( 45.91,105.75) --
	( 45.91,105.75) --
	( 45.91,105.75) --
	( 45.91,105.75) --
	( 45.93,105.75) --
	( 45.93,105.80) --
	( 45.95,105.80) --
	( 45.95,105.86) --
	( 45.98,105.86) --
	( 45.98,105.92) --
	( 46.00,105.92) --
	( 46.00,106.03) --
	( 46.00,106.03) --
	( 46.00,106.03) --
	( 46.02,106.03) --
	( 46.02,106.14) --
	( 46.02,106.14) --
	( 46.02,106.14) --
	( 46.14,106.14) --
	( 46.14,106.30) --
	( 46.14,106.30) --
	( 46.14,106.30) --
	( 46.14,106.30) --
	( 46.14,106.30) --
	( 46.19,106.30) --
	( 46.19,106.36) --
	( 46.21,106.36) --
	( 46.21,106.42) --
	( 46.23,106.42) --
	( 46.23,106.58) --
	( 46.23,106.58) --
	( 46.23,106.58) --
	( 46.23,106.58) --
	( 46.23,106.58) --
	( 46.28,106.58) --
	( 46.28,106.64) --
	( 46.30,106.64) --
	( 46.30,106.69) --
	( 46.40,106.69) --
	( 46.40,106.75) --
	( 46.42,106.75) --
	( 46.42,106.80) --
	( 46.49,106.80) --
	( 46.49,106.92) --
	( 46.49,106.92) --
	( 46.49,106.92) --
	( 46.51,106.92) --
	( 46.51,106.97) --
	( 46.75,106.97) --
	( 46.75,107.08) --
	( 46.75,107.08) --
	( 46.75,107.08) --
	( 46.86,107.08) --
	( 46.86,107.14) --
	( 46.95,107.14) --
	( 46.95,107.19) --
	( 46.98,107.19) --
	( 46.98,107.25) --
	( 47.00,107.25) --
	( 47.00,107.30) --
	( 47.05,107.30) --
	( 47.05,107.36) --
	( 47.14,107.36) --
	( 47.14,107.42) --
	( 47.16,107.42) --
	( 47.16,107.47) --
	( 47.19,107.47) --
	( 47.19,107.58) --
	( 47.19,107.58) --
	( 47.19,107.58) --
	( 47.21,107.58) --
	( 47.21,107.64) --
	( 47.23,107.64) --
	( 47.23,107.75) --
	( 47.23,107.75) --
	( 47.23,107.75) --
	( 47.26,107.75) --
	( 47.26,107.80) --
	( 47.33,107.80) --
	( 47.33,107.91) --
	( 47.33,107.91) --
	( 47.33,107.91) --
	( 47.35,107.91) --
	( 47.35,107.97) --
	( 47.37,107.97) --
	( 47.37,108.03) --
	( 47.40,108.03) --
	( 47.40,108.25) --
	( 47.40,108.25) --
	( 47.40,108.25) --
	( 47.40,108.25) --
	( 47.40,108.25) --
	( 47.40,108.25) --
	( 47.40,108.25) --
	( 47.54,108.25) --
	( 47.54,108.30) --
	( 47.58,108.30) --
	( 47.58,108.36) --
	( 47.72,108.36) --
	( 47.72,108.41) --
	( 47.77,108.41) --
	( 47.77,108.47) --
	( 47.84,108.47) --
	( 47.84,108.53) --
	( 47.86,108.53) --
	( 47.86,108.64) --
	( 47.86,108.64) --
	( 47.86,108.64) --
	( 47.93,108.64) --
	( 47.93,108.75) --
	( 47.93,108.75) --
	( 47.93,108.75) --
	( 47.98,108.75) --
	( 47.98,108.86) --
	( 47.98,108.86) --
	( 47.98,108.86) --
	( 48.00,108.86) --
	( 48.00,108.97) --
	( 48.00,108.97) --
	( 48.00,108.97) --
	( 48.03,108.97) --
	( 48.03,109.08) --
	( 48.03,109.08) --
	( 48.03,109.08) --
	( 48.07,109.08) --
	( 48.07,109.14) --
	( 48.10,109.14) --
	( 48.10,109.25) --
	( 48.10,109.25) --
	( 48.10,109.25) --
	( 48.12,109.25) --
	( 48.12,109.30) --
	( 48.21,109.30) --
	( 48.21,109.41) --
	( 48.21,109.41) --
	( 48.21,109.41) --
	( 48.23,109.41) --
	( 48.23,109.58) --
	( 48.23,109.58) --
	( 48.23,109.58) --
	( 48.23,109.58) --
	( 48.23,109.58) --
	( 48.28,109.58) --
	( 48.28,109.69) --
	( 48.28,109.69) --
	( 48.28,109.69) --
	( 48.30,109.69) --
	( 48.30,109.80) --
	( 48.30,109.80) --
	( 48.30,109.80) --
	( 48.33,109.80) --
	( 48.33,109.86) --
	( 48.35,109.86) --
	( 48.35,109.91) --
	( 48.40,109.91) --
	( 48.40,110.08) --
	( 48.40,110.08) --
	( 48.40,110.08) --
	( 48.40,110.08) --
	( 48.40,110.08) --
	( 48.42,110.08) --
	( 48.42,110.14) --
	( 48.54,110.14) --
	( 48.54,110.19) --
	( 48.61,110.19) --
	( 48.61,110.25) --
	( 48.68,110.25) --
	( 48.68,110.30) --
	( 48.75,110.30) --
	( 48.75,110.36) --
	( 48.77,110.36) --
	( 48.77,110.47) --
	( 48.77,110.47) --
	( 48.77,110.47) --
	( 48.86,110.47) --
	( 48.86,110.53) --
	( 48.89,110.53) --
	( 48.89,110.58) --
	( 48.93,110.58) --
	( 48.93,110.64) --
	( 49.03,110.64) --
	( 49.03,110.69) --
	( 49.05,110.69) --
	( 49.05,110.80) --
	( 49.05,110.80) --
	( 49.05,110.80) --
	( 49.28,110.80) --
	( 49.28,110.86) --
	( 49.33,110.86) --
	( 49.33,110.97) --
	( 49.33,110.97) --
	( 49.33,110.97) --
	( 49.38,110.97) --
	( 49.38,111.03) --
	( 49.40,111.03) --
	( 49.40,111.08) --
	( 49.42,111.08) --
	( 49.42,111.14) --
	( 49.47,111.14) --
	( 49.47,111.19) --
	( 49.54,111.19) --
	( 49.54,111.25) --
	( 49.56,111.25) --
	( 49.56,111.30) --
	( 49.59,111.30) --
	( 49.59,111.36) --
	( 49.70,111.36) --
	( 49.70,111.41) --
	( 49.72,111.41) --
	( 49.72,111.47) --
	( 49.79,111.47) --
	( 49.79,111.53) --
	( 49.89,111.53) --
	( 49.89,111.58) --
	( 49.91,111.58) --
	( 49.91,111.64) --
	( 49.96,111.64) --
	( 49.96,111.69) --
	( 50.10,111.69) --
	( 50.10,111.75) --
	( 50.19,111.75) --
	( 50.19,111.91) --
	( 50.19,111.91) --
	( 50.19,111.91) --
	( 50.19,111.91) --
	( 50.19,111.91) --
	( 50.28,111.91) --
	( 50.28,111.97) --
	( 50.31,111.97) --
	( 50.31,112.03) --
	( 50.33,112.03) --
	( 50.33,112.08) --
	( 50.45,112.08) --
	( 50.45,112.14) --
	( 50.52,112.14) --
	( 50.52,112.19) --
	( 50.56,112.19) --
	( 50.56,112.25) --
	( 50.61,112.25) --
	( 50.61,112.30) --
	( 50.68,112.30) --
	( 50.68,112.41) --
	( 50.68,112.41) --
	( 50.68,112.41) --
	( 50.70,112.41) --
	( 50.70,112.47) --
	( 50.73,112.47) --
	( 50.73,112.53) --
	( 50.77,112.53) --
	( 50.77,112.58) --
	( 50.84,112.58) --
	( 50.84,112.86) --
	( 50.84,112.86) --
	( 50.84,112.86) --
	( 50.84,112.86) --
	( 50.84,112.86) --
	( 50.84,112.86) --
	( 50.84,112.86) --
	( 50.84,112.86) --
	( 50.84,112.86) --
	( 50.91,112.86) --
	( 50.91,112.91) --
	( 50.98,112.91) --
	( 50.98,112.97) --
	( 51.03,112.97) --
	( 51.03,113.03) --
	( 51.07,113.03) --
	( 51.07,113.14) --
	( 51.07,113.14) --
	( 51.07,113.14) --
	( 51.10,113.14) --
	( 51.10,113.25) --
	( 51.10,113.25) --
	( 51.10,113.25) --
	( 51.17,113.25) --
	( 51.17,113.30) --
	( 51.19,113.30) --
	( 51.19,113.36) --
	( 51.24,113.36) --
	( 51.24,113.41) --
	( 51.33,113.41) --
	( 51.33,113.47) --
	( 51.47,113.47) --
	( 51.47,113.53) --
	( 51.54,113.53) --
	( 51.54,113.58) --
	( 51.63,113.58) --
	( 51.63,113.64) --
	( 51.75,113.64) --
	( 51.75,113.69) --
	( 51.98,113.69) --
	( 51.98,113.75) --
	( 52.03,113.75) --
	( 52.03,113.80) --
	( 52.15,113.80) --
	( 52.15,113.86) --
	( 52.22,113.86) --
	( 52.22,113.97) --
	( 52.22,113.97) --
	( 52.22,113.97) --
	( 52.26,113.97) --
	( 52.26,114.02) --
	( 52.38,114.02) --
	( 52.38,114.08) --
	( 52.40,114.08) --
	( 52.40,114.14) --
	( 52.43,114.14) --
	( 52.43,114.19) --
	( 52.49,114.19) --
	( 52.49,114.25) --
	( 52.52,114.25) --
	( 52.52,114.36) --
	( 52.52,114.36) --
	( 52.52,114.36) --
	( 52.59,114.36) --
	( 52.59,114.47) --
	( 52.59,114.47) --
	( 52.59,114.47) --
	( 52.68,114.47) --
	( 52.68,114.52) --
	( 52.70,114.52) --
	( 52.70,114.64) --
	( 52.70,114.64) --
	( 52.70,114.64) --
	( 52.73,114.64) --
	( 52.73,114.69) --
	( 52.75,114.69) --
	( 52.75,114.75) --
	( 52.77,114.75) --
	( 52.77,114.80) --
	( 52.82,114.80) --
	( 52.82,114.86) --
	( 52.87,114.86) --
	( 52.87,114.91) --
	( 53.05,114.91) --
	( 53.05,114.97) --
	( 53.12,114.97) --
	( 53.12,115.02) --
	( 53.24,115.02) --
	( 53.24,115.08) --
	( 53.38,115.08) --
	( 53.38,115.14) --
	( 53.40,115.14) --
	( 53.40,115.19) --
	( 53.43,115.19) --
	( 53.43,115.25) --
	( 53.54,115.25) --
	( 53.54,115.30) --
	( 53.66,115.30) --
	( 53.66,115.36) --
	( 53.68,115.36) --
	( 53.68,115.41) --
	( 53.82,115.41) --
	( 53.82,115.47) --
	( 53.91,115.47) --
	( 53.91,115.52) --
	( 53.98,115.52) --
	( 53.98,115.58) --
	( 54.01,115.58) --
	( 54.01,115.64) --
	( 54.03,115.64) --
	( 54.03,115.69) --
	( 54.08,115.69) --
	( 54.08,115.75) --
	( 54.17,115.75) --
	( 54.17,115.80) --
	( 54.19,115.80) --
	( 54.19,115.91) --
	( 54.19,115.91) --
	( 54.19,115.91) --
	( 54.22,115.91) --
	( 54.22,115.97) --
	( 54.24,115.97) --
	( 54.24,116.25) --
	( 54.24,116.25) --
	( 54.24,116.25) --
	( 54.24,116.25) --
	( 54.24,116.25) --
	( 54.24,116.25) --
	( 54.24,116.25) --
	( 54.24,116.25) --
	( 54.24,116.25) --
	( 54.29,116.25) --
	( 54.29,116.30) --
	( 54.31,116.30) --
	( 54.31,116.36) --
	( 54.36,116.36) --
	( 54.36,116.41) --
	( 54.45,116.41) --
	( 54.45,116.47) --
	( 54.80,116.47) --
	( 54.80,116.52) --
	( 54.92,116.52) --
	( 54.92,116.64) --
	( 54.92,116.64) --
	( 54.92,116.64) --
	( 55.03,116.64) --
	( 55.03,116.69) --
	( 55.10,116.69) --
	( 55.10,116.75) --
	( 55.27,116.75) --
	( 55.27,116.80) --
	( 55.33,116.80) --
	( 55.33,116.86) --
	( 55.38,116.86) --
	( 55.38,116.91) --
	( 55.52,116.91) --
	( 55.52,117.02) --
	( 55.52,117.02) --
	( 55.52,117.02) --
	( 55.64,117.02) --
	( 55.64,117.08) --
	( 55.66,117.08) --
	( 55.66,117.14) --
	( 55.68,117.14) --
	( 55.68,117.19) --
	( 55.71,117.19) --
	( 55.71,117.30) --
	( 55.71,117.30) --
	( 55.71,117.30) --
	( 55.73,117.30) --
	( 55.73,117.36) --
	( 55.80,117.36) --
	( 55.80,117.41) --
	( 55.89,117.41) --
	( 55.89,117.47) --
	( 55.92,117.47) --
	( 55.92,117.52) --
	( 55.94,117.52) --
	( 55.94,117.58) --
	( 56.06,117.58) --
	( 56.06,117.69) --
	( 56.06,117.69) --
	( 56.06,117.69) --
	( 56.08,117.69) --
	( 56.08,117.75) --
	( 56.10,117.75) --
	( 56.10,117.80) --
	( 56.13,117.80) --
	( 56.13,117.86) --
	( 56.15,117.86) --
	( 56.15,117.91) --
	( 56.36,117.91) --
	( 56.36,117.97) --
	( 56.38,117.97) --
	( 56.38,118.02) --
	( 56.41,118.02) --
	( 56.41,118.08) --
	( 56.48,118.08) --
	( 56.48,118.14) --
	( 56.55,118.14) --
	( 56.55,118.19) --
	( 56.57,118.19) --
	( 56.57,118.30) --
	( 56.57,118.30) --
	( 56.57,118.30) --
	( 56.62,118.30) --
	( 56.62,118.36) --
	( 56.66,118.36) --
	( 56.66,118.47) --
	( 56.66,118.47) --
	( 56.66,118.47) --
	( 56.80,118.47) --
	( 56.80,118.52) --
	( 56.82,118.52) --
	( 56.82,118.58) --
	( 56.94,118.58) --
	( 56.94,118.64) --
	( 56.99,118.64) --
	( 56.99,118.75) --
	( 56.99,118.75) --
	( 56.99,118.75) --
	( 57.03,118.75) --
	( 57.03,118.80) --
	( 57.06,118.80) --
	( 57.06,118.86) --
	( 57.10,118.86) --
	( 57.10,118.91) --
	( 57.15,118.91) --
	( 57.15,118.97) --
	( 57.20,118.97) --
	( 57.20,119.02) --
	( 57.34,119.02) --
	( 57.34,119.08) --
	( 57.50,119.08) --
	( 57.50,119.19) --
	( 57.50,119.19) --
	( 57.50,119.19) --
	( 57.55,119.19) --
	( 57.55,119.25) --
	( 57.66,119.25) --
	( 57.66,119.30) --
	( 57.94,119.30) --
	( 57.94,119.36) --
	( 58.08,119.36) --
	( 58.08,119.41) --
	( 58.11,119.41) --
	( 58.11,119.47) --
	( 58.13,119.47) --
	( 58.13,119.52) --
	( 58.17,119.52) --
	( 58.17,119.58) --
	( 58.20,119.58) --
	( 58.20,119.64) --
	( 58.31,119.64) --
	( 58.31,119.69) --
	( 58.34,119.69) --
	( 58.34,119.75) --
	( 58.36,119.75) --
	( 58.36,119.80) --
	( 58.38,119.80) --
	( 58.38,119.91) --
	( 58.38,119.91) --
	( 58.38,119.91) --
	( 58.59,119.91) --
	( 58.59,119.97) --
	( 58.66,119.97) --
	( 58.66,120.02) --
	( 58.97,120.02) --
	( 58.97,120.08) --
	( 59.18,120.08) --
	( 59.18,120.13) --
	( 59.22,120.13) --
	( 59.22,120.30) --
	( 59.22,120.30) --
	( 59.22,120.30) --
	( 59.22,120.30) --
	( 59.22,120.30) --
	( 59.29,120.30) --
	( 59.29,120.36) --
	( 59.39,120.36) --
	( 59.39,120.41) --
	( 59.53,120.41) --
	( 59.53,120.47) --
	( 59.66,120.47) --
	( 59.66,120.52) --
	( 59.76,120.52) --
	( 59.76,120.58) --
	( 59.78,120.58) --
	( 59.78,120.63) --
	( 59.83,120.63) --
	( 59.83,120.69) --
	( 59.87,120.69) --
	( 59.87,120.75) --
	( 59.90,120.75) --
	( 59.90,120.80) --
	( 59.94,120.80) --
	( 59.94,120.86) --
	( 59.97,120.86) --
	( 59.97,120.91) --
	( 60.01,120.91) --
	( 60.01,120.97) --
	( 60.04,120.97) --
	( 60.04,121.02) --
	( 60.20,121.02) --
	( 60.20,121.13) --
	( 60.20,121.13) --
	( 60.20,121.13) --
	( 60.34,121.13) --
	( 60.34,121.19) --
	( 60.41,121.19) --
	( 60.41,121.25) --
	( 60.48,121.25) --
	( 60.48,121.36) --
	( 60.48,121.36) --
	( 60.48,121.36) --
	( 61.08,121.36) --
	( 61.08,121.41) --
	( 61.22,121.41) --
	( 61.22,121.47) --
	( 61.43,121.47) --
	( 61.43,121.52) --
	( 61.50,121.52) --
	( 61.50,121.58) --
	( 61.67,121.58) --
	( 61.67,121.63) --
	( 61.85,121.63) --
	( 61.85,121.75) --
	( 61.85,121.75) --
	( 61.85,121.75) --
	( 61.90,121.75) --
	( 61.90,121.80) --
	( 61.97,121.80) --
	( 61.97,121.86) --
	( 62.06,121.86) --
	( 62.06,121.91) --
	( 62.11,121.91) --
	( 62.11,121.97) --
	( 62.39,121.97) --
	( 62.39,122.02) --
	( 62.41,122.02) --
	( 62.41,122.08) --
	( 62.55,122.08) --
	( 62.55,122.13) --
	( 62.57,122.13) --
	( 62.57,122.19) --
	( 62.60,122.19) --
	( 62.60,122.25) --
	( 62.76,122.25) --
	( 62.76,122.86) --
	( 62.76,122.86) --
	( 62.76,122.86) --
	( 62.76,122.86) --
	( 62.76,122.86) --
	( 62.76,122.86) --
	( 62.76,122.86) --
	( 62.76,122.86) --
	( 62.76,122.86) --
	( 62.76,122.86) --
	( 62.76,122.86) --
	( 62.76,122.86) --
	( 62.76,122.86) --
	( 62.76,122.86) --
	( 62.76,122.86) --
	( 62.76,122.86) --
	( 62.76,122.86) --
	( 62.76,122.86) --
	( 62.76,122.86) --
	( 62.76,122.86) --
	( 62.76,122.86) --
	( 62.85,122.86) --
	( 62.85,122.91) --
	( 63.02,122.91) --
	( 63.02,122.97) --
	( 63.04,122.97) --
	( 63.04,123.02) --
	( 63.13,123.02) --
	( 63.13,123.08) --
	( 63.23,123.08) --
	( 63.23,123.13) --
	( 63.39,123.13) --
	( 63.39,123.19) --
	( 63.44,123.19) --
	( 63.44,123.25) --
	( 63.46,123.25) --
	( 63.46,123.36) --
	( 63.46,123.36) --
	( 63.46,123.36) --
	( 63.48,123.36) --
	( 63.48,123.41) --
	( 63.79,123.41) --
	( 63.79,123.47) --
	( 63.83,123.47) --
	( 63.83,123.52) --
	( 64.02,123.52) --
	( 64.02,123.58) --
	( 64.13,123.58) --
	( 64.13,123.63) --
	( 64.23,123.63) --
	( 64.23,123.69) --
	( 64.37,123.69) --
	( 64.37,123.75) --
	( 64.65,123.75) --
	( 64.65,123.80) --
	( 64.67,123.80) --
	( 64.67,123.86) --
	( 64.79,123.86) --
	( 64.79,123.91) --
	( 65.11,123.91) --
	( 65.11,123.97) --
	( 65.14,123.97) --
	( 65.14,124.02) --
	( 65.16,124.02) --
	( 65.16,124.13) --
	( 65.16,124.13) --
	( 65.16,124.13) --
	( 65.30,124.13) --
	( 65.30,124.19) --
	( 65.51,124.19) --
	( 65.51,124.30) --
	( 65.51,124.30) --
	( 65.51,124.30) --
	( 65.53,124.30) --
	( 65.53,124.36) --
	( 65.58,124.36) --
	( 65.58,124.41) --
	( 65.88,124.41) --
	( 65.88,124.47) --
	( 65.93,124.47) --
	( 65.93,124.52) --
	( 65.97,124.52) --
	( 65.97,124.58) --
	( 66.09,124.58) --
	( 66.09,124.63) --
	( 66.11,124.63) --
	( 66.11,124.69) --
	( 66.51,124.69) --
	( 66.51,124.75) --
	( 66.65,124.75) --
	( 66.65,124.80) --
	( 66.74,124.80) --
	( 66.74,124.86) --
	( 66.86,124.86) --
	( 66.86,124.91) --
	( 66.90,124.91) --
	( 66.90,124.97) --
	( 67.23,124.97) --
	( 67.23,125.02) --
	( 67.32,125.02) --
	( 67.32,125.08) --
	( 67.46,125.08) --
	( 67.46,125.13) --
	( 67.65,125.13) --
	( 67.65,125.19) --
	( 67.98,125.19) --
	( 67.98,125.25) --
	( 68.60,125.25) --
	( 68.60,125.30) --
	( 68.77,125.30) --
	( 68.77,125.36) --
	( 69.02,125.36) --
	( 69.02,125.41) --
	( 69.05,125.41) --
	( 69.05,125.47) --
	( 69.16,125.47) --
	( 69.16,125.52) --
	( 69.33,125.52) --
	( 69.33,125.58) --
	( 69.65,125.58) --
	( 69.65,125.63) --
	( 69.81,125.63) --
	( 69.81,125.69) --
	( 70.00,125.69) --
	( 70.00,125.75) --
	( 70.07,125.75) --
	( 70.07,125.80) --
	( 70.37,125.80) --
	( 70.37,125.86) --
	( 70.42,125.86) --
	( 70.42,125.91) --
	( 70.54,125.91) --
	( 70.54,125.97) --
	( 70.63,125.97) --
	( 70.63,126.02) --
	( 70.82,126.02) --
	( 70.82,126.08) --
	( 70.86,126.08) --
	( 70.86,126.13) --
	( 70.98,126.13) --
	( 70.98,126.19) --
	( 71.28,126.19) --
	( 71.28,126.25) --
	( 71.30,126.25) --
	( 71.30,126.30) --
	( 71.40,126.30) --
	( 71.40,126.36) --
	( 71.68,126.36) --
	( 71.68,126.41) --
	( 71.93,126.41) --
	( 71.93,126.47) --
	( 72.19,126.47) --
	( 72.19,126.52) --
	( 72.40,126.52) --
	( 72.40,126.58) --
	( 72.56,126.58) --
	( 72.56,126.63) --
	( 72.89,126.63) --
	( 72.89,126.69) --
	( 72.98,126.69) --
	( 72.98,126.74) --
	( 73.03,126.74) --
	( 73.03,126.80) --
	( 73.07,126.80) --
	( 73.07,126.86) --
	( 73.42,126.86) --
	( 73.42,126.91) --
	( 73.75,126.91) --
	( 73.75,126.97) --
	( 73.86,126.97) --
	( 73.86,127.02) --
	( 74.07,127.02) --
	( 74.07,127.08) --
	( 74.17,127.08) --
	( 74.17,127.13) --
	( 74.21,127.13) --
	( 74.21,127.19) --
	( 74.66,127.19) --
	( 74.66,127.24) --
	( 74.68,127.24) --
	( 74.68,127.30) --
	( 74.80,127.30) --
	( 74.80,127.36) --
	( 75.08,127.36) --
	( 75.08,127.41) --
	( 75.10,127.41) --
	( 75.10,127.47) --
	( 75.14,127.47) --
	( 75.14,127.52) --
	( 75.21,127.52) --
	( 75.21,127.58) --
	( 75.33,127.58) --
	( 75.33,127.69) --
	( 75.33,127.69) --
	( 75.33,127.69) --
	( 75.47,127.69) --
	( 75.47,127.74) --
	( 75.49,127.74) --
	( 75.49,127.80) --
	( 75.56,127.80) --
	( 75.56,127.86) --
	( 75.70,127.86) --
	( 75.70,127.91) --
	( 75.89,127.91) --
	( 75.89,127.97) --
	( 76.03,127.97) --
	( 76.03,128.02) --
	( 76.45,128.02) --
	( 76.45,128.08) --
	( 76.50,128.08) --
	( 76.50,128.13) --
	( 76.66,128.13) --
	( 76.66,128.19) --
	( 76.91,128.19) --
	( 76.91,128.24) --
	( 76.98,128.24) --
	( 76.98,128.30) --
	( 77.22,128.30) --
	( 77.22,128.36) --
	( 77.66,128.36) --
	( 77.66,128.41) --
	( 77.82,128.41) --
	( 77.82,128.47) --
	( 77.87,128.47) --
	( 77.87,128.52) --
	( 78.10,128.52) --
	( 78.10,128.58) --
	( 78.80,128.58) --
	( 78.80,128.63) --
	( 79.10,128.63) --
	( 79.10,128.69) --
	( 79.40,128.69) --
	( 79.40,128.80) --
	( 79.40,128.80) --
	( 79.40,128.80) --
	( 79.78,128.80) --
	( 79.78,128.86) --
	( 80.08,128.86) --
	( 80.08,128.91) --
	( 80.24,128.91) --
	( 80.24,128.97) --
	( 80.80,128.97) --
	( 80.80,129.02) --
	( 81.06,129.02) --
	( 81.06,129.08) --
	( 81.38,129.08) --
	( 81.38,129.13) --
	( 81.43,129.13) --
	( 81.43,129.19) --
	( 81.55,129.19) --
	( 81.55,129.24) --
	( 81.78,129.24) --
	( 81.78,129.30) --
	( 82.55,129.30) --
	( 82.55,129.36) --
	( 82.66,129.36) --
	( 82.66,129.41) --
	( 83.11,129.41) --
	( 83.11,129.47) --
	( 83.22,129.47) --
	( 83.22,129.58) --
	( 83.22,129.58) --
	( 83.22,129.58) --
	( 84.48,129.58) --
	( 84.48,129.63) --
	( 84.57,129.63) --
	( 84.57,129.69) --
	( 84.67,129.69) --
	( 84.67,129.74) --
	( 84.88,129.74) --
	( 84.88,129.80) --
	( 85.06,129.80) --
	( 85.06,129.86) --
	( 85.71,129.86) --
	( 85.71,129.91) --
	( 86.04,129.91) --
	( 86.04,129.97) --
	( 86.25,129.97) --
	( 86.25,130.02) --
	( 86.60,130.02) --
	( 86.60,130.19) --
	( 86.60,130.19) --
	( 86.60,130.19) --
	( 86.60,130.19) --
	( 86.60,130.19) --
	( 86.83,130.19) --
	( 86.83,130.24) --
	( 87.41,130.24) --
	( 87.41,130.30) --
	( 87.51,130.30) --
	( 87.51,130.36) --
	( 87.76,130.36) --
	( 87.76,130.41) --
	( 87.86,130.41) --
	( 87.86,130.47) --
	( 88.25,130.47) --
	( 88.25,130.52) --
	( 89.00,130.52) --
	( 89.00,130.63) --
	( 89.00,130.63) --
	( 89.00,130.63) --
	( 89.16,130.63) --
	( 89.16,130.69) --
	( 89.23,130.69) --
	( 89.23,130.74) --
	( 89.67,130.74) --
	( 89.67,130.80) --
	( 91.18,130.80) --
	( 91.18,130.86) --
	( 91.77,130.86) --
	( 91.77,130.91) --
	( 94.58,130.91) --
	( 94.58,130.97) --
	( 95.19,130.97) --
	( 95.19,131.02) --
	( 95.33,131.02) --
	( 95.33,131.08) --
	( 95.42,131.08) --
	( 95.42,131.13) --
	( 95.89,131.13) --
	( 95.89,131.19) --
	( 96.65,131.19) --
	( 96.65,131.24) --
	( 97.28,131.24) --
	( 97.28,131.30) --
	( 97.80,131.30) --
	( 97.80,131.36) --
	( 98.24,131.36) --
	( 98.24,131.41) --
	( 98.35,131.41) --
	( 98.35,131.47) --
	( 98.66,131.47) --
	( 98.66,131.52) --
	(100.24,131.52) --
	(100.24,131.58) --
	(101.15,131.58) --
	(101.15,131.63) --
	(101.47,131.63) --
	(101.47,131.69) --
	(101.66,131.69) --
	(101.66,131.74) --
	(101.99,131.74) --
	(101.99,131.80) --
	(102.08,131.80) --
	(102.08,131.86) --
	(103.45,131.86) --
	(103.45,131.91) --
	(106.25,131.91) --
	(106.25,131.97) --
	(107.62,131.97) --
	(107.62,132.02) --
	(108.06,132.02) --
	(108.06,132.08) --
	(108.08,132.08) --
	(108.08,132.13) --
	(108.74,132.13) --
	(108.74,132.19) --
	(109.71,132.19) --
	(109.71,132.24) --
	(110.51,132.24) --
	(110.51,132.30) --
	(110.78,132.30) --
	(110.78,132.36) --
	(111.04,132.36) --
	(111.04,132.41) --
	(111.95,132.41) --
	(111.95,132.47) --
	(112.23,132.47) --
	(112.23,132.52) --
	(113.79,132.52) --
	(113.79,132.58) --
	(114.18,132.58) --
	(114.18,132.63) --
	(114.21,132.63) --
	(114.21,132.69) --
	(114.25,132.69) --
	(114.25,132.74) --
	(114.37,132.74) --
	(114.37,132.80) --
	(114.72,132.80) --
	(114.72,132.85) --
	(115.81,132.85) --
	(115.81,132.91) --
	(117.42,132.91) --
	(117.42,132.97) --
	(117.44,132.97) --
	(117.44,133.02) --
	(118.00,133.02) --
	(118.00,133.08) --
	(119.07,133.08) --
	(119.07,133.13) --
	(119.91,133.13) --
	(119.91,133.19) --
	(120.40,133.19) --
	(120.40,133.24) --
	(122.17,133.24) --
	(122.17,133.30) --
	(122.35,133.30) --
	(122.35,133.35) --
	(122.80,133.35) --
	(122.80,133.41) --
	(124.22,133.41) --
	(124.22,133.47) --
	(124.50,133.47) --
	(124.50,133.52) --
	(129.01,133.52) --
	(129.01,133.58) --
	(131.48,133.58) --
	(131.48,133.63) --
	(136.58,133.63) --
	(136.58,133.69) --
	(142.05,133.69) --
	(142.05,133.74) --
	(145.21,133.74) --
	(145.21,133.80) --
	(146.73,133.80) --
	(146.73,133.85) --
	(147.45,133.85) --
	(147.45,133.91) --
	(148.31,133.91) --
	(148.31,133.97) --
	(149.36,133.97) --
	(149.36,134.02) --
	(155.74,134.02) --
	(155.74,134.08) --
	(157.64,134.08) --
	(157.64,134.13) --
	(160.83,134.13) --
	(160.83,134.19) --
	(166.05,134.19) --
	(166.05,134.24) --
	(167.77,134.24) --
	(167.77,134.30) --
	(194.45,134.30) --
	(194.45,134.35) --
	(202.36,134.35) --
	(202.36,134.41) --
	(208.51,134.41) --
	(208.51,134.47) --
	(231.76,134.47) --
	(231.76,134.52) --
	(410.59,134.52) --
	(410.59,134.58);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 38.97, 45.46) --
	( 38.99, 45.46) --
	( 38.99, 45.75) --
	( 38.99, 45.75) --
	( 38.99, 45.75) --
	( 39.04, 45.75) --
	( 39.04, 46.04) --
	( 39.04, 46.04) --
	( 39.04, 46.04) --
	( 39.09, 46.04) --
	( 39.09, 46.19) --
	( 39.11, 46.19) --
	( 39.11, 46.33) --
	( 39.18, 46.33) --
	( 39.18, 46.48) --
	( 39.20, 46.48) --
	( 39.20, 46.77) --
	( 39.20, 46.77) --
	( 39.20, 46.77) --
	( 39.23, 46.77) --
	( 39.23, 47.06) --
	( 39.23, 47.06) --
	( 39.23, 47.06) --
	( 39.25, 47.06) --
	( 39.25, 47.35) --
	( 39.25, 47.35) --
	( 39.25, 47.35) --
	( 39.30, 47.35) --
	( 39.30, 47.64) --
	( 39.30, 47.64) --
	( 39.30, 47.64) --
	( 39.34, 47.64) --
	( 39.34, 47.78) --
	( 39.46, 47.78) --
	( 39.46, 47.93) --
	( 39.55, 47.93) --
	( 39.55, 48.07) --
	( 39.76, 48.07) --
	( 39.76, 48.22) --
	( 39.78, 48.22) --
	( 39.78, 48.36) --
	( 39.88, 48.36) --
	( 39.88, 48.51) --
	( 39.92, 48.51) --
	( 39.92, 48.80) --
	( 39.92, 48.80) --
	( 39.92, 48.80) --
	( 40.09, 48.80) --
	( 40.09, 48.94) --
	( 40.13, 48.94) --
	( 40.13, 49.09) --
	( 40.18, 49.09) --
	( 40.18, 49.52) --
	( 40.18, 49.52) --
	( 40.18, 49.52) --
	( 40.18, 49.52) --
	( 40.18, 49.52) --
	( 40.20, 49.52) --
	( 40.20, 49.67) --
	( 40.23, 49.67) --
	( 40.23, 49.81) --
	( 40.27, 49.81) --
	( 40.27, 49.96) --
	( 40.30, 49.96) --
	( 40.30, 50.25) --
	( 40.30, 50.25) --
	( 40.30, 50.25) --
	( 40.32, 50.25) --
	( 40.32, 50.39) --
	( 40.34, 50.39) --
	( 40.34, 50.69) --
	( 40.34, 50.69) --
	( 40.34, 50.69) --
	( 40.37, 50.69) --
	( 40.37, 50.83) --
	( 40.39, 50.83) --
	( 40.39, 50.98) --
	( 40.41, 50.98) --
	( 40.41, 51.41) --
	( 40.41, 51.41) --
	( 40.41, 51.41) --
	( 40.41, 51.41) --
	( 40.41, 51.41) --
	( 40.44, 51.41) --
	( 40.44, 51.56) --
	( 40.46, 51.56) --
	( 40.46, 51.85) --
	( 40.46, 51.85) --
	( 40.46, 51.85) --
	( 40.48, 51.85) --
	( 40.48, 52.28) --
	( 40.48, 52.28) --
	( 40.48, 52.28) --
	( 40.48, 52.28) --
	( 40.48, 52.28) --
	( 40.51, 52.28) --
	( 40.51, 52.57) --
	( 40.51, 52.57) --
	( 40.51, 52.57) --
	( 40.58, 52.57) --
	( 40.58, 52.72) --
	( 40.62, 52.72) --
	( 40.62, 52.86) --
	( 40.67, 52.86) --
	( 40.67, 53.30) --
	( 40.67, 53.30) --
	( 40.67, 53.30) --
	( 40.67, 53.30) --
	( 40.67, 53.30) --
	( 40.69, 53.30) --
	( 40.69, 53.44) --
	( 40.74, 53.44) --
	( 40.74, 53.59) --
	( 40.76, 53.59) --
	( 40.76, 53.73) --
	( 40.83, 53.73) --
	( 40.83, 54.17) --
	( 40.83, 54.17) --
	( 40.83, 54.17) --
	( 40.83, 54.17) --
	( 40.83, 54.17) --
	( 40.86, 54.17) --
	( 40.86, 54.31) --
	( 40.95, 54.31) --
	( 40.95, 54.75) --
	( 40.95, 54.75) --
	( 40.95, 54.75) --
	( 40.95, 54.75) --
	( 40.95, 54.75) --
	( 40.97, 54.75) --
	( 40.97, 54.89) --
	( 41.02, 54.89) --
	( 41.02, 55.18) --
	( 41.02, 55.18) --
	( 41.02, 55.18) --
	( 41.14, 55.18) --
	( 41.14, 55.33) --
	( 41.25, 55.33) --
	( 41.25, 55.47) --
	( 41.39, 55.47) --
	( 41.39, 55.91) --
	( 41.39, 55.91) --
	( 41.39, 55.91) --
	( 41.39, 55.91) --
	( 41.39, 55.91) --
	( 41.44, 55.91) --
	( 41.44, 56.06) --
	( 41.51, 56.06) --
	( 41.51, 56.20) --
	( 41.53, 56.20) --
	( 41.53, 56.35) --
	( 41.55, 56.35) --
	( 41.55, 56.49) --
	( 41.58, 56.49) --
	( 41.58, 57.65) --
	( 41.58, 57.65) --
	( 41.58, 57.65) --
	( 41.58, 57.65) --
	( 41.58, 57.65) --
	( 41.58, 57.65) --
	( 41.58, 57.65) --
	( 41.58, 57.65) --
	( 41.58, 57.65) --
	( 41.58, 57.65) --
	( 41.58, 57.65) --
	( 41.58, 57.65) --
	( 41.58, 57.65) --
	( 41.58, 57.65) --
	( 41.58, 57.65) --
	( 41.60, 57.65) --
	( 41.60, 57.80) --
	( 41.67, 57.80) --
	( 41.67, 57.94) --
	( 41.69, 57.94) --
	( 41.69, 58.23) --
	( 41.69, 58.23) --
	( 41.69, 58.23) --
	( 41.76, 58.23) --
	( 41.76, 58.67) --
	( 41.76, 58.67) --
	( 41.76, 58.67) --
	( 41.76, 58.67) --
	( 41.76, 58.67) --
	( 41.90, 58.67) --
	( 41.90, 58.81) --
	( 41.93, 58.81) --
	( 41.93, 58.96) --
	( 42.02, 58.96) --
	( 42.02, 59.10) --
	( 42.09, 59.10) --
	( 42.09, 59.25) --
	( 42.11, 59.25) --
	( 42.11, 59.39) --
	( 42.14, 59.39) --
	( 42.14, 59.83) --
	( 42.14, 59.83) --
	( 42.14, 59.83) --
	( 42.14, 59.83) --
	( 42.14, 59.83) --
	( 42.18, 59.83) --
	( 42.18, 59.97) --
	( 42.23, 59.97) --
	( 42.23, 60.12) --
	( 42.28, 60.12) --
	( 42.28, 60.26) --
	( 42.32, 60.26) --
	( 42.32, 60.55) --
	( 42.32, 60.55) --
	( 42.32, 60.55) --
	( 42.42, 60.55) --
	( 42.42, 60.70) --
	( 42.51, 60.70) --
	( 42.51, 60.99) --
	( 42.51, 60.99) --
	( 42.51, 60.99) --
	( 42.55, 60.99) --
	( 42.55, 61.14) --
	( 42.62, 61.14) --
	( 42.62, 61.28) --
	( 42.69, 61.28) --
	( 42.69, 61.43) --
	( 42.72, 61.43) --
	( 42.72, 61.57) --
	( 42.74, 61.57) --
	( 42.74, 61.72) --
	( 42.79, 61.72) --
	( 42.79, 62.01) --
	( 42.79, 62.01) --
	( 42.79, 62.01) --
	( 42.86, 62.01) --
	( 42.86, 62.15) --
	( 42.93, 62.15) --
	( 42.93, 62.30) --
	( 43.11, 62.30) --
	( 43.11, 62.59) --
	( 43.11, 62.59) --
	( 43.11, 62.59) --
	( 43.14, 62.59) --
	( 43.14, 62.73) --
	( 43.23, 62.73) --
	( 43.23, 62.88) --
	( 43.25, 62.88) --
	( 43.25, 63.02) --
	( 43.30, 63.02) --
	( 43.30, 63.17) --
	( 43.32, 63.17) --
	( 43.32, 63.46) --
	( 43.32, 63.46) --
	( 43.32, 63.46) --
	( 43.37, 63.46) --
	( 43.37, 63.60) --
	( 43.39, 63.60) --
	( 43.39, 63.89) --
	( 43.39, 63.89) --
	( 43.39, 63.89) --
	( 43.44, 63.89) --
	( 43.44, 64.04) --
	( 43.49, 64.04) --
	( 43.49, 64.18) --
	( 43.51, 64.18) --
	( 43.51, 64.33) --
	( 43.60, 64.33) --
	( 43.60, 64.47) --
	( 43.63, 64.47) --
	( 43.63, 64.62) --
	( 43.77, 64.62) --
	( 43.77, 64.76) --
	( 43.79, 64.76) --
	( 43.79, 65.05) --
	( 43.79, 65.05) --
	( 43.79, 65.05) --
	( 43.86, 65.05) --
	( 43.86, 65.34) --
	( 43.86, 65.34) --
	( 43.86, 65.34) --
	( 43.93, 65.34) --
	( 43.93, 65.49) --
	( 43.97, 65.49) --
	( 43.97, 65.78) --
	( 43.97, 65.78) --
	( 43.97, 65.78) --
	( 44.04, 65.78) --
	( 44.04, 65.92) --
	( 44.09, 65.92) --
	( 44.09, 66.07) --
	( 44.18, 66.07) --
	( 44.18, 66.22) --
	( 44.21, 66.22) --
	( 44.21, 66.36) --
	( 44.23, 66.36) --
	( 44.23, 66.51) --
	( 44.30, 66.51) --
	( 44.30, 66.65) --
	( 44.35, 66.65) --
	( 44.35, 66.94) --
	( 44.35, 66.94) --
	( 44.35, 66.94) --
	( 44.39, 66.94) --
	( 44.39, 67.23) --
	( 44.39, 67.23) --
	( 44.39, 67.23) --
	( 44.42, 67.23) --
	( 44.42, 67.38) --
	( 44.46, 67.38) --
	( 44.46, 67.52) --
	( 44.49, 67.52) --
	( 44.49, 67.81) --
	( 44.49, 67.81) --
	( 44.49, 67.81) --
	( 44.51, 67.81) --
	( 44.51, 67.96) --
	( 44.60, 67.96) --
	( 44.60, 68.39) --
	( 44.60, 68.39) --
	( 44.60, 68.39) --
	( 44.60, 68.39) --
	( 44.60, 68.39) --
	( 44.65, 68.39) --
	( 44.65, 68.68) --
	( 44.65, 68.68) --
	( 44.65, 68.68) --
	( 44.70, 68.68) --
	( 44.70, 68.83) --
	( 44.77, 68.83) --
	( 44.77, 69.12) --
	( 44.77, 69.12) --
	( 44.77, 69.12) --
	( 44.79, 69.12) --
	( 44.79, 69.26) --
	( 44.84, 69.26) --
	( 44.84, 69.41) --
	( 44.88, 69.41) --
	( 44.88, 69.55) --
	( 44.98, 69.55) --
	( 44.98, 69.70) --
	( 45.02, 69.70) --
	( 45.02, 69.84) --
	( 45.05, 69.84) --
	( 45.05, 69.99) --
	( 45.14, 69.99) --
	( 45.14, 70.13) --
	( 45.16, 70.13) --
	( 45.16, 70.28) --
	( 45.26, 70.28) --
	( 45.26, 70.57) --
	( 45.26, 70.57) --
	( 45.26, 70.57) --
	( 45.28, 70.57) --
	( 45.28, 70.71) --
	( 45.37, 70.71) --
	( 45.37, 70.86) --
	( 45.42, 70.86) --
	( 45.42, 71.00) --
	( 45.44, 71.00) --
	( 45.44, 71.15) --
	( 45.65, 71.15) --
	( 45.65, 71.30) --
	( 45.70, 71.30) --
	( 45.70, 71.44) --
	( 45.72, 71.44) --
	( 45.72, 71.59) --
	( 45.79, 71.59) --
	( 45.79, 71.73) --
	( 45.95, 71.73) --
	( 45.95, 71.88) --
	( 46.07, 71.88) --
	( 46.07, 72.17) --
	( 46.07, 72.17) --
	( 46.07, 72.17) --
	( 46.21, 72.17) --
	( 46.21, 72.46) --
	( 46.21, 72.46) --
	( 46.21, 72.46) --
	( 46.49, 72.46) --
	( 46.49, 72.60) --
	( 46.61, 72.60) --
	( 46.61, 72.75) --
	( 46.63, 72.75) --
	( 46.63, 72.89) --
	( 46.70, 72.89) --
	( 46.70, 73.04) --
	( 46.75, 73.04) --
	( 46.75, 73.18) --
	( 46.81, 73.18) --
	( 46.81, 73.47) --
	( 46.81, 73.47) --
	( 46.81, 73.47) --
	( 46.84, 73.47) --
	( 46.84, 73.62) --
	( 46.86, 73.62) --
	( 46.86, 73.76) --
	( 46.91, 73.76) --
	( 46.91, 74.05) --
	( 46.91, 74.05) --
	( 46.91, 74.05) --
	( 46.93, 74.05) --
	( 46.93, 74.20) --
	( 46.95, 74.20) --
	( 46.95, 74.34) --
	( 46.98, 74.34) --
	( 46.98, 74.49) --
	( 47.00, 74.49) --
	( 47.00, 74.63) --
	( 47.02, 74.63) --
	( 47.02, 74.78) --
	( 47.12, 74.78) --
	( 47.12, 75.07) --
	( 47.12, 75.07) --
	( 47.12, 75.07) --
	( 47.23, 75.07) --
	( 47.23, 75.21) --
	( 47.30, 75.21) --
	( 47.30, 75.36) --
	( 47.35, 75.36) --
	( 47.35, 75.50) --
	( 47.44, 75.50) --
	( 47.44, 75.65) --
	( 47.54, 75.65) --
	( 47.54, 75.79) --
	( 47.61, 75.79) --
	( 47.61, 75.94) --
	( 47.68, 75.94) --
	( 47.68, 76.08) --
	( 47.77, 76.08) --
	( 47.77, 76.23) --
	( 48.17, 76.23) --
	( 48.17, 76.38) --
	( 48.21, 76.38) --
	( 48.21, 76.67) --
	( 48.21, 76.67) --
	( 48.21, 76.67) --
	( 48.23, 76.67) --
	( 48.23, 76.81) --
	( 48.30, 76.81) --
	( 48.30, 76.96) --
	( 48.42, 76.96) --
	( 48.42, 77.10) --
	( 48.47, 77.10) --
	( 48.47, 77.25) --
	( 48.49, 77.25) --
	( 48.49, 77.39) --
	( 48.51, 77.39) --
	( 48.51, 77.54) --
	( 48.56, 77.54) --
	( 48.56, 77.68) --
	( 48.68, 77.68) --
	( 48.68, 77.83) --
	( 48.75, 77.83) --
	( 48.75, 78.12) --
	( 48.75, 78.12) --
	( 48.75, 78.12) --
	( 48.91, 78.12) --
	( 48.91, 78.26) --
	( 49.03, 78.26) --
	( 49.03, 78.41) --
	( 49.05, 78.41) --
	( 49.05, 78.55) --
	( 49.07, 78.55) --
	( 49.07, 78.70) --
	( 49.14, 78.70) --
	( 49.14, 78.84) --
	( 49.21, 78.84) --
	( 49.21, 78.99) --
	( 49.33, 78.99) --
	( 49.33, 79.13) --
	( 49.38, 79.13) --
	( 49.38, 79.28) --
	( 49.52, 79.28) --
	( 49.52, 79.42) --
	( 49.86, 79.42) --
	( 49.86, 79.57) --
	( 49.91, 79.57) --
	( 49.91, 79.71) --
	( 49.93, 79.71) --
	( 49.93, 79.86) --
	( 50.05, 79.86) --
	( 50.05, 80.00) --
	( 50.19, 80.00) --
	( 50.19, 80.15) --
	( 50.28, 80.15) --
	( 50.28, 80.29) --
	( 50.33, 80.29) --
	( 50.33, 80.44) --
	( 50.42, 80.44) --
	( 50.42, 80.58) --
	( 50.47, 80.58) --
	( 50.47, 80.73) --
	( 50.52, 80.73) --
	( 50.52, 80.87) --
	( 50.68, 80.87) --
	( 50.68, 81.02) --
	( 50.77, 81.02) --
	( 50.77, 81.16) --
	( 50.80, 81.16) --
	( 50.80, 81.31) --
	( 50.82, 81.31) --
	( 50.82, 81.46) --
	( 50.84, 81.46) --
	( 50.84, 81.75) --
	( 50.84, 81.75) --
	( 50.84, 81.75) --
	( 50.94, 81.75) --
	( 50.94, 81.89) --
	( 50.96, 81.89) --
	( 50.96, 82.04) --
	( 50.98, 82.04) --
	( 50.98, 82.18) --
	( 51.03, 82.18) --
	( 51.03, 82.33) --
	( 51.12, 82.33) --
	( 51.12, 82.47) --
	( 51.26, 82.47) --
	( 51.26, 82.62) --
	( 51.28, 82.62) --
	( 51.28, 82.76) --
	( 51.31, 82.76) --
	( 51.31, 83.05) --
	( 51.31, 83.05) --
	( 51.31, 83.05) --
	( 51.38, 83.05) --
	( 51.38, 83.34) --
	( 51.38, 83.34) --
	( 51.38, 83.34) --
	( 51.42, 83.34) --
	( 51.42, 83.49) --
	( 51.47, 83.49) --
	( 51.47, 83.63) --
	( 51.49, 83.63) --
	( 51.49, 83.78) --
	( 51.52, 83.78) --
	( 51.52, 83.92) --
	( 51.59, 83.92) --
	( 51.59, 84.07) --
	( 51.63, 84.07) --
	( 51.63, 84.21) --
	( 51.66, 84.21) --
	( 51.66, 84.36) --
	( 51.68, 84.36) --
	( 51.68, 84.50) --
	( 51.75, 84.50) --
	( 51.75, 84.65) --
	( 51.91, 84.65) --
	( 51.91, 84.79) --
	( 51.94, 84.79) --
	( 51.94, 84.94) --
	( 51.96, 84.94) --
	( 51.96, 85.08) --
	( 52.05, 85.08) --
	( 52.05, 85.23) --
	( 52.15, 85.23) --
	( 52.15, 85.37) --
	( 52.17, 85.37) --
	( 52.17, 85.52) --
	( 52.38, 85.52) --
	( 52.38, 85.66) --
	( 52.40, 85.66) --
	( 52.40, 85.81) --
	( 52.47, 85.81) --
	( 52.47, 85.95) --
	( 52.49, 85.95) --
	( 52.49, 86.24) --
	( 52.49, 86.24) --
	( 52.49, 86.24) --
	( 52.56, 86.24) --
	( 52.56, 86.54) --
	( 52.56, 86.54) --
	( 52.56, 86.54) --
	( 52.61, 86.54) --
	( 52.61, 86.68) --
	( 52.66, 86.68) --
	( 52.66, 86.83) --
	( 52.73, 86.83) --
	( 52.73, 86.97) --
	( 52.75, 86.97) --
	( 52.75, 87.12) --
	( 52.84, 87.12) --
	( 52.84, 87.26) --
	( 52.91, 87.26) --
	( 52.91, 87.55) --
	( 52.91, 87.55) --
	( 52.91, 87.55) --
	( 52.98, 87.55) --
	( 52.98, 87.70) --
	( 53.12, 87.70) --
	( 53.12, 87.99) --
	( 53.12, 87.99) --
	( 53.12, 87.99) --
	( 53.15, 87.99) --
	( 53.15, 88.13) --
	( 53.19, 88.13) --
	( 53.19, 88.28) --
	( 53.22, 88.28) --
	( 53.22, 88.42) --
	( 53.26, 88.42) --
	( 53.26, 88.57) --
	( 53.31, 88.57) --
	( 53.31, 88.71) --
	( 53.45, 88.71) --
	( 53.45, 88.86) --
	( 53.54, 88.86) --
	( 53.54, 89.00) --
	( 53.68, 89.00) --
	( 53.68, 89.29) --
	( 53.68, 89.29) --
	( 53.68, 89.29) --
	( 53.75, 89.29) --
	( 53.75, 89.44) --
	( 54.03, 89.44) --
	( 54.03, 89.58) --
	( 54.05, 89.58) --
	( 54.05, 89.73) --
	( 54.08, 89.73) --
	( 54.08, 89.87) --
	( 54.15, 89.87) --
	( 54.15, 90.02) --
	( 54.24, 90.02) --
	( 54.24, 90.31) --
	( 54.24, 90.31) --
	( 54.24, 90.31) --
	( 54.33, 90.31) --
	( 54.33, 90.45) --
	( 54.47, 90.45) --
	( 54.47, 90.60) --
	( 54.52, 90.60) --
	( 54.52, 90.74) --
	( 54.54, 90.74) --
	( 54.54, 91.03) --
	( 54.54, 91.03) --
	( 54.54, 91.03) --
	( 54.57, 91.03) --
	( 54.57, 91.18) --
	( 54.66, 91.18) --
	( 54.66, 91.32) --
	( 54.71, 91.32) --
	( 54.71, 91.47) --
	( 54.78, 91.47) --
	( 54.78, 91.61) --
	( 54.89, 91.61) --
	( 54.89, 91.76) --
	( 54.96, 91.76) --
	( 54.96, 91.91) --
	( 54.99, 91.91) --
	( 54.99, 92.05) --
	( 55.06, 92.05) --
	( 55.06, 92.20) --
	( 55.24, 92.20) --
	( 55.24, 92.49) --
	( 55.24, 92.49) --
	( 55.24, 92.49) --
	( 55.36, 92.49) --
	( 55.36, 92.78) --
	( 55.36, 92.78) --
	( 55.36, 92.78) --
	( 55.52, 92.78) --
	( 55.52, 92.92) --
	( 55.54, 92.92) --
	( 55.54, 93.07) --
	( 55.68, 93.07) --
	( 55.68, 93.21) --
	( 55.87, 93.21) --
	( 55.87, 93.36) --
	( 56.17, 93.36) --
	( 56.17, 93.50) --
	( 56.38, 93.50) --
	( 56.38, 93.65) --
	( 56.41, 93.65) --
	( 56.41, 93.79) --
	( 56.43, 93.79) --
	( 56.43, 93.94) --
	( 56.62, 93.94) --
	( 56.62, 94.08) --
	( 56.69, 94.08) --
	( 56.69, 94.23) --
	( 57.06, 94.23) --
	( 57.06, 94.37) --
	( 57.20, 94.37) --
	( 57.20, 94.52) --
	( 57.29, 94.52) --
	( 57.29, 94.66) --
	( 57.31, 94.66) --
	( 57.31, 94.81) --
	( 57.38, 94.81) --
	( 57.38, 94.95) --
	( 57.45, 94.95) --
	( 57.45, 95.10) --
	( 57.52, 95.10) --
	( 57.52, 95.39) --
	( 57.52, 95.39) --
	( 57.52, 95.39) --
	( 57.55, 95.39) --
	( 57.55, 95.53) --
	( 57.59, 95.53) --
	( 57.59, 95.82) --
	( 57.59, 95.82) --
	( 57.59, 95.82) --
	( 57.73, 95.82) --
	( 57.73, 95.97) --
	( 57.76, 95.97) --
	( 57.76, 96.11) --
	( 57.80, 96.11) --
	( 57.80, 96.26) --
	( 57.92, 96.26) --
	( 57.92, 96.40) --
	( 58.29, 96.40) --
	( 58.29, 96.55) --
	( 58.45, 96.55) --
	( 58.45, 96.69) --
	( 58.57, 96.69) --
	( 58.57, 96.84) --
	( 58.59, 96.84) --
	( 58.59, 96.99) --
	( 58.62, 96.99) --
	( 58.62, 97.28) --
	( 58.62, 97.28) --
	( 58.62, 97.28) --
	( 58.66, 97.28) --
	( 58.66, 97.42) --
	( 58.73, 97.42) --
	( 58.73, 97.57) --
	( 58.80, 97.57) --
	( 58.80, 97.71) --
	( 58.83, 97.71) --
	( 58.83, 98.00) --
	( 58.83, 98.00) --
	( 58.83, 98.00) --
	( 59.08, 98.00) --
	( 59.08, 98.15) --
	( 59.22, 98.15) --
	( 59.22, 98.29) --
	( 59.39, 98.29) --
	( 59.39, 98.44) --
	( 59.48, 98.44) --
	( 59.48, 98.58) --
	( 59.59, 98.58) --
	( 59.59, 98.73) --
	( 59.66, 98.73) --
	( 59.66, 98.87) --
	( 59.69, 98.87) --
	( 59.69, 99.16) --
	( 59.69, 99.16) --
	( 59.69, 99.16) --
	( 59.85, 99.16) --
	( 59.85, 99.31) --
	( 59.92, 99.31) --
	( 59.92, 99.45) --
	( 60.08, 99.45) --
	( 60.08, 99.60) --
	( 60.43, 99.60) --
	( 60.43, 99.74) --
	( 60.74, 99.74) --
	( 60.74, 99.89) --
	( 60.90, 99.89) --
	( 60.90,100.03) --
	( 60.92,100.03) --
	( 60.92,100.18) --
	( 61.06,100.18) --
	( 61.06,100.32) --
	( 61.11,100.32) --
	( 61.11,100.61) --
	( 61.11,100.61) --
	( 61.11,100.61) --
	( 61.27,100.61) --
	( 61.27,100.76) --
	( 61.67,100.76) --
	( 61.67,100.90) --
	( 61.78,100.90) --
	( 61.78,101.05) --
	( 61.90,101.05) --
	( 61.90,101.19) --
	( 61.99,101.19) --
	( 61.99,101.34) --
	( 62.20,101.34) --
	( 62.20,101.48) --
	( 62.30,101.48) --
	( 62.30,101.63) --
	( 62.57,101.63) --
	( 62.57,101.77) --
	( 62.69,101.77) --
	( 62.69,101.92) --
	( 62.76,101.92) --
	( 62.76,102.07) --
	( 63.09,102.07) --
	( 63.09,102.21) --
	( 63.16,102.21) --
	( 63.16,102.36) --
	( 63.23,102.36) --
	( 63.23,102.65) --
	( 63.23,102.65) --
	( 63.23,102.65) --
	( 63.32,102.65) --
	( 63.32,102.79) --
	( 63.34,102.79) --
	( 63.34,102.94) --
	( 63.44,102.94) --
	( 63.44,103.08) --
	( 63.48,103.08) --
	( 63.48,103.23) --
	( 63.69,103.23) --
	( 63.69,103.37) --
	( 63.79,103.37) --
	( 63.79,103.52) --
	( 63.95,103.52) --
	( 63.95,103.66) --
	( 63.97,103.66) --
	( 63.97,103.81) --
	( 64.09,103.81) --
	( 64.09,103.95) --
	( 64.13,103.95) --
	( 64.13,104.10) --
	( 64.20,104.10) --
	( 64.20,104.24) --
	( 64.27,104.24) --
	( 64.27,104.39) --
	( 64.37,104.39) --
	( 64.37,104.53) --
	( 64.46,104.53) --
	( 64.46,104.68) --
	( 64.53,104.68) --
	( 64.53,104.82) --
	( 64.55,104.82) --
	( 64.55,104.97) --
	( 64.76,104.97) --
	( 64.76,105.11) --
	( 64.86,105.11) --
	( 64.86,105.40) --
	( 64.86,105.40) --
	( 64.86,105.40) --
	( 64.93,105.40) --
	( 64.93,105.55) --
	( 65.14,105.55) --
	( 65.14,105.69) --
	( 65.21,105.69) --
	( 65.21,105.84) --
	( 65.25,105.84) --
	( 65.25,105.98) --
	( 65.27,105.98) --
	( 65.27,106.13) --
	( 65.62,106.13) --
	( 65.62,106.27) --
	( 65.79,106.27) --
	( 65.79,106.42) --
	( 65.83,106.42) --
	( 65.83,106.56) --
	( 65.86,106.56) --
	( 65.86,106.71) --
	( 65.88,106.71) --
	( 65.88,106.85) --
	( 66.07,106.85) --
	( 66.07,107.00) --
	( 66.09,107.00) --
	( 66.09,107.15) --
	( 66.11,107.15) --
	( 66.11,107.29) --
	( 66.18,107.29) --
	( 66.18,107.44) --
	( 66.58,107.44) --
	( 66.58,107.58) --
	( 66.72,107.58) --
	( 66.72,107.87) --
	( 66.72,107.87) --
	( 66.72,107.87) --
	( 67.02,107.87) --
	( 67.02,108.02) --
	( 67.14,108.02) --
	( 67.14,108.16) --
	( 67.35,108.16) --
	( 67.35,108.31) --
	( 67.93,108.31) --
	( 67.93,108.45) --
	( 68.25,108.45) --
	( 68.25,108.60) --
	( 68.46,108.60) --
	( 68.46,108.74) --
	( 68.56,108.74) --
	( 68.56,108.89) --
	( 68.70,108.89) --
	( 68.70,109.03) --
	( 68.95,109.03) --
	( 68.95,109.32) --
	( 68.95,109.32) --
	( 68.95,109.32) --
	( 69.14,109.32) --
	( 69.14,109.47) --
	( 69.16,109.47) --
	( 69.16,109.61) --
	( 69.19,109.61) --
	( 69.19,109.76) --
	( 69.40,109.76) --
	( 69.40,110.05) --
	( 69.40,110.05) --
	( 69.40,110.05) --
	( 69.42,110.05) --
	( 69.42,110.19) --
	( 69.47,110.19) --
	( 69.47,110.34) --
	( 69.56,110.34) --
	( 69.56,110.48) --
	( 69.77,110.48) --
	( 69.77,110.63) --
	( 69.81,110.63) --
	( 69.81,110.77) --
	( 70.30,110.77) --
	( 70.30,110.92) --
	( 70.51,110.92) --
	( 70.51,111.06) --
	( 71.33,111.06) --
	( 71.33,111.21) --
	( 71.37,111.21) --
	( 71.37,111.35) --
	( 71.82,111.35) --
	( 71.82,111.50) --
	( 72.17,111.50) --
	( 72.17,111.64) --
	( 72.35,111.64) --
	( 72.35,111.79) --
	( 73.00,111.79) --
	( 73.00,111.93) --
	( 73.17,111.93) --
	( 73.17,112.08) --
	( 73.26,112.08) --
	( 73.26,112.23) --
	( 73.31,112.23) --
	( 73.31,112.52) --
	( 73.31,112.52) --
	( 73.31,112.52) --
	( 73.33,112.52) --
	( 73.33,112.66) --
	( 73.35,112.66) --
	( 73.35,112.81) --
	( 73.42,112.81) --
	( 73.42,112.95) --
	( 73.68,112.95) --
	( 73.68,113.10) --
	( 73.77,113.10) --
	( 73.77,113.24) --
	( 73.91,113.24) --
	( 73.91,113.39) --
	( 74.28,113.39) --
	( 74.28,113.53) --
	( 74.33,113.53) --
	( 74.33,113.68) --
	( 74.42,113.68) --
	( 74.42,113.82) --
	( 74.63,113.82) --
	( 74.63,113.97) --
	( 74.82,113.97) --
	( 74.82,114.11) --
	( 75.35,114.11) --
	( 75.35,114.26) --
	( 75.45,114.26) --
	( 75.45,114.40) --
	( 76.17,114.40) --
	( 76.17,114.55) --
	( 76.54,114.55) --
	( 76.54,114.69) --
	( 76.59,114.69) --
	( 76.59,114.84) --
	( 76.80,114.84) --
	( 76.80,114.98) --
	( 76.94,114.98) --
	( 76.94,115.13) --
	( 77.10,115.13) --
	( 77.10,115.27) --
	( 77.15,115.27) --
	( 77.15,115.42) --
	( 77.71,115.42) --
	( 77.71,115.56) --
	( 77.73,115.56) --
	( 77.73,115.71) --
	( 77.98,115.71) --
	( 77.98,115.85) --
	( 78.03,115.85) --
	( 78.03,116.00) --
	( 78.22,116.00) --
	( 78.22,116.14) --
	( 78.50,116.14) --
	( 78.50,116.29) --
	( 79.15,116.29) --
	( 79.15,116.43) --
	( 79.17,116.43) --
	( 79.17,116.58) --
	( 79.73,116.58) --
	( 79.73,116.72) --
	( 80.15,116.72) --
	( 80.15,116.87) --
	( 80.22,116.87) --
	( 80.22,117.01) --
	( 80.45,117.01) --
	( 80.45,117.16) --
	( 81.22,117.16) --
	( 81.22,117.45) --
	( 81.22,117.45) --
	( 81.22,117.45) --
	( 81.50,117.45) --
	( 81.50,117.60) --
	( 81.76,117.60) --
	( 81.76,117.74) --
	( 82.36,117.74) --
	( 82.36,117.89) --
	( 82.41,117.89) --
	( 82.41,118.03) --
	( 83.01,118.03) --
	( 83.01,118.18) --
	( 83.06,118.18) --
	( 83.06,118.32) --
	( 84.13,118.32) --
	( 84.13,118.47) --
	( 84.41,118.47) --
	( 84.41,118.76) --
	( 84.41,118.76) --
	( 84.41,118.76) --
	( 84.60,118.76) --
	( 84.60,118.90) --
	( 84.67,118.90) --
	( 84.67,119.05) --
	( 84.69,119.05) --
	( 84.69,119.19) --
	( 84.85,119.19) --
	( 84.85,119.34) --
	( 86.09,119.34) --
	( 86.09,119.48) --
	( 86.46,119.48) --
	( 86.46,119.77) --
	( 86.46,119.77) --
	( 86.46,119.77) --
	( 86.53,119.77) --
	( 86.53,119.92) --
	( 86.57,119.92) --
	( 86.57,120.06) --
	( 86.60,120.06) --
	( 86.60,120.21) --
	( 86.71,120.21) --
	( 86.71,120.35) --
	( 87.06,120.35) --
	( 87.06,120.50) --
	( 87.79,120.50) --
	( 87.79,120.64) --
	( 87.83,120.64) --
	( 87.83,120.79) --
	( 87.92,120.79) --
	( 87.92,120.93) --
	( 88.32,120.93) --
	( 88.32,121.08) --
	( 88.83,121.08) --
	( 88.83,121.22) --
	( 88.90,121.22) --
	( 88.90,121.37) --
	( 90.39,121.37) --
	( 90.39,121.51) --
	( 90.46,121.51) --
	( 90.46,121.66) --
	( 90.79,121.66) --
	( 90.79,121.80) --
	( 91.16,121.80) --
	( 91.16,121.95) --
	( 91.42,121.95) --
	( 91.42,122.09) --
	( 92.63,122.09) --
	( 92.63,122.24) --
	( 93.56,122.24) --
	( 93.56,122.39) --
	( 94.09,122.39) --
	( 94.09,122.53) --
	( 95.84,122.53) --
	( 95.84,122.68) --
	( 95.89,122.68) --
	( 95.89,122.82) --
	( 97.00,122.82) --
	( 97.00,122.97) --
	( 97.33,122.97) --
	( 97.33,123.11) --
	( 98.31,123.11) --
	( 98.31,123.26) --
	( 98.54,123.26) --
	( 98.54,123.40) --
	( 98.96,123.40) --
	( 98.96,123.55) --
	(100.50,123.55) --
	(100.50,123.84) --
	(100.50,123.84) --
	(100.50,123.84) --
	(101.47,123.84) --
	(101.47,124.13) --
	(101.47,124.13) --
	(101.47,124.13) --
	(101.71,124.13) --
	(101.71,124.27) --
	(101.96,124.27) --
	(101.96,124.42) --
	(101.99,124.42) --
	(101.99,124.56) --
	(102.19,124.56) --
	(102.19,124.71) --
	(102.33,124.71) --
	(102.33,124.85) --
	(103.61,124.85) --
	(103.61,125.00) --
	(103.85,125.00) --
	(103.85,125.14) --
	(104.45,125.14) --
	(104.45,125.29) --
	(104.99,125.29) --
	(104.99,125.43) --
	(105.34,125.43) --
	(105.34,125.58) --
	(105.76,125.58) --
	(105.76,125.72) --
	(106.66,125.72) --
	(106.66,125.87) --
	(107.69,125.87) --
	(107.69,126.01) --
	(108.01,126.01) --
	(108.01,126.16) --
	(108.04,126.16) --
	(108.04,126.30) --
	(108.39,126.30) --
	(108.39,126.45) --
	(108.53,126.45) --
	(108.53,126.59) --
	(108.99,126.59) --
	(108.99,126.74) --
	(109.29,126.74) --
	(109.29,126.88) --
	(110.57,126.88) --
	(110.57,127.03) --
	(110.90,127.03) --
	(110.90,127.17) --
	(111.37,127.17) --
	(111.37,127.32) --
	(112.34,127.32) --
	(112.34,127.46) --
	(113.02,127.46) --
	(113.02,127.61) --
	(113.79,127.61) --
	(113.79,127.76) --
	(114.16,127.76) --
	(114.16,127.90) --
	(114.63,127.90) --
	(114.63,128.05) --
	(115.00,128.05) --
	(115.00,128.19) --
	(116.21,128.19) --
	(116.21,128.34) --
	(116.74,128.34) --
	(116.74,128.48) --
	(119.35,128.48) --
	(119.35,128.63) --
	(119.89,128.63) --
	(119.89,128.77) --
	(121.35,128.77) --
	(121.35,128.92) --
	(121.52,128.92) --
	(121.52,129.06) --
	(122.19,129.06) --
	(122.19,129.21) --
	(122.84,129.21) --
	(122.84,129.35) --
	(124.08,129.35) --
	(124.08,129.50) --
	(125.96,129.50) --
	(125.96,129.64) --
	(127.06,129.64) --
	(127.06,129.79) --
	(127.41,129.79) --
	(127.41,129.93) --
	(128.36,129.93) --
	(128.36,130.08) --
	(129.36,130.08) --
	(129.36,130.22) --
	(129.38,130.22) --
	(129.38,130.37) --
	(129.92,130.37) --
	(129.92,130.51) --
	(130.66,130.51) --
	(130.66,130.66) --
	(131.41,130.66) --
	(131.41,130.80) --
	(134.99,130.80) --
	(134.99,130.95) --
	(137.62,130.95) --
	(137.62,131.09) --
	(137.83,131.09) --
	(137.83,131.24) --
	(139.63,131.24) --
	(139.63,131.38) --
	(143.12,131.38) --
	(143.12,131.53) --
	(145.14,131.53) --
	(145.14,131.67) --
	(146.63,131.67) --
	(146.63,131.82) --
	(148.64,131.82) --
	(148.64,131.96) --
	(154.36,131.96) --
	(154.36,132.11) --
	(156.92,132.11) --
	(156.92,132.25) --
	(160.86,132.25) --
	(160.86,132.40) --
	(170.49,132.40) --
	(170.49,132.54) --
	(170.70,132.54) --
	(170.70,132.69) --
	(181.04,132.69) --
	(181.04,132.84) --
	(188.74,132.84) --
	(188.74,132.98) --
	(197.54,132.98) --
	(197.54,133.13) --
	(200.36,133.13) --
	(200.36,133.27) --
	(206.90,133.27) --
	(206.90,133.42) --
	(225.64,133.42) --
	(225.64,133.56) --
	(228.16,133.56) --
	(228.16,133.71) --
	(233.04,133.71) --
	(233.04,133.85) --
	(245.17,133.85) --
	(245.17,134.00) --
	(267.68,134.00) --
	(267.68,134.14) --
	(289.63,134.14) --
	(289.63,134.29) --
	(334.91,134.29) --
	(334.91,134.43) --
	(456.96,134.43) --
	(456.96,134.58);
\definecolor{drawColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 39.06, 45.43) --
	( 39.06, 45.43) --
	( 39.06, 45.43) --
	( 39.06, 45.43) --
	( 39.06, 45.43) --
	( 39.11, 45.43) --
	( 39.11, 45.70) --
	( 39.11, 45.70) --
	( 39.11, 45.70) --
	( 39.11, 45.70) --
	( 39.11, 45.70) --
	( 39.11, 45.70) --
	( 39.11, 45.70) --
	( 39.11, 45.70) --
	( 39.11, 45.70) --
	( 39.11, 45.70) --
	( 39.11, 45.70) --
	( 39.11, 45.70) --
	( 39.11, 45.70) --
	( 39.13, 45.70) --
	( 39.13, 45.81) --
	( 39.13, 45.81) --
	( 39.13, 45.81) --
	( 39.13, 45.81) --
	( 39.13, 45.81) --
	( 39.16, 45.81) --
	( 39.16, 46.12) --
	( 39.16, 46.12) --
	( 39.16, 46.12) --
	( 39.16, 46.12) --
	( 39.16, 46.12) --
	( 39.16, 46.12) --
	( 39.16, 46.12) --
	( 39.16, 46.12) --
	( 39.16, 46.12) --
	( 39.16, 46.12) --
	( 39.16, 46.12) --
	( 39.16, 46.12) --
	( 39.16, 46.12) --
	( 39.16, 46.12) --
	( 39.16, 46.12) --
	( 39.18, 46.12) --
	( 39.18, 46.23) --
	( 39.18, 46.23) --
	( 39.18, 46.23) --
	( 39.18, 46.23) --
	( 39.18, 46.23) --
	( 39.20, 46.23) --
	( 39.20, 46.34) --
	( 39.20, 46.34) --
	( 39.20, 46.34) --
	( 39.20, 46.34) --
	( 39.20, 46.34) --
	( 39.23, 46.34) --
	( 39.23, 46.50) --
	( 39.23, 46.50) --
	( 39.23, 46.50) --
	( 39.23, 46.50) --
	( 39.23, 46.50) --
	( 39.23, 46.50) --
	( 39.23, 46.50) --
	( 39.25, 46.50) --
	( 39.25, 46.57) --
	( 39.25, 46.57) --
	( 39.25, 46.57) --
	( 39.27, 46.57) --
	( 39.27, 46.65) --
	( 39.27, 46.65) --
	( 39.27, 46.65) --
	( 39.30, 46.65) --
	( 39.30, 46.76) --
	( 39.30, 46.76) --
	( 39.30, 46.76) --
	( 39.30, 46.76) --
	( 39.30, 46.76) --
	( 39.32, 46.76) --
	( 39.32, 46.88) --
	( 39.32, 46.88) --
	( 39.32, 46.88) --
	( 39.32, 46.88) --
	( 39.32, 46.88) --
	( 39.34, 46.88) --
	( 39.34, 46.95) --
	( 39.34, 46.95) --
	( 39.34, 46.95) --
	( 39.37, 46.95) --
	( 39.37, 47.07) --
	( 39.37, 47.07) --
	( 39.37, 47.07) --
	( 39.37, 47.07) --
	( 39.37, 47.07) --
	( 39.39, 47.07) --
	( 39.39, 47.26) --
	( 39.39, 47.26) --
	( 39.39, 47.26) --
	( 39.39, 47.26) --
	( 39.39, 47.26) --
	( 39.39, 47.26) --
	( 39.39, 47.26) --
	( 39.39, 47.26) --
	( 39.39, 47.26) --
	( 39.41, 47.26) --
	( 39.41, 47.49) --
	( 39.41, 47.49) --
	( 39.41, 47.49) --
	( 39.41, 47.49) --
	( 39.41, 47.49) --
	( 39.41, 47.49) --
	( 39.41, 47.49) --
	( 39.41, 47.49) --
	( 39.41, 47.49) --
	( 39.41, 47.49) --
	( 39.41, 47.49) --
	( 39.44, 47.49) --
	( 39.44, 47.60) --
	( 39.44, 47.60) --
	( 39.44, 47.60) --
	( 39.44, 47.60) --
	( 39.44, 47.60) --
	( 39.46, 47.60) --
	( 39.46, 47.79) --
	( 39.46, 47.79) --
	( 39.46, 47.79) --
	( 39.46, 47.79) --
	( 39.46, 47.79) --
	( 39.46, 47.79) --
	( 39.46, 47.79) --
	( 39.46, 47.79) --
	( 39.46, 47.79) --
	( 39.48, 47.79) --
	( 39.48, 48.02) --
	( 39.48, 48.02) --
	( 39.48, 48.02) --
	( 39.48, 48.02) --
	( 39.48, 48.02) --
	( 39.48, 48.02) --
	( 39.48, 48.02) --
	( 39.48, 48.02) --
	( 39.48, 48.02) --
	( 39.48, 48.02) --
	( 39.48, 48.02) --
	( 39.51, 48.02) --
	( 39.51, 48.25) --
	( 39.51, 48.25) --
	( 39.51, 48.25) --
	( 39.51, 48.25) --
	( 39.51, 48.25) --
	( 39.51, 48.25) --
	( 39.51, 48.25) --
	( 39.51, 48.25) --
	( 39.51, 48.25) --
	( 39.51, 48.25) --
	( 39.51, 48.25) --
	( 39.53, 48.25) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.53, 48.75) --
	( 39.55, 48.75) --
	( 39.55, 49.01) --
	( 39.55, 49.01) --
	( 39.55, 49.01) --
	( 39.55, 49.01) --
	( 39.55, 49.01) --
	( 39.55, 49.01) --
	( 39.55, 49.01) --
	( 39.55, 49.01) --
	( 39.55, 49.01) --
	( 39.55, 49.01) --
	( 39.55, 49.01) --
	( 39.55, 49.01) --
	( 39.55, 49.01) --
	( 39.58, 49.01) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.58, 49.70) --
	( 39.60, 49.70) --
	( 39.60, 50.16) --
	( 39.60, 50.16) --
	( 39.60, 50.16) --
	( 39.60, 50.16) --
	( 39.60, 50.16) --
	( 39.60, 50.16) --
	( 39.60, 50.16) --
	( 39.60, 50.16) --
	( 39.60, 50.16) --
	( 39.60, 50.16) --
	( 39.60, 50.16) --
	( 39.60, 50.16) --
	( 39.60, 50.16) --
	( 39.60, 50.16) --
	( 39.60, 50.16) --
	( 39.60, 50.16) --
	( 39.60, 50.16) --
	( 39.60, 50.16) --
	( 39.60, 50.16) --
	( 39.60, 50.16) --
	( 39.60, 50.16) --
	( 39.60, 50.16) --
	( 39.60, 50.16) --
	( 39.62, 50.16) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.62, 50.88) --
	( 39.65, 50.88) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.65, 51.41) --
	( 39.67, 51.41) --
	( 39.67, 51.87) --
	( 39.67, 51.87) --
	( 39.67, 51.87) --
	( 39.67, 51.87) --
	( 39.67, 51.87) --
	( 39.67, 51.87) --
	( 39.67, 51.87) --
	( 39.67, 51.87) --
	( 39.67, 51.87) --
	( 39.67, 51.87) --
	( 39.67, 51.87) --
	( 39.67, 51.87) --
	( 39.67, 51.87) --
	( 39.67, 51.87) --
	( 39.67, 51.87) --
	( 39.67, 51.87) --
	( 39.67, 51.87) --
	( 39.67, 51.87) --
	( 39.67, 51.87) --
	( 39.67, 51.87) --
	( 39.67, 51.87) --
	( 39.67, 51.87) --
	( 39.67, 51.87) --
	( 39.69, 51.87) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.69, 52.67) --
	( 39.72, 52.67) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.72, 53.24) --
	( 39.74, 53.24) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.74, 53.81) --
	( 39.76, 53.81) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.76, 54.46) --
	( 39.78, 54.46) --
	( 39.78, 54.84) --
	( 39.78, 54.84) --
	( 39.78, 54.84) --
	( 39.78, 54.84) --
	( 39.78, 54.84) --
	( 39.78, 54.84) --
	( 39.78, 54.84) --
	( 39.78, 54.84) --
	( 39.78, 54.84) --
	( 39.78, 54.84) --
	( 39.78, 54.84) --
	( 39.78, 54.84) --
	( 39.78, 54.84) --
	( 39.78, 54.84) --
	( 39.78, 54.84) --
	( 39.78, 54.84) --
	( 39.78, 54.84) --
	( 39.78, 54.84) --
	( 39.78, 54.84) --
	( 39.81, 54.84) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.81, 55.49) --
	( 39.83, 55.49) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.83, 56.10) --
	( 39.85, 56.10) --
	( 39.85, 56.48) --
	( 39.85, 56.48) --
	( 39.85, 56.48) --
	( 39.85, 56.48) --
	( 39.85, 56.48) --
	( 39.85, 56.48) --
	( 39.85, 56.48) --
	( 39.85, 56.48) --
	( 39.85, 56.48) --
	( 39.85, 56.48) --
	( 39.85, 56.48) --
	( 39.85, 56.48) --
	( 39.85, 56.48) --
	( 39.85, 56.48) --
	( 39.85, 56.48) --
	( 39.85, 56.48) --
	( 39.85, 56.48) --
	( 39.85, 56.48) --
	( 39.85, 56.48) --
	( 39.88, 56.48) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.88, 57.24) --
	( 39.90, 57.24) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.90, 58.08) --
	( 39.92, 58.08) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.92, 58.58) --
	( 39.95, 58.58) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.95, 59.11) --
	( 39.97, 59.11) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.97, 59.72) --
	( 39.99, 59.72) --
	( 39.99, 60.10) --
	( 39.99, 60.10) --
	( 39.99, 60.10) --
	( 39.99, 60.10) --
	( 39.99, 60.10) --
	( 39.99, 60.10) --
	( 39.99, 60.10) --
	( 39.99, 60.10) --
	( 39.99, 60.10) --
	( 39.99, 60.10) --
	( 39.99, 60.10) --
	( 39.99, 60.10) --
	( 39.99, 60.10) --
	( 39.99, 60.10) --
	( 39.99, 60.10) --
	( 39.99, 60.10) --
	( 39.99, 60.10) --
	( 39.99, 60.10) --
	( 39.99, 60.10) --
	( 40.02, 60.10) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.02, 60.71) --
	( 40.04, 60.71) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.04, 61.32) --
	( 40.06, 61.32) --
	( 40.06, 61.74) --
	( 40.06, 61.74) --
	( 40.06, 61.74) --
	( 40.06, 61.74) --
	( 40.06, 61.74) --
	( 40.06, 61.74) --
	( 40.06, 61.74) --
	( 40.06, 61.74) --
	( 40.06, 61.74) --
	( 40.06, 61.74) --
	( 40.06, 61.74) --
	( 40.06, 61.74) --
	( 40.06, 61.74) --
	( 40.06, 61.74) --
	( 40.06, 61.74) --
	( 40.06, 61.74) --
	( 40.06, 61.74) --
	( 40.06, 61.74) --
	( 40.06, 61.74) --
	( 40.06, 61.74) --
	( 40.06, 61.74) --
	( 40.09, 61.74) --
	( 40.09, 62.20) --
	( 40.09, 62.20) --
	( 40.09, 62.20) --
	( 40.09, 62.20) --
	( 40.09, 62.20) --
	( 40.09, 62.20) --
	( 40.09, 62.20) --
	( 40.09, 62.20) --
	( 40.09, 62.20) --
	( 40.09, 62.20) --
	( 40.09, 62.20) --
	( 40.09, 62.20) --
	( 40.09, 62.20) --
	( 40.09, 62.20) --
	( 40.09, 62.20) --
	( 40.09, 62.20) --
	( 40.09, 62.20) --
	( 40.09, 62.20) --
	( 40.09, 62.20) --
	( 40.09, 62.20) --
	( 40.09, 62.20) --
	( 40.09, 62.20) --
	( 40.09, 62.20) --
	( 40.11, 62.20) --
	( 40.11, 62.58) --
	( 40.11, 62.58) --
	( 40.11, 62.58) --
	( 40.11, 62.58) --
	( 40.11, 62.58) --
	( 40.11, 62.58) --
	( 40.11, 62.58) --
	( 40.11, 62.58) --
	( 40.11, 62.58) --
	( 40.11, 62.58) --
	( 40.11, 62.58) --
	( 40.11, 62.58) --
	( 40.11, 62.58) --
	( 40.11, 62.58) --
	( 40.11, 62.58) --
	( 40.11, 62.58) --
	( 40.11, 62.58) --
	( 40.11, 62.58) --
	( 40.11, 62.58) --
	( 40.13, 62.58) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.13, 63.19) --
	( 40.16, 63.19) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.16, 63.99) --
	( 40.18, 63.99) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.18, 64.52) --
	( 40.20, 64.52) --
	( 40.20, 64.98) --
	( 40.20, 64.98) --
	( 40.20, 64.98) --
	( 40.20, 64.98) --
	( 40.20, 64.98) --
	( 40.20, 64.98) --
	( 40.20, 64.98) --
	( 40.20, 64.98) --
	( 40.20, 64.98) --
	( 40.20, 64.98) --
	( 40.20, 64.98) --
	( 40.20, 64.98) --
	( 40.20, 64.98) --
	( 40.20, 64.98) --
	( 40.20, 64.98) --
	( 40.20, 64.98) --
	( 40.20, 64.98) --
	( 40.20, 64.98) --
	( 40.20, 64.98) --
	( 40.20, 64.98) --
	( 40.20, 64.98) --
	( 40.20, 64.98) --
	( 40.20, 64.98) --
	( 40.23, 64.98) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.23, 65.55) --
	( 40.25, 65.55) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.25, 66.39) --
	( 40.27, 66.39) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.27, 66.96) --
	( 40.30, 66.96) --
	( 40.30, 67.34) --
	( 40.30, 67.34) --
	( 40.30, 67.34) --
	( 40.30, 67.34) --
	( 40.30, 67.34) --
	( 40.30, 67.34) --
	( 40.30, 67.34) --
	( 40.30, 67.34) --
	( 40.30, 67.34) --
	( 40.30, 67.34) --
	( 40.30, 67.34) --
	( 40.30, 67.34) --
	( 40.30, 67.34) --
	( 40.30, 67.34) --
	( 40.30, 67.34) --
	( 40.30, 67.34) --
	( 40.30, 67.34) --
	( 40.30, 67.34) --
	( 40.30, 67.34) --
	( 40.32, 67.34) --
	( 40.32, 67.76) --
	( 40.32, 67.76) --
	( 40.32, 67.76) --
	( 40.32, 67.76) --
	( 40.32, 67.76) --
	( 40.32, 67.76) --
	( 40.32, 67.76) --
	( 40.32, 67.76) --
	( 40.32, 67.76) --
	( 40.32, 67.76) --
	( 40.32, 67.76) --
	( 40.32, 67.76) --
	( 40.32, 67.76) --
	( 40.32, 67.76) --
	( 40.32, 67.76) --
	( 40.32, 67.76) --
	( 40.32, 67.76) --
	( 40.32, 67.76) --
	( 40.32, 67.76) --
	( 40.32, 67.76) --
	( 40.32, 67.76) --
	( 40.34, 67.76) --
	( 40.34, 68.07) --
	( 40.34, 68.07) --
	( 40.34, 68.07) --
	( 40.34, 68.07) --
	( 40.34, 68.07) --
	( 40.34, 68.07) --
	( 40.34, 68.07) --
	( 40.34, 68.07) --
	( 40.34, 68.07) --
	( 40.34, 68.07) --
	( 40.34, 68.07) --
	( 40.34, 68.07) --
	( 40.34, 68.07) --
	( 40.34, 68.07) --
	( 40.34, 68.07) --
	( 40.37, 68.07) --
	( 40.37, 68.41) --
	( 40.37, 68.41) --
	( 40.37, 68.41) --
	( 40.37, 68.41) --
	( 40.37, 68.41) --
	( 40.37, 68.41) --
	( 40.37, 68.41) --
	( 40.37, 68.41) --
	( 40.37, 68.41) --
	( 40.37, 68.41) --
	( 40.37, 68.41) --
	( 40.37, 68.41) --
	( 40.37, 68.41) --
	( 40.37, 68.41) --
	( 40.37, 68.41) --
	( 40.37, 68.41) --
	( 40.37, 68.41) --
	( 40.39, 68.41) --
	( 40.39, 68.83) --
	( 40.39, 68.83) --
	( 40.39, 68.83) --
	( 40.39, 68.83) --
	( 40.39, 68.83) --
	( 40.39, 68.83) --
	( 40.39, 68.83) --
	( 40.39, 68.83) --
	( 40.39, 68.83) --
	( 40.39, 68.83) --
	( 40.39, 68.83) --
	( 40.39, 68.83) --
	( 40.39, 68.83) --
	( 40.39, 68.83) --
	( 40.39, 68.83) --
	( 40.39, 68.83) --
	( 40.39, 68.83) --
	( 40.39, 68.83) --
	( 40.39, 68.83) --
	( 40.39, 68.83) --
	( 40.39, 68.83) --
	( 40.41, 68.83) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.41, 69.44) --
	( 40.44, 69.44) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.44, 69.94) --
	( 40.46, 69.94) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.46, 70.55) --
	( 40.48, 70.55) --
	( 40.48, 70.66) --
	( 40.48, 70.66) --
	( 40.48, 70.66) --
	( 40.48, 70.66) --
	( 40.48, 70.66) --
	( 40.51, 70.66) --
	( 40.51, 70.97) --
	( 40.51, 70.97) --
	( 40.51, 70.97) --
	( 40.51, 70.97) --
	( 40.51, 70.97) --
	( 40.51, 70.97) --
	( 40.51, 70.97) --
	( 40.51, 70.97) --
	( 40.51, 70.97) --
	( 40.51, 70.97) --
	( 40.51, 70.97) --
	( 40.51, 70.97) --
	( 40.51, 70.97) --
	( 40.51, 70.97) --
	( 40.51, 70.97) --
	( 40.53, 70.97) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.53, 71.46) --
	( 40.55, 71.46) --
	( 40.55, 71.61) --
	( 40.55, 71.61) --
	( 40.55, 71.61) --
	( 40.55, 71.61) --
	( 40.55, 71.61) --
	( 40.55, 71.61) --
	( 40.55, 71.61) --
	( 40.58, 71.61) --
	( 40.58, 71.92) --
	( 40.58, 71.92) --
	( 40.58, 71.92) --
	( 40.58, 71.92) --
	( 40.58, 71.92) --
	( 40.58, 71.92) --
	( 40.58, 71.92) --
	( 40.58, 71.92) --
	( 40.58, 71.92) --
	( 40.58, 71.92) --
	( 40.58, 71.92) --
	( 40.58, 71.92) --
	( 40.58, 71.92) --
	( 40.58, 71.92) --
	( 40.58, 71.92) --
	( 40.60, 71.92) --
	( 40.60, 72.11) --
	( 40.60, 72.11) --
	( 40.60, 72.11) --
	( 40.60, 72.11) --
	( 40.60, 72.11) --
	( 40.60, 72.11) --
	( 40.60, 72.11) --
	( 40.60, 72.11) --
	( 40.60, 72.11) --
	( 40.62, 72.11) --
	( 40.62, 72.41) --
	( 40.62, 72.41) --
	( 40.62, 72.41) --
	( 40.62, 72.41) --
	( 40.62, 72.41) --
	( 40.62, 72.41) --
	( 40.62, 72.41) --
	( 40.62, 72.41) --
	( 40.62, 72.41) --
	( 40.62, 72.41) --
	( 40.62, 72.41) --
	( 40.62, 72.41) --
	( 40.62, 72.41) --
	( 40.62, 72.41) --
	( 40.62, 72.41) --
	( 40.65, 72.41) --
	( 40.65, 72.60) --
	( 40.65, 72.60) --
	( 40.65, 72.60) --
	( 40.65, 72.60) --
	( 40.65, 72.60) --
	( 40.65, 72.60) --
	( 40.65, 72.60) --
	( 40.65, 72.60) --
	( 40.65, 72.60) --
	( 40.67, 72.60) --
	( 40.67, 72.83) --
	( 40.67, 72.83) --
	( 40.67, 72.83) --
	( 40.67, 72.83) --
	( 40.67, 72.83) --
	( 40.67, 72.83) --
	( 40.67, 72.83) --
	( 40.67, 72.83) --
	( 40.67, 72.83) --
	( 40.67, 72.83) --
	( 40.67, 72.83) --
	( 40.69, 72.83) --
	( 40.69, 73.06) --
	( 40.69, 73.06) --
	( 40.69, 73.06) --
	( 40.69, 73.06) --
	( 40.69, 73.06) --
	( 40.69, 73.06) --
	( 40.69, 73.06) --
	( 40.69, 73.06) --
	( 40.69, 73.06) --
	( 40.69, 73.06) --
	( 40.69, 73.06) --
	( 40.72, 73.06) --
	( 40.72, 73.33) --
	( 40.72, 73.33) --
	( 40.72, 73.33) --
	( 40.72, 73.33) --
	( 40.72, 73.33) --
	( 40.72, 73.33) --
	( 40.72, 73.33) --
	( 40.72, 73.33) --
	( 40.72, 73.33) --
	( 40.72, 73.33) --
	( 40.72, 73.33) --
	( 40.72, 73.33) --
	( 40.72, 73.33) --
	( 40.74, 73.33) --
	( 40.74, 73.56) --
	( 40.74, 73.56) --
	( 40.74, 73.56) --
	( 40.74, 73.56) --
	( 40.74, 73.56) --
	( 40.74, 73.56) --
	( 40.74, 73.56) --
	( 40.74, 73.56) --
	( 40.74, 73.56) --
	( 40.74, 73.56) --
	( 40.74, 73.56) --
	( 40.76, 73.56) --
	( 40.76, 73.98) --
	( 40.76, 73.98) --
	( 40.76, 73.98) --
	( 40.76, 73.98) --
	( 40.76, 73.98) --
	( 40.76, 73.98) --
	( 40.76, 73.98) --
	( 40.76, 73.98) --
	( 40.76, 73.98) --
	( 40.76, 73.98) --
	( 40.76, 73.98) --
	( 40.76, 73.98) --
	( 40.76, 73.98) --
	( 40.76, 73.98) --
	( 40.76, 73.98) --
	( 40.76, 73.98) --
	( 40.76, 73.98) --
	( 40.76, 73.98) --
	( 40.76, 73.98) --
	( 40.76, 73.98) --
	( 40.76, 73.98) --
	( 40.79, 73.98) --
	( 40.79, 74.20) --
	( 40.79, 74.20) --
	( 40.79, 74.20) --
	( 40.79, 74.20) --
	( 40.79, 74.20) --
	( 40.79, 74.20) --
	( 40.79, 74.20) --
	( 40.79, 74.20) --
	( 40.79, 74.20) --
	( 40.79, 74.20) --
	( 40.79, 74.20) --
	( 40.81, 74.20) --
	( 40.81, 74.43) --
	( 40.81, 74.43) --
	( 40.81, 74.43) --
	( 40.81, 74.43) --
	( 40.81, 74.43) --
	( 40.81, 74.43) --
	( 40.81, 74.43) --
	( 40.81, 74.43) --
	( 40.81, 74.43) --
	( 40.81, 74.43) --
	( 40.81, 74.43) --
	( 40.83, 74.43) --
	( 40.83, 74.74) --
	( 40.83, 74.74) --
	( 40.83, 74.74) --
	( 40.83, 74.74) --
	( 40.83, 74.74) --
	( 40.83, 74.74) --
	( 40.83, 74.74) --
	( 40.83, 74.74) --
	( 40.83, 74.74) --
	( 40.83, 74.74) --
	( 40.83, 74.74) --
	( 40.83, 74.74) --
	( 40.83, 74.74) --
	( 40.83, 74.74) --
	( 40.83, 74.74) --
	( 40.86, 74.74) --
	( 40.86, 74.85) --
	( 40.86, 74.85) --
	( 40.86, 74.85) --
	( 40.86, 74.85) --
	( 40.86, 74.85) --
	( 40.88, 74.85) --
	( 40.88, 74.93) --
	( 40.88, 74.93) --
	( 40.88, 74.93) --
	( 40.90, 74.93) --
	( 40.90, 75.12) --
	( 40.90, 75.12) --
	( 40.90, 75.12) --
	( 40.90, 75.12) --
	( 40.90, 75.12) --
	( 40.90, 75.12) --
	( 40.90, 75.12) --
	( 40.90, 75.12) --
	( 40.90, 75.12) --
	( 40.93, 75.12) --
	( 40.93, 75.23) --
	( 40.93, 75.23) --
	( 40.93, 75.23) --
	( 40.93, 75.23) --
	( 40.93, 75.23) --
	( 40.95, 75.23) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.95, 75.96) --
	( 40.97, 75.96) --
	( 40.97, 76.19) --
	( 40.97, 76.19) --
	( 40.97, 76.19) --
	( 40.97, 76.19) --
	( 40.97, 76.19) --
	( 40.97, 76.19) --
	( 40.97, 76.19) --
	( 40.97, 76.19) --
	( 40.97, 76.19) --
	( 40.97, 76.19) --
	( 40.97, 76.19) --
	( 41.02, 76.19) --
	( 41.02, 76.30) --
	( 41.02, 76.30) --
	( 41.02, 76.30) --
	( 41.02, 76.30) --
	( 41.02, 76.30) --
	( 41.04, 76.30) --
	( 41.04, 76.61) --
	( 41.04, 76.61) --
	( 41.04, 76.61) --
	( 41.04, 76.61) --
	( 41.04, 76.61) --
	( 41.04, 76.61) --
	( 41.04, 76.61) --
	( 41.04, 76.61) --
	( 41.04, 76.61) --
	( 41.04, 76.61) --
	( 41.04, 76.61) --
	( 41.04, 76.61) --
	( 41.04, 76.61) --
	( 41.04, 76.61) --
	( 41.04, 76.61) --
	( 41.07, 76.61) --
	( 41.07, 76.99) --
	( 41.07, 76.99) --
	( 41.07, 76.99) --
	( 41.07, 76.99) --
	( 41.07, 76.99) --
	( 41.07, 76.99) --
	( 41.07, 76.99) --
	( 41.07, 76.99) --
	( 41.07, 76.99) --
	( 41.07, 76.99) --
	( 41.07, 76.99) --
	( 41.07, 76.99) --
	( 41.07, 76.99) --
	( 41.07, 76.99) --
	( 41.07, 76.99) --
	( 41.07, 76.99) --
	( 41.07, 76.99) --
	( 41.07, 76.99) --
	( 41.07, 76.99) --
	( 41.09, 76.99) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.09, 77.67) --
	( 41.11, 77.67) --
	( 41.11, 77.79) --
	( 41.11, 77.79) --
	( 41.11, 77.79) --
	( 41.11, 77.79) --
	( 41.11, 77.79) --
	( 41.14, 77.79) --
	( 41.14, 77.98) --
	( 41.14, 77.98) --
	( 41.14, 77.98) --
	( 41.14, 77.98) --
	( 41.14, 77.98) --
	( 41.14, 77.98) --
	( 41.14, 77.98) --
	( 41.14, 77.98) --
	( 41.14, 77.98) --
	( 41.16, 77.98) --
	( 41.16, 78.09) --
	( 41.16, 78.09) --
	( 41.16, 78.09) --
	( 41.16, 78.09) --
	( 41.16, 78.09) --
	( 41.18, 78.09) --
	( 41.18, 78.28) --
	( 41.18, 78.28) --
	( 41.18, 78.28) --
	( 41.18, 78.28) --
	( 41.18, 78.28) --
	( 41.18, 78.28) --
	( 41.18, 78.28) --
	( 41.18, 78.28) --
	( 41.18, 78.28) --
	( 41.20, 78.28) --
	( 41.20, 78.40) --
	( 41.20, 78.40) --
	( 41.20, 78.40) --
	( 41.20, 78.40) --
	( 41.20, 78.40) --
	( 41.23, 78.40) --
	( 41.23, 78.59) --
	( 41.23, 78.59) --
	( 41.23, 78.59) --
	( 41.23, 78.59) --
	( 41.23, 78.59) --
	( 41.23, 78.59) --
	( 41.23, 78.59) --
	( 41.23, 78.59) --
	( 41.23, 78.59) --
	( 41.25, 78.59) --
	( 41.25, 78.70) --
	( 41.25, 78.70) --
	( 41.25, 78.70) --
	( 41.25, 78.70) --
	( 41.25, 78.70) --
	( 41.30, 78.70) --
	( 41.30, 78.85) --
	( 41.30, 78.85) --
	( 41.30, 78.85) --
	( 41.30, 78.85) --
	( 41.30, 78.85) --
	( 41.30, 78.85) --
	( 41.30, 78.85) --
	( 41.32, 78.85) --
	( 41.32, 78.93) --
	( 41.32, 78.93) --
	( 41.32, 78.93) --
	( 41.34, 78.93) --
	( 41.34, 78.97) --
	( 41.37, 78.97) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.37, 80.11) --
	( 41.39, 80.11) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.39, 81.37) --
	( 41.41, 81.37) --
	( 41.41, 81.45) --
	( 41.41, 81.45) --
	( 41.41, 81.45) --
	( 41.44, 81.45) --
	( 41.44, 81.60) --
	( 41.44, 81.60) --
	( 41.44, 81.60) --
	( 41.44, 81.60) --
	( 41.44, 81.60) --
	( 41.44, 81.60) --
	( 41.44, 81.60) --
	( 41.48, 81.60) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.48, 83.54) --
	( 41.51, 83.54) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.51, 84.80) --
	( 41.53, 84.80) --
	( 41.53, 84.99) --
	( 41.53, 84.99) --
	( 41.53, 84.99) --
	( 41.53, 84.99) --
	( 41.53, 84.99) --
	( 41.53, 84.99) --
	( 41.53, 84.99) --
	( 41.53, 84.99) --
	( 41.53, 84.99) --
	( 41.55, 84.99) --
	( 41.55, 85.07) --
	( 41.55, 85.07) --
	( 41.55, 85.07) --
	( 41.58, 85.07) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.58, 96.31) --
	( 41.60, 96.31) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.60, 99.17) --
	( 41.62, 99.17) --
	( 41.62, 99.32) --
	( 41.62, 99.32) --
	( 41.62, 99.32) --
	( 41.62, 99.32) --
	( 41.62, 99.32) --
	( 41.62, 99.32) --
	( 41.62, 99.32) --
	( 41.65, 99.32) --
	( 41.65, 99.40) --
	( 41.65, 99.40) --
	( 41.65, 99.40) --
	( 41.67, 99.40) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.67,101.88) --
	( 41.69,101.88) --
	( 41.69,102.07) --
	( 41.69,102.07) --
	( 41.69,102.07) --
	( 41.69,102.07) --
	( 41.69,102.07) --
	( 41.69,102.07) --
	( 41.69,102.07) --
	( 41.69,102.07) --
	( 41.69,102.07) --
	( 41.72,102.07) --
	( 41.72,102.18) --
	( 41.72,102.18) --
	( 41.72,102.18) --
	( 41.72,102.18) --
	( 41.72,102.18) --
	( 41.74,102.18) --
	( 41.74,102.26) --
	( 41.74,102.26) --
	( 41.74,102.26) --
	( 41.76,102.26) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.76,109.57) --
	( 41.79,109.57) --
	( 41.79,109.73) --
	( 41.79,109.73) --
	( 41.79,109.73) --
	( 41.79,109.73) --
	( 41.79,109.73) --
	( 41.79,109.73) --
	( 41.79,109.73) --
	( 41.81,109.73) --
	( 41.81,109.92) --
	( 41.81,109.92) --
	( 41.81,109.92) --
	( 41.81,109.92) --
	( 41.81,109.92) --
	( 41.81,109.92) --
	( 41.81,109.92) --
	( 41.81,109.92) --
	( 41.81,109.92) --
	( 41.83,109.92) --
	( 41.83,109.99) --
	( 41.83,109.99) --
	( 41.83,109.99) --
	( 41.86,109.99) --
	( 41.86,110.03) --
	( 41.88,110.03) --
	( 41.88,110.11) --
	( 41.88,110.11) --
	( 41.88,110.11) --
	( 41.93,110.11) --
	( 41.93,110.15) --
	( 41.95,110.15) --
	( 41.95,110.41) --
	( 41.95,110.41) --
	( 41.95,110.41) --
	( 41.95,110.41) --
	( 41.95,110.41) --
	( 41.95,110.41) --
	( 41.95,110.41) --
	( 41.95,110.41) --
	( 41.95,110.41) --
	( 41.95,110.41) --
	( 41.95,110.41) --
	( 41.95,110.41) --
	( 41.95,110.41) --
	( 41.97,110.41) --
	( 41.97,110.53) --
	( 41.97,110.53) --
	( 41.97,110.53) --
	( 41.97,110.53) --
	( 41.97,110.53) --
	( 42.00,110.53) --
	( 42.00,110.57) --
	( 42.04,110.57) --
	( 42.04,110.68) --
	( 42.04,110.68) --
	( 42.04,110.68) --
	( 42.04,110.68) --
	( 42.04,110.68) --
	( 42.07,110.68) --
	( 42.07,110.72) --
	( 42.09,110.72) --
	( 42.09,110.83) --
	( 42.09,110.83) --
	( 42.09,110.83) --
	( 42.09,110.83) --
	( 42.09,110.83) --
	( 42.11,110.83) --
	( 42.11,110.95) --
	( 42.11,110.95) --
	( 42.11,110.95) --
	( 42.11,110.95) --
	( 42.11,110.95) --
	( 42.14,110.95) --
	( 42.14,111.06) --
	( 42.14,111.06) --
	( 42.14,111.06) --
	( 42.14,111.06) --
	( 42.14,111.06) --
	( 42.16,111.06) --
	( 42.16,111.29) --
	( 42.16,111.29) --
	( 42.16,111.29) --
	( 42.16,111.29) --
	( 42.16,111.29) --
	( 42.16,111.29) --
	( 42.16,111.29) --
	( 42.16,111.29) --
	( 42.16,111.29) --
	( 42.16,111.29) --
	( 42.16,111.29) --
	( 42.18,111.29) --
	( 42.18,111.37) --
	( 42.18,111.37) --
	( 42.18,111.37) --
	( 42.21,111.37) --
	( 42.21,111.48) --
	( 42.21,111.48) --
	( 42.21,111.48) --
	( 42.21,111.48) --
	( 42.21,111.48) --
	( 42.23,111.48) --
	( 42.23,111.75) --
	( 42.23,111.75) --
	( 42.23,111.75) --
	( 42.23,111.75) --
	( 42.23,111.75) --
	( 42.23,111.75) --
	( 42.23,111.75) --
	( 42.23,111.75) --
	( 42.23,111.75) --
	( 42.23,111.75) --
	( 42.23,111.75) --
	( 42.23,111.75) --
	( 42.23,111.75) --
	( 42.25,111.75) --
	( 42.25,111.90) --
	( 42.25,111.90) --
	( 42.25,111.90) --
	( 42.25,111.90) --
	( 42.25,111.90) --
	( 42.25,111.90) --
	( 42.25,111.90) --
	( 42.28,111.90) --
	( 42.28,112.01) --
	( 42.28,112.01) --
	( 42.28,112.01) --
	( 42.28,112.01) --
	( 42.28,112.01) --
	( 42.30,112.01) --
	( 42.30,112.13) --
	( 42.30,112.13) --
	( 42.30,112.13) --
	( 42.30,112.13) --
	( 42.30,112.13) --
	( 42.32,112.13) --
	( 42.32,112.20) --
	( 42.32,112.20) --
	( 42.32,112.20) --
	( 42.35,112.20) --
	( 42.35,112.36) --
	( 42.35,112.36) --
	( 42.35,112.36) --
	( 42.35,112.36) --
	( 42.35,112.36) --
	( 42.35,112.36) --
	( 42.35,112.36) --
	( 42.37,112.36) --
	( 42.37,112.43) --
	( 42.37,112.43) --
	( 42.37,112.43) --
	( 42.39,112.43) --
	( 42.39,112.70) --
	( 42.39,112.70) --
	( 42.39,112.70) --
	( 42.39,112.70) --
	( 42.39,112.70) --
	( 42.39,112.70) --
	( 42.39,112.70) --
	( 42.39,112.70) --
	( 42.39,112.70) --
	( 42.39,112.70) --
	( 42.39,112.70) --
	( 42.39,112.70) --
	( 42.39,112.70) --
	( 42.42,112.70) --
	( 42.42,112.85) --
	( 42.42,112.85) --
	( 42.42,112.85) --
	( 42.42,112.85) --
	( 42.42,112.85) --
	( 42.42,112.85) --
	( 42.42,112.85) --
	( 42.44,112.85) --
	( 42.44,113.04) --
	( 42.44,113.04) --
	( 42.44,113.04) --
	( 42.44,113.04) --
	( 42.44,113.04) --
	( 42.44,113.04) --
	( 42.44,113.04) --
	( 42.44,113.04) --
	( 42.44,113.04) --
	( 42.46,113.04) --
	( 42.46,113.12) --
	( 42.46,113.12) --
	( 42.46,113.12) --
	( 42.49,113.12) --
	( 42.49,113.46) --
	( 42.49,113.46) --
	( 42.49,113.46) --
	( 42.49,113.46) --
	( 42.49,113.46) --
	( 42.49,113.46) --
	( 42.49,113.46) --
	( 42.49,113.46) --
	( 42.49,113.46) --
	( 42.49,113.46) --
	( 42.49,113.46) --
	( 42.49,113.46) --
	( 42.49,113.46) --
	( 42.49,113.46) --
	( 42.49,113.46) --
	( 42.49,113.46) --
	( 42.49,113.46) --
	( 42.51,113.46) --
	( 42.51,113.65) --
	( 42.51,113.65) --
	( 42.51,113.65) --
	( 42.51,113.65) --
	( 42.51,113.65) --
	( 42.51,113.65) --
	( 42.51,113.65) --
	( 42.51,113.65) --
	( 42.51,113.65) --
	( 42.53,113.65) --
	( 42.53,113.96) --
	( 42.53,113.96) --
	( 42.53,113.96) --
	( 42.53,113.96) --
	( 42.53,113.96) --
	( 42.53,113.96) --
	( 42.53,113.96) --
	( 42.53,113.96) --
	( 42.53,113.96) --
	( 42.53,113.96) --
	( 42.53,113.96) --
	( 42.53,113.96) --
	( 42.53,113.96) --
	( 42.53,113.96) --
	( 42.53,113.96) --
	( 42.55,113.96) --
	( 42.55,114.15) --
	( 42.55,114.15) --
	( 42.55,114.15) --
	( 42.55,114.15) --
	( 42.55,114.15) --
	( 42.55,114.15) --
	( 42.55,114.15) --
	( 42.55,114.15) --
	( 42.55,114.15) --
	( 42.58,114.15) --
	( 42.58,114.22) --
	( 42.58,114.22) --
	( 42.58,114.22) --
	( 42.60,114.22) --
	( 42.60,114.34) --
	( 42.60,114.34) --
	( 42.60,114.34) --
	( 42.60,114.34) --
	( 42.60,114.34) --
	( 42.62,114.34) --
	( 42.62,114.53) --
	( 42.62,114.53) --
	( 42.62,114.53) --
	( 42.62,114.53) --
	( 42.62,114.53) --
	( 42.62,114.53) --
	( 42.62,114.53) --
	( 42.62,114.53) --
	( 42.62,114.53) --
	( 42.65,114.53) --
	( 42.65,114.76) --
	( 42.65,114.76) --
	( 42.65,114.76) --
	( 42.65,114.76) --
	( 42.65,114.76) --
	( 42.65,114.76) --
	( 42.65,114.76) --
	( 42.65,114.76) --
	( 42.65,114.76) --
	( 42.65,114.76) --
	( 42.65,114.76) --
	( 42.67,114.76) --
	( 42.67,115.02) --
	( 42.67,115.02) --
	( 42.67,115.02) --
	( 42.67,115.02) --
	( 42.67,115.02) --
	( 42.67,115.02) --
	( 42.67,115.02) --
	( 42.67,115.02) --
	( 42.67,115.02) --
	( 42.67,115.02) --
	( 42.67,115.02) --
	( 42.67,115.02) --
	( 42.67,115.02) --
	( 42.69,115.02) --
	( 42.69,115.22) --
	( 42.69,115.22) --
	( 42.69,115.22) --
	( 42.69,115.22) --
	( 42.69,115.22) --
	( 42.69,115.22) --
	( 42.69,115.22) --
	( 42.69,115.22) --
	( 42.69,115.22) --
	( 42.72,115.22) --
	( 42.72,115.41) --
	( 42.72,115.41) --
	( 42.72,115.41) --
	( 42.72,115.41) --
	( 42.72,115.41) --
	( 42.72,115.41) --
	( 42.72,115.41) --
	( 42.72,115.41) --
	( 42.72,115.41) --
	( 42.74,115.41) --
	( 42.74,115.48) --
	( 42.74,115.48) --
	( 42.74,115.48) --
	( 42.76,115.48) --
	( 42.76,115.71) --
	( 42.76,115.71) --
	( 42.76,115.71) --
	( 42.76,115.71) --
	( 42.76,115.71) --
	( 42.76,115.71) --
	( 42.76,115.71) --
	( 42.76,115.71) --
	( 42.76,115.71) --
	( 42.76,115.71) --
	( 42.76,115.71) --
	( 42.79,115.71) --
	( 42.79,115.82) --
	( 42.79,115.82) --
	( 42.79,115.82) --
	( 42.79,115.82) --
	( 42.79,115.82) --
	( 42.81,115.82) --
	( 42.81,116.02) --
	( 42.81,116.02) --
	( 42.81,116.02) --
	( 42.81,116.02) --
	( 42.81,116.02) --
	( 42.81,116.02) --
	( 42.81,116.02) --
	( 42.81,116.02) --
	( 42.81,116.02) --
	( 42.83,116.02) --
	( 42.83,116.24) --
	( 42.83,116.24) --
	( 42.83,116.24) --
	( 42.83,116.24) --
	( 42.83,116.24) --
	( 42.83,116.24) --
	( 42.83,116.24) --
	( 42.83,116.24) --
	( 42.83,116.24) --
	( 42.83,116.24) --
	( 42.83,116.24) --
	( 42.86,116.24) --
	( 42.86,116.36) --
	( 42.86,116.36) --
	( 42.86,116.36) --
	( 42.86,116.36) --
	( 42.86,116.36) --
	( 42.88,116.36) --
	( 42.88,116.51) --
	( 42.88,116.51) --
	( 42.88,116.51) --
	( 42.88,116.51) --
	( 42.88,116.51) --
	( 42.88,116.51) --
	( 42.88,116.51) --
	( 42.90,116.51) --
	( 42.90,116.59) --
	( 42.90,116.59) --
	( 42.90,116.59) --
	( 42.93,116.59) --
	( 42.93,116.74) --
	( 42.93,116.74) --
	( 42.93,116.74) --
	( 42.93,116.74) --
	( 42.93,116.74) --
	( 42.93,116.74) --
	( 42.93,116.74) --
	( 42.95,116.74) --
	( 42.95,116.89) --
	( 42.95,116.89) --
	( 42.95,116.89) --
	( 42.95,116.89) --
	( 42.95,116.89) --
	( 42.95,116.89) --
	( 42.95,116.89) --
	( 43.00,116.89) --
	( 43.00,116.93) --
	( 43.02,116.93) --
	( 43.02,117.01) --
	( 43.02,117.01) --
	( 43.02,117.01) --
	( 43.04,117.01) --
	( 43.04,117.04) --
	( 43.07,117.04) --
	( 43.07,117.12) --
	( 43.07,117.12) --
	( 43.07,117.12) --
	( 43.09,117.12) --
	( 43.09,117.20) --
	( 43.09,117.20) --
	( 43.09,117.20) --
	( 43.14,117.20) --
	( 43.14,117.24) --
	( 43.16,117.24) --
	( 43.16,117.27) --
	( 43.21,117.27) --
	( 43.21,117.31) --
	( 43.23,117.31) --
	( 43.23,117.43) --
	( 43.23,117.43) --
	( 43.23,117.43) --
	( 43.23,117.43) --
	( 43.23,117.43) --
	( 43.32,117.43) --
	( 43.32,117.50) --
	( 43.32,117.50) --
	( 43.32,117.50) --
	( 43.35,117.50) --
	( 43.35,117.58) --
	( 43.35,117.58) --
	( 43.35,117.58) --
	( 43.37,117.58) --
	( 43.37,117.62) --
	( 43.39,117.62) --
	( 43.39,117.65) --
	( 43.42,117.65) --
	( 43.42,117.73) --
	( 43.42,117.73) --
	( 43.42,117.73) --
	( 43.44,117.73) --
	( 43.44,117.85) --
	( 43.44,117.85) --
	( 43.44,117.85) --
	( 43.44,117.85) --
	( 43.44,117.85) --
	( 43.46,117.85) --
	( 43.46,117.92) --
	( 43.46,117.92) --
	( 43.46,117.92) --
	( 43.49,117.92) --
	( 43.49,117.96) --
	( 43.51,117.96) --
	( 43.51,118.00) --
	( 43.56,118.00) --
	( 43.56,118.04) --
	( 43.58,118.04) --
	( 43.58,118.15) --
	( 43.58,118.15) --
	( 43.58,118.15) --
	( 43.58,118.15) --
	( 43.58,118.15) --
	( 43.60,118.15) --
	( 43.60,118.19) --
	( 43.63,118.19) --
	( 43.63,118.23) --
	( 43.70,118.23) --
	( 43.70,118.30) --
	( 43.70,118.30) --
	( 43.70,118.30) --
	( 43.72,118.30) --
	( 43.72,118.34) --
	( 43.77,118.34) --
	( 43.77,118.38) --
	( 43.79,118.38) --
	( 43.79,118.45) --
	( 43.79,118.45) --
	( 43.79,118.45) --
	( 43.84,118.45) --
	( 43.84,118.53) --
	( 43.84,118.53) --
	( 43.84,118.53) --
	( 43.91,118.53) --
	( 43.91,118.57) --
	( 43.93,118.57) --
	( 43.93,118.61) --
	( 43.95,118.61) --
	( 43.95,118.72) --
	( 43.95,118.72) --
	( 43.95,118.72) --
	( 43.95,118.72) --
	( 43.95,118.72) --
	( 44.02,118.72) --
	( 44.02,118.76) --
	( 44.04,118.76) --
	( 44.04,118.80) --
	( 44.16,118.80) --
	( 44.16,118.84) --
	( 44.21,118.84) --
	( 44.21,118.87) --
	( 44.25,118.87) --
	( 44.25,118.99) --
	( 44.25,118.99) --
	( 44.25,118.99) --
	( 44.25,118.99) --
	( 44.25,118.99) --
	( 44.30,118.99) --
	( 44.30,119.03) --
	( 44.32,119.03) --
	( 44.32,119.06) --
	( 44.35,119.06) --
	( 44.35,119.10) --
	( 44.37,119.10) --
	( 44.37,119.18) --
	( 44.37,119.18) --
	( 44.37,119.18) --
	( 44.42,119.18) --
	( 44.42,119.29) --
	( 44.42,119.29) --
	( 44.42,119.29) --
	( 44.42,119.29) --
	( 44.42,119.29) --
	( 44.46,119.29) --
	( 44.46,119.33) --
	( 44.51,119.33) --
	( 44.51,119.37) --
	( 44.56,119.37) --
	( 44.56,119.48) --
	( 44.56,119.48) --
	( 44.56,119.48) --
	( 44.56,119.48) --
	( 44.56,119.48) --
	( 44.60,119.48) --
	( 44.60,119.52) --
	( 44.67,119.52) --
	( 44.67,119.56) --
	( 44.70,119.56) --
	( 44.70,119.67) --
	( 44.70,119.67) --
	( 44.70,119.67) --
	( 44.70,119.67) --
	( 44.70,119.67) --
	( 44.77,119.67) --
	( 44.77,119.71) --
	( 44.84,119.71) --
	( 44.84,119.75) --
	( 45.12,119.75) --
	( 45.12,119.79) --
	( 45.19,119.79) --
	( 45.19,119.83) --
	( 45.23,119.83) --
	( 45.23,119.90) --
	( 45.23,119.90) --
	( 45.23,119.90) --
	( 45.26,119.90) --
	( 45.26,119.94) --
	( 45.28,119.94) --
	( 45.28,120.02) --
	( 45.28,120.02) --
	( 45.28,120.02) --
	( 45.37,120.02) --
	( 45.37,120.06) --
	( 45.44,120.06) --
	( 45.44,120.09) --
	( 45.46,120.09) --
	( 45.46,120.13) --
	( 45.51,120.13) --
	( 45.51,120.17) --
	( 45.56,120.17) --
	( 45.56,120.21) --
	( 45.70,120.21) --
	( 45.70,120.25) --
	( 45.72,120.25) --
	( 45.72,120.28) --
	( 45.74,120.28) --
	( 45.74,120.36) --
	( 45.74,120.36) --
	( 45.74,120.36) --
	( 45.79,120.36) --
	( 45.79,120.44) --
	( 45.79,120.44) --
	( 45.79,120.44) --
	( 45.84,120.44) --
	( 45.84,120.47) --
	( 45.86,120.47) --
	( 45.86,120.51) --
	( 45.88,120.51) --
	( 45.88,120.55) --
	( 45.91,120.55) --
	( 45.91,120.59) --
	( 45.95,120.59) --
	( 45.95,120.63) --
	( 45.98,120.63) --
	( 45.98,120.67) --
	( 46.05,120.67) --
	( 46.05,120.70) --
	( 46.12,120.70) --
	( 46.12,120.78) --
	( 46.12,120.78) --
	( 46.12,120.78) --
	( 46.16,120.78) --
	( 46.16,120.82) --
	( 46.23,120.82) --
	( 46.23,120.86) --
	( 46.26,120.86) --
	( 46.26,120.89) --
	( 46.33,120.89) --
	( 46.33,121.01) --
	( 46.33,121.01) --
	( 46.33,121.01) --
	( 46.33,121.01) --
	( 46.33,121.01) --
	( 46.42,121.01) --
	( 46.42,121.08) --
	( 46.42,121.08) --
	( 46.42,121.08) --
	( 46.44,121.08) --
	( 46.44,121.12) --
	( 46.47,121.12) --
	( 46.47,121.16) --
	( 46.49,121.16) --
	( 46.49,121.20) --
	( 46.63,121.20) --
	( 46.63,121.24) --
	( 46.68,121.24) --
	( 46.68,121.28) --
	( 46.70,121.28) --
	( 46.70,121.31) --
	( 46.77,121.31) --
	( 46.77,121.35) --
	( 46.79,121.35) --
	( 46.79,121.39) --
	( 46.86,121.39) --
	( 46.86,121.50) --
	( 46.86,121.50) --
	( 46.86,121.50) --
	( 46.86,121.50) --
	( 46.86,121.50) --
	( 46.88,121.50) --
	( 46.88,121.54) --
	( 46.91,121.54) --
	( 46.91,121.62) --
	( 46.91,121.62) --
	( 46.91,121.62) --
	( 46.93,121.62) --
	( 46.93,121.66) --
	( 46.95,121.66) --
	( 46.95,121.69) --
	( 46.98,121.69) --
	( 46.98,121.77) --
	( 46.98,121.77) --
	( 46.98,121.77) --
	( 47.02,121.77) --
	( 47.02,121.81) --
	( 47.05,121.81) --
	( 47.05,121.85) --
	( 47.07,121.85) --
	( 47.07,121.89) --
	( 47.09,121.89) --
	( 47.09,121.92) --
	( 47.12,121.92) --
	( 47.12,121.96) --
	( 47.21,121.96) --
	( 47.21,122.04) --
	( 47.21,122.04) --
	( 47.21,122.04) --
	( 47.23,122.04) --
	( 47.23,122.08) --
	( 47.26,122.08) --
	( 47.26,122.15) --
	( 47.26,122.15) --
	( 47.26,122.15) --
	( 47.28,122.15) --
	( 47.28,122.19) --
	( 47.35,122.19) --
	( 47.35,122.23) --
	( 47.42,122.23) --
	( 47.42,122.34) --
	( 47.42,122.34) --
	( 47.42,122.34) --
	( 47.42,122.34) --
	( 47.42,122.34) --
	( 47.47,122.34) --
	( 47.47,122.38) --
	( 47.49,122.38) --
	( 47.49,122.42) --
	( 47.61,122.42) --
	( 47.61,122.53) --
	( 47.61,122.53) --
	( 47.61,122.53) --
	( 47.61,122.53) --
	( 47.61,122.53) --
	( 47.63,122.53) --
	( 47.63,122.57) --
	( 47.70,122.57) --
	( 47.70,122.61) --
	( 47.75,122.61) --
	( 47.75,122.65) --
	( 47.79,122.65) --
	( 47.79,122.69) --
	( 47.82,122.69) --
	( 47.82,122.72) --
	( 47.84,122.72) --
	( 47.84,122.76) --
	( 47.86,122.76) --
	( 47.86,122.80) --
	( 47.91,122.80) --
	( 47.91,122.88) --
	( 47.91,122.88) --
	( 47.91,122.88) --
	( 47.96,122.88) --
	( 47.96,122.91) --
	( 48.00,122.91) --
	( 48.00,122.95) --
	( 48.03,122.95) --
	( 48.03,123.03) --
	( 48.03,123.03) --
	( 48.03,123.03) --
	( 48.05,123.03) --
	( 48.05,123.10) --
	( 48.05,123.10) --
	( 48.05,123.10) --
	( 48.12,123.10) --
	( 48.12,123.14) --
	( 48.21,123.14) --
	( 48.21,123.18) --
	( 48.23,123.18) --
	( 48.23,123.22) --
	( 48.26,123.22) --
	( 48.26,123.26) --
	( 48.42,123.26) --
	( 48.42,123.30) --
	( 48.47,123.30) --
	( 48.47,123.37) --
	( 48.47,123.37) --
	( 48.47,123.37) --
	( 48.51,123.37) --
	( 48.51,123.45) --
	( 48.51,123.45) --
	( 48.51,123.45) --
	( 48.56,123.45) --
	( 48.56,123.49) --
	( 48.70,123.49) --
	( 48.70,123.52) --
	( 48.79,123.52) --
	( 48.79,123.56) --
	( 49.00,123.56) --
	( 49.00,123.64) --
	( 49.00,123.64) --
	( 49.00,123.64) --
	( 49.03,123.64) --
	( 49.03,123.68) --
	( 49.05,123.68) --
	( 49.05,123.71) --
	( 49.07,123.71) --
	( 49.07,123.75) --
	( 49.19,123.75) --
	( 49.19,123.79) --
	( 49.21,123.79) --
	( 49.21,123.83) --
	( 49.24,123.83) --
	( 49.24,123.87) --
	( 49.31,123.87) --
	( 49.31,123.91) --
	( 49.45,123.91) --
	( 49.45,123.94) --
	( 49.59,123.94) --
	( 49.59,123.98) --
	( 49.61,123.98) --
	( 49.61,124.02) --
	( 49.68,124.02) --
	( 49.68,124.06) --
	( 49.89,124.06) --
	( 49.89,124.10) --
	( 49.93,124.10) --
	( 49.93,124.13) --
	( 49.96,124.13) --
	( 49.96,124.17) --
	( 50.14,124.17) --
	( 50.14,124.21) --
	( 50.21,124.21) --
	( 50.21,124.25) --
	( 50.26,124.25) --
	( 50.26,124.29) --
	( 50.31,124.29) --
	( 50.31,124.32) --
	( 50.33,124.32) --
	( 50.33,124.44) --
	( 50.33,124.44) --
	( 50.33,124.44) --
	( 50.33,124.44) --
	( 50.33,124.44) --
	( 50.45,124.44) --
	( 50.45,124.48) --
	( 50.66,124.48) --
	( 50.66,124.51) --
	( 50.80,124.51) --
	( 50.80,124.55) --
	( 50.82,124.55) --
	( 50.82,124.59) --
	( 50.84,124.59) --
	( 50.84,124.67) --
	( 50.84,124.67) --
	( 50.84,124.67) --
	( 50.87,124.67) --
	( 50.87,124.71) --
	( 50.89,124.71) --
	( 50.89,124.74) --
	( 50.91,124.74) --
	( 50.91,124.78) --
	( 51.01,124.78) --
	( 51.01,124.82) --
	( 51.05,124.82) --
	( 51.05,124.86) --
	( 51.12,124.86) --
	( 51.12,124.90) --
	( 51.19,124.90) --
	( 51.19,124.93) --
	( 51.28,124.93) --
	( 51.28,124.97) --
	( 51.31,124.97) --
	( 51.31,125.01) --
	( 51.33,125.01) --
	( 51.33,125.05) --
	( 51.47,125.05) --
	( 51.47,125.09) --
	( 51.56,125.09) --
	( 51.56,125.12) --
	( 51.68,125.12) --
	( 51.68,125.16) --
	( 51.82,125.16) --
	( 51.82,125.20) --
	( 52.03,125.20) --
	( 52.03,125.28) --
	( 52.03,125.28) --
	( 52.03,125.28) --
	( 52.17,125.28) --
	( 52.17,125.32) --
	( 52.19,125.32) --
	( 52.19,125.39) --
	( 52.19,125.39) --
	( 52.19,125.39) --
	( 52.47,125.39) --
	( 52.47,125.43) --
	( 52.82,125.43) --
	( 52.82,125.47) --
	( 52.84,125.47) --
	( 52.84,125.51) --
	( 52.94,125.51) --
	( 52.94,125.58) --
	( 52.94,125.58) --
	( 52.94,125.58) --
	( 52.98,125.58) --
	( 52.98,125.62) --
	( 53.05,125.62) --
	( 53.05,125.66) --
	( 53.10,125.66) --
	( 53.10,125.70) --
	( 53.33,125.70) --
	( 53.33,125.73) --
	( 53.52,125.73) --
	( 53.52,125.77) --
	( 53.54,125.77) --
	( 53.54,125.81) --
	( 53.57,125.81) --
	( 53.57,125.93) --
	( 53.57,125.93) --
	( 53.57,125.93) --
	( 53.57,125.93) --
	( 53.57,125.93) --
	( 53.61,125.93) --
	( 53.61,125.96) --
	( 53.66,125.96) --
	( 53.66,126.00) --
	( 53.71,126.00) --
	( 53.71,126.04) --
	( 53.78,126.04) --
	( 53.78,126.08) --
	( 53.80,126.08) --
	( 53.80,126.12) --
	( 53.82,126.12) --
	( 53.82,126.19) --
	( 53.82,126.19) --
	( 53.82,126.19) --
	( 54.01,126.19) --
	( 54.01,126.23) --
	( 54.03,126.23) --
	( 54.03,126.27) --
	( 54.08,126.27) --
	( 54.08,126.31) --
	( 54.22,126.31) --
	( 54.22,126.34) --
	( 54.24,126.34) --
	( 54.24,126.38) --
	( 54.31,126.38) --
	( 54.31,126.46) --
	( 54.31,126.46) --
	( 54.31,126.46) --
	( 54.43,126.46) --
	( 54.43,126.53) --
	( 54.43,126.53) --
	( 54.43,126.53) --
	( 54.47,126.53) --
	( 54.47,126.57) --
	( 54.59,126.57) --
	( 54.59,126.61) --
	( 54.85,126.61) --
	( 54.85,126.65) --
	( 54.96,126.65) --
	( 54.96,126.69) --
	( 55.01,126.69) --
	( 55.01,126.73) --
	( 55.06,126.73) --
	( 55.06,126.76) --
	( 55.08,126.76) --
	( 55.08,126.80) --
	( 55.43,126.80) --
	( 55.43,126.84) --
	( 56.01,126.84) --
	( 56.01,126.88) --
	( 56.08,126.88) --
	( 56.08,126.92) --
	( 56.45,126.92) --
	( 56.45,126.95) --
	( 56.66,126.95) --
	( 56.66,126.99) --
	( 56.71,126.99) --
	( 56.71,127.03) --
	( 56.89,127.03) --
	( 56.89,127.07) --
	( 56.96,127.07) --
	( 56.96,127.11) --
	( 57.01,127.11) --
	( 57.01,127.14) --
	( 57.03,127.14) --
	( 57.03,127.18) --
	( 57.15,127.18) --
	( 57.15,127.22) --
	( 57.27,127.22) --
	( 57.27,127.26) --
	( 57.64,127.26) --
	( 57.64,127.30) --
	( 57.83,127.30) --
	( 57.83,127.34) --
	( 57.92,127.34) --
	( 57.92,127.37) --
	( 57.97,127.37) --
	( 57.97,127.41) --
	( 58.04,127.41) --
	( 58.04,127.45) --
	( 58.11,127.45) --
	( 58.11,127.49) --
	( 58.20,127.49) --
	( 58.20,127.53) --
	( 58.36,127.53) --
	( 58.36,127.56) --
	( 58.55,127.56) --
	( 58.55,127.60) --
	( 58.73,127.60) --
	( 58.73,127.64) --
	( 58.92,127.64) --
	( 58.92,127.68) --
	( 59.15,127.68) --
	( 59.15,127.75) --
	( 59.15,127.75) --
	( 59.15,127.75) --
	( 59.25,127.75) --
	( 59.25,127.79) --
	( 59.36,127.79) --
	( 59.36,127.83) --
	( 59.48,127.83) --
	( 59.48,127.87) --
	( 59.53,127.87) --
	( 59.53,127.91) --
	( 59.59,127.91) --
	( 59.59,127.95) --
	( 59.69,127.95) --
	( 59.69,127.98) --
	( 59.76,127.98) --
	( 59.76,128.02) --
	( 59.83,128.02) --
	( 59.83,128.06) --
	( 59.85,128.06) --
	( 59.85,128.10) --
	( 60.13,128.10) --
	( 60.13,128.14) --
	( 60.27,128.14) --
	( 60.27,128.17) --
	( 60.57,128.17) --
	( 60.57,128.21) --
	( 60.71,128.21) --
	( 60.71,128.29) --
	( 60.71,128.29) --
	( 60.71,128.29) --
	( 61.13,128.29) --
	( 61.13,128.33) --
	( 61.18,128.33) --
	( 61.18,128.40) --
	( 61.18,128.40) --
	( 61.18,128.40) --
	( 61.43,128.40) --
	( 61.43,128.48) --
	( 61.43,128.48) --
	( 61.43,128.48) --
	( 61.62,128.48) --
	( 61.62,128.52) --
	( 61.64,128.52) --
	( 61.64,128.55) --
	( 61.92,128.55) --
	( 61.92,128.59) --
	( 61.97,128.59) --
	( 61.97,128.63) --
	( 62.18,128.63) --
	( 62.18,128.67) --
	( 62.23,128.67) --
	( 62.23,128.71) --
	( 62.53,128.71) --
	( 62.53,128.75) --
	( 62.55,128.75) --
	( 62.55,128.78) --
	( 62.64,128.78) --
	( 62.64,128.82) --
	( 62.74,128.82) --
	( 62.74,128.86) --
	( 62.76,128.86) --
	( 62.76,128.90) --
	( 62.83,128.90) --
	( 62.83,128.97) --
	( 62.83,128.97) --
	( 62.83,128.97) --
	( 62.90,128.97) --
	( 62.90,129.01) --
	( 62.97,129.01) --
	( 62.97,129.05) --
	( 63.04,129.05) --
	( 63.04,129.09) --
	( 63.30,129.09) --
	( 63.30,129.13) --
	( 63.92,129.13) --
	( 63.92,129.16) --
	( 63.95,129.16) --
	( 63.95,129.20) --
	( 63.99,129.20) --
	( 63.99,129.24) --
	( 64.02,129.24) --
	( 64.02,129.28) --
	( 64.13,129.28) --
	( 64.13,129.32) --
	( 64.23,129.32) --
	( 64.23,129.36) --
	( 64.34,129.36) --
	( 64.34,129.39) --
	( 64.48,129.39) --
	( 64.48,129.43) --
	( 64.67,129.43) --
	( 64.67,129.47) --
	( 64.93,129.47) --
	( 64.93,129.51) --
	( 65.04,129.51) --
	( 65.04,129.55) --
	( 65.48,129.55) --
	( 65.48,129.62) --
	( 65.48,129.62) --
	( 65.48,129.62) --
	( 66.09,129.62) --
	( 66.09,129.66) --
	( 66.25,129.66) --
	( 66.25,129.70) --
	( 66.28,129.70) --
	( 66.28,129.74) --
	( 66.37,129.74) --
	( 66.37,129.77) --
	( 66.39,129.77) --
	( 66.39,129.81) --
	( 66.44,129.81) --
	( 66.44,129.85) --
	( 66.53,129.85) --
	( 66.53,129.89) --
	( 66.79,129.89) --
	( 66.79,129.97) --
	( 66.79,129.97) --
	( 66.79,129.97) --
	( 67.51,129.97) --
	( 67.51,130.00) --
	( 68.21,130.00) --
	( 68.21,130.04) --
	( 69.23,130.04) --
	( 69.23,130.08) --
	( 69.56,130.08) --
	( 69.56,130.12) --
	( 69.58,130.12) --
	( 69.58,130.16) --
	( 69.79,130.16) --
	( 69.79,130.19) --
	( 70.37,130.19) --
	( 70.37,130.23) --
	( 70.51,130.23) --
	( 70.51,130.27) --
	( 70.72,130.27) --
	( 70.72,130.31) --
	( 70.89,130.31) --
	( 70.89,130.35) --
	( 71.16,130.35) --
	( 71.16,130.38) --
	( 71.54,130.38) --
	( 71.54,130.42) --
	( 71.91,130.42) --
	( 71.91,130.46) --
	( 72.35,130.46) --
	( 72.35,130.50) --
	( 73.05,130.50) --
	( 73.05,130.54) --
	( 73.17,130.54) --
	( 73.17,130.57) --
	( 73.19,130.57) --
	( 73.19,130.61) --
	( 73.33,130.61) --
	( 73.33,130.65) --
	( 73.70,130.65) --
	( 73.70,130.69) --
	( 73.84,130.69) --
	( 73.84,130.73) --
	( 74.19,130.73) --
	( 74.19,130.77) --
	( 74.49,130.77) --
	( 74.49,130.80) --
	( 74.68,130.80) --
	( 74.68,130.84) --
	( 74.89,130.84) --
	( 74.89,130.88) --
	( 76.12,130.88) --
	( 76.12,130.96) --
	( 76.12,130.96) --
	( 76.12,130.96) --
	( 76.15,130.96) --
	( 76.15,130.99) --
	( 76.45,130.99) --
	( 76.45,131.03) --
	( 76.63,131.03) --
	( 76.63,131.07) --
	( 76.82,131.07) --
	( 76.82,131.11) --
	( 78.33,131.11) --
	( 78.33,131.15) --
	( 79.17,131.15) --
	( 79.17,131.18) --
	( 79.22,131.18) --
	( 79.22,131.22) --
	( 80.10,131.22) --
	( 80.10,131.26) --
	( 80.24,131.26) --
	( 80.24,131.30) --
	( 81.31,131.30) --
	( 81.31,131.34) --
	( 81.52,131.34) --
	( 81.52,131.38) --
	( 82.06,131.38) --
	( 82.06,131.41) --
	( 82.24,131.41) --
	( 82.24,131.45) --
	( 82.34,131.45) --
	( 82.34,131.49) --
	( 82.36,131.49) --
	( 82.36,131.53) --
	( 82.73,131.53) --
	( 82.73,131.57) --
	( 83.99,131.57) --
	( 83.99,131.60) --
	( 84.62,131.60) --
	( 84.62,131.64) --
	( 85.20,131.64) --
	( 85.20,131.68) --
	( 85.43,131.68) --
	( 85.43,131.72) --
	( 86.09,131.72) --
	( 86.09,131.76) --
	( 86.53,131.76) --
	( 86.53,131.79) --
	( 86.60,131.79) --
	( 86.60,131.87) --
	( 86.60,131.87) --
	( 86.60,131.87) --
	( 86.71,131.87) --
	( 86.71,131.91) --
	( 87.09,131.91) --
	( 87.09,131.95) --
	( 87.20,131.95) --
	( 87.20,131.99) --
	( 88.13,131.99) --
	( 88.13,132.02) --
	( 88.27,132.02) --
	( 88.27,132.06) --
	( 88.51,132.06) --
	( 88.51,132.10) --
	( 88.86,132.10) --
	( 88.86,132.14) --
	( 89.37,132.14) --
	( 89.37,132.18) --
	( 90.02,132.18) --
	( 90.02,132.21) --
	( 90.83,132.21) --
	( 90.83,132.25) --
	( 91.70,132.25) --
	( 91.70,132.29) --
	( 92.32,132.29) --
	( 92.32,132.33) --
	( 93.74,132.33) --
	( 93.74,132.37) --
	( 95.12,132.37) --
	( 95.12,132.40) --
	( 95.49,132.40) --
	( 95.49,132.44) --
	( 95.91,132.44) --
	( 95.91,132.48) --
	( 96.93,132.48) --
	( 96.93,132.52) --
	( 98.07,132.52) --
	( 98.07,132.56) --
	( 98.33,132.56) --
	( 98.33,132.59) --
	( 98.54,132.59) --
	( 98.54,132.63) --
	( 99.12,132.63) --
	( 99.12,132.67) --
	( 99.98,132.67) --
	( 99.98,132.71) --
	(101.40,132.71) --
	(101.40,132.75) --
	(101.80,132.75) --
	(101.80,132.79) --
	(102.80,132.79) --
	(102.80,132.82) --
	(103.15,132.82) --
	(103.15,132.86) --
	(104.15,132.86) --
	(104.15,132.90) --
	(104.36,132.90) --
	(104.36,132.94) --
	(105.13,132.94) --
	(105.13,132.98) --
	(105.50,132.98) --
	(105.50,133.01) --
	(105.90,133.01) --
	(105.90,133.05) --
	(107.73,133.05) --
	(107.73,133.09) --
	(108.57,133.09) --
	(108.57,133.13) --
	(108.95,133.13) --
	(108.95,133.17) --
	(109.22,133.17) --
	(109.22,133.20) --
	(111.16,133.20) --
	(111.16,133.24) --
	(112.20,133.24) --
	(112.20,133.28) --
	(112.25,133.28) --
	(112.25,133.32) --
	(113.46,133.32) --
	(113.46,133.36) --
	(115.86,133.36) --
	(115.86,133.40) --
	(116.35,133.40) --
	(116.35,133.43) --
	(116.98,133.43) --
	(116.98,133.47) --
	(119.47,133.47) --
	(119.47,133.51) --
	(125.50,133.51) --
	(125.50,133.55) --
	(129.85,133.55) --
	(129.85,133.59) --
	(131.04,133.59) --
	(131.04,133.62) --
	(134.34,133.62) --
	(134.34,133.66) --
	(134.51,133.66) --
	(134.51,133.70) --
	(134.67,133.70) --
	(134.67,133.74) --
	(136.58,133.74) --
	(136.58,133.78) --
	(138.86,133.78) --
	(138.86,133.81) --
	(141.93,133.81) --
	(141.93,133.85) --
	(144.96,133.85) --
	(144.96,133.89) --
	(145.21,133.89) --
	(145.21,133.93) --
	(151.17,133.93) --
	(151.17,133.97) --
	(152.10,133.97) --
	(152.10,134.01) --
	(153.78,134.01) --
	(153.78,134.04) --
	(164.12,134.04) --
	(164.12,134.08) --
	(173.33,134.08) --
	(173.33,134.12) --
	(174.22,134.12) --
	(174.22,134.16) --
	(175.29,134.16) --
	(175.29,134.20) --
	(178.20,134.20) --
	(178.20,134.23) --
	(195.80,134.23) --
	(195.80,134.27) --
	(200.41,134.27) --
	(200.41,134.31) --
	(210.98,134.31) --
	(210.98,134.35) --
	(215.17,134.35) --
	(215.17,134.39) --
	(222.41,134.39) --
	(222.41,134.42) --
	(234.00,134.42) --
	(234.00,134.46) --
	(305.60,134.46) --
	(305.60,134.50) --
	(507.61,134.50) --
	(507.61,134.54) --
	(722.70,134.54);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 39.72, 58.93) --
	( 39.72, 58.93) --
	( 39.72, 58.93) --
	( 39.72, 58.93) --
	( 39.72, 58.93) --
	( 39.72, 58.93) --
	( 39.72, 58.93) --
	( 39.72, 58.93) --
	( 39.72, 58.93) --
	( 39.72, 58.93) --
	( 39.72, 58.93) --
	( 39.72, 58.93) --
	( 39.72, 58.93) --
	( 39.72, 58.93) --
	( 39.72, 58.93) --
	( 39.72, 58.93) --
	( 39.72, 58.93) --
	( 39.76, 58.93) --
	( 39.76, 60.44) --
	( 39.78, 60.44) --
	( 39.78, 61.96) --
	( 39.88, 61.96) --
	( 39.88, 63.47) --
	( 40.27, 63.47) --
	( 40.27, 64.98) --
	( 40.37, 64.98) --
	( 40.37, 66.50) --
	( 40.39, 66.50) --
	( 40.39, 68.01) --
	( 40.53, 68.01) --
	( 40.53, 69.52) --
	( 40.58, 69.52) --
	( 40.58, 71.03) --
	( 40.67, 71.03) --
	( 40.67, 72.55) --
	( 40.69, 72.55) --
	( 40.69, 74.06) --
	( 40.86, 74.06) --
	( 40.86, 75.57) --
	( 40.88, 75.57) --
	( 40.88, 77.09) --
	( 41.44, 77.09) --
	( 41.44, 78.60) --
	( 41.69, 78.60) --
	( 41.69, 80.11) --
	( 42.02, 80.11) --
	( 42.02, 81.62) --
	( 42.25, 81.62) --
	( 42.25, 83.14) --
	( 42.60, 83.14) --
	( 42.60, 84.65) --
	( 42.67, 84.65) --
	( 42.67, 86.16) --
	( 42.79, 86.16) --
	( 42.79, 87.68) --
	( 43.35, 87.68) --
	( 43.35, 89.19) --
	( 43.53, 89.19) --
	( 43.53, 90.70) --
	( 43.81, 90.70) --
	( 43.81, 93.73) --
	( 43.81, 93.73) --
	( 43.81, 93.73) --
	( 44.16, 93.73) --
	( 44.16, 95.24) --
	( 44.46, 95.24) --
	( 44.46, 96.75) --
	( 44.60, 96.75) --
	( 44.60, 98.27) --
	( 45.67, 98.27) --
	( 45.67, 99.78) --
	( 46.51, 99.78) --
	( 46.51,101.29) --
	( 46.72,101.29) --
	( 46.72,102.81) --
	( 46.84,102.81) --
	( 46.84,104.32) --
	( 46.95,104.32) --
	( 46.95,105.83) --
	( 50.40,105.83) --
	( 50.40,107.34) --
	( 51.07,107.34) --
	( 51.07,108.86) --
	( 51.42,108.86) --
	( 51.42,110.37) --
	( 55.89,110.37) --
	( 55.89,111.88) --
	( 68.05,111.88) --
	( 68.05,113.40) --
	( 88.51,113.40) --
	( 88.51,114.91) --
	( 90.81,114.91) --
	( 90.81,116.42) --
	(265.21,116.42) --
	(265.21,117.93) --
	(281.88,117.93) --
	(281.88,119.45) --
	(328.16,119.45) --
	(328.16,120.96) --
	(334.21,120.96) --
	(334.21,122.47) --
	(356.70,122.47) --
	(356.70,123.99) --
	(363.29,123.99) --
	(363.29,125.50) --
	(434.75,125.50) --
	(434.75,127.01) --
	(583.11,127.01) --
	(583.11,128.53) --
	(722.70,128.53);
\definecolor{drawColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.67, 92.77) --
	( 39.69, 92.77) --
	( 39.69, 93.06) --
	( 39.69, 93.06) --
	( 39.69, 93.06) --
	( 39.69, 93.06) --
	( 39.69, 93.06) --
	( 39.69, 93.06) --
	( 39.69, 93.06) --
	( 39.69, 93.06) --
	( 39.69, 93.06) --
	( 39.69, 93.06) --
	( 39.69, 93.06) --
	( 39.69, 93.06) --
	( 39.69, 93.06) --
	( 39.72, 93.06) --
	( 39.72, 93.19) --
	( 39.72, 93.19) --
	( 39.72, 93.19) --
	( 39.72, 93.19) --
	( 39.72, 93.19) --
	( 39.74, 93.19) --
	( 39.74, 93.23) --
	( 39.78, 93.23) --
	( 39.78, 93.27) --
	( 39.83, 93.27) --
	( 39.83, 93.31) --
	( 39.85, 93.31) --
	( 39.85, 93.39) --
	( 39.85, 93.39) --
	( 39.85, 93.39) --
	( 39.88, 93.39) --
	( 39.88, 93.52) --
	( 39.88, 93.52) --
	( 39.88, 93.52) --
	( 39.88, 93.52) --
	( 39.88, 93.52) --
	( 39.90, 93.52) --
	( 39.90, 93.60) --
	( 39.90, 93.60) --
	( 39.90, 93.60) --
	( 39.92, 93.60) --
	( 39.92, 93.69) --
	( 39.92, 93.69) --
	( 39.92, 93.69) --
	( 39.95, 93.69) --
	( 39.95, 94.02) --
	( 39.95, 94.02) --
	( 39.95, 94.02) --
	( 39.95, 94.02) --
	( 39.95, 94.02) --
	( 39.95, 94.02) --
	( 39.95, 94.02) --
	( 39.95, 94.02) --
	( 39.95, 94.02) --
	( 39.95, 94.02) --
	( 39.95, 94.02) --
	( 39.95, 94.02) --
	( 39.95, 94.02) --
	( 39.95, 94.02) --
	( 39.95, 94.02) --
	( 39.97, 94.02) --
	( 39.97, 94.10) --
	( 39.97, 94.10) --
	( 39.97, 94.10) --
	( 39.99, 94.10) --
	( 39.99, 94.14) --
	( 40.02, 94.14) --
	( 40.02, 94.23) --
	( 40.02, 94.23) --
	( 40.02, 94.23) --
	( 40.04, 94.23) --
	( 40.04, 94.31) --
	( 40.04, 94.31) --
	( 40.04, 94.31) --
	( 40.06, 94.31) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.06, 95.43) --
	( 40.09, 95.43) --
	( 40.09, 95.47) --
	( 40.11, 95.47) --
	( 40.11, 95.60) --
	( 40.11, 95.60) --
	( 40.11, 95.60) --
	( 40.11, 95.60) --
	( 40.11, 95.60) --
	( 40.13, 95.60) --
	( 40.13, 95.68) --
	( 40.13, 95.68) --
	( 40.13, 95.68) --
	( 40.16, 95.68) --
	( 40.16, 95.72) --
	( 40.18, 95.72) --
	( 40.18, 95.81) --
	( 40.18, 95.81) --
	( 40.18, 95.81) --
	( 40.20, 95.81) --
	( 40.20, 95.85) --
	( 40.23, 95.85) --
	( 40.23, 95.89) --
	( 40.25, 95.89) --
	( 40.25, 95.97) --
	( 40.25, 95.97) --
	( 40.25, 95.97) --
	( 40.27, 95.97) --
	( 40.27, 96.14) --
	( 40.27, 96.14) --
	( 40.27, 96.14) --
	( 40.27, 96.14) --
	( 40.27, 96.14) --
	( 40.27, 96.14) --
	( 40.27, 96.14) --
	( 40.30, 96.14) --
	( 40.30, 96.22) --
	( 40.30, 96.22) --
	( 40.30, 96.22) --
	( 40.32, 96.22) --
	( 40.32, 96.26) --
	( 40.34, 96.26) --
	( 40.34, 96.35) --
	( 40.34, 96.35) --
	( 40.34, 96.35) --
	( 40.37, 96.35) --
	( 40.37, 96.39) --
	( 40.39, 96.39) --
	( 40.39, 96.47) --
	( 40.39, 96.47) --
	( 40.39, 96.47) --
	( 40.41, 96.47) --
	( 40.41, 96.51) --
	( 40.44, 96.51) --
	( 40.44, 96.59) --
	( 40.44, 96.59) --
	( 40.44, 96.59) --
	( 40.48, 96.59) --
	( 40.48, 96.64) --
	( 40.51, 96.64) --
	( 40.51, 96.68) --
	( 40.53, 96.68) --
	( 40.53, 96.76) --
	( 40.53, 96.76) --
	( 40.53, 96.76) --
	( 40.55, 96.76) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.55, 97.63) --
	( 40.58, 97.63) --
	( 40.58, 97.68) --
	( 40.60, 97.68) --
	( 40.60, 97.72) --
	( 40.65, 97.72) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.65, 98.76) --
	( 40.67, 98.76) --
	( 40.67, 98.84) --
	( 40.67, 98.84) --
	( 40.67, 98.84) --
	( 40.69, 98.84) --
	( 40.69, 99.01) --
	( 40.69, 99.01) --
	( 40.69, 99.01) --
	( 40.69, 99.01) --
	( 40.69, 99.01) --
	( 40.69, 99.01) --
	( 40.69, 99.01) --
	( 40.72, 99.01) --
	( 40.72, 99.13) --
	( 40.72, 99.13) --
	( 40.72, 99.13) --
	( 40.72, 99.13) --
	( 40.72, 99.13) --
	( 40.74, 99.13) --
	( 40.74, 99.25) --
	( 40.74, 99.25) --
	( 40.74, 99.25) --
	( 40.74, 99.25) --
	( 40.74, 99.25) --
	( 40.76, 99.25) --
	( 40.76, 99.42) --
	( 40.76, 99.42) --
	( 40.76, 99.42) --
	( 40.76, 99.42) --
	( 40.76, 99.42) --
	( 40.76, 99.42) --
	( 40.76, 99.42) --
	( 40.79, 99.42) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.79,100.25) --
	( 40.81,100.25) --
	( 40.81,100.46) --
	( 40.81,100.46) --
	( 40.81,100.46) --
	( 40.81,100.46) --
	( 40.81,100.46) --
	( 40.81,100.46) --
	( 40.81,100.46) --
	( 40.81,100.46) --
	( 40.81,100.46) --
	( 40.83,100.46) --
	( 40.83,100.54) --
	( 40.83,100.54) --
	( 40.83,100.54) --
	( 40.86,100.54) --
	( 40.86,100.71) --
	( 40.86,100.71) --
	( 40.86,100.71) --
	( 40.86,100.71) --
	( 40.86,100.71) --
	( 40.86,100.71) --
	( 40.86,100.71) --
	( 40.88,100.71) --
	( 40.88,100.83) --
	( 40.88,100.83) --
	( 40.88,100.83) --
	( 40.88,100.83) --
	( 40.88,100.83) --
	( 40.90,100.83) --
	( 40.90,100.92) --
	( 40.90,100.92) --
	( 40.90,100.92) --
	( 40.95,100.92) --
	( 40.95,101.00) --
	( 40.95,101.00) --
	( 40.95,101.00) --
	( 40.97,101.00) --
	( 40.97,101.12) --
	( 40.97,101.12) --
	( 40.97,101.12) --
	( 40.97,101.12) --
	( 40.97,101.12) --
	( 41.00,101.12) --
	( 41.00,101.37) --
	( 41.00,101.37) --
	( 41.00,101.37) --
	( 41.00,101.37) --
	( 41.00,101.37) --
	( 41.00,101.37) --
	( 41.00,101.37) --
	( 41.00,101.37) --
	( 41.00,101.37) --
	( 41.00,101.37) --
	( 41.00,101.37) --
	( 41.02,101.37) --
	( 41.02,101.62) --
	( 41.02,101.62) --
	( 41.02,101.62) --
	( 41.02,101.62) --
	( 41.02,101.62) --
	( 41.02,101.62) --
	( 41.02,101.62) --
	( 41.02,101.62) --
	( 41.02,101.62) --
	( 41.02,101.62) --
	( 41.02,101.62) --
	( 41.04,101.62) --
	( 41.04,101.96) --
	( 41.04,101.96) --
	( 41.04,101.96) --
	( 41.04,101.96) --
	( 41.04,101.96) --
	( 41.04,101.96) --
	( 41.04,101.96) --
	( 41.04,101.96) --
	( 41.04,101.96) --
	( 41.04,101.96) --
	( 41.04,101.96) --
	( 41.04,101.96) --
	( 41.04,101.96) --
	( 41.04,101.96) --
	( 41.04,101.96) --
	( 41.07,101.96) --
	( 41.07,102.20) --
	( 41.07,102.20) --
	( 41.07,102.20) --
	( 41.07,102.20) --
	( 41.07,102.20) --
	( 41.07,102.20) --
	( 41.07,102.20) --
	( 41.07,102.20) --
	( 41.07,102.20) --
	( 41.07,102.20) --
	( 41.07,102.20) --
	( 41.09,102.20) --
	( 41.09,102.29) --
	( 41.09,102.29) --
	( 41.09,102.29) --
	( 41.11,102.29) --
	( 41.11,102.33) --
	( 41.14,102.33) --
	( 41.14,102.50) --
	( 41.14,102.50) --
	( 41.14,102.50) --
	( 41.14,102.50) --
	( 41.14,102.50) --
	( 41.14,102.50) --
	( 41.14,102.50) --
	( 41.16,102.50) --
	( 41.16,102.58) --
	( 41.16,102.58) --
	( 41.16,102.58) --
	( 41.18,102.58) --
	( 41.18,102.66) --
	( 41.18,102.66) --
	( 41.18,102.66) --
	( 41.20,102.66) --
	( 41.20,102.87) --
	( 41.20,102.87) --
	( 41.20,102.87) --
	( 41.20,102.87) --
	( 41.20,102.87) --
	( 41.20,102.87) --
	( 41.20,102.87) --
	( 41.20,102.87) --
	( 41.20,102.87) --
	( 41.23,102.87) --
	( 41.23,103.04) --
	( 41.23,103.04) --
	( 41.23,103.04) --
	( 41.23,103.04) --
	( 41.23,103.04) --
	( 41.23,103.04) --
	( 41.23,103.04) --
	( 41.25,103.04) --
	( 41.25,103.16) --
	( 41.25,103.16) --
	( 41.25,103.16) --
	( 41.25,103.16) --
	( 41.25,103.16) --
	( 41.27,103.16) --
	( 41.27,103.29) --
	( 41.27,103.29) --
	( 41.27,103.29) --
	( 41.27,103.29) --
	( 41.27,103.29) --
	( 41.30,103.29) --
	( 41.30,103.45) --
	( 41.30,103.45) --
	( 41.30,103.45) --
	( 41.30,103.45) --
	( 41.30,103.45) --
	( 41.30,103.45) --
	( 41.30,103.45) --
	( 41.32,103.45) --
	( 41.32,103.62) --
	( 41.32,103.62) --
	( 41.32,103.62) --
	( 41.32,103.62) --
	( 41.32,103.62) --
	( 41.32,103.62) --
	( 41.32,103.62) --
	( 41.34,103.62) --
	( 41.34,103.83) --
	( 41.34,103.83) --
	( 41.34,103.83) --
	( 41.34,103.83) --
	( 41.34,103.83) --
	( 41.34,103.83) --
	( 41.34,103.83) --
	( 41.34,103.83) --
	( 41.34,103.83) --
	( 41.37,103.83) --
	( 41.37,103.87) --
	( 41.39,103.87) --
	( 41.39,104.16) --
	( 41.39,104.16) --
	( 41.39,104.16) --
	( 41.39,104.16) --
	( 41.39,104.16) --
	( 41.39,104.16) --
	( 41.39,104.16) --
	( 41.39,104.16) --
	( 41.39,104.16) --
	( 41.39,104.16) --
	( 41.39,104.16) --
	( 41.39,104.16) --
	( 41.39,104.16) --
	( 41.41,104.16) --
	( 41.41,104.32) --
	( 41.41,104.32) --
	( 41.41,104.32) --
	( 41.41,104.32) --
	( 41.41,104.32) --
	( 41.41,104.32) --
	( 41.41,104.32) --
	( 41.44,104.32) --
	( 41.44,104.49) --
	( 41.44,104.49) --
	( 41.44,104.49) --
	( 41.44,104.49) --
	( 41.44,104.49) --
	( 41.44,104.49) --
	( 41.44,104.49) --
	( 41.46,104.49) --
	( 41.46,104.74) --
	( 41.46,104.74) --
	( 41.46,104.74) --
	( 41.46,104.74) --
	( 41.46,104.74) --
	( 41.46,104.74) --
	( 41.46,104.74) --
	( 41.46,104.74) --
	( 41.46,104.74) --
	( 41.46,104.74) --
	( 41.46,104.74) --
	( 41.48,104.74) --
	( 41.48,104.99) --
	( 41.48,104.99) --
	( 41.48,104.99) --
	( 41.48,104.99) --
	( 41.48,104.99) --
	( 41.48,104.99) --
	( 41.48,104.99) --
	( 41.48,104.99) --
	( 41.48,104.99) --
	( 41.48,104.99) --
	( 41.48,104.99) --
	( 41.51,104.99) --
	( 41.51,105.11) --
	( 41.51,105.11) --
	( 41.51,105.11) --
	( 41.51,105.11) --
	( 41.51,105.11) --
	( 41.53,105.11) --
	( 41.53,105.16) --
	( 41.55,105.16) --
	( 41.55,105.32) --
	( 41.55,105.32) --
	( 41.55,105.32) --
	( 41.55,105.32) --
	( 41.55,105.32) --
	( 41.55,105.32) --
	( 41.55,105.32) --
	( 41.58,105.32) --
	( 41.58,105.65) --
	( 41.58,105.65) --
	( 41.58,105.65) --
	( 41.58,105.65) --
	( 41.58,105.65) --
	( 41.58,105.65) --
	( 41.58,105.65) --
	( 41.58,105.65) --
	( 41.58,105.65) --
	( 41.58,105.65) --
	( 41.58,105.65) --
	( 41.58,105.65) --
	( 41.58,105.65) --
	( 41.58,105.65) --
	( 41.58,105.65) --
	( 41.60,105.65) --
	( 41.60,105.82) --
	( 41.60,105.82) --
	( 41.60,105.82) --
	( 41.60,105.82) --
	( 41.60,105.82) --
	( 41.60,105.82) --
	( 41.60,105.82) --
	( 41.62,105.82) --
	( 41.62,105.99) --
	( 41.62,105.99) --
	( 41.62,105.99) --
	( 41.62,105.99) --
	( 41.62,105.99) --
	( 41.62,105.99) --
	( 41.62,105.99) --
	( 41.65,105.99) --
	( 41.65,106.15) --
	( 41.65,106.15) --
	( 41.65,106.15) --
	( 41.65,106.15) --
	( 41.65,106.15) --
	( 41.65,106.15) --
	( 41.65,106.15) --
	( 41.67,106.15) --
	( 41.67,106.49) --
	( 41.67,106.49) --
	( 41.67,106.49) --
	( 41.67,106.49) --
	( 41.67,106.49) --
	( 41.67,106.49) --
	( 41.67,106.49) --
	( 41.67,106.49) --
	( 41.67,106.49) --
	( 41.67,106.49) --
	( 41.67,106.49) --
	( 41.67,106.49) --
	( 41.67,106.49) --
	( 41.67,106.49) --
	( 41.67,106.49) --
	( 41.69,106.49) --
	( 41.69,106.61) --
	( 41.69,106.61) --
	( 41.69,106.61) --
	( 41.69,106.61) --
	( 41.69,106.61) --
	( 41.72,106.61) --
	( 41.72,106.78) --
	( 41.72,106.78) --
	( 41.72,106.78) --
	( 41.72,106.78) --
	( 41.72,106.78) --
	( 41.72,106.78) --
	( 41.72,106.78) --
	( 41.74,106.78) --
	( 41.74,106.90) --
	( 41.74,106.90) --
	( 41.74,106.90) --
	( 41.74,106.90) --
	( 41.74,106.90) --
	( 41.76,106.90) --
	( 41.76,107.11) --
	( 41.76,107.11) --
	( 41.76,107.11) --
	( 41.76,107.11) --
	( 41.76,107.11) --
	( 41.76,107.11) --
	( 41.76,107.11) --
	( 41.76,107.11) --
	( 41.76,107.11) --
	( 41.79,107.11) --
	( 41.79,107.52) --
	( 41.79,107.52) --
	( 41.79,107.52) --
	( 41.79,107.52) --
	( 41.79,107.52) --
	( 41.79,107.52) --
	( 41.79,107.52) --
	( 41.79,107.52) --
	( 41.79,107.52) --
	( 41.79,107.52) --
	( 41.79,107.52) --
	( 41.79,107.52) --
	( 41.79,107.52) --
	( 41.79,107.52) --
	( 41.79,107.52) --
	( 41.79,107.52) --
	( 41.79,107.52) --
	( 41.79,107.52) --
	( 41.79,107.52) --
	( 41.81,107.52) --
	( 41.81,107.57) --
	( 41.83,107.57) --
	( 41.83,107.61) --
	( 41.86,107.61) --
	( 41.86,107.65) --
	( 41.93,107.65) --
	( 41.93,107.73) --
	( 41.93,107.73) --
	( 41.93,107.73) --
	( 41.95,107.73) --
	( 41.95,107.77) --
	( 42.00,107.77) --
	( 42.00,107.94) --
	( 42.00,107.94) --
	( 42.00,107.94) --
	( 42.00,107.94) --
	( 42.00,107.94) --
	( 42.00,107.94) --
	( 42.00,107.94) --
	( 42.02,107.94) --
	( 42.02,107.98) --
	( 42.04,107.98) --
	( 42.04,108.02) --
	( 42.07,108.02) --
	( 42.07,108.06) --
	( 42.14,108.06) --
	( 42.14,108.11) --
	( 42.18,108.11) --
	( 42.18,108.27) --
	( 42.18,108.27) --
	( 42.18,108.27) --
	( 42.18,108.27) --
	( 42.18,108.27) --
	( 42.18,108.27) --
	( 42.18,108.27) --
	( 42.21,108.27) --
	( 42.21,108.31) --
	( 42.25,108.31) --
	( 42.25,108.40) --
	( 42.25,108.40) --
	( 42.25,108.40) --
	( 42.28,108.40) --
	( 42.28,108.56) --
	( 42.28,108.56) --
	( 42.28,108.56) --
	( 42.28,108.56) --
	( 42.28,108.56) --
	( 42.28,108.56) --
	( 42.28,108.56) --
	( 42.30,108.56) --
	( 42.30,108.81) --
	( 42.30,108.81) --
	( 42.30,108.81) --
	( 42.30,108.81) --
	( 42.30,108.81) --
	( 42.30,108.81) --
	( 42.30,108.81) --
	( 42.30,108.81) --
	( 42.30,108.81) --
	( 42.30,108.81) --
	( 42.30,108.81) --
	( 42.32,108.81) --
	( 42.32,108.90) --
	( 42.32,108.90) --
	( 42.32,108.90) --
	( 42.35,108.90) --
	( 42.35,108.94) --
	( 42.37,108.94) --
	( 42.37,108.98) --
	( 42.39,108.98) --
	( 42.39,109.10) --
	( 42.39,109.10) --
	( 42.39,109.10) --
	( 42.39,109.10) --
	( 42.39,109.10) --
	( 42.42,109.10) --
	( 42.42,109.14) --
	( 42.44,109.14) --
	( 42.44,109.19) --
	( 42.46,109.19) --
	( 42.46,109.27) --
	( 42.46,109.27) --
	( 42.46,109.27) --
	( 42.51,109.27) --
	( 42.51,109.31) --
	( 42.58,109.31) --
	( 42.58,109.39) --
	( 42.58,109.39) --
	( 42.58,109.39) --
	( 42.60,109.39) --
	( 42.60,109.44) --
	( 42.62,109.44) --
	( 42.62,109.52) --
	( 42.62,109.52) --
	( 42.62,109.52) --
	( 42.65,109.52) --
	( 42.65,109.64) --
	( 42.65,109.64) --
	( 42.65,109.64) --
	( 42.65,109.64) --
	( 42.65,109.64) --
	( 42.67,109.64) --
	( 42.67,109.73) --
	( 42.67,109.73) --
	( 42.67,109.73) --
	( 42.81,109.73) --
	( 42.81,109.77) --
	( 42.83,109.77) --
	( 42.83,109.85) --
	( 42.83,109.85) --
	( 42.83,109.85) --
	( 43.02,109.85) --
	( 43.02,109.93) --
	( 43.02,109.93) --
	( 43.02,109.93) --
	( 43.04,109.93) --
	( 43.04,109.98) --
	( 43.09,109.98) --
	( 43.09,110.02) --
	( 43.11,110.02) --
	( 43.11,110.06) --
	( 43.14,110.06) --
	( 43.14,110.23) --
	( 43.14,110.23) --
	( 43.14,110.23) --
	( 43.14,110.23) --
	( 43.14,110.23) --
	( 43.14,110.23) --
	( 43.14,110.23) --
	( 43.16,110.23) --
	( 43.16,110.27) --
	( 43.18,110.27) --
	( 43.18,110.31) --
	( 43.21,110.31) --
	( 43.21,110.35) --
	( 43.23,110.35) --
	( 43.23,110.43) --
	( 43.23,110.43) --
	( 43.23,110.43) --
	( 43.25,110.43) --
	( 43.25,110.52) --
	( 43.25,110.52) --
	( 43.25,110.52) --
	( 43.30,110.52) --
	( 43.30,110.56) --
	( 43.32,110.56) --
	( 43.32,110.64) --
	( 43.32,110.64) --
	( 43.32,110.64) --
	( 43.35,110.64) --
	( 43.35,110.68) --
	( 43.39,110.68) --
	( 43.39,110.72) --
	( 43.42,110.72) --
	( 43.42,110.77) --
	( 43.44,110.77) --
	( 43.44,110.81) --
	( 43.46,110.81) --
	( 43.46,110.89) --
	( 43.46,110.89) --
	( 43.46,110.89) --
	( 43.49,110.89) --
	( 43.49,111.01) --
	( 43.49,111.01) --
	( 43.49,111.01) --
	( 43.49,111.01) --
	( 43.49,111.01) --
	( 43.51,111.01) --
	( 43.51,111.06) --
	( 43.53,111.06) --
	( 43.53,111.10) --
	( 43.56,111.10) --
	( 43.56,111.18) --
	( 43.56,111.18) --
	( 43.56,111.18) --
	( 43.58,111.18) --
	( 43.58,111.22) --
	( 43.60,111.22) --
	( 43.60,111.31) --
	( 43.60,111.31) --
	( 43.60,111.31) --
	( 43.63,111.31) --
	( 43.63,111.35) --
	( 43.65,111.35) --
	( 43.65,111.39) --
	( 43.67,111.39) --
	( 43.67,111.51) --
	( 43.67,111.51) --
	( 43.67,111.51) --
	( 43.67,111.51) --
	( 43.67,111.51) --
	( 43.74,111.51) --
	( 43.74,111.55) --
	( 43.77,111.55) --
	( 43.77,111.60) --
	( 43.79,111.60) --
	( 43.79,111.64) --
	( 43.81,111.64) --
	( 43.81,111.68) --
	( 43.93,111.68) --
	( 43.93,111.76) --
	( 43.93,111.76) --
	( 43.93,111.76) --
	( 43.97,111.76) --
	( 43.97,111.89) --
	( 43.97,111.89) --
	( 43.97,111.89) --
	( 43.97,111.89) --
	( 43.97,111.89) --
	( 44.00,111.89) --
	( 44.00,111.93) --
	( 44.14,111.93) --
	( 44.14,111.97) --
	( 44.18,111.97) --
	( 44.18,112.01) --
	( 44.21,112.01) --
	( 44.21,112.05) --
	( 44.23,112.05) --
	( 44.23,112.10) --
	( 44.28,112.10) --
	( 44.28,112.14) --
	( 44.32,112.14) --
	( 44.32,112.18) --
	( 44.35,112.18) --
	( 44.35,112.22) --
	( 44.37,112.22) --
	( 44.37,112.34) --
	( 44.37,112.34) --
	( 44.37,112.34) --
	( 44.37,112.34) --
	( 44.37,112.34) --
	( 44.39,112.34) --
	( 44.39,112.39) --
	( 44.42,112.39) --
	( 44.42,112.43) --
	( 44.44,112.43) --
	( 44.44,112.47) --
	( 44.49,112.47) --
	( 44.49,112.51) --
	( 44.51,112.51) --
	( 44.51,112.55) --
	( 44.56,112.55) --
	( 44.56,112.59) --
	( 44.58,112.59) --
	( 44.58,112.64) --
	( 44.60,112.64) --
	( 44.60,112.68) --
	( 44.67,112.68) --
	( 44.67,112.76) --
	( 44.67,112.76) --
	( 44.67,112.76) --
	( 44.70,112.76) --
	( 44.70,112.80) --
	( 44.72,112.80) --
	( 44.72,112.84) --
	( 44.74,112.84) --
	( 44.74,112.93) --
	( 44.74,112.93) --
	( 44.74,112.93) --
	( 44.77,112.93) --
	( 44.77,112.97) --
	( 44.81,112.97) --
	( 44.81,113.01) --
	( 44.91,113.01) --
	( 44.91,113.09) --
	( 44.91,113.09) --
	( 44.91,113.09) --
	( 44.95,113.09) --
	( 44.95,113.18) --
	( 44.95,113.18) --
	( 44.95,113.18) --
	( 45.00,113.18) --
	( 45.00,113.22) --
	( 45.07,113.22) --
	( 45.07,113.30) --
	( 45.07,113.30) --
	( 45.07,113.30) --
	( 45.12,113.30) --
	( 45.12,113.34) --
	( 45.14,113.34) --
	( 45.14,113.38) --
	( 45.16,113.38) --
	( 45.16,113.51) --
	( 45.16,113.51) --
	( 45.16,113.51) --
	( 45.16,113.51) --
	( 45.16,113.51) --
	( 45.19,113.51) --
	( 45.19,113.59) --
	( 45.19,113.59) --
	( 45.19,113.59) --
	( 45.21,113.59) --
	( 45.21,113.63) --
	( 45.28,113.63) --
	( 45.28,113.67) --
	( 45.30,113.67) --
	( 45.30,113.72) --
	( 45.35,113.72) --
	( 45.35,113.76) --
	( 45.37,113.76) --
	( 45.37,113.84) --
	( 45.37,113.84) --
	( 45.37,113.84) --
	( 45.42,113.84) --
	( 45.42,113.92) --
	( 45.42,113.92) --
	( 45.42,113.92) --
	( 45.56,113.92) --
	( 45.56,113.97) --
	( 45.60,113.97) --
	( 45.60,114.05) --
	( 45.60,114.05) --
	( 45.60,114.05) --
	( 45.70,114.05) --
	( 45.70,114.09) --
	( 45.79,114.09) --
	( 45.79,114.13) --
	( 45.81,114.13) --
	( 45.81,114.21) --
	( 45.81,114.21) --
	( 45.81,114.21) --
	( 45.88,114.21) --
	( 45.88,114.30) --
	( 45.88,114.30) --
	( 45.88,114.30) --
	( 46.00,114.30) --
	( 46.00,114.34) --
	( 46.19,114.34) --
	( 46.19,114.38) --
	( 46.23,114.38) --
	( 46.23,114.42) --
	( 46.28,114.42) --
	( 46.28,114.46) --
	( 46.30,114.46) --
	( 46.30,114.55) --
	( 46.30,114.55) --
	( 46.30,114.55) --
	( 46.33,114.55) --
	( 46.33,114.63) --
	( 46.33,114.63) --
	( 46.33,114.63) --
	( 46.37,114.63) --
	( 46.37,114.67) --
	( 46.49,114.67) --
	( 46.49,114.71) --
	( 46.51,114.71) --
	( 46.51,114.80) --
	( 46.51,114.80) --
	( 46.51,114.80) --
	( 46.56,114.80) --
	( 46.56,114.84) --
	( 46.63,114.84) --
	( 46.63,114.88) --
	( 46.65,114.88) --
	( 46.65,114.92) --
	( 46.72,114.92) --
	( 46.72,114.96) --
	( 46.81,114.96) --
	( 46.81,115.00) --
	( 46.84,115.00) --
	( 46.84,115.05) --
	( 46.86,115.05) --
	( 46.86,115.09) --
	( 46.91,115.09) --
	( 46.91,115.17) --
	( 46.91,115.17) --
	( 46.91,115.17) --
	( 47.05,115.17) --
	( 47.05,115.21) --
	( 47.09,115.21) --
	( 47.09,115.25) --
	( 47.23,115.25) --
	( 47.23,115.34) --
	( 47.23,115.34) --
	( 47.23,115.34) --
	( 47.26,115.34) --
	( 47.26,115.42) --
	( 47.26,115.42) --
	( 47.26,115.42) --
	( 47.35,115.42) --
	( 47.35,115.54) --
	( 47.35,115.54) --
	( 47.35,115.54) --
	( 47.35,115.54) --
	( 47.35,115.54) --
	( 47.40,115.54) --
	( 47.40,115.59) --
	( 47.49,115.59) --
	( 47.49,115.63) --
	( 47.51,115.63) --
	( 47.51,115.67) --
	( 47.56,115.67) --
	( 47.56,115.71) --
	( 47.65,115.71) --
	( 47.65,115.75) --
	( 47.70,115.75) --
	( 47.70,115.79) --
	( 47.75,115.79) --
	( 47.75,115.84) --
	( 47.79,115.84) --
	( 47.79,115.92) --
	( 47.79,115.92) --
	( 47.79,115.92) --
	( 47.84,115.92) --
	( 47.84,115.96) --
	( 47.91,115.96) --
	( 47.91,116.00) --
	( 47.93,116.00) --
	( 47.93,116.08) --
	( 47.93,116.08) --
	( 47.93,116.08) --
	( 48.07,116.08) --
	( 48.07,116.13) --
	( 48.17,116.13) --
	( 48.17,116.21) --
	( 48.17,116.21) --
	( 48.17,116.21) --
	( 48.19,116.21) --
	( 48.19,116.33) --
	( 48.19,116.33) --
	( 48.19,116.33) --
	( 48.19,116.33) --
	( 48.19,116.33) --
	( 48.21,116.33) --
	( 48.21,116.38) --
	( 48.28,116.38) --
	( 48.28,116.42) --
	( 48.30,116.42) --
	( 48.30,116.50) --
	( 48.30,116.50) --
	( 48.30,116.50) --
	( 48.40,116.50) --
	( 48.40,116.54) --
	( 48.49,116.54) --
	( 48.49,116.58) --
	( 48.63,116.58) --
	( 48.63,116.62) --
	( 48.65,116.62) --
	( 48.65,116.75) --
	( 48.65,116.75) --
	( 48.65,116.75) --
	( 48.65,116.75) --
	( 48.65,116.75) --
	( 48.79,116.75) --
	( 48.79,116.79) --
	( 48.98,116.79) --
	( 48.98,116.87) --
	( 48.98,116.87) --
	( 48.98,116.87) --
	( 49.05,116.87) --
	( 49.05,116.92) --
	( 49.07,116.92) --
	( 49.07,117.00) --
	( 49.07,117.00) --
	( 49.07,117.00) --
	( 49.12,117.00) --
	( 49.12,117.04) --
	( 49.28,117.04) --
	( 49.28,117.08) --
	( 49.35,117.08) --
	( 49.35,117.16) --
	( 49.35,117.16) --
	( 49.35,117.16) --
	( 49.40,117.16) --
	( 49.40,117.21) --
	( 49.45,117.21) --
	( 49.45,117.25) --
	( 49.52,117.25) --
	( 49.52,117.33) --
	( 49.52,117.33) --
	( 49.52,117.33) --
	( 49.56,117.33) --
	( 49.56,117.37) --
	( 49.68,117.37) --
	( 49.68,117.41) --
	( 49.75,117.41) --
	( 49.75,117.54) --
	( 49.75,117.54) --
	( 49.75,117.54) --
	( 49.75,117.54) --
	( 49.75,117.54) --
	( 49.77,117.54) --
	( 49.77,117.58) --
	( 49.79,117.58) --
	( 49.79,117.62) --
	( 49.82,117.62) --
	( 49.82,117.71) --
	( 49.82,117.71) --
	( 49.82,117.71) --
	( 49.91,117.71) --
	( 49.91,117.75) --
	( 50.03,117.75) --
	( 50.03,117.79) --
	( 50.05,117.79) --
	( 50.05,117.83) --
	( 50.07,117.83) --
	( 50.07,117.87) --
	( 50.19,117.87) --
	( 50.19,117.91) --
	( 50.21,117.91) --
	( 50.21,117.95) --
	( 50.26,117.95) --
	( 50.26,118.00) --
	( 50.31,118.00) --
	( 50.31,118.04) --
	( 50.38,118.04) --
	( 50.38,118.08) --
	( 50.47,118.08) --
	( 50.47,118.12) --
	( 50.49,118.12) --
	( 50.49,118.16) --
	( 50.61,118.16) --
	( 50.61,118.29) --
	( 50.61,118.29) --
	( 50.61,118.29) --
	( 50.61,118.29) --
	( 50.61,118.29) --
	( 50.70,118.29) --
	( 50.70,118.41) --
	( 50.70,118.41) --
	( 50.70,118.41) --
	( 50.70,118.41) --
	( 50.70,118.41) --
	( 50.82,118.41) --
	( 50.82,118.49) --
	( 50.82,118.49) --
	( 50.82,118.49) --
	( 50.84,118.49) --
	( 50.84,118.54) --
	( 50.98,118.54) --
	( 50.98,118.58) --
	( 51.05,118.58) --
	( 51.05,118.62) --
	( 51.12,118.62) --
	( 51.12,118.66) --
	( 51.17,118.66) --
	( 51.17,118.70) --
	( 51.19,118.70) --
	( 51.19,118.79) --
	( 51.19,118.79) --
	( 51.19,118.79) --
	( 51.21,118.79) --
	( 51.21,118.83) --
	( 51.28,118.83) --
	( 51.28,118.87) --
	( 51.31,118.87) --
	( 51.31,118.91) --
	( 51.33,118.91) --
	( 51.33,118.95) --
	( 51.47,118.95) --
	( 51.47,119.03) --
	( 51.47,119.03) --
	( 51.47,119.03) --
	( 51.59,119.03) --
	( 51.59,119.08) --
	( 51.66,119.08) --
	( 51.66,119.12) --
	( 51.70,119.12) --
	( 51.70,119.16) --
	( 51.73,119.16) --
	( 51.73,119.20) --
	( 51.84,119.20) --
	( 51.84,119.24) --
	( 51.89,119.24) --
	( 51.89,119.28) --
	( 51.91,119.28) --
	( 51.91,119.33) --
	( 51.96,119.33) --
	( 51.96,119.37) --
	( 51.98,119.37) --
	( 51.98,119.41) --
	( 52.03,119.41) --
	( 52.03,119.49) --
	( 52.03,119.49) --
	( 52.03,119.49) --
	( 52.19,119.49) --
	( 52.19,119.53) --
	( 52.31,119.53) --
	( 52.31,119.62) --
	( 52.31,119.62) --
	( 52.31,119.62) --
	( 52.40,119.62) --
	( 52.40,119.66) --
	( 52.47,119.66) --
	( 52.47,119.74) --
	( 52.47,119.74) --
	( 52.47,119.74) --
	( 52.54,119.74) --
	( 52.54,119.78) --
	( 52.84,119.78) --
	( 52.84,119.82) --
	( 53.01,119.82) --
	( 53.01,119.87) --
	( 53.10,119.87) --
	( 53.10,119.99) --
	( 53.10,119.99) --
	( 53.10,119.99) --
	( 53.10,119.99) --
	( 53.10,119.99) --
	( 53.12,119.99) --
	( 53.12,120.03) --
	( 53.26,120.03) --
	( 53.26,120.07) --
	( 53.29,120.07) --
	( 53.29,120.12) --
	( 53.43,120.12) --
	( 53.43,120.16) --
	( 53.45,120.16) --
	( 53.45,120.20) --
	( 53.57,120.20) --
	( 53.57,120.24) --
	( 53.61,120.24) --
	( 53.61,120.28) --
	( 53.64,120.28) --
	( 53.64,120.32) --
	( 53.66,120.32) --
	( 53.66,120.36) --
	( 53.75,120.36) --
	( 53.75,120.41) --
	( 53.78,120.41) --
	( 53.78,120.45) --
	( 53.89,120.45) --
	( 53.89,120.49) --
	( 53.94,120.49) --
	( 53.94,120.53) --
	( 53.98,120.53) --
	( 53.98,120.61) --
	( 53.98,120.61) --
	( 53.98,120.61) --
	( 54.05,120.61) --
	( 54.05,120.66) --
	( 54.12,120.66) --
	( 54.12,120.70) --
	( 54.15,120.70) --
	( 54.15,120.74) --
	( 54.36,120.74) --
	( 54.36,120.78) --
	( 54.50,120.78) --
	( 54.50,120.82) --
	( 54.68,120.82) --
	( 54.68,120.86) --
	( 54.87,120.86) --
	( 54.87,120.91) --
	( 54.94,120.91) --
	( 54.94,120.95) --
	( 54.96,120.95) --
	( 54.96,121.03) --
	( 54.96,121.03) --
	( 54.96,121.03) --
	( 54.99,121.03) --
	( 54.99,121.07) --
	( 55.06,121.07) --
	( 55.06,121.11) --
	( 55.08,121.11) --
	( 55.08,121.15) --
	( 55.10,121.15) --
	( 55.10,121.20) --
	( 55.13,121.20) --
	( 55.13,121.24) --
	( 55.15,121.24) --
	( 55.15,121.28) --
	( 55.24,121.28) --
	( 55.24,121.32) --
	( 55.29,121.32) --
	( 55.29,121.36) --
	( 55.33,121.36) --
	( 55.33,121.45) --
	( 55.33,121.45) --
	( 55.33,121.45) --
	( 55.40,121.45) --
	( 55.40,121.49) --
	( 55.43,121.49) --
	( 55.43,121.53) --
	( 55.47,121.53) --
	( 55.47,121.57) --
	( 55.52,121.57) --
	( 55.52,121.61) --
	( 55.54,121.61) --
	( 55.54,121.74) --
	( 55.54,121.74) --
	( 55.54,121.74) --
	( 55.54,121.74) --
	( 55.54,121.74) --
	( 55.61,121.74) --
	( 55.61,121.78) --
	( 55.78,121.78) --
	( 55.78,121.82) --
	( 55.92,121.82) --
	( 55.92,121.86) --
	( 55.99,121.86) --
	( 55.99,121.90) --
	( 56.01,121.90) --
	( 56.01,121.94) --
	( 56.08,121.94) --
	( 56.08,121.99) --
	( 56.15,121.99) --
	( 56.15,122.03) --
	( 56.17,122.03) --
	( 56.17,122.07) --
	( 56.20,122.07) --
	( 56.20,122.11) --
	( 56.29,122.11) --
	( 56.29,122.15) --
	( 56.36,122.15) --
	( 56.36,122.19) --
	( 56.43,122.19) --
	( 56.43,122.23) --
	( 56.50,122.23) --
	( 56.50,122.28) --
	( 56.55,122.28) --
	( 56.55,122.32) --
	( 56.59,122.32) --
	( 56.59,122.36) --
	( 56.78,122.36) --
	( 56.78,122.44) --
	( 56.78,122.44) --
	( 56.78,122.44) --
	( 56.92,122.44) --
	( 56.92,122.48) --
	( 57.10,122.48) --
	( 57.10,122.53) --
	( 57.22,122.53) --
	( 57.22,122.57) --
	( 57.38,122.57) --
	( 57.38,122.65) --
	( 57.38,122.65) --
	( 57.38,122.65) --
	( 57.45,122.65) --
	( 57.45,122.69) --
	( 57.52,122.69) --
	( 57.52,122.73) --
	( 57.55,122.73) --
	( 57.55,122.78) --
	( 57.59,122.78) --
	( 57.59,122.82) --
	( 57.62,122.82) --
	( 57.62,122.86) --
	( 57.73,122.86) --
	( 57.73,122.90) --
	( 57.78,122.90) --
	( 57.78,122.94) --
	( 57.90,122.94) --
	( 57.90,122.98) --
	( 57.92,122.98) --
	( 57.92,123.02) --
	( 57.97,123.02) --
	( 57.97,123.07) --
	( 57.99,123.07) --
	( 57.99,123.11) --
	( 58.17,123.11) --
	( 58.17,123.15) --
	( 58.34,123.15) --
	( 58.34,123.19) --
	( 58.36,123.19) --
	( 58.36,123.27) --
	( 58.36,123.27) --
	( 58.36,123.27) --
	( 58.38,123.27) --
	( 58.38,123.36) --
	( 58.38,123.36) --
	( 58.38,123.36) --
	( 58.41,123.36) --
	( 58.41,123.40) --
	( 58.52,123.40) --
	( 58.52,123.44) --
	( 58.57,123.44) --
	( 58.57,123.48) --
	( 58.66,123.48) --
	( 58.66,123.52) --
	( 58.69,123.52) --
	( 58.69,123.61) --
	( 58.69,123.61) --
	( 58.69,123.61) --
	( 58.71,123.61) --
	( 58.71,123.65) --
	( 58.83,123.65) --
	( 58.83,123.69) --
	( 59.04,123.69) --
	( 59.04,123.73) --
	( 59.06,123.73) --
	( 59.06,123.77) --
	( 59.18,123.77) --
	( 59.18,123.81) --
	( 59.22,123.81) --
	( 59.22,123.86) --
	( 59.32,123.86) --
	( 59.32,123.90) --
	( 59.43,123.90) --
	( 59.43,123.94) --
	( 59.46,123.94) --
	( 59.46,123.98) --
	( 59.50,123.98) --
	( 59.50,124.02) --
	( 59.59,124.02) --
	( 59.59,124.06) --
	( 59.73,124.06) --
	( 59.73,124.10) --
	( 59.76,124.10) --
	( 59.76,124.15) --
	( 59.97,124.15) --
	( 59.97,124.19) --
	( 60.29,124.19) --
	( 60.29,124.27) --
	( 60.29,124.27) --
	( 60.29,124.27) --
	( 60.39,124.27) --
	( 60.39,124.31) --
	( 60.43,124.31) --
	( 60.43,124.35) --
	( 60.69,124.35) --
	( 60.69,124.40) --
	( 60.76,124.40) --
	( 60.76,124.44) --
	( 60.88,124.44) --
	( 60.88,124.48) --
	( 60.92,124.48) --
	( 60.92,124.52) --
	( 60.97,124.52) --
	( 60.97,124.56) --
	( 61.27,124.56) --
	( 61.27,124.60) --
	( 61.50,124.60) --
	( 61.50,124.65) --
	( 61.53,124.65) --
	( 61.53,124.69) --
	( 61.74,124.69) --
	( 61.74,124.73) --
	( 61.88,124.73) --
	( 61.88,124.77) --
	( 62.25,124.77) --
	( 62.25,124.81) --
	( 62.37,124.81) --
	( 62.37,124.89) --
	( 62.37,124.89) --
	( 62.37,124.89) --
	( 62.39,124.89) --
	( 62.39,124.94) --
	( 62.43,124.94) --
	( 62.43,125.02) --
	( 62.43,125.02) --
	( 62.43,125.02) --
	( 62.71,125.02) --
	( 62.71,125.06) --
	( 62.95,125.06) --
	( 62.95,125.14) --
	( 62.95,125.14) --
	( 62.95,125.14) --
	( 63.02,125.14) --
	( 63.02,125.19) --
	( 63.32,125.19) --
	( 63.32,125.23) --
	( 63.34,125.23) --
	( 63.34,125.27) --
	( 63.51,125.27) --
	( 63.51,125.35) --
	( 63.51,125.35) --
	( 63.51,125.35) --
	( 63.60,125.35) --
	( 63.60,125.39) --
	( 63.62,125.39) --
	( 63.62,125.43) --
	( 63.81,125.43) --
	( 63.81,125.48) --
	( 63.88,125.48) --
	( 63.88,125.52) --
	( 63.90,125.52) --
	( 63.90,125.60) --
	( 63.90,125.60) --
	( 63.90,125.60) --
	( 64.16,125.60) --
	( 64.16,125.64) --
	( 64.34,125.64) --
	( 64.34,125.68) --
	( 64.51,125.68) --
	( 64.51,125.73) --
	( 64.74,125.73) --
	( 64.74,125.77) --
	( 64.86,125.77) --
	( 64.86,125.81) --
	( 65.14,125.81) --
	( 65.14,125.85) --
	( 65.16,125.85) --
	( 65.16,125.89) --
	( 65.27,125.89) --
	( 65.27,125.93) --
	( 65.34,125.93) --
	( 65.34,125.97) --
	( 65.60,125.97) --
	( 65.60,126.02) --
	( 65.62,126.02) --
	( 65.62,126.06) --
	( 65.72,126.06) --
	( 65.72,126.10) --
	( 65.76,126.10) --
	( 65.76,126.14) --
	( 65.79,126.14) --
	( 65.79,126.18) --
	( 65.81,126.18) --
	( 65.81,126.22) --
	( 65.86,126.22) --
	( 65.86,126.31) --
	( 65.86,126.31) --
	( 65.86,126.31) --
	( 66.02,126.31) --
	( 66.02,126.35) --
	( 66.56,126.35) --
	( 66.56,126.39) --
	( 66.58,126.39) --
	( 66.58,126.43) --
	( 66.63,126.43) --
	( 66.63,126.47) --
	( 66.69,126.47) --
	( 66.69,126.56) --
	( 66.69,126.56) --
	( 66.69,126.56) --
	( 66.86,126.56) --
	( 66.86,126.60) --
	( 67.00,126.60) --
	( 67.00,126.64) --
	( 67.02,126.64) --
	( 67.02,126.68) --
	( 67.21,126.68) --
	( 67.21,126.72) --
	( 67.30,126.72) --
	( 67.30,126.76) --
	( 67.35,126.76) --
	( 67.35,126.81) --
	( 67.74,126.81) --
	( 67.74,126.85) --
	( 67.79,126.85) --
	( 67.79,126.89) --
	( 68.16,126.89) --
	( 68.16,126.93) --
	( 68.18,126.93) --
	( 68.18,126.97) --
	( 68.23,126.97) --
	( 68.23,127.01) --
	( 68.32,127.01) --
	( 68.32,127.06) --
	( 68.39,127.06) --
	( 68.39,127.10) --
	( 68.60,127.10) --
	( 68.60,127.14) --
	( 69.02,127.14) --
	( 69.02,127.18) --
	( 69.30,127.18) --
	( 69.30,127.22) --
	( 69.42,127.22) --
	( 69.42,127.26) --
	( 69.72,127.26) --
	( 69.72,127.30) --
	( 70.02,127.30) --
	( 70.02,127.39) --
	( 70.02,127.39) --
	( 70.02,127.39) --
	( 70.09,127.39) --
	( 70.09,127.43) --
	( 70.16,127.43) --
	( 70.16,127.47) --
	( 70.33,127.47) --
	( 70.33,127.51) --
	( 70.37,127.51) --
	( 70.37,127.55) --
	( 70.42,127.55) --
	( 70.42,127.60) --
	( 70.51,127.60) --
	( 70.51,127.64) --
	( 70.72,127.64) --
	( 70.72,127.68) --
	( 71.00,127.68) --
	( 71.00,127.72) --
	( 71.02,127.72) --
	( 71.02,127.76) --
	( 71.42,127.76) --
	( 71.42,127.80) --
	( 71.49,127.80) --
	( 71.49,127.84) --
	( 71.72,127.84) --
	( 71.72,127.89) --
	( 71.82,127.89) --
	( 71.82,127.93) --
	( 71.84,127.93) --
	( 71.84,127.97) --
	( 72.07,127.97) --
	( 72.07,128.01) --
	( 72.17,128.01) --
	( 72.17,128.05) --
	( 72.33,128.05) --
	( 72.33,128.14) --
	( 72.33,128.14) --
	( 72.33,128.14) --
	( 72.82,128.14) --
	( 72.82,128.18) --
	( 72.84,128.18) --
	( 72.84,128.22) --
	( 72.86,128.22) --
	( 72.86,128.26) --
	( 73.05,128.26) --
	( 73.05,128.30) --
	( 73.07,128.30) --
	( 73.07,128.34) --
	( 73.21,128.34) --
	( 73.21,128.39) --
	( 73.40,128.39) --
	( 73.40,128.43) --
	( 73.45,128.43) --
	( 73.45,128.51) --
	( 73.45,128.51) --
	( 73.45,128.51) --
	( 73.52,128.51) --
	( 73.52,128.55) --
	( 73.63,128.55) --
	( 73.63,128.59) --
	( 73.72,128.59) --
	( 73.72,128.63) --
	( 73.77,128.63) --
	( 73.77,128.68) --
	( 73.93,128.68) --
	( 73.93,128.72) --
	( 74.38,128.72) --
	( 74.38,128.76) --
	( 74.56,128.76) --
	( 74.56,128.80) --
	( 74.59,128.80) --
	( 74.59,128.84) --
	( 74.68,128.84) --
	( 74.68,128.88) --
	( 74.89,128.88) --
	( 74.89,128.93) --
	( 75.24,128.93) --
	( 75.24,128.97) --
	( 75.42,128.97) --
	( 75.42,129.01) --
	( 75.66,129.01) --
	( 75.66,129.05) --
	( 75.75,129.05) --
	( 75.75,129.09) --
	( 77.24,129.09) --
	( 77.24,129.13) --
	( 77.45,129.13) --
	( 77.45,129.17) --
	( 77.66,129.17) --
	( 77.66,129.22) --
	( 77.71,129.22) --
	( 77.71,129.26) --
	( 77.98,129.26) --
	( 77.98,129.30) --
	( 78.10,129.30) --
	( 78.10,129.34) --
	( 78.12,129.34) --
	( 78.12,129.38) --
	( 78.15,129.38) --
	( 78.15,129.42) --
	( 78.19,129.42) --
	( 78.19,129.47) --
	( 78.22,129.47) --
	( 78.22,129.51) --
	( 78.29,129.51) --
	( 78.29,129.55) --
	( 78.33,129.55) --
	( 78.33,129.59) --
	( 78.66,129.59) --
	( 78.66,129.63) --
	( 78.82,129.63) --
	( 78.82,129.67) --
	( 78.85,129.67) --
	( 78.85,129.71) --
	( 79.03,129.71) --
	( 79.03,129.80) --
	( 79.03,129.80) --
	( 79.03,129.80) --
	( 79.10,129.80) --
	( 79.10,129.84) --
	( 79.22,129.84) --
	( 79.22,129.88) --
	( 79.36,129.88) --
	( 79.36,129.92) --
	( 79.40,129.92) --
	( 79.40,129.96) --
	( 79.59,129.96) --
	( 79.59,130.01) --
	( 79.61,130.01) --
	( 79.61,130.05) --
	( 79.89,130.05) --
	( 79.89,130.09) --
	( 80.71,130.09) --
	( 80.71,130.13) --
	( 80.78,130.13) --
	( 80.78,130.17) --
	( 80.82,130.17) --
	( 80.82,130.21) --
	( 81.01,130.21) --
	( 81.01,130.26) --
	( 81.20,130.26) --
	( 81.20,130.30) --
	( 81.22,130.30) --
	( 81.22,130.34) --
	( 81.80,130.34) --
	( 81.80,130.38) --
	( 81.85,130.38) --
	( 81.85,130.42) --
	( 82.01,130.42) --
	( 82.01,130.46) --
	( 82.11,130.46) --
	( 82.11,130.50) --
	( 82.15,130.50) --
	( 82.15,130.55) --
	( 82.27,130.55) --
	( 82.27,130.59) --
	( 82.94,130.59) --
	( 82.94,130.63) --
	( 83.04,130.63) --
	( 83.04,130.67) --
	( 83.08,130.67) --
	( 83.08,130.71) --
	( 83.60,130.71) --
	( 83.60,130.75) --
	( 83.78,130.75) --
	( 83.78,130.80) --
	( 83.87,130.80) --
	( 83.87,130.84) --
	( 83.90,130.84) --
	( 83.90,130.88) --
	( 84.11,130.88) --
	( 84.11,130.92) --
	( 84.50,130.92) --
	( 84.50,130.96) --
	( 84.55,130.96) --
	( 84.55,131.00) --
	( 85.04,131.00) --
	( 85.04,131.09) --
	( 85.04,131.09) --
	( 85.04,131.09) --
	( 85.11,131.09) --
	( 85.11,131.17) --
	( 85.11,131.17) --
	( 85.11,131.17) --
	( 85.36,131.17) --
	( 85.36,131.21) --
	( 85.78,131.21) --
	( 85.78,131.25) --
	( 85.85,131.25) --
	( 85.85,131.29) --
	( 86.09,131.29) --
	( 86.09,131.34) --
	( 86.11,131.34) --
	( 86.11,131.38) --
	( 86.25,131.38) --
	( 86.25,131.42) --
	( 86.30,131.42) --
	( 86.30,131.46) --
	( 86.39,131.46) --
	( 86.39,131.54) --
	( 86.39,131.54) --
	( 86.39,131.54) --
	( 86.53,131.54) --
	( 86.53,131.58) --
	( 86.81,131.58) --
	( 86.81,131.63) --
	( 86.95,131.63) --
	( 86.95,131.67) --
	( 87.37,131.67) --
	( 87.37,131.71) --
	( 87.88,131.71) --
	( 87.88,131.75) --
	( 88.25,131.75) --
	( 88.25,131.79) --
	( 88.30,131.79) --
	( 88.30,131.83) --
	( 88.34,131.83) --
	( 88.34,131.88) --
	( 88.53,131.88) --
	( 88.53,131.92) --
	( 88.69,131.92) --
	( 88.69,132.00) --
	( 88.69,132.00) --
	( 88.69,132.00) --
	( 89.28,132.00) --
	( 89.28,132.04) --
	( 89.32,132.04) --
	( 89.32,132.08) --
	( 89.81,132.08) --
	( 89.81,132.13) --
	( 90.37,132.13) --
	( 90.37,132.17) --
	( 90.97,132.17) --
	( 90.97,132.21) --
	( 91.32,132.21) --
	( 91.32,132.25) --
	( 91.65,132.25) --
	( 91.65,132.29) --
	( 91.95,132.29) --
	( 91.95,132.33) --
	( 92.51,132.33) --
	( 92.51,132.37) --
	( 93.14,132.37) --
	( 93.14,132.42) --
	( 93.54,132.42) --
	( 93.54,132.46) --
	( 93.72,132.46) --
	( 93.72,132.50) --
	( 93.84,132.50) --
	( 93.84,132.54) --
	( 93.93,132.54) --
	( 93.93,132.58) --
	( 94.23,132.58) --
	( 94.23,132.62) --
	( 96.24,132.62) --
	( 96.24,132.67) --
	( 96.42,132.67) --
	( 96.42,132.71) --
	( 96.86,132.71) --
	( 96.86,132.75) --
	( 97.26,132.75) --
	( 97.26,132.79) --
	( 97.93,132.79) --
	( 97.93,132.83) --
	( 98.96,132.83) --
	( 98.96,132.87) --
	( 99.15,132.87) --
	( 99.15,132.91) --
	( 99.38,132.91) --
	( 99.38,132.96) --
	( 99.70,132.96) --
	( 99.70,133.00) --
	(100.50,133.00) --
	(100.50,133.04) --
	(100.87,133.04) --
	(100.87,133.08) --
	(103.59,133.08) --
	(103.59,133.12) --
	(103.82,133.12) --
	(103.82,133.16) --
	(103.94,133.16) --
	(103.94,133.21) --
	(104.85,133.21) --
	(104.85,133.25) --
	(108.25,133.25) --
	(108.25,133.29) --
	(109.53,133.29) --
	(109.53,133.33) --
	(110.39,133.33) --
	(110.39,133.37) --
	(110.64,133.37) --
	(110.64,133.41) --
	(111.13,133.41) --
	(111.13,133.45) --
	(111.39,133.45) --
	(111.39,133.50) --
	(111.88,133.50) --
	(111.88,133.54) --
	(112.02,133.54) --
	(112.02,133.58) --
	(113.30,133.58) --
	(113.30,133.62) --
	(117.98,133.62) --
	(117.98,133.66) --
	(118.00,133.66) --
	(118.00,133.70) --
	(118.86,133.70) --
	(118.86,133.75) --
	(119.14,133.75) --
	(119.14,133.79) --
	(120.98,133.79) --
	(120.98,133.83) --
	(121.52,133.83) --
	(121.52,133.87) --
	(121.63,133.87) --
	(121.63,133.91) --
	(121.80,133.91) --
	(121.80,133.95) --
	(123.22,133.95) --
	(123.22,134.00) --
	(124.98,134.00) --
	(124.98,134.04) --
	(127.96,134.04) --
	(127.96,134.08) --
	(132.04,134.08) --
	(132.04,134.12) --
	(136.93,134.12) --
	(136.93,134.16) --
	(137.55,134.16) --
	(137.55,134.20) --
	(147.75,134.20) --
	(147.75,134.24) --
	(152.08,134.24) --
	(152.08,134.29) --
	(159.11,134.29) --
	(159.11,134.33) --
	(170.47,134.33) --
	(170.47,134.37) --
	(171.80,134.37) --
	(171.80,134.41) --
	(183.30,134.41) --
	(183.30,134.45) --
	(206.27,134.45) --
	(206.27,134.49) --
	(232.16,134.49) --
	(232.16,134.54) --
	(336.26,134.54) --
	(336.26,134.58);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 57.52, 52.75) --
	( 58.41, 52.75) --
	( 58.41, 60.19) --
	( 59.48, 60.19) --
	( 59.48, 67.63) --
	( 59.78, 67.63) --
	( 59.78, 75.07) --
	( 60.90, 75.07) --
	( 60.90, 82.51) --
	( 61.50, 82.51) --
	( 61.50, 89.95) --
	( 68.11, 89.95) --
	( 68.11, 97.38) --
	( 72.72, 97.38) --
	( 72.72,104.82) --
	( 85.34,104.82) --
	( 85.34,112.26) --
	( 91.02,112.26) --
	( 91.02,119.70) --
	(218.52,119.70) --
	(218.52,127.14) --
	(361.98,127.14) --
	(361.98,134.58);
\definecolor{drawColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 39.06, 45.57) --
	( 39.06, 45.57) --
	( 39.06, 45.57) --
	( 39.06, 45.57) --
	( 39.06, 45.57) --
	( 39.06, 45.57) --
	( 39.06, 45.57) --
	( 39.06, 45.57) --
	( 39.06, 45.57) --
	( 39.06, 45.57) --
	( 39.06, 45.57) --
	( 39.06, 45.57) --
	( 39.06, 45.57) --
	( 39.09, 45.57) --
	( 39.09, 45.68) --
	( 39.09, 45.68) --
	( 39.09, 45.68) --
	( 39.09, 45.68) --
	( 39.09, 45.68) --
	( 39.11, 45.68) --
	( 39.11, 45.89) --
	( 39.11, 45.89) --
	( 39.11, 45.89) --
	( 39.11, 45.89) --
	( 39.11, 45.89) --
	( 39.11, 45.89) --
	( 39.11, 45.89) --
	( 39.11, 45.89) --
	( 39.11, 45.89) --
	( 39.11, 45.89) --
	( 39.11, 45.89) --
	( 39.13, 45.89) --
	( 39.13, 46.00) --
	( 39.13, 46.00) --
	( 39.13, 46.00) --
	( 39.13, 46.00) --
	( 39.13, 46.00) --
	( 39.16, 46.00) --
	( 39.16, 46.22) --
	( 39.16, 46.22) --
	( 39.16, 46.22) --
	( 39.16, 46.22) --
	( 39.16, 46.22) --
	( 39.16, 46.22) --
	( 39.16, 46.22) --
	( 39.16, 46.22) --
	( 39.16, 46.22) --
	( 39.16, 46.22) --
	( 39.16, 46.22) --
	( 39.18, 46.22) --
	( 39.18, 46.54) --
	( 39.18, 46.54) --
	( 39.18, 46.54) --
	( 39.18, 46.54) --
	( 39.18, 46.54) --
	( 39.18, 46.54) --
	( 39.18, 46.54) --
	( 39.18, 46.54) --
	( 39.18, 46.54) --
	( 39.18, 46.54) --
	( 39.18, 46.54) --
	( 39.18, 46.54) --
	( 39.18, 46.54) --
	( 39.18, 46.54) --
	( 39.18, 46.54) --
	( 39.18, 46.54) --
	( 39.18, 46.54) --
	( 39.20, 46.54) --
	( 39.20, 46.61) --
	( 39.20, 46.61) --
	( 39.20, 46.61) --
	( 39.23, 46.61) --
	( 39.23, 46.76) --
	( 39.23, 46.76) --
	( 39.23, 46.76) --
	( 39.23, 46.76) --
	( 39.23, 46.76) --
	( 39.23, 46.76) --
	( 39.23, 46.76) --
	( 39.25, 46.76) --
	( 39.25, 46.90) --
	( 39.25, 46.90) --
	( 39.25, 46.90) --
	( 39.25, 46.90) --
	( 39.25, 46.90) --
	( 39.25, 46.90) --
	( 39.25, 46.90) --
	( 39.27, 46.90) --
	( 39.27, 47.01) --
	( 39.27, 47.01) --
	( 39.27, 47.01) --
	( 39.27, 47.01) --
	( 39.27, 47.01) --
	( 39.30, 47.01) --
	( 39.30, 47.19) --
	( 39.30, 47.19) --
	( 39.30, 47.19) --
	( 39.30, 47.19) --
	( 39.30, 47.19) --
	( 39.30, 47.19) --
	( 39.30, 47.19) --
	( 39.30, 47.19) --
	( 39.30, 47.19) --
	( 39.32, 47.19) --
	( 39.32, 47.37) --
	( 39.32, 47.37) --
	( 39.32, 47.37) --
	( 39.32, 47.37) --
	( 39.32, 47.37) --
	( 39.32, 47.37) --
	( 39.32, 47.37) --
	( 39.32, 47.37) --
	( 39.32, 47.37) --
	( 39.34, 47.37) --
	( 39.34, 47.59) --
	( 39.34, 47.59) --
	( 39.34, 47.59) --
	( 39.34, 47.59) --
	( 39.34, 47.59) --
	( 39.34, 47.59) --
	( 39.34, 47.59) --
	( 39.34, 47.59) --
	( 39.34, 47.59) --
	( 39.34, 47.59) --
	( 39.34, 47.59) --
	( 39.37, 47.59) --
	( 39.37, 47.88) --
	( 39.37, 47.88) --
	( 39.37, 47.88) --
	( 39.37, 47.88) --
	( 39.37, 47.88) --
	( 39.37, 47.88) --
	( 39.37, 47.88) --
	( 39.37, 47.88) --
	( 39.37, 47.88) --
	( 39.37, 47.88) --
	( 39.37, 47.88) --
	( 39.37, 47.88) --
	( 39.37, 47.88) --
	( 39.37, 47.88) --
	( 39.37, 47.88) --
	( 39.39, 47.88) --
	( 39.39, 48.02) --
	( 39.39, 48.02) --
	( 39.39, 48.02) --
	( 39.39, 48.02) --
	( 39.39, 48.02) --
	( 39.39, 48.02) --
	( 39.39, 48.02) --
	( 39.41, 48.02) --
	( 39.41, 48.13) --
	( 39.41, 48.13) --
	( 39.41, 48.13) --
	( 39.41, 48.13) --
	( 39.41, 48.13) --
	( 39.44, 48.13) --
	( 39.44, 48.24) --
	( 39.44, 48.24) --
	( 39.44, 48.24) --
	( 39.44, 48.24) --
	( 39.44, 48.24) --
	( 39.46, 48.24) --
	( 39.46, 48.45) --
	( 39.46, 48.45) --
	( 39.46, 48.45) --
	( 39.46, 48.45) --
	( 39.46, 48.45) --
	( 39.46, 48.45) --
	( 39.46, 48.45) --
	( 39.46, 48.45) --
	( 39.46, 48.45) --
	( 39.46, 48.45) --
	( 39.46, 48.45) --
	( 39.48, 48.45) --
	( 39.48, 48.78) --
	( 39.48, 48.78) --
	( 39.48, 48.78) --
	( 39.48, 48.78) --
	( 39.48, 48.78) --
	( 39.48, 48.78) --
	( 39.48, 48.78) --
	( 39.48, 48.78) --
	( 39.48, 48.78) --
	( 39.48, 48.78) --
	( 39.48, 48.78) --
	( 39.48, 48.78) --
	( 39.48, 48.78) --
	( 39.48, 48.78) --
	( 39.48, 48.78) --
	( 39.48, 48.78) --
	( 39.48, 48.78) --
	( 39.51, 48.78) --
	( 39.51, 49.21) --
	( 39.51, 49.21) --
	( 39.51, 49.21) --
	( 39.51, 49.21) --
	( 39.51, 49.21) --
	( 39.51, 49.21) --
	( 39.51, 49.21) --
	( 39.51, 49.21) --
	( 39.51, 49.21) --
	( 39.51, 49.21) --
	( 39.51, 49.21) --
	( 39.51, 49.21) --
	( 39.51, 49.21) --
	( 39.51, 49.21) --
	( 39.51, 49.21) --
	( 39.51, 49.21) --
	( 39.51, 49.21) --
	( 39.51, 49.21) --
	( 39.51, 49.21) --
	( 39.51, 49.21) --
	( 39.51, 49.21) --
	( 39.51, 49.21) --
	( 39.51, 49.21) --
	( 39.53, 49.21) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.53, 49.72) --
	( 39.55, 49.72) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.55, 50.29) --
	( 39.58, 50.29) --
	( 39.58, 50.58) --
	( 39.58, 50.58) --
	( 39.58, 50.58) --
	( 39.58, 50.58) --
	( 39.58, 50.58) --
	( 39.58, 50.58) --
	( 39.58, 50.58) --
	( 39.58, 50.58) --
	( 39.58, 50.58) --
	( 39.58, 50.58) --
	( 39.58, 50.58) --
	( 39.58, 50.58) --
	( 39.58, 50.58) --
	( 39.58, 50.58) --
	( 39.58, 50.58) --
	( 39.60, 50.58) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.60, 51.12) --
	( 39.62, 51.12) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.62, 52.06) --
	( 39.65, 52.06) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.65, 52.68) --
	( 39.67, 52.68) --
	( 39.67, 53.04) --
	( 39.67, 53.04) --
	( 39.67, 53.04) --
	( 39.67, 53.04) --
	( 39.67, 53.04) --
	( 39.67, 53.04) --
	( 39.67, 53.04) --
	( 39.67, 53.04) --
	( 39.67, 53.04) --
	( 39.67, 53.04) --
	( 39.67, 53.04) --
	( 39.67, 53.04) --
	( 39.67, 53.04) --
	( 39.67, 53.04) --
	( 39.67, 53.04) --
	( 39.67, 53.04) --
	( 39.67, 53.04) --
	( 39.67, 53.04) --
	( 39.67, 53.04) --
	( 39.69, 53.04) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.69, 53.58) --
	( 39.72, 53.58) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.72, 54.41) --
	( 39.74, 54.41) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.74, 55.27) --
	( 39.76, 55.27) --
	( 39.76, 55.60) --
	( 39.76, 55.60) --
	( 39.76, 55.60) --
	( 39.76, 55.60) --
	( 39.76, 55.60) --
	( 39.76, 55.60) --
	( 39.76, 55.60) --
	( 39.76, 55.60) --
	( 39.76, 55.60) --
	( 39.76, 55.60) --
	( 39.76, 55.60) --
	( 39.76, 55.60) --
	( 39.76, 55.60) --
	( 39.76, 55.60) --
	( 39.76, 55.60) --
	( 39.76, 55.60) --
	( 39.76, 55.60) --
	( 39.78, 55.60) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.78, 56.28) --
	( 39.81, 56.28) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.81, 56.90) --
	( 39.83, 56.90) --
	( 39.83, 57.33) --
	( 39.83, 57.33) --
	( 39.83, 57.33) --
	( 39.83, 57.33) --
	( 39.83, 57.33) --
	( 39.83, 57.33) --
	( 39.83, 57.33) --
	( 39.83, 57.33) --
	( 39.83, 57.33) --
	( 39.83, 57.33) --
	( 39.83, 57.33) --
	( 39.83, 57.33) --
	( 39.83, 57.33) --
	( 39.83, 57.33) --
	( 39.83, 57.33) --
	( 39.83, 57.33) --
	( 39.83, 57.33) --
	( 39.83, 57.33) --
	( 39.83, 57.33) --
	( 39.83, 57.33) --
	( 39.83, 57.33) --
	( 39.83, 57.33) --
	( 39.83, 57.33) --
	( 39.85, 57.33) --
	( 39.85, 57.76) --
	( 39.85, 57.76) --
	( 39.85, 57.76) --
	( 39.85, 57.76) --
	( 39.85, 57.76) --
	( 39.85, 57.76) --
	( 39.85, 57.76) --
	( 39.85, 57.76) --
	( 39.85, 57.76) --
	( 39.85, 57.76) --
	( 39.85, 57.76) --
	( 39.85, 57.76) --
	( 39.85, 57.76) --
	( 39.85, 57.76) --
	( 39.85, 57.76) --
	( 39.85, 57.76) --
	( 39.85, 57.76) --
	( 39.85, 57.76) --
	( 39.85, 57.76) --
	( 39.85, 57.76) --
	( 39.85, 57.76) --
	( 39.85, 57.76) --
	( 39.85, 57.76) --
	( 39.88, 57.76) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.88, 58.27) --
	( 39.90, 58.27) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.90, 58.92) --
	( 39.92, 58.92) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.92, 59.57) --
	( 39.95, 59.57) --
	( 39.95, 59.82) --
	( 39.95, 59.82) --
	( 39.95, 59.82) --
	( 39.95, 59.82) --
	( 39.95, 59.82) --
	( 39.95, 59.82) --
	( 39.95, 59.82) --
	( 39.95, 59.82) --
	( 39.95, 59.82) --
	( 39.95, 59.82) --
	( 39.95, 59.82) --
	( 39.95, 59.82) --
	( 39.95, 59.82) --
	( 39.97, 59.82) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.97, 60.40) --
	( 39.99, 60.40) --
	( 39.99, 60.65) --
	( 39.99, 60.65) --
	( 39.99, 60.65) --
	( 39.99, 60.65) --
	( 39.99, 60.65) --
	( 39.99, 60.65) --
	( 39.99, 60.65) --
	( 39.99, 60.65) --
	( 39.99, 60.65) --
	( 39.99, 60.65) --
	( 39.99, 60.65) --
	( 39.99, 60.65) --
	( 39.99, 60.65) --
	( 40.02, 60.65) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.02, 61.19) --
	( 40.04, 61.19) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.04, 61.84) --
	( 40.06, 61.84) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.06, 62.34) --
	( 40.09, 62.34) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.09, 62.92) --
	( 40.11, 62.92) --
	( 40.11, 63.32) --
	( 40.11, 63.32) --
	( 40.11, 63.32) --
	( 40.11, 63.32) --
	( 40.11, 63.32) --
	( 40.11, 63.32) --
	( 40.11, 63.32) --
	( 40.11, 63.32) --
	( 40.11, 63.32) --
	( 40.11, 63.32) --
	( 40.11, 63.32) --
	( 40.11, 63.32) --
	( 40.11, 63.32) --
	( 40.11, 63.32) --
	( 40.11, 63.32) --
	( 40.11, 63.32) --
	( 40.11, 63.32) --
	( 40.11, 63.32) --
	( 40.11, 63.32) --
	( 40.11, 63.32) --
	( 40.11, 63.32) --
	( 40.13, 63.32) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.13, 63.97) --
	( 40.16, 63.97) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.16, 64.51) --
	( 40.18, 64.51) --
	( 40.18, 64.91) --
	( 40.18, 64.91) --
	( 40.18, 64.91) --
	( 40.18, 64.91) --
	( 40.18, 64.91) --
	( 40.18, 64.91) --
	( 40.18, 64.91) --
	( 40.18, 64.91) --
	( 40.18, 64.91) --
	( 40.18, 64.91) --
	( 40.18, 64.91) --
	( 40.18, 64.91) --
	( 40.18, 64.91) --
	( 40.18, 64.91) --
	( 40.18, 64.91) --
	( 40.18, 64.91) --
	( 40.18, 64.91) --
	( 40.18, 64.91) --
	( 40.18, 64.91) --
	( 40.18, 64.91) --
	( 40.18, 64.91) --
	( 40.20, 64.91) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.20, 65.41) --
	( 40.23, 65.41) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.23, 65.88) --
	( 40.25, 65.88) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.25, 66.57) --
	( 40.27, 66.57) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.27, 67.18) --
	( 40.30, 67.18) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.30, 67.65) --
	( 40.32, 67.65) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.32, 68.30) --
	( 40.34, 68.30) --
	( 40.34, 68.59) --
	( 40.34, 68.59) --
	( 40.34, 68.59) --
	( 40.34, 68.59) --
	( 40.34, 68.59) --
	( 40.34, 68.59) --
	( 40.34, 68.59) --
	( 40.34, 68.59) --
	( 40.34, 68.59) --
	( 40.34, 68.59) --
	( 40.34, 68.59) --
	( 40.34, 68.59) --
	( 40.34, 68.59) --
	( 40.34, 68.59) --
	( 40.34, 68.59) --
	( 40.37, 68.59) --
	( 40.37, 69.02) --
	( 40.37, 69.02) --
	( 40.37, 69.02) --
	( 40.37, 69.02) --
	( 40.37, 69.02) --
	( 40.37, 69.02) --
	( 40.37, 69.02) --
	( 40.37, 69.02) --
	( 40.37, 69.02) --
	( 40.37, 69.02) --
	( 40.37, 69.02) --
	( 40.37, 69.02) --
	( 40.37, 69.02) --
	( 40.37, 69.02) --
	( 40.37, 69.02) --
	( 40.37, 69.02) --
	( 40.37, 69.02) --
	( 40.37, 69.02) --
	( 40.37, 69.02) --
	( 40.37, 69.02) --
	( 40.37, 69.02) --
	( 40.37, 69.02) --
	( 40.37, 69.02) --
	( 40.39, 69.02) --
	( 40.39, 69.31) --
	( 40.39, 69.31) --
	( 40.39, 69.31) --
	( 40.39, 69.31) --
	( 40.39, 69.31) --
	( 40.39, 69.31) --
	( 40.39, 69.31) --
	( 40.39, 69.31) --
	( 40.39, 69.31) --
	( 40.39, 69.31) --
	( 40.39, 69.31) --
	( 40.39, 69.31) --
	( 40.39, 69.31) --
	( 40.39, 69.31) --
	( 40.39, 69.31) --
	( 40.41, 69.31) --
	( 40.41, 69.70) --
	( 40.41, 69.70) --
	( 40.41, 69.70) --
	( 40.41, 69.70) --
	( 40.41, 69.70) --
	( 40.41, 69.70) --
	( 40.41, 69.70) --
	( 40.41, 69.70) --
	( 40.41, 69.70) --
	( 40.41, 69.70) --
	( 40.41, 69.70) --
	( 40.41, 69.70) --
	( 40.41, 69.70) --
	( 40.41, 69.70) --
	( 40.41, 69.70) --
	( 40.41, 69.70) --
	( 40.41, 69.70) --
	( 40.41, 69.70) --
	( 40.41, 69.70) --
	( 40.41, 69.70) --
	( 40.41, 69.70) --
	( 40.44, 69.70) --
	( 40.44, 70.14) --
	( 40.44, 70.14) --
	( 40.44, 70.14) --
	( 40.44, 70.14) --
	( 40.44, 70.14) --
	( 40.44, 70.14) --
	( 40.44, 70.14) --
	( 40.44, 70.14) --
	( 40.44, 70.14) --
	( 40.44, 70.14) --
	( 40.44, 70.14) --
	( 40.44, 70.14) --
	( 40.44, 70.14) --
	( 40.44, 70.14) --
	( 40.44, 70.14) --
	( 40.44, 70.14) --
	( 40.44, 70.14) --
	( 40.44, 70.14) --
	( 40.44, 70.14) --
	( 40.44, 70.14) --
	( 40.44, 70.14) --
	( 40.44, 70.14) --
	( 40.44, 70.14) --
	( 40.46, 70.14) --
	( 40.46, 70.57) --
	( 40.46, 70.57) --
	( 40.46, 70.57) --
	( 40.46, 70.57) --
	( 40.46, 70.57) --
	( 40.46, 70.57) --
	( 40.46, 70.57) --
	( 40.46, 70.57) --
	( 40.46, 70.57) --
	( 40.46, 70.57) --
	( 40.46, 70.57) --
	( 40.46, 70.57) --
	( 40.46, 70.57) --
	( 40.46, 70.57) --
	( 40.46, 70.57) --
	( 40.46, 70.57) --
	( 40.46, 70.57) --
	( 40.46, 70.57) --
	( 40.46, 70.57) --
	( 40.46, 70.57) --
	( 40.46, 70.57) --
	( 40.46, 70.57) --
	( 40.46, 70.57) --
	( 40.48, 70.57) --
	( 40.48, 70.82) --
	( 40.48, 70.82) --
	( 40.48, 70.82) --
	( 40.48, 70.82) --
	( 40.48, 70.82) --
	( 40.48, 70.82) --
	( 40.48, 70.82) --
	( 40.48, 70.82) --
	( 40.48, 70.82) --
	( 40.48, 70.82) --
	( 40.48, 70.82) --
	( 40.48, 70.82) --
	( 40.48, 70.82) --
	( 40.51, 70.82) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.51, 71.44) --
	( 40.53, 71.44) --
	( 40.53, 71.87) --
	( 40.53, 71.87) --
	( 40.53, 71.87) --
	( 40.53, 71.87) --
	( 40.53, 71.87) --
	( 40.53, 71.87) --
	( 40.53, 71.87) --
	( 40.53, 71.87) --
	( 40.53, 71.87) --
	( 40.53, 71.87) --
	( 40.53, 71.87) --
	( 40.53, 71.87) --
	( 40.53, 71.87) --
	( 40.53, 71.87) --
	( 40.53, 71.87) --
	( 40.53, 71.87) --
	( 40.53, 71.87) --
	( 40.53, 71.87) --
	( 40.53, 71.87) --
	( 40.53, 71.87) --
	( 40.53, 71.87) --
	( 40.53, 71.87) --
	( 40.53, 71.87) --
	( 40.55, 71.87) --
	( 40.55, 72.09) --
	( 40.55, 72.09) --
	( 40.55, 72.09) --
	( 40.55, 72.09) --
	( 40.55, 72.09) --
	( 40.55, 72.09) --
	( 40.55, 72.09) --
	( 40.55, 72.09) --
	( 40.55, 72.09) --
	( 40.55, 72.09) --
	( 40.55, 72.09) --
	( 40.58, 72.09) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.58, 72.59) --
	( 40.60, 72.59) --
	( 40.60, 72.77) --
	( 40.60, 72.77) --
	( 40.60, 72.77) --
	( 40.60, 72.77) --
	( 40.60, 72.77) --
	( 40.60, 72.77) --
	( 40.60, 72.77) --
	( 40.60, 72.77) --
	( 40.60, 72.77) --
	( 40.62, 72.77) --
	( 40.62, 73.10) --
	( 40.62, 73.10) --
	( 40.62, 73.10) --
	( 40.62, 73.10) --
	( 40.62, 73.10) --
	( 40.62, 73.10) --
	( 40.62, 73.10) --
	( 40.62, 73.10) --
	( 40.62, 73.10) --
	( 40.62, 73.10) --
	( 40.62, 73.10) --
	( 40.62, 73.10) --
	( 40.62, 73.10) --
	( 40.62, 73.10) --
	( 40.62, 73.10) --
	( 40.62, 73.10) --
	( 40.62, 73.10) --
	( 40.65, 73.10) --
	( 40.65, 73.42) --
	( 40.65, 73.42) --
	( 40.65, 73.42) --
	( 40.65, 73.42) --
	( 40.65, 73.42) --
	( 40.65, 73.42) --
	( 40.65, 73.42) --
	( 40.65, 73.42) --
	( 40.65, 73.42) --
	( 40.65, 73.42) --
	( 40.65, 73.42) --
	( 40.65, 73.42) --
	( 40.65, 73.42) --
	( 40.65, 73.42) --
	( 40.65, 73.42) --
	( 40.65, 73.42) --
	( 40.65, 73.42) --
	( 40.67, 73.42) --
	( 40.67, 73.60) --
	( 40.67, 73.60) --
	( 40.67, 73.60) --
	( 40.67, 73.60) --
	( 40.67, 73.60) --
	( 40.67, 73.60) --
	( 40.67, 73.60) --
	( 40.67, 73.60) --
	( 40.67, 73.60) --
	( 40.69, 73.60) --
	( 40.69, 73.78) --
	( 40.69, 73.78) --
	( 40.69, 73.78) --
	( 40.69, 73.78) --
	( 40.69, 73.78) --
	( 40.69, 73.78) --
	( 40.69, 73.78) --
	( 40.69, 73.78) --
	( 40.69, 73.78) --
	( 40.72, 73.78) --
	( 40.72, 74.03) --
	( 40.72, 74.03) --
	( 40.72, 74.03) --
	( 40.72, 74.03) --
	( 40.72, 74.03) --
	( 40.72, 74.03) --
	( 40.72, 74.03) --
	( 40.72, 74.03) --
	( 40.72, 74.03) --
	( 40.72, 74.03) --
	( 40.72, 74.03) --
	( 40.72, 74.03) --
	( 40.72, 74.03) --
	( 40.74, 74.03) --
	( 40.74, 74.43) --
	( 40.74, 74.43) --
	( 40.74, 74.43) --
	( 40.74, 74.43) --
	( 40.74, 74.43) --
	( 40.74, 74.43) --
	( 40.74, 74.43) --
	( 40.74, 74.43) --
	( 40.74, 74.43) --
	( 40.74, 74.43) --
	( 40.74, 74.43) --
	( 40.74, 74.43) --
	( 40.74, 74.43) --
	( 40.74, 74.43) --
	( 40.74, 74.43) --
	( 40.74, 74.43) --
	( 40.74, 74.43) --
	( 40.74, 74.43) --
	( 40.74, 74.43) --
	( 40.74, 74.43) --
	( 40.74, 74.43) --
	( 40.76, 74.43) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.76, 75.04) --
	( 40.79, 75.04) --
	( 40.79, 75.23) --
	( 40.79, 75.23) --
	( 40.79, 75.23) --
	( 40.79, 75.23) --
	( 40.79, 75.23) --
	( 40.79, 75.23) --
	( 40.79, 75.23) --
	( 40.79, 75.23) --
	( 40.79, 75.23) --
	( 40.81, 75.23) --
	( 40.81, 75.48) --
	( 40.81, 75.48) --
	( 40.81, 75.48) --
	( 40.81, 75.48) --
	( 40.81, 75.48) --
	( 40.81, 75.48) --
	( 40.81, 75.48) --
	( 40.81, 75.48) --
	( 40.81, 75.48) --
	( 40.81, 75.48) --
	( 40.81, 75.48) --
	( 40.81, 75.48) --
	( 40.81, 75.48) --
	( 40.83, 75.48) --
	( 40.83, 75.69) --
	( 40.83, 75.69) --
	( 40.83, 75.69) --
	( 40.83, 75.69) --
	( 40.83, 75.69) --
	( 40.83, 75.69) --
	( 40.83, 75.69) --
	( 40.83, 75.69) --
	( 40.83, 75.69) --
	( 40.83, 75.69) --
	( 40.83, 75.69) --
	( 40.86, 75.69) --
	( 40.86, 75.84) --
	( 40.86, 75.84) --
	( 40.86, 75.84) --
	( 40.86, 75.84) --
	( 40.86, 75.84) --
	( 40.86, 75.84) --
	( 40.86, 75.84) --
	( 40.88, 75.84) --
	( 40.88, 76.06) --
	( 40.88, 76.06) --
	( 40.88, 76.06) --
	( 40.88, 76.06) --
	( 40.88, 76.06) --
	( 40.88, 76.06) --
	( 40.88, 76.06) --
	( 40.88, 76.06) --
	( 40.88, 76.06) --
	( 40.88, 76.06) --
	( 40.88, 76.06) --
	( 40.90, 76.06) --
	( 40.90, 76.16) --
	( 40.90, 76.16) --
	( 40.90, 76.16) --
	( 40.90, 76.16) --
	( 40.90, 76.16) --
	( 40.93, 76.16) --
	( 40.93, 76.34) --
	( 40.93, 76.34) --
	( 40.93, 76.34) --
	( 40.93, 76.34) --
	( 40.93, 76.34) --
	( 40.93, 76.34) --
	( 40.93, 76.34) --
	( 40.93, 76.34) --
	( 40.93, 76.34) --
	( 40.95, 76.34) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.95, 76.88) --
	( 40.97, 76.88) --
	( 40.97, 77.14) --
	( 40.97, 77.14) --
	( 40.97, 77.14) --
	( 40.97, 77.14) --
	( 40.97, 77.14) --
	( 40.97, 77.14) --
	( 40.97, 77.14) --
	( 40.97, 77.14) --
	( 40.97, 77.14) --
	( 40.97, 77.14) --
	( 40.97, 77.14) --
	( 40.97, 77.14) --
	( 40.97, 77.14) --
	( 41.00, 77.14) --
	( 41.00, 77.25) --
	( 41.00, 77.25) --
	( 41.00, 77.25) --
	( 41.00, 77.25) --
	( 41.00, 77.25) --
	( 41.02, 77.25) --
	( 41.02, 77.32) --
	( 41.02, 77.32) --
	( 41.02, 77.32) --
	( 41.04, 77.32) --
	( 41.04, 77.57) --
	( 41.04, 77.57) --
	( 41.04, 77.57) --
	( 41.04, 77.57) --
	( 41.04, 77.57) --
	( 41.04, 77.57) --
	( 41.04, 77.57) --
	( 41.04, 77.57) --
	( 41.04, 77.57) --
	( 41.04, 77.57) --
	( 41.04, 77.57) --
	( 41.04, 77.57) --
	( 41.04, 77.57) --
	( 41.07, 77.57) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.07, 78.08) --
	( 41.09, 78.08) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.09, 78.62) --
	( 41.11, 78.62) --
	( 41.11, 78.69) --
	( 41.11, 78.69) --
	( 41.11, 78.69) --
	( 41.14, 78.69) --
	( 41.14, 78.76) --
	( 41.14, 78.76) --
	( 41.14, 78.76) --
	( 41.16, 78.76) --
	( 41.16, 78.83) --
	( 41.16, 78.83) --
	( 41.16, 78.83) --
	( 41.18, 78.83) --
	( 41.18, 78.94) --
	( 41.18, 78.94) --
	( 41.18, 78.94) --
	( 41.18, 78.94) --
	( 41.18, 78.94) --
	( 41.20, 78.94) --
	( 41.20, 78.98) --
	( 41.23, 78.98) --
	( 41.23, 79.05) --
	( 41.23, 79.05) --
	( 41.23, 79.05) --
	( 41.25, 79.05) --
	( 41.25, 79.12) --
	( 41.25, 79.12) --
	( 41.25, 79.12) --
	( 41.27, 79.12) --
	( 41.27, 79.19) --
	( 41.27, 79.19) --
	( 41.27, 79.19) --
	( 41.30, 79.19) --
	( 41.30, 79.27) --
	( 41.30, 79.27) --
	( 41.30, 79.27) --
	( 41.32, 79.27) --
	( 41.32, 79.37) --
	( 41.32, 79.37) --
	( 41.32, 79.37) --
	( 41.32, 79.37) --
	( 41.32, 79.37) --
	( 41.34, 79.37) --
	( 41.34, 79.41) --
	( 41.37, 79.41) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.37, 80.75) --
	( 41.39, 80.75) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.39, 81.54) --
	( 41.41, 81.54) --
	( 41.41, 81.68) --
	( 41.41, 81.68) --
	( 41.41, 81.68) --
	( 41.41, 81.68) --
	( 41.41, 81.68) --
	( 41.41, 81.68) --
	( 41.41, 81.68) --
	( 41.44, 81.68) --
	( 41.44, 81.90) --
	( 41.44, 81.90) --
	( 41.44, 81.90) --
	( 41.44, 81.90) --
	( 41.44, 81.90) --
	( 41.44, 81.90) --
	( 41.44, 81.90) --
	( 41.44, 81.90) --
	( 41.44, 81.90) --
	( 41.44, 81.90) --
	( 41.44, 81.90) --
	( 41.46, 81.90) --
	( 41.46, 82.04) --
	( 41.46, 82.04) --
	( 41.46, 82.04) --
	( 41.46, 82.04) --
	( 41.46, 82.04) --
	( 41.46, 82.04) --
	( 41.46, 82.04) --
	( 41.48, 82.04) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.48, 83.88) --
	( 41.51, 83.88) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.11) --
	( 41.53, 85.11) --
	( 41.53, 85.40) --
	( 41.53, 85.40) --
	( 41.53, 85.40) --
	( 41.53, 85.40) --
	( 41.53, 85.40) --
	( 41.53, 85.40) --
	( 41.53, 85.40) --
	( 41.53, 85.40) --
	( 41.53, 85.40) --
	( 41.53, 85.40) --
	( 41.53, 85.40) --
	( 41.53, 85.40) --
	( 41.53, 85.40) --
	( 41.53, 85.40) --
	( 41.53, 85.40) --
	( 41.55, 85.40) --
	( 41.55, 85.47) --
	( 41.55, 85.47) --
	( 41.55, 85.47) --
	( 41.58, 85.47) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.58, 95.97) --
	( 41.60, 95.97) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.60, 99.51) --
	( 41.62, 99.51) --
	( 41.62, 99.72) --
	( 41.62, 99.72) --
	( 41.62, 99.72) --
	( 41.62, 99.72) --
	( 41.62, 99.72) --
	( 41.62, 99.72) --
	( 41.62, 99.72) --
	( 41.62, 99.72) --
	( 41.62, 99.72) --
	( 41.62, 99.72) --
	( 41.62, 99.72) --
	( 41.65, 99.72) --
	( 41.65, 99.87) --
	( 41.65, 99.87) --
	( 41.65, 99.87) --
	( 41.65, 99.87) --
	( 41.65, 99.87) --
	( 41.65, 99.87) --
	( 41.65, 99.87) --
	( 41.67, 99.87) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.67,101.85) --
	( 41.69,101.85) --
	( 41.69,102.03) --
	( 41.69,102.03) --
	( 41.69,102.03) --
	( 41.69,102.03) --
	( 41.69,102.03) --
	( 41.69,102.03) --
	( 41.69,102.03) --
	( 41.69,102.03) --
	( 41.69,102.03) --
	( 41.72,102.03) --
	( 41.72,102.18) --
	( 41.72,102.18) --
	( 41.72,102.18) --
	( 41.72,102.18) --
	( 41.72,102.18) --
	( 41.72,102.18) --
	( 41.72,102.18) --
	( 41.76,102.18) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.76,108.82) --
	( 41.79,108.82) --
	( 41.79,108.85) --
	( 41.81,108.85) --
	( 41.81,109.10) --
	( 41.81,109.10) --
	( 41.81,109.10) --
	( 41.81,109.10) --
	( 41.81,109.10) --
	( 41.81,109.10) --
	( 41.81,109.10) --
	( 41.81,109.10) --
	( 41.81,109.10) --
	( 41.81,109.10) --
	( 41.81,109.10) --
	( 41.81,109.10) --
	( 41.81,109.10) --
	( 41.83,109.10) --
	( 41.83,109.25) --
	( 41.83,109.25) --
	( 41.83,109.25) --
	( 41.83,109.25) --
	( 41.83,109.25) --
	( 41.83,109.25) --
	( 41.83,109.25) --
	( 41.86,109.25) --
	( 41.86,109.39) --
	( 41.86,109.39) --
	( 41.86,109.39) --
	( 41.86,109.39) --
	( 41.86,109.39) --
	( 41.86,109.39) --
	( 41.86,109.39) --
	( 41.90,109.39) --
	( 41.90,109.50) --
	( 41.90,109.50) --
	( 41.90,109.50) --
	( 41.90,109.50) --
	( 41.90,109.50) --
	( 41.93,109.50) --
	( 41.93,109.72) --
	( 41.93,109.72) --
	( 41.93,109.72) --
	( 41.93,109.72) --
	( 41.93,109.72) --
	( 41.93,109.72) --
	( 41.93,109.72) --
	( 41.93,109.72) --
	( 41.93,109.72) --
	( 41.93,109.72) --
	( 41.93,109.72) --
	( 41.95,109.72) --
	( 41.95,109.75) --
	( 41.97,109.75) --
	( 41.97,109.79) --
	( 42.00,109.79) --
	( 42.00,109.83) --
	( 42.02,109.83) --
	( 42.02,109.93) --
	( 42.02,109.93) --
	( 42.02,109.93) --
	( 42.02,109.93) --
	( 42.02,109.93) --
	( 42.04,109.93) --
	( 42.04,110.08) --
	( 42.04,110.08) --
	( 42.04,110.08) --
	( 42.04,110.08) --
	( 42.04,110.08) --
	( 42.04,110.08) --
	( 42.04,110.08) --
	( 42.07,110.08) --
	( 42.07,110.15) --
	( 42.07,110.15) --
	( 42.07,110.15) --
	( 42.09,110.15) --
	( 42.09,110.22) --
	( 42.09,110.22) --
	( 42.09,110.22) --
	( 42.11,110.22) --
	( 42.11,110.40) --
	( 42.11,110.40) --
	( 42.11,110.40) --
	( 42.11,110.40) --
	( 42.11,110.40) --
	( 42.11,110.40) --
	( 42.11,110.40) --
	( 42.11,110.40) --
	( 42.11,110.40) --
	( 42.14,110.40) --
	( 42.14,110.44) --
	( 42.16,110.44) --
	( 42.16,110.58) --
	( 42.16,110.58) --
	( 42.16,110.58) --
	( 42.16,110.58) --
	( 42.16,110.58) --
	( 42.16,110.58) --
	( 42.16,110.58) --
	( 42.18,110.58) --
	( 42.18,110.69) --
	( 42.18,110.69) --
	( 42.18,110.69) --
	( 42.18,110.69) --
	( 42.18,110.69) --
	( 42.21,110.69) --
	( 42.21,110.73) --
	( 42.23,110.73) --
	( 42.23,110.91) --
	( 42.23,110.91) --
	( 42.23,110.91) --
	( 42.23,110.91) --
	( 42.23,110.91) --
	( 42.23,110.91) --
	( 42.23,110.91) --
	( 42.23,110.91) --
	( 42.23,110.91) --
	( 42.25,110.91) --
	( 42.25,111.23) --
	( 42.25,111.23) --
	( 42.25,111.23) --
	( 42.25,111.23) --
	( 42.25,111.23) --
	( 42.25,111.23) --
	( 42.25,111.23) --
	( 42.25,111.23) --
	( 42.25,111.23) --
	( 42.25,111.23) --
	( 42.25,111.23) --
	( 42.25,111.23) --
	( 42.25,111.23) --
	( 42.25,111.23) --
	( 42.25,111.23) --
	( 42.25,111.23) --
	( 42.25,111.23) --
	( 42.28,111.23) --
	( 42.28,111.38) --
	( 42.28,111.38) --
	( 42.28,111.38) --
	( 42.28,111.38) --
	( 42.28,111.38) --
	( 42.28,111.38) --
	( 42.28,111.38) --
	( 42.30,111.38) --
	( 42.30,111.45) --
	( 42.30,111.45) --
	( 42.30,111.45) --
	( 42.32,111.45) --
	( 42.32,111.49) --
	( 42.35,111.49) --
	( 42.35,111.59) --
	( 42.35,111.59) --
	( 42.35,111.59) --
	( 42.35,111.59) --
	( 42.35,111.59) --
	( 42.37,111.59) --
	( 42.37,111.88) --
	( 42.37,111.88) --
	( 42.37,111.88) --
	( 42.37,111.88) --
	( 42.37,111.88) --
	( 42.37,111.88) --
	( 42.37,111.88) --
	( 42.37,111.88) --
	( 42.37,111.88) --
	( 42.37,111.88) --
	( 42.37,111.88) --
	( 42.37,111.88) --
	( 42.37,111.88) --
	( 42.37,111.88) --
	( 42.37,111.88) --
	( 42.39,111.88) --
	( 42.39,111.99) --
	( 42.39,111.99) --
	( 42.39,111.99) --
	( 42.39,111.99) --
	( 42.39,111.99) --
	( 42.42,111.99) --
	( 42.42,112.17) --
	( 42.42,112.17) --
	( 42.42,112.17) --
	( 42.42,112.17) --
	( 42.42,112.17) --
	( 42.42,112.17) --
	( 42.42,112.17) --
	( 42.42,112.17) --
	( 42.42,112.17) --
	( 42.44,112.17) --
	( 42.44,112.46) --
	( 42.44,112.46) --
	( 42.44,112.46) --
	( 42.44,112.46) --
	( 42.44,112.46) --
	( 42.44,112.46) --
	( 42.44,112.46) --
	( 42.44,112.46) --
	( 42.44,112.46) --
	( 42.44,112.46) --
	( 42.44,112.46) --
	( 42.44,112.46) --
	( 42.44,112.46) --
	( 42.44,112.46) --
	( 42.44,112.46) --
	( 42.46,112.46) --
	( 42.46,112.53) --
	( 42.46,112.53) --
	( 42.46,112.53) --
	( 42.49,112.53) --
	( 42.49,112.86) --
	( 42.49,112.86) --
	( 42.49,112.86) --
	( 42.49,112.86) --
	( 42.49,112.86) --
	( 42.49,112.86) --
	( 42.49,112.86) --
	( 42.49,112.86) --
	( 42.49,112.86) --
	( 42.49,112.86) --
	( 42.49,112.86) --
	( 42.49,112.86) --
	( 42.49,112.86) --
	( 42.49,112.86) --
	( 42.49,112.86) --
	( 42.49,112.86) --
	( 42.49,112.86) --
	( 42.51,112.86) --
	( 42.51,113.15) --
	( 42.51,113.15) --
	( 42.51,113.15) --
	( 42.51,113.15) --
	( 42.51,113.15) --
	( 42.51,113.15) --
	( 42.51,113.15) --
	( 42.51,113.15) --
	( 42.51,113.15) --
	( 42.51,113.15) --
	( 42.51,113.15) --
	( 42.51,113.15) --
	( 42.51,113.15) --
	( 42.51,113.15) --
	( 42.51,113.15) --
	( 42.53,113.15) --
	( 42.53,113.22) --
	( 42.53,113.22) --
	( 42.53,113.22) --
	( 42.55,113.22) --
	( 42.55,113.47) --
	( 42.55,113.47) --
	( 42.55,113.47) --
	( 42.55,113.47) --
	( 42.55,113.47) --
	( 42.55,113.47) --
	( 42.55,113.47) --
	( 42.55,113.47) --
	( 42.55,113.47) --
	( 42.55,113.47) --
	( 42.55,113.47) --
	( 42.55,113.47) --
	( 42.55,113.47) --
	( 42.58,113.47) --
	( 42.58,113.79) --
	( 42.58,113.79) --
	( 42.58,113.79) --
	( 42.58,113.79) --
	( 42.58,113.79) --
	( 42.58,113.79) --
	( 42.58,113.79) --
	( 42.58,113.79) --
	( 42.58,113.79) --
	( 42.58,113.79) --
	( 42.58,113.79) --
	( 42.58,113.79) --
	( 42.58,113.79) --
	( 42.58,113.79) --
	( 42.58,113.79) --
	( 42.58,113.79) --
	( 42.58,113.79) --
	( 42.60,113.79) --
	( 42.60,114.05) --
	( 42.60,114.05) --
	( 42.60,114.05) --
	( 42.60,114.05) --
	( 42.60,114.05) --
	( 42.60,114.05) --
	( 42.60,114.05) --
	( 42.60,114.05) --
	( 42.60,114.05) --
	( 42.60,114.05) --
	( 42.60,114.05) --
	( 42.60,114.05) --
	( 42.60,114.05) --
	( 42.62,114.05) --
	( 42.62,114.16) --
	( 42.62,114.16) --
	( 42.62,114.16) --
	( 42.62,114.16) --
	( 42.62,114.16) --
	( 42.65,114.16) --
	( 42.65,114.41) --
	( 42.65,114.41) --
	( 42.65,114.41) --
	( 42.65,114.41) --
	( 42.65,114.41) --
	( 42.65,114.41) --
	( 42.65,114.41) --
	( 42.65,114.41) --
	( 42.65,114.41) --
	( 42.65,114.41) --
	( 42.65,114.41) --
	( 42.65,114.41) --
	( 42.65,114.41) --
	( 42.67,114.41) --
	( 42.67,114.59) --
	( 42.67,114.59) --
	( 42.67,114.59) --
	( 42.67,114.59) --
	( 42.67,114.59) --
	( 42.67,114.59) --
	( 42.67,114.59) --
	( 42.67,114.59) --
	( 42.67,114.59) --
	( 42.69,114.59) --
	( 42.69,114.66) --
	( 42.69,114.66) --
	( 42.69,114.66) --
	( 42.72,114.66) --
	( 42.72,114.70) --
	( 42.74,114.70) --
	( 42.74,114.91) --
	( 42.74,114.91) --
	( 42.74,114.91) --
	( 42.74,114.91) --
	( 42.74,114.91) --
	( 42.74,114.91) --
	( 42.74,114.91) --
	( 42.74,114.91) --
	( 42.74,114.91) --
	( 42.74,114.91) --
	( 42.74,114.91) --
	( 42.76,114.91) --
	( 42.76,115.06) --
	( 42.76,115.06) --
	( 42.76,115.06) --
	( 42.76,115.06) --
	( 42.76,115.06) --
	( 42.76,115.06) --
	( 42.76,115.06) --
	( 42.79,115.06) --
	( 42.79,115.20) --
	( 42.79,115.20) --
	( 42.79,115.20) --
	( 42.79,115.20) --
	( 42.79,115.20) --
	( 42.79,115.20) --
	( 42.79,115.20) --
	( 42.81,115.20) --
	( 42.81,115.24) --
	( 42.83,115.24) --
	( 42.83,115.53) --
	( 42.83,115.53) --
	( 42.83,115.53) --
	( 42.83,115.53) --
	( 42.83,115.53) --
	( 42.83,115.53) --
	( 42.83,115.53) --
	( 42.83,115.53) --
	( 42.83,115.53) --
	( 42.83,115.53) --
	( 42.83,115.53) --
	( 42.83,115.53) --
	( 42.83,115.53) --
	( 42.83,115.53) --
	( 42.83,115.53) --
	( 42.86,115.53) --
	( 42.86,115.71) --
	( 42.86,115.71) --
	( 42.86,115.71) --
	( 42.86,115.71) --
	( 42.86,115.71) --
	( 42.86,115.71) --
	( 42.86,115.71) --
	( 42.86,115.71) --
	( 42.86,115.71) --
	( 42.90,115.71) --
	( 42.90,115.89) --
	( 42.90,115.89) --
	( 42.90,115.89) --
	( 42.90,115.89) --
	( 42.90,115.89) --
	( 42.90,115.89) --
	( 42.90,115.89) --
	( 42.90,115.89) --
	( 42.90,115.89) --
	( 42.93,115.89) --
	( 42.93,116.07) --
	( 42.93,116.07) --
	( 42.93,116.07) --
	( 42.93,116.07) --
	( 42.93,116.07) --
	( 42.93,116.07) --
	( 42.93,116.07) --
	( 42.93,116.07) --
	( 42.93,116.07) --
	( 42.95,116.07) --
	( 42.95,116.21) --
	( 42.95,116.21) --
	( 42.95,116.21) --
	( 42.95,116.21) --
	( 42.95,116.21) --
	( 42.95,116.21) --
	( 42.95,116.21) --
	( 42.97,116.21) --
	( 42.97,116.25) --
	( 43.00,116.25) --
	( 43.00,116.32) --
	( 43.00,116.32) --
	( 43.00,116.32) --
	( 43.02,116.32) --
	( 43.02,116.36) --
	( 43.04,116.36) --
	( 43.04,116.43) --
	( 43.04,116.43) --
	( 43.04,116.43) --
	( 43.07,116.43) --
	( 43.07,116.54) --
	( 43.07,116.54) --
	( 43.07,116.54) --
	( 43.07,116.54) --
	( 43.07,116.54) --
	( 43.09,116.54) --
	( 43.09,116.61) --
	( 43.09,116.61) --
	( 43.09,116.61) --
	( 43.11,116.61) --
	( 43.11,116.79) --
	( 43.11,116.79) --
	( 43.11,116.79) --
	( 43.11,116.79) --
	( 43.11,116.79) --
	( 43.11,116.79) --
	( 43.11,116.79) --
	( 43.11,116.79) --
	( 43.11,116.79) --
	( 43.16,116.79) --
	( 43.16,116.86) --
	( 43.16,116.86) --
	( 43.16,116.86) --
	( 43.21,116.86) --
	( 43.21,117.01) --
	( 43.21,117.01) --
	( 43.21,117.01) --
	( 43.21,117.01) --
	( 43.21,117.01) --
	( 43.21,117.01) --
	( 43.21,117.01) --
	( 43.23,117.01) --
	( 43.23,117.04) --
	( 43.25,117.04) --
	( 43.25,117.15) --
	( 43.25,117.15) --
	( 43.25,117.15) --
	( 43.25,117.15) --
	( 43.25,117.15) --
	( 43.30,117.15) --
	( 43.30,117.19) --
	( 43.32,117.19) --
	( 43.32,117.26) --
	( 43.32,117.26) --
	( 43.32,117.26) --
	( 43.35,117.26) --
	( 43.35,117.33) --
	( 43.35,117.33) --
	( 43.35,117.33) --
	( 43.37,117.33) --
	( 43.37,117.37) --
	( 43.39,117.37) --
	( 43.39,117.44) --
	( 43.39,117.44) --
	( 43.39,117.44) --
	( 43.46,117.44) --
	( 43.46,117.51) --
	( 43.46,117.51) --
	( 43.46,117.51) --
	( 43.56,117.51) --
	( 43.56,117.58) --
	( 43.56,117.58) --
	( 43.56,117.58) --
	( 43.67,117.58) --
	( 43.67,117.66) --
	( 43.67,117.66) --
	( 43.67,117.66) --
	( 43.70,117.66) --
	( 43.70,117.73) --
	( 43.70,117.73) --
	( 43.70,117.73) --
	( 43.74,117.73) --
	( 43.74,117.76) --
	( 43.79,117.76) --
	( 43.79,117.80) --
	( 43.88,117.80) --
	( 43.88,117.84) --
	( 43.91,117.84) --
	( 43.91,117.87) --
	( 43.93,117.87) --
	( 43.93,117.91) --
	( 43.97,117.91) --
	( 43.97,117.94) --
	( 44.00,117.94) --
	( 44.00,117.98) --
	( 44.02,117.98) --
	( 44.02,118.02) --
	( 44.04,118.02) --
	( 44.04,118.12) --
	( 44.04,118.12) --
	( 44.04,118.12) --
	( 44.04,118.12) --
	( 44.04,118.12) --
	( 44.09,118.12) --
	( 44.09,118.16) --
	( 44.11,118.16) --
	( 44.11,118.20) --
	( 44.21,118.20) --
	( 44.21,118.23) --
	( 44.23,118.23) --
	( 44.23,118.27) --
	( 44.25,118.27) --
	( 44.25,118.30) --
	( 44.28,118.30) --
	( 44.28,118.38) --
	( 44.28,118.38) --
	( 44.28,118.38) --
	( 44.32,118.38) --
	( 44.32,118.45) --
	( 44.32,118.45) --
	( 44.32,118.45) --
	( 44.35,118.45) --
	( 44.35,118.56) --
	( 44.35,118.56) --
	( 44.35,118.56) --
	( 44.35,118.56) --
	( 44.35,118.56) --
	( 44.37,118.56) --
	( 44.37,118.63) --
	( 44.37,118.63) --
	( 44.37,118.63) --
	( 44.39,118.63) --
	( 44.39,118.67) --
	( 44.46,118.67) --
	( 44.46,118.74) --
	( 44.46,118.74) --
	( 44.46,118.74) --
	( 44.53,118.74) --
	( 44.53,118.77) --
	( 44.56,118.77) --
	( 44.56,118.81) --
	( 44.58,118.81) --
	( 44.58,118.88) --
	( 44.58,118.88) --
	( 44.58,118.88) --
	( 44.65,118.88) --
	( 44.65,118.95) --
	( 44.65,118.95) --
	( 44.65,118.95) --
	( 44.70,118.95) --
	( 44.70,118.99) --
	( 44.72,118.99) --
	( 44.72,119.03) --
	( 44.77,119.03) --
	( 44.77,119.10) --
	( 44.77,119.10) --
	( 44.77,119.10) --
	( 44.81,119.10) --
	( 44.81,119.13) --
	( 44.86,119.13) --
	( 44.86,119.17) --
	( 44.88,119.17) --
	( 44.88,119.21) --
	( 44.91,119.21) --
	( 44.91,119.28) --
	( 44.91,119.28) --
	( 44.91,119.28) --
	( 44.95,119.28) --
	( 44.95,119.32) --
	( 44.98,119.32) --
	( 44.98,119.35) --
	( 45.00,119.35) --
	( 45.00,119.46) --
	( 45.00,119.46) --
	( 45.00,119.46) --
	( 45.00,119.46) --
	( 45.00,119.46) --
	( 45.12,119.46) --
	( 45.12,119.53) --
	( 45.12,119.53) --
	( 45.12,119.53) --
	( 45.16,119.53) --
	( 45.16,119.57) --
	( 45.19,119.57) --
	( 45.19,119.64) --
	( 45.19,119.64) --
	( 45.19,119.64) --
	( 45.21,119.64) --
	( 45.21,119.68) --
	( 45.28,119.68) --
	( 45.28,119.75) --
	( 45.28,119.75) --
	( 45.28,119.75) --
	( 45.30,119.75) --
	( 45.30,119.86) --
	( 45.30,119.86) --
	( 45.30,119.86) --
	( 45.30,119.86) --
	( 45.30,119.86) --
	( 45.33,119.86) --
	( 45.33,119.93) --
	( 45.33,119.93) --
	( 45.33,119.93) --
	( 45.37,119.93) --
	( 45.37,119.96) --
	( 45.39,119.96) --
	( 45.39,120.00) --
	( 45.42,120.00) --
	( 45.42,120.04) --
	( 45.44,120.04) --
	( 45.44,120.07) --
	( 45.46,120.07) --
	( 45.46,120.14) --
	( 45.46,120.14) --
	( 45.46,120.14) --
	( 45.49,120.14) --
	( 45.49,120.22) --
	( 45.49,120.22) --
	( 45.49,120.22) --
	( 45.51,120.22) --
	( 45.51,120.25) --
	( 45.53,120.25) --
	( 45.53,120.29) --
	( 45.65,120.29) --
	( 45.65,120.33) --
	( 45.67,120.33) --
	( 45.67,120.36) --
	( 45.70,120.36) --
	( 45.70,120.40) --
	( 45.72,120.40) --
	( 45.72,120.43) --
	( 45.74,120.43) --
	( 45.74,120.51) --
	( 45.74,120.51) --
	( 45.74,120.51) --
	( 45.79,120.51) --
	( 45.79,120.54) --
	( 45.81,120.54) --
	( 45.81,120.58) --
	( 45.84,120.58) --
	( 45.84,120.61) --
	( 45.91,120.61) --
	( 45.91,120.65) --
	( 45.93,120.65) --
	( 45.93,120.69) --
	( 45.95,120.69) --
	( 45.95,120.76) --
	( 45.95,120.76) --
	( 45.95,120.76) --
	( 45.98,120.76) --
	( 45.98,120.83) --
	( 45.98,120.83) --
	( 45.98,120.83) --
	( 46.02,120.83) --
	( 46.02,120.94) --
	( 46.02,120.94) --
	( 46.02,120.94) --
	( 46.02,120.94) --
	( 46.02,120.94) --
	( 46.05,120.94) --
	( 46.05,121.08) --
	( 46.05,121.08) --
	( 46.05,121.08) --
	( 46.05,121.08) --
	( 46.05,121.08) --
	( 46.05,121.08) --
	( 46.05,121.08) --
	( 46.07,121.08) --
	( 46.07,121.12) --
	( 46.12,121.12) --
	( 46.12,121.19) --
	( 46.12,121.19) --
	( 46.12,121.19) --
	( 46.14,121.19) --
	( 46.14,121.26) --
	( 46.14,121.26) --
	( 46.14,121.26) --
	( 46.16,121.26) --
	( 46.16,121.30) --
	( 46.23,121.30) --
	( 46.23,121.34) --
	( 46.30,121.34) --
	( 46.30,121.37) --
	( 46.33,121.37) --
	( 46.33,121.44) --
	( 46.33,121.44) --
	( 46.33,121.44) --
	( 46.35,121.44) --
	( 46.35,121.55) --
	( 46.35,121.55) --
	( 46.35,121.55) --
	( 46.35,121.55) --
	( 46.35,121.55) --
	( 46.37,121.55) --
	( 46.37,121.59) --
	( 46.42,121.59) --
	( 46.42,121.66) --
	( 46.42,121.66) --
	( 46.42,121.66) --
	( 46.44,121.66) --
	( 46.44,121.73) --
	( 46.44,121.73) --
	( 46.44,121.73) --
	( 46.47,121.73) --
	( 46.47,121.77) --
	( 46.49,121.77) --
	( 46.49,121.80) --
	( 46.51,121.80) --
	( 46.51,121.84) --
	( 46.56,121.84) --
	( 46.56,121.88) --
	( 46.58,121.88) --
	( 46.58,121.91) --
	( 46.65,121.91) --
	( 46.65,121.95) --
	( 46.68,121.95) --
	( 46.68,122.02) --
	( 46.68,122.02) --
	( 46.68,122.02) --
	( 46.70,122.02) --
	( 46.70,122.09) --
	( 46.70,122.09) --
	( 46.70,122.09) --
	( 46.72,122.09) --
	( 46.72,122.17) --
	( 46.72,122.17) --
	( 46.72,122.17) --
	( 46.75,122.17) --
	( 46.75,122.24) --
	( 46.75,122.24) --
	( 46.75,122.24) --
	( 46.79,122.24) --
	( 46.79,122.35) --
	( 46.79,122.35) --
	( 46.79,122.35) --
	( 46.79,122.35) --
	( 46.79,122.35) --
	( 46.81,122.35) --
	( 46.81,122.42) --
	( 46.81,122.42) --
	( 46.81,122.42) --
	( 46.84,122.42) --
	( 46.84,122.49) --
	( 46.84,122.49) --
	( 46.84,122.49) --
	( 46.88,122.49) --
	( 46.88,122.53) --
	( 46.95,122.53) --
	( 46.95,122.56) --
	( 47.05,122.56) --
	( 47.05,122.60) --
	( 47.09,122.60) --
	( 47.09,122.63) --
	( 47.14,122.63) --
	( 47.14,122.67) --
	( 47.16,122.67) --
	( 47.16,122.74) --
	( 47.16,122.74) --
	( 47.16,122.74) --
	( 47.19,122.74) --
	( 47.19,122.78) --
	( 47.21,122.78) --
	( 47.21,122.85) --
	( 47.21,122.85) --
	( 47.21,122.85) --
	( 47.23,122.85) --
	( 47.23,122.89) --
	( 47.28,122.89) --
	( 47.28,122.92) --
	( 47.30,122.92) --
	( 47.30,122.96) --
	( 47.33,122.96) --
	( 47.33,123.00) --
	( 47.56,123.00) --
	( 47.56,123.03) --
	( 47.61,123.03) --
	( 47.61,123.07) --
	( 47.63,123.07) --
	( 47.63,123.10) --
	( 47.70,123.10) --
	( 47.70,123.18) --
	( 47.70,123.18) --
	( 47.70,123.18) --
	( 47.72,123.18) --
	( 47.72,123.21) --
	( 47.75,123.21) --
	( 47.75,123.25) --
	( 47.77,123.25) --
	( 47.77,123.28) --
	( 47.79,123.28) --
	( 47.79,123.36) --
	( 47.79,123.36) --
	( 47.79,123.36) --
	( 47.82,123.36) --
	( 47.82,123.39) --
	( 48.03,123.39) --
	( 48.03,123.46) --
	( 48.03,123.46) --
	( 48.03,123.46) --
	( 48.05,123.46) --
	( 48.05,123.54) --
	( 48.05,123.54) --
	( 48.05,123.54) --
	( 48.12,123.54) --
	( 48.12,123.57) --
	( 48.17,123.57) --
	( 48.17,123.61) --
	( 48.30,123.61) --
	( 48.30,123.64) --
	( 48.35,123.64) --
	( 48.35,123.68) --
	( 48.37,123.68) --
	( 48.37,123.72) --
	( 48.47,123.72) --
	( 48.47,123.75) --
	( 48.54,123.75) --
	( 48.54,123.79) --
	( 48.56,123.79) --
	( 48.56,123.86) --
	( 48.56,123.86) --
	( 48.56,123.86) --
	( 48.58,123.86) --
	( 48.58,123.90) --
	( 48.61,123.90) --
	( 48.61,123.93) --
	( 48.98,123.93) --
	( 48.98,123.97) --
	( 49.14,123.97) --
	( 49.14,124.04) --
	( 49.14,124.04) --
	( 49.14,124.04) --
	( 49.26,124.04) --
	( 49.26,124.08) --
	( 49.33,124.08) --
	( 49.33,124.11) --
	( 49.35,124.11) --
	( 49.35,124.15) --
	( 49.38,124.15) --
	( 49.38,124.19) --
	( 49.45,124.19) --
	( 49.45,124.22) --
	( 49.47,124.22) --
	( 49.47,124.26) --
	( 49.49,124.26) --
	( 49.49,124.29) --
	( 49.56,124.29) --
	( 49.56,124.33) --
	( 49.59,124.33) --
	( 49.59,124.40) --
	( 49.59,124.40) --
	( 49.59,124.40) --
	( 49.72,124.40) --
	( 49.72,124.44) --
	( 49.75,124.44) --
	( 49.75,124.55) --
	( 49.75,124.55) --
	( 49.75,124.55) --
	( 49.75,124.55) --
	( 49.75,124.55) --
	( 49.79,124.55) --
	( 49.79,124.58) --
	( 49.89,124.58) --
	( 49.89,124.65) --
	( 49.89,124.65) --
	( 49.89,124.65) --
	( 49.91,124.65) --
	( 49.91,124.69) --
	( 49.93,124.69) --
	( 49.93,124.73) --
	( 49.98,124.73) --
	( 49.98,124.76) --
	( 50.00,124.76) --
	( 50.00,124.80) --
	( 50.03,124.80) --
	( 50.03,124.84) --
	( 50.05,124.84) --
	( 50.05,124.87) --
	( 50.17,124.87) --
	( 50.17,124.94) --
	( 50.17,124.94) --
	( 50.17,124.94) --
	( 50.19,124.94) --
	( 50.19,124.98) --
	( 50.24,124.98) --
	( 50.24,125.02) --
	( 50.28,125.02) --
	( 50.28,125.05) --
	( 50.31,125.05) --
	( 50.31,125.09) --
	( 50.33,125.09) --
	( 50.33,125.12) --
	( 50.38,125.12) --
	( 50.38,125.20) --
	( 50.38,125.20) --
	( 50.38,125.20) --
	( 50.42,125.20) --
	( 50.42,125.23) --
	( 50.52,125.23) --
	( 50.52,125.27) --
	( 50.70,125.27) --
	( 50.70,125.30) --
	( 50.80,125.30) --
	( 50.80,125.34) --
	( 50.82,125.34) --
	( 50.82,125.38) --
	( 50.87,125.38) --
	( 50.87,125.41) --
	( 50.89,125.41) --
	( 50.89,125.45) --
	( 50.96,125.45) --
	( 50.96,125.52) --
	( 50.96,125.52) --
	( 50.96,125.52) --
	( 50.98,125.52) --
	( 50.98,125.56) --
	( 51.05,125.56) --
	( 51.05,125.59) --
	( 51.10,125.59) --
	( 51.10,125.63) --
	( 51.14,125.63) --
	( 51.14,125.67) --
	( 51.19,125.67) --
	( 51.19,125.70) --
	( 51.28,125.70) --
	( 51.28,125.74) --
	( 51.47,125.74) --
	( 51.47,125.77) --
	( 51.49,125.77) --
	( 51.49,125.81) --
	( 51.54,125.81) --
	( 51.54,125.85) --
	( 51.61,125.85) --
	( 51.61,125.88) --
	( 51.77,125.88) --
	( 51.77,125.92) --
	( 51.89,125.92) --
	( 51.89,125.99) --
	( 51.89,125.99) --
	( 51.89,125.99) --
	( 52.03,125.99) --
	( 52.03,126.03) --
	( 52.17,126.03) --
	( 52.17,126.06) --
	( 52.19,126.06) --
	( 52.19,126.10) --
	( 52.33,126.10) --
	( 52.33,126.17) --
	( 52.33,126.17) --
	( 52.33,126.17) --
	( 52.36,126.17) --
	( 52.36,126.21) --
	( 52.38,126.21) --
	( 52.38,126.24) --
	( 52.56,126.24) --
	( 52.56,126.31) --
	( 52.56,126.31) --
	( 52.56,126.31) --
	( 52.82,126.31) --
	( 52.82,126.39) --
	( 52.82,126.39) --
	( 52.82,126.39) --
	( 52.87,126.39) --
	( 52.87,126.42) --
	( 52.89,126.42) --
	( 52.89,126.46) --
	( 53.01,126.46) --
	( 53.01,126.49) --
	( 53.10,126.49) --
	( 53.10,126.53) --
	( 53.12,126.53) --
	( 53.12,126.57) --
	( 53.17,126.57) --
	( 53.17,126.60) --
	( 53.33,126.60) --
	( 53.33,126.64) --
	( 53.47,126.64) --
	( 53.47,126.68) --
	( 53.50,126.68) --
	( 53.50,126.75) --
	( 53.50,126.75) --
	( 53.50,126.75) --
	( 53.64,126.75) --
	( 53.64,126.78) --
	( 53.73,126.78) --
	( 53.73,126.82) --
	( 53.75,126.82) --
	( 53.75,126.86) --
	( 53.80,126.86) --
	( 53.80,126.93) --
	( 53.80,126.93) --
	( 53.80,126.93) --
	( 54.05,126.93) --
	( 54.05,126.96) --
	( 54.08,126.96) --
	( 54.08,127.04) --
	( 54.08,127.04) --
	( 54.08,127.04) --
	( 54.12,127.04) --
	( 54.12,127.07) --
	( 54.19,127.07) --
	( 54.19,127.11) --
	( 54.24,127.11) --
	( 54.24,127.14) --
	( 54.38,127.14) --
	( 54.38,127.18) --
	( 54.43,127.18) --
	( 54.43,127.22) --
	( 54.50,127.22) --
	( 54.50,127.25) --
	( 54.54,127.25) --
	( 54.54,127.29) --
	( 54.57,127.29) --
	( 54.57,127.32) --
	( 54.71,127.32) --
	( 54.71,127.36) --
	( 54.85,127.36) --
	( 54.85,127.40) --
	( 54.87,127.40) --
	( 54.87,127.43) --
	( 54.89,127.43) --
	( 54.89,127.47) --
	( 54.92,127.47) --
	( 54.92,127.51) --
	( 54.96,127.51) --
	( 54.96,127.54) --
	( 54.99,127.54) --
	( 54.99,127.58) --
	( 55.01,127.58) --
	( 55.01,127.61) --
	( 55.29,127.61) --
	( 55.29,127.65) --
	( 55.33,127.65) --
	( 55.33,127.69) --
	( 55.38,127.69) --
	( 55.38,127.76) --
	( 55.38,127.76) --
	( 55.38,127.76) --
	( 55.64,127.76) --
	( 55.64,127.79) --
	( 55.82,127.79) --
	( 55.82,127.83) --
	( 56.29,127.83) --
	( 56.29,127.87) --
	( 56.48,127.87) --
	( 56.48,127.90) --
	( 56.52,127.90) --
	( 56.52,127.94) --
	( 56.57,127.94) --
	( 56.57,127.97) --
	( 56.64,127.97) --
	( 56.64,128.01) --
	( 56.75,128.01) --
	( 56.75,128.05) --
	( 56.82,128.05) --
	( 56.82,128.08) --
	( 57.17,128.08) --
	( 57.17,128.12) --
	( 57.22,128.12) --
	( 57.22,128.15) --
	( 57.36,128.15) --
	( 57.36,128.19) --
	( 57.48,128.19) --
	( 57.48,128.23) --
	( 57.52,128.23) --
	( 57.52,128.26) --
	( 57.69,128.26) --
	( 57.69,128.34) --
	( 57.69,128.34) --
	( 57.69,128.34) --
	( 57.78,128.34) --
	( 57.78,128.37) --
	( 57.92,128.37) --
	( 57.92,128.41) --
	( 57.97,128.41) --
	( 57.97,128.44) --
	( 58.06,128.44) --
	( 58.06,128.48) --
	( 58.17,128.48) --
	( 58.17,128.52) --
	( 58.57,128.52) --
	( 58.57,128.55) --
	( 58.59,128.55) --
	( 58.59,128.59) --
	( 59.34,128.59) --
	( 59.34,128.62) --
	( 59.55,128.62) --
	( 59.55,128.66) --
	( 59.85,128.66) --
	( 59.85,128.70) --
	( 60.04,128.70) --
	( 60.04,128.73) --
	( 60.18,128.73) --
	( 60.18,128.77) --
	( 60.34,128.77) --
	( 60.34,128.80) --
	( 61.20,128.80) --
	( 61.20,128.84) --
	( 61.57,128.84) --
	( 61.57,128.88) --
	( 61.69,128.88) --
	( 61.69,128.91) --
	( 62.11,128.91) --
	( 62.11,128.98) --
	( 62.11,128.98) --
	( 62.11,128.98) --
	( 62.81,128.98) --
	( 62.81,129.02) --
	( 63.06,129.02) --
	( 63.06,129.06) --
	( 63.16,129.06) --
	( 63.16,129.09) --
	( 63.27,129.09) --
	( 63.27,129.13) --
	( 63.34,129.13) --
	( 63.34,129.16) --
	( 63.39,129.16) --
	( 63.39,129.20) --
	( 63.41,129.20) --
	( 63.41,129.24) --
	( 63.46,129.24) --
	( 63.46,129.27) --
	( 63.53,129.27) --
	( 63.53,129.35) --
	( 63.53,129.35) --
	( 63.53,129.35) --
	( 63.76,129.35) --
	( 63.76,129.38) --
	( 63.81,129.38) --
	( 63.81,129.42) --
	( 63.95,129.42) --
	( 63.95,129.45) --
	( 63.97,129.45) --
	( 63.97,129.49) --
	( 64.60,129.49) --
	( 64.60,129.53) --
	( 65.27,129.53) --
	( 65.27,129.56) --
	( 65.51,129.56) --
	( 65.51,129.63) --
	( 65.51,129.63) --
	( 65.51,129.63) --
	( 65.53,129.63) --
	( 65.53,129.71) --
	( 65.53,129.71) --
	( 65.53,129.71) --
	( 65.55,129.71) --
	( 65.55,129.74) --
	( 65.72,129.74) --
	( 65.72,129.78) --
	( 65.88,129.78) --
	( 65.88,129.81) --
	( 66.02,129.81) --
	( 66.02,129.85) --
	( 66.16,129.85) --
	( 66.16,129.89) --
	( 66.30,129.89) --
	( 66.30,129.92) --
	( 66.46,129.92) --
	( 66.46,129.96) --
	( 66.69,129.96) --
	( 66.69,129.99) --
	( 67.07,129.99) --
	( 67.07,130.03) --
	( 67.81,130.03) --
	( 67.81,130.07) --
	( 67.86,130.07) --
	( 67.86,130.10) --
	( 67.93,130.10) --
	( 67.93,130.14) --
	( 68.16,130.14) --
	( 68.16,130.18) --
	( 68.23,130.18) --
	( 68.23,130.25) --
	( 68.23,130.25) --
	( 68.23,130.25) --
	( 68.79,130.25) --
	( 68.79,130.28) --
	( 68.95,130.28) --
	( 68.95,130.32) --
	( 69.19,130.32) --
	( 69.19,130.36) --
	( 69.47,130.36) --
	( 69.47,130.39) --
	( 69.79,130.39) --
	( 69.79,130.43) --
	( 70.05,130.43) --
	( 70.05,130.46) --
	( 70.33,130.46) --
	( 70.33,130.50) --
	( 70.70,130.50) --
	( 70.70,130.54) --
	( 70.84,130.54) --
	( 70.84,130.57) --
	( 71.63,130.57) --
	( 71.63,130.61) --
	( 71.98,130.61) --
	( 71.98,130.64) --
	( 72.61,130.64) --
	( 72.61,130.68) --
	( 73.14,130.68) --
	( 73.14,130.72) --
	( 73.42,130.72) --
	( 73.42,130.75) --
	( 73.49,130.75) --
	( 73.49,130.79) --
	( 73.52,130.79) --
	( 73.52,130.82) --
	( 74.47,130.82) --
	( 74.47,130.86) --
	( 74.68,130.86) --
	( 74.68,130.90) --
	( 75.21,130.90) --
	( 75.21,130.93) --
	( 77.03,130.93) --
	( 77.03,130.97) --
	( 77.36,130.97) --
	( 77.36,131.00) --
	( 77.52,131.00) --
	( 77.52,131.04) --
	( 78.17,131.04) --
	( 78.17,131.08) --
	( 78.45,131.08) --
	( 78.45,131.11) --
	( 78.47,131.11) --
	( 78.47,131.15) --
	( 78.54,131.15) --
	( 78.54,131.19) --
	( 78.68,131.19) --
	( 78.68,131.22) --
	( 79.03,131.22) --
	( 79.03,131.26) --
	( 79.22,131.26) --
	( 79.22,131.29) --
	( 79.92,131.29) --
	( 79.92,131.33) --
	( 80.66,131.33) --
	( 80.66,131.37) --
	( 80.71,131.37) --
	( 80.71,131.40) --
	( 80.96,131.40) --
	( 80.96,131.44) --
	( 81.48,131.44) --
	( 81.48,131.47) --
	( 81.66,131.47) --
	( 81.66,131.51) --
	( 81.71,131.51) --
	( 81.71,131.55) --
	( 82.18,131.55) --
	( 82.18,131.58) --
	( 83.18,131.58) --
	( 83.18,131.62) --
	( 83.48,131.62) --
	( 83.48,131.65) --
	( 83.85,131.65) --
	( 83.85,131.69) --
	( 84.06,131.69) --
	( 84.06,131.73) --
	( 84.13,131.73) --
	( 84.13,131.76) --
	( 84.64,131.76) --
	( 84.64,131.80) --
	( 84.99,131.80) --
	( 84.99,131.83) --
	( 85.18,131.83) --
	( 85.18,131.91) --
	( 85.18,131.91) --
	( 85.18,131.91) --
	( 85.55,131.91) --
	( 85.55,131.94) --
	( 85.90,131.94) --
	( 85.90,131.98) --
	( 86.06,131.98) --
	( 86.06,132.02) --
	( 86.44,132.02) --
	( 86.44,132.05) --
	( 86.60,132.05) --
	( 86.60,132.12) --
	( 86.60,132.12) --
	( 86.60,132.12) --
	( 86.78,132.12) --
	( 86.78,132.16) --
	( 86.95,132.16) --
	( 86.95,132.20) --
	( 87.25,132.20) --
	( 87.25,132.23) --
	( 87.34,132.23) --
	( 87.34,132.27) --
	( 87.41,132.27) --
	( 87.41,132.30) --
	( 88.86,132.30) --
	( 88.86,132.34) --
	( 89.74,132.34) --
	( 89.74,132.38) --
	( 90.21,132.38) --
	( 90.21,132.41) --
	( 90.32,132.41) --
	( 90.32,132.45) --
	( 90.74,132.45) --
	( 90.74,132.48) --
	( 91.16,132.48) --
	( 91.16,132.52) --
	( 91.32,132.52) --
	( 91.32,132.56) --
	( 92.72,132.56) --
	( 92.72,132.59) --
	( 93.56,132.59) --
	( 93.56,132.63) --
	( 95.23,132.63) --
	( 95.23,132.66) --
	( 95.30,132.66) --
	( 95.30,132.70) --
	( 96.51,132.70) --
	( 96.51,132.74) --
	( 96.93,132.74) --
	( 96.93,132.77) --
	( 97.96,132.77) --
	( 97.96,132.81) --
	( 98.56,132.81) --
	( 98.56,132.85) --
	( 99.26,132.85) --
	( 99.26,132.88) --
	(100.50,132.88) --
	(100.50,132.92) --
	(100.54,132.92) --
	(100.54,132.95) --
	(100.84,132.95) --
	(100.84,132.99) --
	(102.80,132.99) --
	(102.80,133.03) --
	(102.94,133.03) --
	(102.94,133.06) --
	(103.85,133.06) --
	(103.85,133.10) --
	(104.24,133.10) --
	(104.24,133.13) --
	(105.90,133.13) --
	(105.90,133.17) --
	(107.06,133.17) --
	(107.06,133.21) --
	(107.71,133.21) --
	(107.71,133.24) --
	(109.02,133.24) --
	(109.02,133.28) --
	(110.11,133.28) --
	(110.11,133.31) --
	(110.25,133.31) --
	(110.25,133.35) --
	(110.83,133.35) --
	(110.83,133.39) --
	(113.88,133.39) --
	(113.88,133.42) --
	(113.97,133.42) --
	(113.97,133.46) --
	(114.49,133.46) --
	(114.49,133.49) --
	(115.37,133.49) --
	(115.37,133.53) --
	(116.30,133.53) --
	(116.30,133.57) --
	(117.67,133.57) --
	(117.67,133.60) --
	(119.35,133.60) --
	(119.35,133.64) --
	(119.65,133.64) --
	(119.65,133.67) --
	(119.77,133.67) --
	(119.77,133.71) --
	(122.03,133.71) --
	(122.03,133.75) --
	(122.56,133.75) --
	(122.56,133.78) --
	(123.26,133.78) --
	(123.26,133.82) --
	(123.33,133.82) --
	(123.33,133.86) --
	(124.12,133.86) --
	(124.12,133.89) --
	(127.59,133.89) --
	(127.59,133.93) --
	(129.71,133.93) --
	(129.71,133.96) --
	(131.48,133.96) --
	(131.48,134.00) --
	(134.23,134.00) --
	(134.23,134.04) --
	(141.51,134.04) --
	(141.51,134.07) --
	(145.66,134.07) --
	(145.66,134.11) --
	(147.94,134.11) --
	(147.94,134.14) --
	(152.13,134.14) --
	(152.13,134.18) --
	(182.90,134.18) --
	(182.90,134.22) --
	(184.34,134.22) --
	(184.34,134.25) --
	(184.65,134.25) --
	(184.65,134.29) --
	(189.21,134.29) --
	(189.21,134.32) --
	(192.73,134.32) --
	(192.73,134.36) --
	(193.82,134.36) --
	(193.82,134.40) --
	(202.48,134.40) --
	(202.48,134.43) --
	(219.33,134.43) --
	(219.33,134.47) --
	(224.97,134.47) --
	(224.97,134.50) --
	(283.86,134.50) --
	(283.86,134.54) --
	(507.94,134.54) --
	(507.94,134.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 40.85) rectangle (139.04,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 42.28) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 64.60) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 86.92) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,109.23) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,131.55) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 45.31) --
	( 34.16, 45.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 67.63) --
	( 34.16, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 89.95) --
	( 34.16, 89.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,112.26) --
	( 34.16,112.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,134.58) --
	( 34.16,134.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 38.10) --
	( 38.92, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.20, 38.10) --
	( 62.20, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 38.10) --
	( 85.48, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.76, 38.10) --
	(108.76, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.04, 38.10) --
	(132.04, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.21, 31.62) {0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.49, 31.62) {1000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.77, 31.62) {2000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.04, 31.62) {3000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.32, 31.62) {4000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.60,  7.64) {Chunk Size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 89.95) {Empirical CDF};
\end{scope}
\end{tikzpicture}


==> fig/csd_db.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-04 10:24:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 40.85) rectangle (139.04,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 40.85) rectangle (139.04,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 56.47) --
	(139.04, 56.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 78.79) --
	(139.04, 78.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,101.10) --
	(139.04,101.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,123.42) --
	(139.04,123.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.56, 40.85) --
	( 50.56,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.84, 40.85) --
	( 73.84,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.12, 40.85) --
	( 97.12,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.40, 40.85) --
	(120.40,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 45.31) --
	(139.04, 45.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 67.63) --
	(139.04, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 89.95) --
	(139.04, 89.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,112.26) --
	(139.04,112.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,134.58) --
	(139.04,134.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 40.85) --
	( 38.92,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.20, 40.85) --
	( 62.20,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 40.85) --
	( 85.48,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.76, 40.85) --
	(108.76,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.04, 40.85) --
	(132.04,139.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.41, 76.92) --
	( 57.43, 76.92) --
	( 57.43, 77.32) --
	( 57.43, 77.32) --
	( 57.43, 77.32) --
	( 57.43, 77.32) --
	( 57.43, 77.32) --
	( 57.45, 77.32) --
	( 57.45, 77.85) --
	( 57.45, 77.85) --
	( 57.45, 77.85) --
	( 57.45, 77.85) --
	( 57.45, 77.85) --
	( 57.45, 77.85) --
	( 57.45, 77.85) --
	( 57.48, 77.85) --
	( 57.48, 78.24) --
	( 57.48, 78.24) --
	( 57.48, 78.24) --
	( 57.48, 78.24) --
	( 57.48, 78.24) --
	( 57.50, 78.24) --
	( 57.50, 78.37) --
	( 57.52, 78.37) --
	( 57.52, 79.70) --
	( 57.52, 79.70) --
	( 57.52, 79.70) --
	( 57.52, 79.70) --
	( 57.52, 79.70) --
	( 57.52, 79.70) --
	( 57.52, 79.70) --
	( 57.52, 79.70) --
	( 57.52, 79.70) --
	( 57.52, 79.70) --
	( 57.52, 79.70) --
	( 57.52, 79.70) --
	( 57.52, 79.70) --
	( 57.52, 79.70) --
	( 57.52, 79.70) --
	( 57.52, 79.70) --
	( 57.52, 79.70) --
	( 57.52, 79.70) --
	( 57.52, 79.70) --
	( 57.55, 79.70) --
	( 57.55, 80.36) --
	( 57.55, 80.36) --
	( 57.55, 80.36) --
	( 57.55, 80.36) --
	( 57.55, 80.36) --
	( 57.55, 80.36) --
	( 57.55, 80.36) --
	( 57.55, 80.36) --
	( 57.55, 80.36) --
	( 57.57, 80.36) --
	( 57.57, 80.76) --
	( 57.57, 80.76) --
	( 57.57, 80.76) --
	( 57.57, 80.76) --
	( 57.57, 80.76) --
	( 57.59, 80.76) --
	( 57.59, 80.89) --
	( 57.62, 80.89) --
	( 57.62, 81.15) --
	( 57.62, 81.15) --
	( 57.62, 81.15) --
	( 57.64, 81.15) --
	( 57.64, 81.28) --
	( 57.66, 81.28) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.66, 83.53) --
	( 57.69, 83.53) --
	( 57.69, 83.93) --
	( 57.69, 83.93) --
	( 57.69, 83.93) --
	( 57.69, 83.93) --
	( 57.69, 83.93) --
	( 57.71, 83.93) --
	( 57.71, 84.19) --
	( 57.71, 84.19) --
	( 57.71, 84.19) --
	( 57.73, 84.19) --
	( 57.73, 84.46) --
	( 57.73, 84.46) --
	( 57.73, 84.46) --
	( 57.76, 84.46) --
	( 57.76, 84.59) --
	( 57.78, 84.59) --
	( 57.78, 84.72) --
	( 57.83, 84.72) --
	( 57.83, 84.99) --
	( 57.83, 84.99) --
	( 57.83, 84.99) --
	( 57.85, 84.99) --
	( 57.85, 85.12) --
	( 57.87, 85.12) --
	( 57.87, 86.18) --
	( 57.87, 86.18) --
	( 57.87, 86.18) --
	( 57.87, 86.18) --
	( 57.87, 86.18) --
	( 57.87, 86.18) --
	( 57.87, 86.18) --
	( 57.87, 86.18) --
	( 57.87, 86.18) --
	( 57.87, 86.18) --
	( 57.87, 86.18) --
	( 57.87, 86.18) --
	( 57.87, 86.18) --
	( 57.87, 86.18) --
	( 57.87, 86.18) --
	( 57.92, 86.18) --
	( 57.92, 86.31) --
	( 57.99, 86.31) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 57.99, 88.16) --
	( 58.04, 88.16) --
	( 58.04, 88.43) --
	( 58.04, 88.43) --
	( 58.04, 88.43) --
	( 58.06, 88.43) --
	( 58.06, 89.09) --
	( 58.06, 89.09) --
	( 58.06, 89.09) --
	( 58.06, 89.09) --
	( 58.06, 89.09) --
	( 58.06, 89.09) --
	( 58.06, 89.09) --
	( 58.06, 89.09) --
	( 58.06, 89.09) --
	( 58.08, 89.09) --
	( 58.08, 89.22) --
	( 58.11, 89.22) --
	( 58.11, 89.48) --
	( 58.11, 89.48) --
	( 58.11, 89.48) --
	( 58.13, 89.48) --
	( 58.13, 90.01) --
	( 58.13, 90.01) --
	( 58.13, 90.01) --
	( 58.13, 90.01) --
	( 58.13, 90.01) --
	( 58.13, 90.01) --
	( 58.13, 90.01) --
	( 58.15, 90.01) --
	( 58.15, 90.41) --
	( 58.15, 90.41) --
	( 58.15, 90.41) --
	( 58.15, 90.41) --
	( 58.15, 90.41) --
	( 58.20, 90.41) --
	( 58.20, 90.67) --
	( 58.20, 90.67) --
	( 58.20, 90.67) --
	( 58.22, 90.67) --
	( 58.22, 90.94) --
	( 58.22, 90.94) --
	( 58.22, 90.94) --
	( 58.24, 90.94) --
	( 58.24, 91.86) --
	( 58.24, 91.86) --
	( 58.24, 91.86) --
	( 58.24, 91.86) --
	( 58.24, 91.86) --
	( 58.24, 91.86) --
	( 58.24, 91.86) --
	( 58.24, 91.86) --
	( 58.24, 91.86) --
	( 58.24, 91.86) --
	( 58.24, 91.86) --
	( 58.24, 91.86) --
	( 58.24, 91.86) --
	( 58.38, 91.86) --
	( 58.38, 92.13) --
	( 58.38, 92.13) --
	( 58.38, 92.13) --
	( 58.52, 92.13) --
	( 58.52, 92.26) --
	( 58.55, 92.26) --
	( 58.55, 92.39) --
	( 58.57, 92.39) --
	( 58.57, 92.52) --
	( 58.62, 92.52) --
	( 58.62, 92.66) --
	( 58.64, 92.66) --
	( 58.64, 92.92) --
	( 58.64, 92.92) --
	( 58.64, 92.92) --
	( 58.66, 92.92) --
	( 58.66, 93.05) --
	( 58.71, 93.05) --
	( 58.71, 93.32) --
	( 58.71, 93.32) --
	( 58.71, 93.32) --
	( 58.73, 93.32) --
	( 58.73, 93.58) --
	( 58.73, 93.58) --
	( 58.73, 93.58) --
	( 58.85, 93.58) --
	( 58.85, 93.71) --
	( 58.87, 93.71) --
	( 58.87, 93.85) --
	( 58.90, 93.85) --
	( 58.90, 94.11) --
	( 58.90, 94.11) --
	( 58.90, 94.11) --
	( 58.94, 94.11) --
	( 58.94, 94.24) --
	( 59.01, 94.24) --
	( 59.01, 94.51) --
	( 59.01, 94.51) --
	( 59.01, 94.51) --
	( 59.04, 94.51) --
	( 59.04, 94.64) --
	( 59.08, 94.64) --
	( 59.08, 94.90) --
	( 59.08, 94.90) --
	( 59.08, 94.90) --
	( 59.11, 94.90) --
	( 59.11, 95.57) --
	( 59.11, 95.57) --
	( 59.11, 95.57) --
	( 59.11, 95.57) --
	( 59.11, 95.57) --
	( 59.11, 95.57) --
	( 59.11, 95.57) --
	( 59.11, 95.57) --
	( 59.11, 95.57) --
	( 59.13, 95.57) --
	( 59.13, 95.83) --
	( 59.13, 95.83) --
	( 59.13, 95.83) --
	( 59.15, 95.83) --
	( 59.15, 96.23) --
	( 59.15, 96.23) --
	( 59.15, 96.23) --
	( 59.15, 96.23) --
	( 59.15, 96.23) --
	( 59.22, 96.23) --
	( 59.22, 96.36) --
	( 59.25, 96.36) --
	( 59.25, 96.49) --
	( 59.27, 96.49) --
	( 59.27, 97.02) --
	( 59.27, 97.02) --
	( 59.27, 97.02) --
	( 59.27, 97.02) --
	( 59.27, 97.02) --
	( 59.27, 97.02) --
	( 59.27, 97.02) --
	( 59.29, 97.02) --
	( 59.29, 97.15) --
	( 59.32, 97.15) --
	( 59.32, 97.42) --
	( 59.32, 97.42) --
	( 59.32, 97.42) --
	( 59.34, 97.42) --
	( 59.34, 97.95) --
	( 59.34, 97.95) --
	( 59.34, 97.95) --
	( 59.34, 97.95) --
	( 59.34, 97.95) --
	( 59.34, 97.95) --
	( 59.34, 97.95) --
	( 59.36, 97.95) --
	( 59.36, 98.34) --
	( 59.36, 98.34) --
	( 59.36, 98.34) --
	( 59.36, 98.34) --
	( 59.36, 98.34) --
	( 59.39, 98.34) --
	( 59.39, 98.87) --
	( 59.39, 98.87) --
	( 59.39, 98.87) --
	( 59.39, 98.87) --
	( 59.39, 98.87) --
	( 59.39, 98.87) --
	( 59.39, 98.87) --
	( 59.41, 98.87) --
	( 59.41, 99.40) --
	( 59.41, 99.40) --
	( 59.41, 99.40) --
	( 59.41, 99.40) --
	( 59.41, 99.40) --
	( 59.41, 99.40) --
	( 59.41, 99.40) --
	( 59.43, 99.40) --
	( 59.43, 99.53) --
	( 59.46, 99.53) --
	( 59.46, 99.80) --
	( 59.46, 99.80) --
	( 59.46, 99.80) --
	( 59.48, 99.80) --
	( 59.48,100.33) --
	( 59.48,100.33) --
	( 59.48,100.33) --
	( 59.48,100.33) --
	( 59.48,100.33) --
	( 59.48,100.33) --
	( 59.48,100.33) --
	( 59.50,100.33) --
	( 59.50,100.46) --
	( 59.53,100.46) --
	( 59.53,100.72) --
	( 59.53,100.72) --
	( 59.53,100.72) --
	( 59.55,100.72) --
	( 59.55,101.25) --
	( 59.55,101.25) --
	( 59.55,101.25) --
	( 59.55,101.25) --
	( 59.55,101.25) --
	( 59.55,101.25) --
	( 59.55,101.25) --
	( 59.57,101.25) --
	( 59.57,101.65) --
	( 59.57,101.65) --
	( 59.57,101.65) --
	( 59.57,101.65) --
	( 59.57,101.65) --
	( 59.59,101.65) --
	( 59.59,102.05) --
	( 59.59,102.05) --
	( 59.59,102.05) --
	( 59.59,102.05) --
	( 59.59,102.05) --
	( 59.62,102.05) --
	( 59.62,102.44) --
	( 59.62,102.44) --
	( 59.62,102.44) --
	( 59.62,102.44) --
	( 59.62,102.44) --
	( 59.64,102.44) --
	( 59.64,102.84) --
	( 59.64,102.84) --
	( 59.64,102.84) --
	( 59.64,102.84) --
	( 59.64,102.84) --
	( 59.66,102.84) --
	( 59.66,103.24) --
	( 59.66,103.24) --
	( 59.66,103.24) --
	( 59.66,103.24) --
	( 59.66,103.24) --
	( 59.69,103.24) --
	( 59.69,103.90) --
	( 59.69,103.90) --
	( 59.69,103.90) --
	( 59.69,103.90) --
	( 59.69,103.90) --
	( 59.69,103.90) --
	( 59.69,103.90) --
	( 59.69,103.90) --
	( 59.69,103.90) --
	( 59.71,103.90) --
	( 59.71,104.03) --
	( 59.73,104.03) --
	( 59.73,104.56) --
	( 59.73,104.56) --
	( 59.73,104.56) --
	( 59.73,104.56) --
	( 59.73,104.56) --
	( 59.73,104.56) --
	( 59.73,104.56) --
	( 59.76,104.56) --
	( 59.76,104.96) --
	( 59.76,104.96) --
	( 59.76,104.96) --
	( 59.76,104.96) --
	( 59.76,104.96) --
	( 59.78,104.96) --
	( 59.78,105.62) --
	( 59.78,105.62) --
	( 59.78,105.62) --
	( 59.78,105.62) --
	( 59.78,105.62) --
	( 59.78,105.62) --
	( 59.78,105.62) --
	( 59.78,105.62) --
	( 59.78,105.62) --
	( 59.80,105.62) --
	( 59.80,106.28) --
	( 59.80,106.28) --
	( 59.80,106.28) --
	( 59.80,106.28) --
	( 59.80,106.28) --
	( 59.80,106.28) --
	( 59.80,106.28) --
	( 59.80,106.28) --
	( 59.80,106.28) --
	( 59.85,106.28) --
	( 59.85,106.54) --
	( 59.85,106.54) --
	( 59.85,106.54) --
	( 59.87,106.54) --
	( 59.87,106.94) --
	( 59.87,106.94) --
	( 59.87,106.94) --
	( 59.87,106.94) --
	( 59.87,106.94) --
	( 59.90,106.94) --
	( 59.90,107.73) --
	( 59.90,107.73) --
	( 59.90,107.73) --
	( 59.90,107.73) --
	( 59.90,107.73) --
	( 59.90,107.73) --
	( 59.90,107.73) --
	( 59.90,107.73) --
	( 59.90,107.73) --
	( 59.90,107.73) --
	( 59.90,107.73) --
	( 59.92,107.73) --
	( 59.92,108.13) --
	( 59.92,108.13) --
	( 59.92,108.13) --
	( 59.92,108.13) --
	( 59.92,108.13) --
	( 59.94,108.13) --
	( 59.94,108.26) --
	( 59.97,108.26) --
	( 59.97,108.53) --
	( 59.97,108.53) --
	( 59.97,108.53) --
	( 59.99,108.53) --
	( 59.99,108.79) --
	( 59.99,108.79) --
	( 59.99,108.79) --
	( 60.01,108.79) --
	( 60.01,108.92) --
	( 60.06,108.92) --
	( 60.06,109.05) --
	( 60.08,109.05) --
	( 60.08,109.58) --
	( 60.08,109.58) --
	( 60.08,109.58) --
	( 60.08,109.58) --
	( 60.08,109.58) --
	( 60.08,109.58) --
	( 60.08,109.58) --
	( 60.13,109.58) --
	( 60.13,109.98) --
	( 60.13,109.98) --
	( 60.13,109.98) --
	( 60.13,109.98) --
	( 60.13,109.98) --
	( 60.15,109.98) --
	( 60.15,110.11) --
	( 60.18,110.11) --
	( 60.18,110.51) --
	( 60.18,110.51) --
	( 60.18,110.51) --
	( 60.18,110.51) --
	( 60.18,110.51) --
	( 60.22,110.51) --
	( 60.22,110.77) --
	( 60.22,110.77) --
	( 60.22,110.77) --
	( 60.27,110.77) --
	( 60.27,111.17) --
	( 60.27,111.17) --
	( 60.27,111.17) --
	( 60.27,111.17) --
	( 60.27,111.17) --
	( 60.32,111.17) --
	( 60.32,111.30) --
	( 60.34,111.30) --
	( 60.34,111.43) --
	( 60.36,111.43) --
	( 60.36,111.83) --
	( 60.36,111.83) --
	( 60.36,111.83) --
	( 60.36,111.83) --
	( 60.36,111.83) --
	( 60.39,111.83) --
	( 60.39,112.10) --
	( 60.39,112.10) --
	( 60.39,112.10) --
	( 60.41,112.10) --
	( 60.41,112.23) --
	( 60.43,112.23) --
	( 60.43,112.36) --
	( 60.46,112.36) --
	( 60.46,112.63) --
	( 60.46,112.63) --
	( 60.46,112.63) --
	( 60.50,112.63) --
	( 60.50,112.89) --
	( 60.50,112.89) --
	( 60.50,112.89) --
	( 60.53,112.89) --
	( 60.53,113.15) --
	( 60.53,113.15) --
	( 60.53,113.15) --
	( 60.55,113.15) --
	( 60.55,113.55) --
	( 60.55,113.55) --
	( 60.55,113.55) --
	( 60.55,113.55) --
	( 60.55,113.55) --
	( 60.57,113.55) --
	( 60.57,113.68) --
	( 60.60,113.68) --
	( 60.60,113.82) --
	( 60.64,113.82) --
	( 60.64,114.08) --
	( 60.64,114.08) --
	( 60.64,114.08) --
	( 60.69,114.08) --
	( 60.69,114.21) --
	( 60.71,114.21) --
	( 60.71,114.34) --
	( 60.74,114.34) --
	( 60.74,114.61) --
	( 60.74,114.61) --
	( 60.74,114.61) --
	( 60.76,114.61) --
	( 60.76,114.74) --
	( 60.78,114.74) --
	( 60.78,115.01) --
	( 60.78,115.01) --
	( 60.78,115.01) --
	( 60.83,115.01) --
	( 60.83,115.40) --
	( 60.83,115.40) --
	( 60.83,115.40) --
	( 60.83,115.40) --
	( 60.83,115.40) --
	( 60.90,115.40) --
	( 60.90,115.53) --
	( 60.92,115.53) --
	( 60.92,115.67) --
	( 60.99,115.67) --
	( 60.99,115.80) --
	( 61.01,115.80) --
	( 61.01,115.93) --
	( 61.18,115.93) --
	( 61.18,116.06) --
	( 61.27,116.06) --
	( 61.27,116.20) --
	( 61.29,116.20) --
	( 61.29,116.33) --
	( 61.34,116.33) --
	( 61.34,116.46) --
	( 61.36,116.46) --
	( 61.36,116.59) --
	( 61.39,116.59) --
	( 61.39,116.72) --
	( 61.41,116.72) --
	( 61.41,116.86) --
	( 61.46,116.86) --
	( 61.46,117.12) --
	( 61.46,117.12) --
	( 61.46,117.12) --
	( 61.48,117.12) --
	( 61.48,117.25) --
	( 61.50,117.25) --
	( 61.50,117.39) --
	( 61.60,117.39) --
	( 61.60,117.52) --
	( 61.62,117.52) --
	( 61.62,117.65) --
	( 61.64,117.65) --
	( 61.64,117.78) --
	( 61.74,117.78) --
	( 61.74,117.91) --
	( 61.81,117.91) --
	( 61.81,118.05) --
	( 61.83,118.05) --
	( 61.83,118.31) --
	( 61.83,118.31) --
	( 61.83,118.31) --
	( 61.85,118.31) --
	( 61.85,118.58) --
	( 61.85,118.58) --
	( 61.85,118.58) --
	( 61.88,118.58) --
	( 61.88,118.71) --
	( 61.97,118.71) --
	( 61.97,118.84) --
	( 61.99,118.84) --
	( 61.99,118.97) --
	( 62.18,118.97) --
	( 62.18,119.10) --
	( 62.20,119.10) --
	( 62.20,119.24) --
	( 62.23,119.24) --
	( 62.23,119.50) --
	( 62.23,119.50) --
	( 62.23,119.50) --
	( 62.48,119.50) --
	( 62.48,119.63) --
	( 62.67,119.63) --
	( 62.67,119.77) --
	( 62.71,119.77) --
	( 62.71,119.90) --
	( 62.74,119.90) --
	( 62.74,120.03) --
	( 62.76,120.03) --
	( 62.76,120.16) --
	( 62.85,120.16) --
	( 62.85,120.29) --
	( 62.90,120.29) --
	( 62.90,120.43) --
	( 63.02,120.43) --
	( 63.02,120.56) --
	( 63.23,120.56) --
	( 63.23,120.69) --
	( 63.32,120.69) --
	( 63.32,120.96) --
	( 63.32,120.96) --
	( 63.32,120.96) --
	( 63.83,120.96) --
	( 63.83,121.09) --
	( 63.97,121.09) --
	( 63.97,121.22) --
	( 64.09,121.22) --
	( 64.09,121.35) --
	( 64.20,121.35) --
	( 64.20,121.49) --
	( 64.23,121.49) --
	( 64.23,121.62) --
	( 64.51,121.62) --
	( 64.51,121.75) --
	( 64.53,121.75) --
	( 64.53,121.88) --
	( 64.65,121.88) --
	( 64.65,122.01) --
	( 64.79,122.01) --
	( 64.79,122.15) --
	( 64.97,122.15) --
	( 64.97,122.28) --
	( 65.00,122.28) --
	( 65.00,122.41) --
	( 65.11,122.41) --
	( 65.11,122.54) --
	( 65.14,122.54) --
	( 65.14,122.68) --
	( 65.30,122.68) --
	( 65.30,122.81) --
	( 65.41,122.81) --
	( 65.41,122.94) --
	( 65.44,122.94) --
	( 65.44,123.07) --
	( 65.58,123.07) --
	( 65.58,123.20) --
	( 65.62,123.20) --
	( 65.62,123.34) --
	( 65.72,123.34) --
	( 65.72,123.47) --
	( 66.30,123.47) --
	( 66.30,123.60) --
	( 66.63,123.60) --
	( 66.63,123.73) --
	( 66.65,123.73) --
	( 66.65,123.87) --
	( 66.79,123.87) --
	( 66.79,124.13) --
	( 66.79,124.13) --
	( 66.79,124.13) --
	( 66.90,124.13) --
	( 66.90,124.26) --
	( 66.95,124.26) --
	( 66.95,124.39) --
	( 67.00,124.39) --
	( 67.00,124.53) --
	( 67.74,124.53) --
	( 67.74,124.66) --
	( 67.84,124.66) --
	( 67.84,124.79) --
	( 68.00,124.79) --
	( 68.00,124.92) --
	( 68.16,124.92) --
	( 68.16,125.19) --
	( 68.16,125.19) --
	( 68.16,125.19) --
	( 68.23,125.19) --
	( 68.23,125.32) --
	( 68.28,125.32) --
	( 68.28,125.45) --
	( 68.46,125.45) --
	( 68.46,125.58) --
	( 68.56,125.58) --
	( 68.56,125.72) --
	( 69.30,125.72) --
	( 69.30,125.85) --
	( 69.44,125.85) --
	( 69.44,125.98) --
	( 69.47,125.98) --
	( 69.47,126.11) --
	( 69.72,126.11) --
	( 69.72,126.25) --
	( 70.30,126.25) --
	( 70.30,126.38) --
	( 70.42,126.38) --
	( 70.42,126.51) --
	( 70.47,126.51) --
	( 70.47,126.64) --
	( 70.56,126.64) --
	( 70.56,126.77) --
	( 70.68,126.77) --
	( 70.68,126.91) --
	( 70.79,126.91) --
	( 70.79,127.04) --
	( 71.12,127.04) --
	( 71.12,127.17) --
	( 71.44,127.17) --
	( 71.44,127.30) --
	( 71.54,127.30) --
	( 71.54,127.44) --
	( 71.65,127.44) --
	( 71.65,127.57) --
	( 72.07,127.57) --
	( 72.07,127.70) --
	( 72.10,127.70) --
	( 72.10,127.83) --
	( 72.19,127.83) --
	( 72.19,127.96) --
	( 72.28,127.96) --
	( 72.28,128.10) --
	( 72.35,128.10) --
	( 72.35,128.23) --
	( 72.42,128.23) --
	( 72.42,128.36) --
	( 72.75,128.36) --
	( 72.75,128.49) --
	( 73.03,128.49) --
	( 73.03,128.63) --
	( 73.10,128.63) --
	( 73.10,128.76) --
	( 73.24,128.76) --
	( 73.24,128.89) --
	( 73.26,128.89) --
	( 73.26,129.02) --
	( 73.38,129.02) --
	( 73.38,129.16) --
	( 73.82,129.16) --
	( 73.82,129.29) --
	( 74.19,129.29) --
	( 74.19,129.42) --
	( 74.66,129.42) --
	( 74.66,129.55) --
	( 74.68,129.55) --
	( 74.68,129.68) --
	( 74.70,129.68) --
	( 74.70,129.82) --
	( 75.40,129.82) --
	( 75.40,129.95) --
	( 76.12,129.95) --
	( 76.12,130.08) --
	( 76.26,130.08) --
	( 76.26,130.21) --
	( 76.38,130.21) --
	( 76.38,130.35) --
	( 76.77,130.35) --
	( 76.77,130.48) --
	( 76.89,130.48) --
	( 76.89,130.61) --
	( 77.03,130.61) --
	( 77.03,130.74) --
	( 77.85,130.74) --
	( 77.85,130.87) --
	( 78.03,130.87) --
	( 78.03,131.01) --
	( 78.36,131.01) --
	( 78.36,131.14) --
	( 78.40,131.14) --
	( 78.40,131.27) --
	( 78.43,131.27) --
	( 78.43,131.40) --
	( 78.59,131.40) --
	( 78.59,131.54) --
	( 79.99,131.54) --
	( 79.99,131.67) --
	( 80.69,131.67) --
	( 80.69,131.80) --
	( 81.38,131.80) --
	( 81.38,131.93) --
	( 82.08,131.93) --
	( 82.08,132.06) --
	( 82.57,132.06) --
	( 82.57,132.20) --
	( 83.62,132.20) --
	( 83.62,132.33) --
	( 86.97,132.33) --
	( 86.97,132.46) --
	( 87.16,132.46) --
	( 87.16,132.59) --
	( 87.27,132.59) --
	( 87.27,132.73) --
	( 88.09,132.73) --
	( 88.09,132.86) --
	( 88.46,132.86) --
	( 88.46,132.99) --
	( 89.79,132.99) --
	( 89.79,133.12) --
	( 91.95,133.12) --
	( 91.95,133.25) --
	( 91.98,133.25) --
	( 91.98,133.39) --
	( 93.79,133.39) --
	( 93.79,133.52) --
	( 94.00,133.52) --
	( 94.00,133.65) --
	( 94.79,133.65) --
	( 94.79,133.78) --
	( 99.59,133.78) --
	( 99.59,133.92) --
	(100.17,133.92) --
	(100.17,134.05) --
	(103.80,134.05) --
	(103.80,134.18) --
	(106.31,134.18) --
	(106.31,134.31) --
	(114.70,134.31) --
	(114.70,134.44) --
	(160.74,134.44) --
	(160.74,134.58);
\definecolor{drawColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.67, 48.46) --
	( 39.72, 48.46) --
	( 39.72, 48.66) --
	( 39.78, 48.66) --
	( 39.78, 48.85) --
	( 39.83, 48.85) --
	( 39.83, 49.05) --
	( 39.85, 49.05) --
	( 39.85, 49.25) --
	( 39.88, 49.25) --
	( 39.88, 49.44) --
	( 39.90, 49.44) --
	( 39.90, 49.64) --
	( 39.92, 49.64) --
	( 39.92, 49.84) --
	( 39.97, 49.84) --
	( 39.97, 50.23) --
	( 39.97, 50.23) --
	( 39.97, 50.23) --
	( 39.99, 50.23) --
	( 39.99, 50.43) --
	( 40.04, 50.43) --
	( 40.04, 50.62) --
	( 40.11, 50.62) --
	( 40.11, 50.82) --
	( 40.23, 50.82) --
	( 40.23, 51.02) --
	( 40.37, 51.02) --
	( 40.37, 51.21) --
	( 40.46, 51.21) --
	( 40.46, 51.61) --
	( 40.46, 51.61) --
	( 40.46, 51.61) --
	( 40.48, 51.61) --
	( 40.48, 52.00) --
	( 40.48, 52.00) --
	( 40.48, 52.00) --
	( 40.53, 52.00) --
	( 40.53, 52.39) --
	( 40.53, 52.39) --
	( 40.53, 52.39) --
	( 40.62, 52.39) --
	( 40.62, 52.59) --
	( 40.65, 52.59) --
	( 40.65, 52.79) --
	( 40.76, 52.79) --
	( 40.76, 52.98) --
	( 40.95, 52.98) --
	( 40.95, 53.38) --
	( 40.95, 53.38) --
	( 40.95, 53.38) --
	( 41.00, 53.38) --
	( 41.00, 53.57) --
	( 41.02, 53.57) --
	( 41.02, 53.77) --
	( 41.09, 53.77) --
	( 41.09, 53.97) --
	( 41.16, 53.97) --
	( 41.16, 54.36) --
	( 41.16, 54.36) --
	( 41.16, 54.36) --
	( 41.23, 54.36) --
	( 41.23, 54.75) --
	( 41.23, 54.75) --
	( 41.23, 54.75) --
	( 41.41, 54.75) --
	( 41.41, 54.95) --
	( 41.44, 54.95) --
	( 41.44, 55.15) --
	( 41.58, 55.15) --
	( 41.58, 55.34) --
	( 41.60, 55.34) --
	( 41.60, 55.54) --
	( 41.65, 55.54) --
	( 41.65, 55.74) --
	( 41.67, 55.74) --
	( 41.67, 55.93) --
	( 41.86, 55.93) --
	( 41.86, 56.13) --
	( 41.88, 56.13) --
	( 41.88, 56.52) --
	( 41.88, 56.52) --
	( 41.88, 56.52) --
	( 41.90, 56.52) --
	( 41.90, 56.91) --
	( 41.90, 56.91) --
	( 41.90, 56.91) --
	( 42.02, 56.91) --
	( 42.02, 57.31) --
	( 42.02, 57.31) --
	( 42.02, 57.31) --
	( 42.04, 57.31) --
	( 42.04, 57.50) --
	( 42.11, 57.50) --
	( 42.11, 57.70) --
	( 42.23, 57.70) --
	( 42.23, 57.90) --
	( 42.30, 57.90) --
	( 42.30, 58.09) --
	( 42.35, 58.09) --
	( 42.35, 58.49) --
	( 42.35, 58.49) --
	( 42.35, 58.49) --
	( 42.37, 58.49) --
	( 42.37, 58.68) --
	( 42.39, 58.68) --
	( 42.39, 58.88) --
	( 42.42, 58.88) --
	( 42.42, 59.08) --
	( 42.46, 59.08) --
	( 42.46, 59.27) --
	( 42.60, 59.27) --
	( 42.60, 59.47) --
	( 42.67, 59.47) --
	( 42.67, 59.67) --
	( 42.69, 59.67) --
	( 42.69, 59.86) --
	( 42.72, 59.86) --
	( 42.72, 60.26) --
	( 42.72, 60.26) --
	( 42.72, 60.26) --
	( 42.83, 60.26) --
	( 42.83, 60.45) --
	( 42.93, 60.45) --
	( 42.93, 60.65) --
	( 42.95, 60.65) --
	( 42.95, 61.24) --
	( 42.95, 61.24) --
	( 42.95, 61.24) --
	( 42.95, 61.24) --
	( 42.95, 61.24) --
	( 43.00, 61.24) --
	( 43.00, 61.44) --
	( 43.11, 61.44) --
	( 43.11, 61.63) --
	( 43.30, 61.63) --
	( 43.30, 61.83) --
	( 43.35, 61.83) --
	( 43.35, 62.03) --
	( 43.37, 62.03) --
	( 43.37, 62.22) --
	( 43.39, 62.22) --
	( 43.39, 62.42) --
	( 43.42, 62.42) --
	( 43.42, 62.62) --
	( 43.56, 62.62) --
	( 43.56, 62.81) --
	( 43.63, 62.81) --
	( 43.63, 63.01) --
	( 43.65, 63.01) --
	( 43.65, 63.21) --
	( 43.72, 63.21) --
	( 43.72, 63.40) --
	( 43.77, 63.40) --
	( 43.77, 63.60) --
	( 43.81, 63.60) --
	( 43.81, 63.80) --
	( 43.84, 63.80) --
	( 43.84, 63.99) --
	( 43.95, 63.99) --
	( 43.95, 64.19) --
	( 43.97, 64.19) --
	( 43.97, 64.39) --
	( 44.00, 64.39) --
	( 44.00, 64.58) --
	( 44.04, 64.58) --
	( 44.04, 64.78) --
	( 44.07, 64.78) --
	( 44.07, 64.98) --
	( 44.18, 64.98) --
	( 44.18, 65.17) --
	( 44.21, 65.17) --
	( 44.21, 65.37) --
	( 44.23, 65.37) --
	( 44.23, 65.57) --
	( 44.25, 65.57) --
	( 44.25, 65.76) --
	( 44.30, 65.76) --
	( 44.30, 65.96) --
	( 44.44, 65.96) --
	( 44.44, 66.16) --
	( 44.46, 66.16) --
	( 44.46, 66.35) --
	( 44.53, 66.35) --
	( 44.53, 66.55) --
	( 44.60, 66.55) --
	( 44.60, 66.94) --
	( 44.60, 66.94) --
	( 44.60, 66.94) --
	( 44.65, 66.94) --
	( 44.65, 67.14) --
	( 44.67, 67.14) --
	( 44.67, 67.34) --
	( 44.79, 67.34) --
	( 44.79, 67.53) --
	( 44.86, 67.53) --
	( 44.86, 67.73) --
	( 45.02, 67.73) --
	( 45.02, 67.93) --
	( 45.12, 67.93) --
	( 45.12, 68.12) --
	( 45.21, 68.12) --
	( 45.21, 68.32) --
	( 45.23, 68.32) --
	( 45.23, 68.71) --
	( 45.23, 68.71) --
	( 45.23, 68.71) --
	( 45.28, 68.71) --
	( 45.28, 68.91) --
	( 45.37, 68.91) --
	( 45.37, 69.10) --
	( 45.44, 69.10) --
	( 45.44, 69.30) --
	( 45.53, 69.30) --
	( 45.53, 69.69) --
	( 45.53, 69.69) --
	( 45.53, 69.69) --
	( 45.86, 69.69) --
	( 45.86, 69.89) --
	( 45.88, 69.89) --
	( 45.88, 70.09) --
	( 45.93, 70.09) --
	( 45.93, 70.48) --
	( 45.93, 70.48) --
	( 45.93, 70.48) --
	( 45.95, 70.48) --
	( 45.95, 70.68) --
	( 46.00, 70.68) --
	( 46.00, 70.87) --
	( 46.09, 70.87) --
	( 46.09, 71.27) --
	( 46.09, 71.27) --
	( 46.09, 71.27) --
	( 46.12, 71.27) --
	( 46.12, 71.46) --
	( 46.16, 71.46) --
	( 46.16, 71.86) --
	( 46.16, 71.86) --
	( 46.16, 71.86) --
	( 46.23, 71.86) --
	( 46.23, 72.05) --
	( 46.44, 72.05) --
	( 46.44, 72.45) --
	( 46.44, 72.45) --
	( 46.44, 72.45) --
	( 46.47, 72.45) --
	( 46.47, 72.64) --
	( 46.49, 72.64) --
	( 46.49, 72.84) --
	( 46.65, 72.84) --
	( 46.65, 73.04) --
	( 46.68, 73.04) --
	( 46.68, 73.23) --
	( 46.75, 73.23) --
	( 46.75, 73.63) --
	( 46.75, 73.63) --
	( 46.75, 73.63) --
	( 46.79, 73.63) --
	( 46.79, 73.82) --
	( 46.93, 73.82) --
	( 46.93, 74.02) --
	( 47.23, 74.02) --
	( 47.23, 74.41) --
	( 47.23, 74.41) --
	( 47.23, 74.41) --
	( 47.37, 74.41) --
	( 47.37, 74.61) --
	( 47.54, 74.61) --
	( 47.54, 74.81) --
	( 47.56, 74.81) --
	( 47.56, 75.00) --
	( 47.58, 75.00) --
	( 47.58, 75.20) --
	( 47.61, 75.20) --
	( 47.61, 75.40) --
	( 48.00, 75.40) --
	( 48.00, 75.59) --
	( 48.12, 75.59) --
	( 48.12, 75.79) --
	( 48.17, 75.79) --
	( 48.17, 75.99) --
	( 48.30, 75.99) --
	( 48.30, 76.18) --
	( 48.40, 76.18) --
	( 48.40, 76.38) --
	( 48.44, 76.38) --
	( 48.44, 76.58) --
	( 48.51, 76.58) --
	( 48.51, 76.77) --
	( 48.70, 76.77) --
	( 48.70, 76.97) --
	( 48.72, 76.97) --
	( 48.72, 77.17) --
	( 48.86, 77.17) --
	( 48.86, 77.56) --
	( 48.86, 77.56) --
	( 48.86, 77.56) --
	( 49.00, 77.56) --
	( 49.00, 77.76) --
	( 49.03, 77.76) --
	( 49.03, 77.95) --
	( 49.07, 77.95) --
	( 49.07, 78.15) --
	( 49.14, 78.15) --
	( 49.14, 78.54) --
	( 49.14, 78.54) --
	( 49.14, 78.54) --
	( 49.17, 78.54) --
	( 49.17, 78.74) --
	( 49.24, 78.74) --
	( 49.24, 78.94) --
	( 49.28, 78.94) --
	( 49.28, 79.13) --
	( 49.31, 79.13) --
	( 49.31, 79.33) --
	( 49.33, 79.33) --
	( 49.33, 79.53) --
	( 49.35, 79.53) --
	( 49.35, 79.72) --
	( 49.47, 79.72) --
	( 49.47, 79.92) --
	( 49.56, 79.92) --
	( 49.56, 80.12) --
	( 49.86, 80.12) --
	( 49.86, 80.31) --
	( 49.89, 80.31) --
	( 49.89, 80.51) --
	( 49.96, 80.51) --
	( 49.96, 80.71) --
	( 50.03, 80.71) --
	( 50.03, 81.10) --
	( 50.03, 81.10) --
	( 50.03, 81.10) --
	( 50.05, 81.10) --
	( 50.05, 81.49) --
	( 50.05, 81.49) --
	( 50.05, 81.49) --
	( 50.12, 81.49) --
	( 50.12, 81.69) --
	( 50.21, 81.69) --
	( 50.21, 81.88) --
	( 50.24, 81.88) --
	( 50.24, 82.08) --
	( 50.63, 82.08) --
	( 50.63, 82.28) --
	( 50.77, 82.28) --
	( 50.77, 82.47) --
	( 50.87, 82.47) --
	( 50.87, 82.67) --
	( 51.12, 82.67) --
	( 51.12, 82.87) --
	( 51.35, 82.87) --
	( 51.35, 83.06) --
	( 51.42, 83.06) --
	( 51.42, 83.26) --
	( 51.52, 83.26) --
	( 51.52, 83.46) --
	( 51.70, 83.46) --
	( 51.70, 83.65) --
	( 51.80, 83.65) --
	( 51.80, 84.05) --
	( 51.80, 84.05) --
	( 51.80, 84.05) --
	( 51.82, 84.05) --
	( 51.82, 84.24) --
	( 51.84, 84.24) --
	( 51.84, 84.64) --
	( 51.84, 84.64) --
	( 51.84, 84.64) --
	( 51.89, 84.64) --
	( 51.89, 84.83) --
	( 51.94, 84.83) --
	( 51.94, 85.03) --
	( 51.96, 85.03) --
	( 51.96, 85.23) --
	( 52.45, 85.23) --
	( 52.45, 85.42) --
	( 52.47, 85.42) --
	( 52.47, 85.62) --
	( 52.56, 85.62) --
	( 52.56, 85.82) --
	( 52.59, 85.82) --
	( 52.59, 86.01) --
	( 52.70, 86.01) --
	( 52.70, 86.21) --
	( 52.77, 86.21) --
	( 52.77, 86.41) --
	( 53.10, 86.41) --
	( 53.10, 86.60) --
	( 53.29, 86.60) --
	( 53.29, 86.80) --
	( 53.43, 86.80) --
	( 53.43, 87.00) --
	( 53.50, 87.00) --
	( 53.50, 87.19) --
	( 53.54, 87.19) --
	( 53.54, 87.39) --
	( 53.61, 87.39) --
	( 53.61, 87.59) --
	( 53.64, 87.59) --
	( 53.64, 87.78) --
	( 53.71, 87.78) --
	( 53.71, 87.98) --
	( 53.78, 87.98) --
	( 53.78, 88.37) --
	( 53.78, 88.37) --
	( 53.78, 88.37) --
	( 53.91, 88.37) --
	( 53.91, 88.57) --
	( 53.98, 88.57) --
	( 53.98, 88.77) --
	( 54.01, 88.77) --
	( 54.01, 88.96) --
	( 54.10, 88.96) --
	( 54.10, 89.16) --
	( 54.33, 89.16) --
	( 54.33, 89.36) --
	( 54.36, 89.36) --
	( 54.36, 89.55) --
	( 54.38, 89.55) --
	( 54.38, 89.75) --
	( 54.52, 89.75) --
	( 54.52, 89.95) --
	( 54.57, 89.95) --
	( 54.57, 90.14) --
	( 54.71, 90.14) --
	( 54.71, 90.34) --
	( 54.87, 90.34) --
	( 54.87, 90.54) --
	( 54.92, 90.54) --
	( 54.92, 90.73) --
	( 54.96, 90.73) --
	( 54.96, 90.93) --
	( 54.99, 90.93) --
	( 54.99, 91.13) --
	( 55.20, 91.13) --
	( 55.20, 91.52) --
	( 55.20, 91.52) --
	( 55.20, 91.52) --
	( 55.29, 91.52) --
	( 55.29, 91.72) --
	( 55.40, 91.72) --
	( 55.40, 91.91) --
	( 55.43, 91.91) --
	( 55.43, 92.11) --
	( 55.59, 92.11) --
	( 55.59, 92.70) --
	( 55.59, 92.70) --
	( 55.59, 92.70) --
	( 55.59, 92.70) --
	( 55.59, 92.70) --
	( 55.61, 92.70) --
	( 55.61, 92.90) --
	( 55.71, 92.90) --
	( 55.71, 93.09) --
	( 55.73, 93.09) --
	( 55.73, 93.29) --
	( 55.85, 93.29) --
	( 55.85, 93.48) --
	( 55.89, 93.48) --
	( 55.89, 93.68) --
	( 56.03, 93.68) --
	( 56.03, 93.88) --
	( 56.08, 93.88) --
	( 56.08, 94.07) --
	( 56.41, 94.07) --
	( 56.41, 94.27) --
	( 57.06, 94.27) --
	( 57.06, 94.47) --
	( 57.13, 94.47) --
	( 57.13, 94.86) --
	( 57.13, 94.86) --
	( 57.13, 94.86) --
	( 57.41, 94.86) --
	( 57.41, 95.06) --
	( 57.57, 95.06) --
	( 57.57, 95.25) --
	( 57.69, 95.25) --
	( 57.69, 95.45) --
	( 57.76, 95.45) --
	( 57.76, 95.84) --
	( 57.76, 95.84) --
	( 57.76, 95.84) --
	( 57.85, 95.84) --
	( 57.85, 96.04) --
	( 57.94, 96.04) --
	( 57.94, 96.24) --
	( 57.99, 96.24) --
	( 57.99, 96.63) --
	( 57.99, 96.63) --
	( 57.99, 96.63) --
	( 58.15, 96.63) --
	( 58.15, 96.83) --
	( 58.24, 96.83) --
	( 58.24, 97.02) --
	( 58.50, 97.02) --
	( 58.50, 97.22) --
	( 58.55, 97.22) --
	( 58.55, 97.42) --
	( 58.76, 97.42) --
	( 58.76, 97.61) --
	( 59.01, 97.61) --
	( 59.01, 97.81) --
	( 59.11, 97.81) --
	( 59.11, 98.01) --
	( 59.25, 98.01) --
	( 59.25, 98.20) --
	( 59.32, 98.20) --
	( 59.32, 98.40) --
	( 59.39, 98.40) --
	( 59.39, 98.60) --
	( 59.46, 98.60) --
	( 59.46, 98.79) --
	( 59.80, 98.79) --
	( 59.80, 98.99) --
	( 59.85, 98.99) --
	( 59.85, 99.19) --
	( 59.99, 99.19) --
	( 59.99, 99.38) --
	( 60.20, 99.38) --
	( 60.20, 99.58) --
	( 60.22, 99.58) --
	( 60.22, 99.78) --
	( 60.41, 99.78) --
	( 60.41, 99.97) --
	( 60.43, 99.97) --
	( 60.43,100.17) --
	( 60.67,100.17) --
	( 60.67,100.37) --
	( 60.74,100.37) --
	( 60.74,100.56) --
	( 61.22,100.56) --
	( 61.22,100.76) --
	( 61.76,100.76) --
	( 61.76,100.96) --
	( 61.83,100.96) --
	( 61.83,101.15) --
	( 61.97,101.15) --
	( 61.97,101.35) --
	( 62.27,101.35) --
	( 62.27,101.55) --
	( 62.88,101.55) --
	( 62.88,101.74) --
	( 62.99,101.74) --
	( 62.99,101.94) --
	( 63.04,101.94) --
	( 63.04,102.14) --
	( 63.32,102.14) --
	( 63.32,102.33) --
	( 63.39,102.33) --
	( 63.39,102.53) --
	( 63.41,102.53) --
	( 63.41,102.73) --
	( 63.44,102.73) --
	( 63.44,102.92) --
	( 63.51,102.92) --
	( 63.51,103.12) --
	( 63.55,103.12) --
	( 63.55,103.32) --
	( 63.76,103.32) --
	( 63.76,103.51) --
	( 63.90,103.51) --
	( 63.90,103.71) --
	( 63.92,103.71) --
	( 63.92,103.91) --
	( 64.34,103.91) --
	( 64.34,104.10) --
	( 64.69,104.10) --
	( 64.69,104.30) --
	( 64.72,104.30) --
	( 64.72,104.50) --
	( 64.83,104.50) --
	( 64.83,104.69) --
	( 64.86,104.69) --
	( 64.86,104.89) --
	( 65.07,104.89) --
	( 65.07,105.09) --
	( 65.32,105.09) --
	( 65.32,105.28) --
	( 65.37,105.28) --
	( 65.37,105.48) --
	( 65.60,105.48) --
	( 65.60,105.67) --
	( 65.65,105.67) --
	( 65.65,105.87) --
	( 66.09,105.87) --
	( 66.09,106.07) --
	( 66.11,106.07) --
	( 66.11,106.26) --
	( 66.25,106.26) --
	( 66.25,106.46) --
	( 66.37,106.46) --
	( 66.37,106.66) --
	( 66.39,106.66) --
	( 66.39,106.85) --
	( 66.83,106.85) --
	( 66.83,107.25) --
	( 66.83,107.25) --
	( 66.83,107.25) --
	( 67.04,107.25) --
	( 67.04,107.44) --
	( 67.07,107.44) --
	( 67.07,107.64) --
	( 67.74,107.64) --
	( 67.74,107.84) --
	( 67.84,107.84) --
	( 67.84,108.03) --
	( 67.98,108.03) --
	( 67.98,108.23) --
	( 68.14,108.23) --
	( 68.14,108.43) --
	( 68.16,108.43) --
	( 68.16,108.62) --
	( 68.25,108.62) --
	( 68.25,108.82) --
	( 68.46,108.82) --
	( 68.46,109.02) --
	( 68.58,109.02) --
	( 68.58,109.21) --
	( 68.77,109.21) --
	( 68.77,109.41) --
	( 68.91,109.41) --
	( 68.91,109.61) --
	( 68.98,109.61) --
	( 68.98,109.80) --
	( 69.00,109.80) --
	( 69.00,110.00) --
	( 69.33,110.00) --
	( 69.33,110.20) --
	( 69.35,110.20) --
	( 69.35,110.39) --
	( 70.47,110.39) --
	( 70.47,110.59) --
	( 70.72,110.59) --
	( 70.72,110.79) --
	( 70.79,110.79) --
	( 70.79,110.98) --
	( 71.05,110.98) --
	( 71.05,111.18) --
	( 71.21,111.18) --
	( 71.21,111.38) --
	( 71.23,111.38) --
	( 71.23,111.57) --
	( 71.44,111.57) --
	( 71.44,111.77) --
	( 71.79,111.77) --
	( 71.79,111.97) --
	( 72.35,111.97) --
	( 72.35,112.16) --
	( 72.82,112.16) --
	( 72.82,112.36) --
	( 72.96,112.36) --
	( 72.96,112.56) --
	( 73.56,112.56) --
	( 73.56,112.75) --
	( 74.03,112.75) --
	( 74.03,112.95) --
	( 74.28,112.95) --
	( 74.28,113.15) --
	( 74.75,113.15) --
	( 74.75,113.34) --
	( 74.77,113.34) --
	( 74.77,113.54) --
	( 75.05,113.54) --
	( 75.05,113.74) --
	( 75.66,113.74) --
	( 75.66,113.93) --
	( 75.73,113.93) --
	( 75.73,114.13) --
	( 75.80,114.13) --
	( 75.80,114.33) --
	( 75.91,114.33) --
	( 75.91,114.52) --
	( 76.01,114.52) --
	( 76.01,114.72) --
	( 76.17,114.72) --
	( 76.17,114.92) --
	( 76.19,114.92) --
	( 76.19,115.11) --
	( 77.01,115.11) --
	( 77.01,115.31) --
	( 77.22,115.31) --
	( 77.22,115.51) --
	( 77.40,115.51) --
	( 77.40,115.70) --
	( 77.54,115.70) --
	( 77.54,115.90) --
	( 78.17,115.90) --
	( 78.17,116.10) --
	( 78.19,116.10) --
	( 78.19,116.29) --
	( 78.47,116.29) --
	( 78.47,116.49) --
	( 78.57,116.49) --
	( 78.57,116.69) --
	( 78.66,116.69) --
	( 78.66,116.88) --
	( 78.82,116.88) --
	( 78.82,117.08) --
	( 79.52,117.08) --
	( 79.52,117.27) --
	( 79.99,117.27) --
	( 79.99,117.47) --
	( 80.01,117.47) --
	( 80.01,117.67) --
	( 81.24,117.67) --
	( 81.24,117.86) --
	( 81.55,117.86) --
	( 81.55,118.06) --
	( 81.66,118.06) --
	( 81.66,118.26) --
	( 81.83,118.26) --
	( 81.83,118.45) --
	( 81.92,118.45) --
	( 81.92,118.65) --
	( 82.24,118.65) --
	( 82.24,118.85) --
	( 83.34,118.85) --
	( 83.34,119.04) --
	( 84.04,119.04) --
	( 84.04,119.24) --
	( 84.08,119.24) --
	( 84.08,119.44) --
	( 84.18,119.44) --
	( 84.18,119.63) --
	( 84.99,119.63) --
	( 84.99,119.83) --
	( 85.11,119.83) --
	( 85.11,120.03) --
	( 85.32,120.03) --
	( 85.32,120.22) --
	( 85.34,120.22) --
	( 85.34,120.62) --
	( 85.34,120.62) --
	( 85.34,120.62) --
	( 85.97,120.62) --
	( 85.97,120.81) --
	( 86.60,120.81) --
	( 86.60,121.01) --
	( 86.78,121.01) --
	( 86.78,121.21) --
	( 86.83,121.21) --
	( 86.83,121.40) --
	( 88.11,121.40) --
	( 88.11,121.60) --
	( 88.60,121.60) --
	( 88.60,121.80) --
	( 89.95,121.80) --
	( 89.95,121.99) --
	( 89.97,121.99) --
	( 89.97,122.19) --
	( 90.09,122.19) --
	( 90.09,122.39) --
	( 90.21,122.39) --
	( 90.21,122.58) --
	( 90.76,122.58) --
	( 90.76,122.78) --
	( 90.81,122.78) --
	( 90.81,122.98) --
	( 91.04,122.98) --
	( 91.04,123.17) --
	( 91.74,123.17) --
	( 91.74,123.37) --
	( 91.98,123.37) --
	( 91.98,123.57) --
	( 92.30,123.57) --
	( 92.30,123.76) --
	( 92.84,123.76) --
	( 92.84,123.96) --
	( 93.16,123.96) --
	( 93.16,124.16) --
	( 93.23,124.16) --
	( 93.23,124.35) --
	( 94.68,124.35) --
	( 94.68,124.55) --
	( 94.98,124.55) --
	( 94.98,124.75) --
	( 95.23,124.75) --
	( 95.23,124.94) --
	( 96.63,124.94) --
	( 96.63,125.14) --
	( 96.70,125.14) --
	( 96.70,125.34) --
	( 96.93,125.34) --
	( 96.93,125.53) --
	( 97.49,125.53) --
	( 97.49,125.73) --
	( 97.98,125.73) --
	( 97.98,125.93) --
	( 99.15,125.93) --
	( 99.15,126.12) --
	(100.22,126.12) --
	(100.22,126.32) --
	(101.75,126.32) --
	(101.75,126.52) --
	(103.29,126.52) --
	(103.29,126.71) --
	(103.92,126.71) --
	(103.92,126.91) --
	(106.22,126.91) --
	(106.22,127.11) --
	(106.45,127.11) --
	(106.45,127.30) --
	(106.64,127.30) --
	(106.64,127.50) --
	(107.43,127.50) --
	(107.43,127.70) --
	(107.94,127.70) --
	(107.94,127.89) --
	(108.13,127.89) --
	(108.13,128.09) --
	(110.34,128.09) --
	(110.34,128.29) --
	(110.85,128.29) --
	(110.85,128.48) --
	(112.34,128.48) --
	(112.34,128.68) --
	(113.46,128.68) --
	(113.46,128.88) --
	(113.95,128.88) --
	(113.95,129.07) --
	(114.23,129.07) --
	(114.23,129.27) --
	(114.70,129.27) --
	(114.70,129.46) --
	(114.81,129.46) --
	(114.81,129.66) --
	(115.14,129.66) --
	(115.14,129.86) --
	(115.79,129.86) --
	(115.79,130.05) --
	(124.89,130.05) --
	(124.89,130.25) --
	(126.38,130.25) --
	(126.38,130.45) --
	(126.66,130.45) --
	(126.66,130.64) --
	(127.03,130.64) --
	(127.03,130.84) --
	(127.87,130.84) --
	(127.87,131.04) --
	(129.90,131.04) --
	(129.90,131.23) --
	(130.83,131.23) --
	(130.83,131.43) --
	(131.18,131.43) --
	(131.18,131.63) --
	(131.50,131.63) --
	(131.50,131.82) --
	(132.60,131.82) --
	(132.60,132.02) --
	(134.90,132.02) --
	(134.90,132.22) --
	(137.25,132.22) --
	(137.25,132.41) --
	(141.00,132.41) --
	(141.00,132.61) --
	(141.54,132.61) --
	(141.54,132.81) --
	(146.10,132.81) --
	(146.10,133.00) --
	(147.68,133.00) --
	(147.68,133.20) --
	(148.98,133.20) --
	(148.98,133.40) --
	(151.27,133.40) --
	(151.27,133.59) --
	(151.68,133.59) --
	(151.68,133.79) --
	(154.90,133.79) --
	(154.90,133.99) --
	(165.12,133.99) --
	(165.12,134.18) --
	(169.66,134.18) --
	(169.66,134.38) --
	(203.64,134.38) --
	(203.64,134.58);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 39.18, 45.51) --
	( 39.23, 45.51) --
	( 39.23, 45.72) --
	( 39.25, 45.72) --
	( 39.25, 45.92) --
	( 39.30, 45.92) --
	( 39.30, 46.12) --
	( 39.32, 46.12) --
	( 39.32, 46.32) --
	( 39.41, 46.32) --
	( 39.41, 46.72) --
	( 39.41, 46.72) --
	( 39.41, 46.72) --
	( 39.44, 46.72) --
	( 39.44, 46.92) --
	( 39.55, 46.92) --
	( 39.55, 47.12) --
	( 39.60, 47.12) --
	( 39.60, 47.32) --
	( 39.67, 47.32) --
	( 39.67, 47.72) --
	( 39.67, 47.72) --
	( 39.67, 47.72) --
	( 39.72, 47.72) --
	( 39.72, 47.92) --
	( 39.88, 47.92) --
	( 39.88, 48.12) --
	( 39.90, 48.12) --
	( 39.90, 48.32) --
	( 40.09, 48.32) --
	( 40.09, 48.52) --
	( 40.20, 48.52) --
	( 40.20, 48.72) --
	( 40.25, 48.72) --
	( 40.25, 49.32) --
	( 40.25, 49.32) --
	( 40.25, 49.32) --
	( 40.25, 49.32) --
	( 40.25, 49.32) --
	( 40.27, 49.32) --
	( 40.27, 49.52) --
	( 40.30, 49.52) --
	( 40.30, 49.72) --
	( 40.34, 49.72) --
	( 40.34, 49.92) --
	( 40.37, 49.92) --
	( 40.37, 50.32) --
	( 40.37, 50.32) --
	( 40.37, 50.32) --
	( 40.48, 50.32) --
	( 40.48, 50.52) --
	( 40.60, 50.52) --
	( 40.60, 50.72) --
	( 40.62, 50.72) --
	( 40.62, 50.92) --
	( 40.97, 50.92) --
	( 40.97, 51.12) --
	( 41.16, 51.12) --
	( 41.16, 51.32) --
	( 41.18, 51.32) --
	( 41.18, 51.72) --
	( 41.18, 51.72) --
	( 41.18, 51.72) --
	( 41.44, 51.72) --
	( 41.44, 52.12) --
	( 41.44, 52.12) --
	( 41.44, 52.12) --
	( 41.46, 52.12) --
	( 41.46, 52.32) --
	( 41.51, 52.32) --
	( 41.51, 52.72) --
	( 41.51, 52.72) --
	( 41.51, 52.72) --
	( 41.53, 52.72) --
	( 41.53, 53.12) --
	( 41.53, 53.12) --
	( 41.53, 53.12) --
	( 41.55, 53.12) --
	( 41.55, 53.32) --
	( 41.58, 53.32) --
	( 41.58, 53.52) --
	( 41.76, 53.52) --
	( 41.76, 53.72) --
	( 41.79, 53.72) --
	( 41.79, 54.12) --
	( 41.79, 54.12) --
	( 41.79, 54.12) --
	( 41.93, 54.12) --
	( 41.93, 54.32) --
	( 41.95, 54.32) --
	( 41.95, 54.52) --
	( 41.97, 54.52) --
	( 41.97, 54.72) --
	( 42.00, 54.72) --
	( 42.00, 55.12) --
	( 42.00, 55.12) --
	( 42.00, 55.12) --
	( 42.16, 55.12) --
	( 42.16, 55.32) --
	( 42.25, 55.32) --
	( 42.25, 55.52) --
	( 42.32, 55.52) --
	( 42.32, 55.72) --
	( 42.44, 55.72) --
	( 42.44, 55.92) --
	( 42.46, 55.92) --
	( 42.46, 56.32) --
	( 42.46, 56.32) --
	( 42.46, 56.32) --
	( 42.49, 56.32) --
	( 42.49, 56.52) --
	( 42.67, 56.52) --
	( 42.67, 56.72) --
	( 42.72, 56.72) --
	( 42.72, 56.92) --
	( 42.76, 56.92) --
	( 42.76, 57.12) --
	( 42.88, 57.12) --
	( 42.88, 57.32) --
	( 43.04, 57.32) --
	( 43.04, 57.52) --
	( 43.09, 57.52) --
	( 43.09, 57.72) --
	( 43.16, 57.72) --
	( 43.16, 57.92) --
	( 43.18, 57.92) --
	( 43.18, 58.12) --
	( 43.23, 58.12) --
	( 43.23, 58.32) --
	( 43.32, 58.32) --
	( 43.32, 58.52) --
	( 43.37, 58.52) --
	( 43.37, 58.72) --
	( 43.42, 58.72) --
	( 43.42, 58.92) --
	( 43.49, 58.92) --
	( 43.49, 59.12) --
	( 43.51, 59.12) --
	( 43.51, 59.32) --
	( 43.53, 59.32) --
	( 43.53, 59.52) --
	( 43.58, 59.52) --
	( 43.58, 59.72) --
	( 43.63, 59.72) --
	( 43.63, 60.13) --
	( 43.63, 60.13) --
	( 43.63, 60.13) --
	( 43.72, 60.13) --
	( 43.72, 60.33) --
	( 43.74, 60.33) --
	( 43.74, 60.53) --
	( 43.81, 60.53) --
	( 43.81, 60.73) --
	( 43.91, 60.73) --
	( 43.91, 60.93) --
	( 43.95, 60.93) --
	( 43.95, 61.13) --
	( 43.97, 61.13) --
	( 43.97, 61.33) --
	( 44.04, 61.33) --
	( 44.04, 61.53) --
	( 44.07, 61.53) --
	( 44.07, 61.73) --
	( 44.11, 61.73) --
	( 44.11, 62.13) --
	( 44.11, 62.13) --
	( 44.11, 62.13) --
	( 44.14, 62.13) --
	( 44.14, 62.33) --
	( 44.30, 62.33) --
	( 44.30, 62.53) --
	( 44.44, 62.53) --
	( 44.44, 62.93) --
	( 44.44, 62.93) --
	( 44.44, 62.93) --
	( 44.46, 62.93) --
	( 44.46, 63.13) --
	( 44.49, 63.13) --
	( 44.49, 63.33) --
	( 44.74, 63.33) --
	( 44.74, 63.53) --
	( 44.77, 63.53) --
	( 44.77, 63.73) --
	( 44.84, 63.73) --
	( 44.84, 63.93) --
	( 44.86, 63.93) --
	( 44.86, 64.13) --
	( 44.93, 64.13) --
	( 44.93, 64.33) --
	( 45.09, 64.33) --
	( 45.09, 64.53) --
	( 45.26, 64.53) --
	( 45.26, 64.73) --
	( 45.28, 64.73) --
	( 45.28, 65.13) --
	( 45.28, 65.13) --
	( 45.28, 65.13) --
	( 45.33, 65.13) --
	( 45.33, 65.33) --
	( 45.51, 65.33) --
	( 45.51, 65.53) --
	( 45.56, 65.53) --
	( 45.56, 65.73) --
	( 45.67, 65.73) --
	( 45.67, 65.93) --
	( 45.70, 65.93) --
	( 45.70, 66.13) --
	( 45.74, 66.13) --
	( 45.74, 66.33) --
	( 45.84, 66.33) --
	( 45.84, 66.53) --
	( 45.88, 66.53) --
	( 45.88, 66.73) --
	( 45.95, 66.73) --
	( 45.95, 66.93) --
	( 46.02, 66.93) --
	( 46.02, 67.33) --
	( 46.02, 67.33) --
	( 46.02, 67.33) --
	( 46.05, 67.33) --
	( 46.05, 67.53) --
	( 46.12, 67.53) --
	( 46.12, 67.73) --
	( 46.14, 67.73) --
	( 46.14, 67.93) --
	( 46.16, 67.93) --
	( 46.16, 68.33) --
	( 46.16, 68.33) --
	( 46.16, 68.33) --
	( 46.19, 68.33) --
	( 46.19, 68.73) --
	( 46.19, 68.73) --
	( 46.19, 68.73) --
	( 46.21, 68.73) --
	( 46.21, 68.93) --
	( 46.23, 68.93) --
	( 46.23, 69.13) --
	( 46.26, 69.13) --
	( 46.26, 69.33) --
	( 46.37, 69.33) --
	( 46.37, 69.53) --
	( 46.47, 69.53) --
	( 46.47, 69.93) --
	( 46.47, 69.93) --
	( 46.47, 69.93) --
	( 46.51, 69.93) --
	( 46.51, 70.13) --
	( 46.63, 70.13) --
	( 46.63, 70.33) --
	( 46.84, 70.33) --
	( 46.84, 70.73) --
	( 46.84, 70.73) --
	( 46.84, 70.73) --
	( 46.91, 70.73) --
	( 46.91, 71.13) --
	( 46.91, 71.13) --
	( 46.91, 71.13) --
	( 46.98, 71.13) --
	( 46.98, 71.33) --
	( 47.02, 71.33) --
	( 47.02, 71.73) --
	( 47.02, 71.73) --
	( 47.02, 71.73) --
	( 47.09, 71.73) --
	( 47.09, 71.93) --
	( 47.19, 71.93) --
	( 47.19, 72.33) --
	( 47.19, 72.33) --
	( 47.19, 72.33) --
	( 47.47, 72.33) --
	( 47.47, 72.53) --
	( 47.61, 72.53) --
	( 47.61, 72.73) --
	( 47.63, 72.73) --
	( 47.63, 73.13) --
	( 47.63, 73.13) --
	( 47.63, 73.13) --
	( 47.79, 73.13) --
	( 47.79, 73.33) --
	( 47.84, 73.33) --
	( 47.84, 73.53) --
	( 47.96, 73.53) --
	( 47.96, 73.73) --
	( 48.07, 73.73) --
	( 48.07, 73.93) --
	( 48.12, 73.93) --
	( 48.12, 74.13) --
	( 48.33, 74.13) --
	( 48.33, 74.33) --
	( 48.42, 74.33) --
	( 48.42, 74.54) --
	( 48.54, 74.54) --
	( 48.54, 74.94) --
	( 48.54, 74.94) --
	( 48.54, 74.94) --
	( 48.61, 74.94) --
	( 48.61, 75.14) --
	( 48.68, 75.14) --
	( 48.68, 75.34) --
	( 48.75, 75.34) --
	( 48.75, 75.54) --
	( 48.77, 75.54) --
	( 48.77, 75.74) --
	( 48.82, 75.74) --
	( 48.82, 75.94) --
	( 48.91, 75.94) --
	( 48.91, 76.34) --
	( 48.91, 76.34) --
	( 48.91, 76.34) --
	( 48.93, 76.34) --
	( 48.93, 76.54) --
	( 48.96, 76.54) --
	( 48.96, 76.94) --
	( 48.96, 76.94) --
	( 48.96, 76.94) --
	( 49.00, 76.94) --
	( 49.00, 77.14) --
	( 49.10, 77.14) --
	( 49.10, 77.34) --
	( 49.40, 77.34) --
	( 49.40, 77.54) --
	( 49.47, 77.54) --
	( 49.47, 77.94) --
	( 49.47, 77.94) --
	( 49.47, 77.94) --
	( 49.59, 77.94) --
	( 49.59, 78.14) --
	( 49.68, 78.14) --
	( 49.68, 78.54) --
	( 49.68, 78.54) --
	( 49.68, 78.54) --
	( 49.79, 78.54) --
	( 49.79, 78.74) --
	( 49.84, 78.74) --
	( 49.84, 78.94) --
	( 49.93, 78.94) --
	( 49.93, 79.14) --
	( 50.03, 79.14) --
	( 50.03, 79.34) --
	( 50.05, 79.34) --
	( 50.05, 79.54) --
	( 50.10, 79.54) --
	( 50.10, 79.74) --
	( 50.24, 79.74) --
	( 50.24, 79.94) --
	( 50.31, 79.94) --
	( 50.31, 80.14) --
	( 50.40, 80.14) --
	( 50.40, 80.34) --
	( 50.42, 80.34) --
	( 50.42, 80.54) --
	( 50.47, 80.54) --
	( 50.47, 80.74) --
	( 50.70, 80.74) --
	( 50.70, 80.94) --
	( 50.82, 80.94) --
	( 50.82, 81.14) --
	( 50.91, 81.14) --
	( 50.91, 81.34) --
	( 51.07, 81.34) --
	( 51.07, 81.54) --
	( 51.12, 81.54) --
	( 51.12, 81.74) --
	( 51.17, 81.74) --
	( 51.17, 81.94) --
	( 51.26, 81.94) --
	( 51.26, 82.14) --
	( 51.31, 82.14) --
	( 51.31, 82.34) --
	( 51.45, 82.34) --
	( 51.45, 82.74) --
	( 51.45, 82.74) --
	( 51.45, 82.74) --
	( 51.73, 82.74) --
	( 51.73, 82.94) --
	( 52.12, 82.94) --
	( 52.12, 83.14) --
	( 52.17, 83.14) --
	( 52.17, 83.54) --
	( 52.17, 83.54) --
	( 52.17, 83.54) --
	( 52.24, 83.54) --
	( 52.24, 83.74) --
	( 52.36, 83.74) --
	( 52.36, 83.94) --
	( 52.45, 83.94) --
	( 52.45, 84.14) --
	( 52.47, 84.14) --
	( 52.47, 84.34) --
	( 52.54, 84.34) --
	( 52.54, 84.54) --
	( 52.56, 84.54) --
	( 52.56, 84.74) --
	( 52.61, 84.74) --
	( 52.61, 85.14) --
	( 52.61, 85.14) --
	( 52.61, 85.14) --
	( 52.73, 85.14) --
	( 52.73, 85.34) --
	( 52.82, 85.34) --
	( 52.82, 85.54) --
	( 52.84, 85.54) --
	( 52.84, 85.74) --
	( 53.22, 85.74) --
	( 53.22, 85.94) --
	( 53.33, 85.94) --
	( 53.33, 86.14) --
	( 53.43, 86.14) --
	( 53.43, 86.34) --
	( 53.45, 86.34) --
	( 53.45, 86.54) --
	( 53.73, 86.54) --
	( 53.73, 86.94) --
	( 53.73, 86.94) --
	( 53.73, 86.94) --
	( 53.78, 86.94) --
	( 53.78, 87.14) --
	( 53.82, 87.14) --
	( 53.82, 87.34) --
	( 53.89, 87.34) --
	( 53.89, 87.54) --
	( 53.91, 87.54) --
	( 53.91, 87.74) --
	( 53.98, 87.74) --
	( 53.98, 87.94) --
	( 54.43, 87.94) --
	( 54.43, 88.14) --
	( 54.57, 88.14) --
	( 54.57, 88.34) --
	( 54.66, 88.34) --
	( 54.66, 88.75) --
	( 54.66, 88.75) --
	( 54.66, 88.75) --
	( 54.71, 88.75) --
	( 54.71, 88.95) --
	( 54.75, 88.95) --
	( 54.75, 89.15) --
	( 55.33, 89.15) --
	( 55.33, 89.55) --
	( 55.33, 89.55) --
	( 55.33, 89.55) --
	( 55.38, 89.55) --
	( 55.38, 89.75) --
	( 55.71, 89.75) --
	( 55.71, 89.95) --
	( 56.06, 89.95) --
	( 56.06, 90.15) --
	( 56.41, 90.15) --
	( 56.41, 90.35) --
	( 56.43, 90.35) --
	( 56.43, 90.55) --
	( 56.57, 90.55) --
	( 56.57, 90.75) --
	( 56.92, 90.75) --
	( 56.92, 90.95) --
	( 57.01, 90.95) --
	( 57.01, 91.15) --
	( 57.10, 91.15) --
	( 57.10, 91.35) --
	( 57.29, 91.35) --
	( 57.29, 91.55) --
	( 57.45, 91.55) --
	( 57.45, 91.75) --
	( 57.62, 91.75) --
	( 57.62, 91.95) --
	( 57.71, 91.95) --
	( 57.71, 92.15) --
	( 58.11, 92.15) --
	( 58.11, 92.35) --
	( 58.22, 92.35) --
	( 58.22, 92.55) --
	( 58.62, 92.55) --
	( 58.62, 92.75) --
	( 58.64, 92.75) --
	( 58.64, 93.15) --
	( 58.64, 93.15) --
	( 58.64, 93.15) --
	( 58.78, 93.15) --
	( 58.78, 93.35) --
	( 58.80, 93.35) --
	( 58.80, 93.55) --
	( 58.87, 93.55) --
	( 58.87, 93.75) --
	( 58.97, 93.75) --
	( 58.97, 93.95) --
	( 59.22, 93.95) --
	( 59.22, 94.15) --
	( 59.36, 94.15) --
	( 59.36, 94.35) --
	( 59.53, 94.35) --
	( 59.53, 94.55) --
	( 59.85, 94.55) --
	( 59.85, 94.75) --
	( 60.06, 94.75) --
	( 60.06, 94.95) --
	( 60.53, 94.95) --
	( 60.53, 95.15) --
	( 60.60, 95.15) --
	( 60.60, 95.35) --
	( 60.76, 95.35) --
	( 60.76, 95.55) --
	( 60.81, 95.55) --
	( 60.81, 95.75) --
	( 61.15, 95.75) --
	( 61.15, 95.95) --
	( 61.25, 95.95) --
	( 61.25, 96.15) --
	( 61.36, 96.15) --
	( 61.36, 96.35) --
	( 61.46, 96.35) --
	( 61.46, 96.55) --
	( 61.57, 96.55) --
	( 61.57, 96.75) --
	( 61.74, 96.75) --
	( 61.74, 96.95) --
	( 61.95, 96.95) --
	( 61.95, 97.15) --
	( 62.32, 97.15) --
	( 62.32, 97.35) --
	( 62.53, 97.35) --
	( 62.53, 97.55) --
	( 62.64, 97.55) --
	( 62.64, 97.75) --
	( 62.83, 97.75) --
	( 62.83, 97.95) --
	( 62.88, 97.95) --
	( 62.88, 98.15) --
	( 62.97, 98.15) --
	( 62.97, 98.35) --
	( 63.09, 98.35) --
	( 63.09, 98.55) --
	( 63.13, 98.55) --
	( 63.13, 98.75) --
	( 63.27, 98.75) --
	( 63.27, 98.95) --
	( 63.34, 98.95) --
	( 63.34, 99.15) --
	( 63.72, 99.15) --
	( 63.72, 99.35) --
	( 63.90, 99.35) --
	( 63.90, 99.55) --
	( 63.95, 99.55) --
	( 63.95, 99.95) --
	( 63.95, 99.95) --
	( 63.95, 99.95) --
	( 64.06, 99.95) --
	( 64.06,100.15) --
	( 64.09,100.15) --
	( 64.09,100.35) --
	( 64.25,100.35) --
	( 64.25,100.55) --
	( 64.39,100.55) --
	( 64.39,100.75) --
	( 64.67,100.75) --
	( 64.67,101.15) --
	( 64.67,101.15) --
	( 64.67,101.15) --
	( 64.72,101.15) --
	( 64.72,101.35) --
	( 64.79,101.35) --
	( 64.79,101.55) --
	( 64.88,101.55) --
	( 64.88,101.75) --
	( 65.18,101.75) --
	( 65.18,101.95) --
	( 66.16,101.95) --
	( 66.16,102.15) --
	( 66.30,102.15) --
	( 66.30,102.35) --
	( 66.51,102.35) --
	( 66.51,102.55) --
	( 66.83,102.55) --
	( 66.83,102.75) --
	( 66.90,102.75) --
	( 66.90,102.95) --
	( 66.95,102.95) --
	( 66.95,103.16) --
	( 66.97,103.16) --
	( 66.97,103.36) --
	( 67.07,103.36) --
	( 67.07,103.56) --
	( 67.49,103.56) --
	( 67.49,103.96) --
	( 67.49,103.96) --
	( 67.49,103.96) --
	( 67.79,103.96) --
	( 67.79,104.16) --
	( 67.88,104.16) --
	( 67.88,104.36) --
	( 68.02,104.36) --
	( 68.02,104.56) --
	( 68.14,104.56) --
	( 68.14,104.76) --
	( 68.28,104.76) --
	( 68.28,104.96) --
	( 68.37,104.96) --
	( 68.37,105.16) --
	( 68.44,105.16) --
	( 68.44,105.56) --
	( 68.44,105.56) --
	( 68.44,105.56) --
	( 68.53,105.56) --
	( 68.53,105.76) --
	( 68.56,105.76) --
	( 68.56,105.96) --
	( 68.70,105.96) --
	( 68.70,106.16) --
	( 69.02,106.16) --
	( 69.02,106.36) --
	( 69.53,106.36) --
	( 69.53,106.56) --
	( 69.98,106.56) --
	( 69.98,106.96) --
	( 69.98,106.96) --
	( 69.98,106.96) --
	( 70.02,106.96) --
	( 70.02,107.36) --
	( 70.02,107.36) --
	( 70.02,107.36) --
	( 70.16,107.36) --
	( 70.16,107.76) --
	( 70.16,107.76) --
	( 70.16,107.76) --
	( 70.19,107.76) --
	( 70.19,107.96) --
	( 70.37,107.96) --
	( 70.37,108.16) --
	( 70.56,108.16) --
	( 70.56,108.36) --
	( 70.79,108.36) --
	( 70.79,108.56) --
	( 70.89,108.56) --
	( 70.89,108.76) --
	( 71.19,108.76) --
	( 71.19,108.96) --
	( 71.61,108.96) --
	( 71.61,109.16) --
	( 71.72,109.16) --
	( 71.72,109.36) --
	( 72.07,109.36) --
	( 72.07,109.56) --
	( 72.54,109.56) --
	( 72.54,109.76) --
	( 72.93,109.76) --
	( 72.93,109.96) --
	( 73.17,109.96) --
	( 73.17,110.16) --
	( 73.54,110.16) --
	( 73.54,110.36) --
	( 74.24,110.36) --
	( 74.24,110.56) --
	( 74.42,110.56) --
	( 74.42,110.76) --
	( 74.49,110.76) --
	( 74.49,110.96) --
	( 75.68,110.96) --
	( 75.68,111.16) --
	( 75.96,111.16) --
	( 75.96,111.36) --
	( 76.08,111.36) --
	( 76.08,111.56) --
	( 76.19,111.56) --
	( 76.19,111.76) --
	( 76.52,111.76) --
	( 76.52,111.96) --
	( 76.98,111.96) --
	( 76.98,112.16) --
	( 77.12,112.16) --
	( 77.12,112.36) --
	( 77.47,112.36) --
	( 77.47,112.56) --
	( 77.73,112.56) --
	( 77.73,112.76) --
	( 77.80,112.76) --
	( 77.80,112.96) --
	( 78.24,112.96) --
	( 78.24,113.16) --
	( 78.52,113.16) --
	( 78.52,113.36) --
	( 79.27,113.36) --
	( 79.27,113.56) --
	( 79.43,113.56) --
	( 79.43,113.76) --
	( 79.73,113.76) --
	( 79.73,113.96) --
	( 79.75,113.96) --
	( 79.75,114.16) --
	( 80.29,114.16) --
	( 80.29,114.36) --
	( 80.48,114.36) --
	( 80.48,114.56) --
	( 80.57,114.56) --
	( 80.57,114.76) --
	( 80.73,114.76) --
	( 80.73,115.16) --
	( 80.73,115.16) --
	( 80.73,115.16) --
	( 80.99,115.16) --
	( 80.99,115.36) --
	( 81.50,115.36) --
	( 81.50,115.56) --
	( 81.66,115.56) --
	( 81.66,115.76) --
	( 81.76,115.76) --
	( 81.76,115.96) --
	( 81.83,115.96) --
	( 81.83,116.16) --
	( 81.92,116.16) --
	( 81.92,116.36) --
	( 82.29,116.36) --
	( 82.29,116.56) --
	( 83.53,116.56) --
	( 83.53,116.76) --
	( 83.71,116.76) --
	( 83.71,116.96) --
	( 83.73,116.96) --
	( 83.73,117.16) --
	( 83.85,117.16) --
	( 83.85,117.36) --
	( 84.25,117.36) --
	( 84.25,117.57) --
	( 84.29,117.57) --
	( 84.29,117.77) --
	( 84.41,117.77) --
	( 84.41,117.97) --
	( 86.62,117.97) --
	( 86.62,118.17) --
	( 86.64,118.17) --
	( 86.64,118.37) --
	( 87.27,118.37) --
	( 87.27,118.57) --
	( 88.27,118.57) --
	( 88.27,118.77) --
	( 88.30,118.77) --
	( 88.30,118.97) --
	( 89.25,118.97) --
	( 89.25,119.17) --
	( 89.44,119.17) --
	( 89.44,119.37) --
	( 89.93,119.37) --
	( 89.93,119.57) --
	( 90.04,119.57) --
	( 90.04,119.77) --
	( 90.44,119.77) --
	( 90.44,119.97) --
	( 90.51,119.97) --
	( 90.51,120.17) --
	( 90.74,120.17) --
	( 90.74,120.37) --
	( 91.70,120.37) --
	( 91.70,120.57) --
	( 93.40,120.57) --
	( 93.40,120.77) --
	( 93.42,120.77) --
	( 93.42,120.97) --
	( 93.56,120.97) --
	( 93.56,121.17) --
	( 93.63,121.17) --
	( 93.63,121.37) --
	( 93.74,121.37) --
	( 93.74,121.57) --
	( 94.49,121.57) --
	( 94.49,121.77) --
	( 94.72,121.77) --
	( 94.72,121.97) --
	( 94.91,121.97) --
	( 94.91,122.17) --
	( 95.49,122.17) --
	( 95.49,122.37) --
	( 95.56,122.37) --
	( 95.56,122.57) --
	( 95.89,122.57) --
	( 95.89,122.77) --
	( 96.35,122.77) --
	( 96.35,122.97) --
	( 97.63,122.97) --
	( 97.63,123.17) --
	( 97.80,123.17) --
	( 97.80,123.37) --
	( 98.80,123.37) --
	( 98.80,123.57) --
	( 99.12,123.57) --
	( 99.12,123.97) --
	( 99.12,123.97) --
	( 99.12,123.97) --
	( 99.31,123.97) --
	( 99.31,124.17) --
	( 99.80,124.17) --
	( 99.80,124.37) --
	( 99.87,124.37) --
	( 99.87,124.57) --
	(102.71,124.57) --
	(102.71,124.77) --
	(103.34,124.77) --
	(103.34,124.97) --
	(104.87,124.97) --
	(104.87,125.17) --
	(106.29,125.17) --
	(106.29,125.37) --
	(106.71,125.37) --
	(106.71,125.57) --
	(107.08,125.57) --
	(107.08,125.77) --
	(107.15,125.77) --
	(107.15,125.97) --
	(107.22,125.97) --
	(107.22,126.37) --
	(107.22,126.37) --
	(107.22,126.37) --
	(107.53,126.37) --
	(107.53,126.57) --
	(108.43,126.57) --
	(108.43,126.77) --
	(108.67,126.77) --
	(108.67,126.97) --
	(108.78,126.97) --
	(108.78,127.17) --
	(109.20,127.17) --
	(109.20,127.37) --
	(110.34,127.37) --
	(110.34,127.57) --
	(110.90,127.57) --
	(110.90,127.77) --
	(111.46,127.77) --
	(111.46,127.97) --
	(111.72,127.97) --
	(111.72,128.17) --
	(112.72,128.17) --
	(112.72,128.37) --
	(113.14,128.37) --
	(113.14,128.57) --
	(113.48,128.57) --
	(113.48,128.77) --
	(113.62,128.77) --
	(113.62,128.97) --
	(116.44,128.97) --
	(116.44,129.17) --
	(116.84,129.17) --
	(116.84,129.37) --
	(118.26,129.37) --
	(118.26,129.57) --
	(120.12,129.57) --
	(120.12,129.77) --
	(120.79,129.77) --
	(120.79,129.97) --
	(121.61,129.97) --
	(121.61,130.17) --
	(123.75,130.17) --
	(123.75,130.37) --
	(123.80,130.37) --
	(123.80,130.57) --
	(130.64,130.57) --
	(130.64,130.77) --
	(132.29,130.77) --
	(132.29,130.97) --
	(132.71,130.97) --
	(132.71,131.17) --
	(134.53,131.17) --
	(134.53,131.37) --
	(136.46,131.37) --
	(136.46,131.57) --
	(142.89,131.57) --
	(142.89,131.77) --
	(149.43,131.77) --
	(149.43,131.98) --
	(149.54,131.98) --
	(149.54,132.18) --
	(150.85,132.18) --
	(150.85,132.38) --
	(152.92,132.38) --
	(152.92,132.58) --
	(158.95,132.58) --
	(158.95,132.78) --
	(173.15,132.78) --
	(173.15,132.98) --
	(181.13,132.98) --
	(181.13,133.18) --
	(190.61,133.18) --
	(190.61,133.38) --
	(192.93,133.38) --
	(192.93,133.58) --
	(210.74,133.58) --
	(210.74,133.78) --
	(230.48,133.78) --
	(230.48,133.98) --
	(260.26,133.98) --
	(260.26,134.18) --
	(348.46,134.18) --
	(348.46,134.38) --
	(722.70,134.38);
\definecolor{drawColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.06, 48.58) --
	( 39.09, 48.58) --
	( 39.09, 48.79) --
	( 39.11, 48.79) --
	( 39.11, 49.20) --
	( 39.11, 49.20) --
	( 39.11, 49.20) --
	( 39.13, 49.20) --
	( 39.13, 49.40) --
	( 39.16, 49.40) --
	( 39.16, 49.81) --
	( 39.16, 49.81) --
	( 39.16, 49.81) --
	( 39.18, 49.81) --
	( 39.18, 50.01) --
	( 39.23, 50.01) --
	( 39.23, 50.22) --
	( 39.25, 50.22) --
	( 39.25, 50.42) --
	( 39.27, 50.42) --
	( 39.27, 51.03) --
	( 39.27, 51.03) --
	( 39.27, 51.03) --
	( 39.27, 51.03) --
	( 39.27, 51.03) --
	( 39.30, 51.03) --
	( 39.30, 51.44) --
	( 39.30, 51.44) --
	( 39.30, 51.44) --
	( 39.37, 51.44) --
	( 39.37, 51.65) --
	( 39.39, 51.65) --
	( 39.39, 51.85) --
	( 39.41, 51.85) --
	( 39.41, 52.26) --
	( 39.41, 52.26) --
	( 39.41, 52.26) --
	( 39.44, 52.26) --
	( 39.44, 52.46) --
	( 39.46, 52.46) --
	( 39.46, 52.67) --
	( 39.48, 52.67) --
	( 39.48, 52.87) --
	( 39.51, 52.87) --
	( 39.51, 53.08) --
	( 39.53, 53.08) --
	( 39.53, 53.28) --
	( 39.55, 53.28) --
	( 39.55, 53.49) --
	( 39.58, 53.49) --
	( 39.58, 54.10) --
	( 39.58, 54.10) --
	( 39.58, 54.10) --
	( 39.58, 54.10) --
	( 39.58, 54.10) --
	( 39.60, 54.10) --
	( 39.60, 54.30) --
	( 39.62, 54.30) --
	( 39.62, 54.92) --
	( 39.62, 54.92) --
	( 39.62, 54.92) --
	( 39.62, 54.92) --
	( 39.62, 54.92) --
	( 39.67, 54.92) --
	( 39.67, 55.53) --
	( 39.67, 55.53) --
	( 39.67, 55.53) --
	( 39.67, 55.53) --
	( 39.67, 55.53) --
	( 39.74, 55.53) --
	( 39.74, 55.94) --
	( 39.74, 55.94) --
	( 39.74, 55.94) --
	( 39.78, 55.94) --
	( 39.78, 56.14) --
	( 39.81, 56.14) --
	( 39.81, 56.34) --
	( 39.88, 56.34) --
	( 39.88, 56.55) --
	( 39.90, 56.55) --
	( 39.90, 56.75) --
	( 39.95, 56.75) --
	( 39.95, 56.96) --
	( 40.04, 56.96) --
	( 40.04, 57.16) --
	( 40.06, 57.16) --
	( 40.06, 57.37) --
	( 40.11, 57.37) --
	( 40.11, 57.57) --
	( 40.16, 57.57) --
	( 40.16, 57.98) --
	( 40.16, 57.98) --
	( 40.16, 57.98) --
	( 40.25, 57.98) --
	( 40.25, 58.39) --
	( 40.25, 58.39) --
	( 40.25, 58.39) --
	( 40.27, 58.39) --
	( 40.27, 58.59) --
	( 40.32, 58.59) --
	( 40.32, 58.80) --
	( 40.34, 58.80) --
	( 40.34, 59.20) --
	( 40.34, 59.20) --
	( 40.34, 59.20) --
	( 40.37, 59.20) --
	( 40.37, 60.43) --
	( 40.37, 60.43) --
	( 40.37, 60.43) --
	( 40.37, 60.43) --
	( 40.37, 60.43) --
	( 40.37, 60.43) --
	( 40.37, 60.43) --
	( 40.37, 60.43) --
	( 40.37, 60.43) --
	( 40.37, 60.43) --
	( 40.37, 60.43) --
	( 40.39, 60.43) --
	( 40.39, 60.63) --
	( 40.48, 60.63) --
	( 40.48, 62.27) --
	( 40.48, 62.27) --
	( 40.48, 62.27) --
	( 40.48, 62.27) --
	( 40.48, 62.27) --
	( 40.48, 62.27) --
	( 40.48, 62.27) --
	( 40.48, 62.27) --
	( 40.48, 62.27) --
	( 40.48, 62.27) --
	( 40.48, 62.27) --
	( 40.48, 62.27) --
	( 40.48, 62.27) --
	( 40.48, 62.27) --
	( 40.48, 62.27) --
	( 40.53, 62.27) --
	( 40.53, 62.47) --
	( 40.55, 62.47) --
	( 40.55, 62.88) --
	( 40.55, 62.88) --
	( 40.55, 62.88) --
	( 40.58, 62.88) --
	( 40.58, 63.29) --
	( 40.58, 63.29) --
	( 40.58, 63.29) --
	( 40.67, 63.29) --
	( 40.67, 63.49) --
	( 40.72, 63.49) --
	( 40.72, 63.90) --
	( 40.72, 63.90) --
	( 40.72, 63.90) --
	( 40.74, 63.90) --
	( 40.74, 64.11) --
	( 40.79, 64.11) --
	( 40.79, 64.31) --
	( 40.86, 64.31) --
	( 40.86, 64.52) --
	( 40.95, 64.52) --
	( 40.95, 65.13) --
	( 40.95, 65.13) --
	( 40.95, 65.13) --
	( 40.95, 65.13) --
	( 40.95, 65.13) --
	( 40.97, 65.13) --
	( 40.97, 65.33) --
	( 41.00, 65.33) --
	( 41.00, 65.54) --
	( 41.27, 65.54) --
	( 41.27, 65.74) --
	( 41.44, 65.74) --
	( 41.44, 65.95) --
	( 41.48, 65.95) --
	( 41.48, 66.15) --
	( 41.55, 66.15) --
	( 41.55, 66.35) --
	( 41.76, 66.35) --
	( 41.76, 66.56) --
	( 41.79, 66.56) --
	( 41.79, 66.76) --
	( 41.83, 66.76) --
	( 41.83, 66.97) --
	( 41.90, 66.97) --
	( 41.90, 67.17) --
	( 42.18, 67.17) --
	( 42.18, 67.78) --
	( 42.18, 67.78) --
	( 42.18, 67.78) --
	( 42.18, 67.78) --
	( 42.18, 67.78) --
	( 42.30, 67.78) --
	( 42.30, 67.99) --
	( 42.35, 67.99) --
	( 42.35, 68.80) --
	( 42.35, 68.80) --
	( 42.35, 68.80) --
	( 42.35, 68.80) --
	( 42.35, 68.80) --
	( 42.35, 68.80) --
	( 42.35, 68.80) --
	( 42.42, 68.80) --
	( 42.42, 69.21) --
	( 42.42, 69.21) --
	( 42.42, 69.21) --
	( 42.44, 69.21) --
	( 42.44, 69.62) --
	( 42.44, 69.62) --
	( 42.44, 69.62) --
	( 42.51, 69.62) --
	( 42.51, 69.83) --
	( 42.55, 69.83) --
	( 42.55, 70.03) --
	( 42.58, 70.03) --
	( 42.58, 70.23) --
	( 42.60, 70.23) --
	( 42.60, 70.44) --
	( 42.69, 70.44) --
	( 42.69, 70.64) --
	( 42.79, 70.64) --
	( 42.79, 70.85) --
	( 42.83, 70.85) --
	( 42.83, 71.26) --
	( 42.83, 71.26) --
	( 42.83, 71.26) --
	( 42.95, 71.26) --
	( 42.95, 71.46) --
	( 43.02, 71.46) --
	( 43.02, 71.87) --
	( 43.02, 71.87) --
	( 43.02, 71.87) --
	( 43.09, 71.87) --
	( 43.09, 72.07) --
	( 43.11, 72.07) --
	( 43.11, 72.28) --
	( 43.14, 72.28) --
	( 43.14, 72.48) --
	( 43.16, 72.48) --
	( 43.16, 72.69) --
	( 43.21, 72.69) --
	( 43.21, 72.89) --
	( 43.30, 72.89) --
	( 43.30, 73.09) --
	( 43.35, 73.09) --
	( 43.35, 73.30) --
	( 43.39, 73.30) --
	( 43.39, 73.50) --
	( 43.46, 73.50) --
	( 43.46, 73.71) --
	( 43.49, 73.71) --
	( 43.49, 73.91) --
	( 43.53, 73.91) --
	( 43.53, 74.12) --
	( 43.65, 74.12) --
	( 43.65, 74.32) --
	( 43.77, 74.32) --
	( 43.77, 74.52) --
	( 43.93, 74.52) --
	( 43.93, 74.73) --
	( 43.97, 74.73) --
	( 43.97, 74.93) --
	( 44.07, 74.93) --
	( 44.07, 75.14) --
	( 44.16, 75.14) --
	( 44.16, 75.34) --
	( 44.23, 75.34) --
	( 44.23, 75.95) --
	( 44.23, 75.95) --
	( 44.23, 75.95) --
	( 44.23, 75.95) --
	( 44.23, 75.95) --
	( 44.30, 75.95) --
	( 44.30, 76.16) --
	( 44.35, 76.16) --
	( 44.35, 76.36) --
	( 44.37, 76.36) --
	( 44.37, 76.57) --
	( 44.70, 76.57) --
	( 44.70, 76.77) --
	( 44.86, 76.77) --
	( 44.86, 76.98) --
	( 44.91, 76.98) --
	( 44.91, 77.18) --
	( 44.95, 77.18) --
	( 44.95, 77.38) --
	( 45.00, 77.38) --
	( 45.00, 77.59) --
	( 45.02, 77.59) --
	( 45.02, 77.79) --
	( 45.09, 77.79) --
	( 45.09, 78.00) --
	( 45.12, 78.00) --
	( 45.12, 78.20) --
	( 45.16, 78.20) --
	( 45.16, 78.41) --
	( 45.23, 78.41) --
	( 45.23, 78.61) --
	( 45.53, 78.61) --
	( 45.53, 78.81) --
	( 45.77, 78.81) --
	( 45.77, 79.22) --
	( 45.77, 79.22) --
	( 45.77, 79.22) --
	( 45.81, 79.22) --
	( 45.81, 79.63) --
	( 45.81, 79.63) --
	( 45.81, 79.63) --
	( 45.88, 79.63) --
	( 45.88, 79.83) --
	( 45.91, 79.83) --
	( 45.91, 80.04) --
	( 46.09, 80.04) --
	( 46.09, 80.45) --
	( 46.09, 80.45) --
	( 46.09, 80.45) --
	( 46.14, 80.45) --
	( 46.14, 80.65) --
	( 46.16, 80.65) --
	( 46.16, 80.86) --
	( 46.19, 80.86) --
	( 46.19, 81.06) --
	( 46.21, 81.06) --
	( 46.21, 81.47) --
	( 46.21, 81.47) --
	( 46.21, 81.47) --
	( 46.26, 81.47) --
	( 46.26, 81.67) --
	( 46.35, 81.67) --
	( 46.35, 82.08) --
	( 46.35, 82.08) --
	( 46.35, 82.08) --
	( 46.40, 82.08) --
	( 46.40, 82.29) --
	( 46.42, 82.29) --
	( 46.42, 82.49) --
	( 46.44, 82.49) --
	( 46.44, 82.69) --
	( 46.47, 82.69) --
	( 46.47, 82.90) --
	( 46.49, 82.90) --
	( 46.49, 83.10) --
	( 46.51, 83.10) --
	( 46.51, 83.31) --
	( 46.54, 83.31) --
	( 46.54, 83.72) --
	( 46.54, 83.72) --
	( 46.54, 83.72) --
	( 46.65, 83.72) --
	( 46.65, 84.12) --
	( 46.65, 84.12) --
	( 46.65, 84.12) --
	( 46.68, 84.12) --
	( 46.68, 84.74) --
	( 46.68, 84.74) --
	( 46.68, 84.74) --
	( 46.68, 84.74) --
	( 46.68, 84.74) --
	( 46.70, 84.74) --
	( 46.70, 84.94) --
	( 46.72, 84.94) --
	( 46.72, 85.35) --
	( 46.72, 85.35) --
	( 46.72, 85.35) --
	( 46.86, 85.35) --
	( 46.86, 85.55) --
	( 46.88, 85.55) --
	( 46.88, 85.76) --
	( 46.93, 85.76) --
	( 46.93, 85.96) --
	( 46.98, 85.96) --
	( 46.98, 86.17) --
	( 47.00, 86.17) --
	( 47.00, 86.37) --
	( 47.14, 86.37) --
	( 47.14, 86.58) --
	( 47.16, 86.58) --
	( 47.16, 86.78) --
	( 47.33, 86.78) --
	( 47.33, 86.98) --
	( 47.37, 86.98) --
	( 47.37, 87.19) --
	( 47.54, 87.19) --
	( 47.54, 87.39) --
	( 47.58, 87.39) --
	( 47.58, 87.80) --
	( 47.58, 87.80) --
	( 47.58, 87.80) --
	( 47.68, 87.80) --
	( 47.68, 88.21) --
	( 47.68, 88.21) --
	( 47.68, 88.21) --
	( 47.77, 88.21) --
	( 47.77, 88.41) --
	( 47.82, 88.41) --
	( 47.82, 88.62) --
	( 48.23, 88.62) --
	( 48.23, 88.82) --
	( 48.54, 88.82) --
	( 48.54, 89.03) --
	( 48.61, 89.03) --
	( 48.61, 89.23) --
	( 48.65, 89.23) --
	( 48.65, 89.44) --
	( 48.72, 89.44) --
	( 48.72, 89.84) --
	( 48.72, 89.84) --
	( 48.72, 89.84) --
	( 48.91, 89.84) --
	( 48.91, 90.05) --
	( 48.98, 90.05) --
	( 48.98, 90.25) --
	( 49.03, 90.25) --
	( 49.03, 90.46) --
	( 49.12, 90.46) --
	( 49.12, 90.66) --
	( 49.38, 90.66) --
	( 49.38, 90.87) --
	( 49.77, 90.87) --
	( 49.77, 91.07) --
	( 49.84, 91.07) --
	( 49.84, 91.27) --
	( 49.93, 91.27) --
	( 49.93, 91.48) --
	( 50.07, 91.48) --
	( 50.07, 91.89) --
	( 50.07, 91.89) --
	( 50.07, 91.89) --
	( 50.19, 91.89) --
	( 50.19, 92.09) --
	( 50.47, 92.09) --
	( 50.47, 92.29) --
	( 50.52, 92.29) --
	( 50.52, 92.50) --
	( 50.56, 92.50) --
	( 50.56, 92.70) --
	( 50.73, 92.70) --
	( 50.73, 92.91) --
	( 50.77, 92.91) --
	( 50.77, 93.11) --
	( 50.91, 93.11) --
	( 50.91, 93.72) --
	( 50.91, 93.72) --
	( 50.91, 93.72) --
	( 50.91, 93.72) --
	( 50.91, 93.72) --
	( 51.03, 93.72) --
	( 51.03, 93.93) --
	( 51.07, 93.93) --
	( 51.07, 94.34) --
	( 51.07, 94.34) --
	( 51.07, 94.34) --
	( 51.17, 94.34) --
	( 51.17, 94.54) --
	( 51.24, 94.54) --
	( 51.24, 94.75) --
	( 51.26, 94.75) --
	( 51.26, 94.95) --
	( 51.33, 94.95) --
	( 51.33, 95.15) --
	( 51.52, 95.15) --
	( 51.52, 95.36) --
	( 51.77, 95.36) --
	( 51.77, 95.56) --
	( 51.87, 95.56) --
	( 51.87, 95.77) --
	( 51.91, 95.77) --
	( 51.91, 96.18) --
	( 51.91, 96.18) --
	( 51.91, 96.18) --
	( 52.01, 96.18) --
	( 52.01, 96.38) --
	( 52.12, 96.38) --
	( 52.12, 96.58) --
	( 52.15, 96.58) --
	( 52.15, 96.99) --
	( 52.15, 96.99) --
	( 52.15, 96.99) --
	( 52.19, 96.99) --
	( 52.19, 97.20) --
	( 52.36, 97.20) --
	( 52.36, 97.40) --
	( 52.38, 97.40) --
	( 52.38, 97.61) --
	( 52.68, 97.61) --
	( 52.68, 97.81) --
	( 52.96, 97.81) --
	( 52.96, 98.01) --
	( 53.05, 98.01) --
	( 53.05, 98.22) --
	( 53.12, 98.22) --
	( 53.12, 98.42) --
	( 53.24, 98.42) --
	( 53.24, 98.63) --
	( 53.29, 98.63) --
	( 53.29, 98.83) --
	( 53.40, 98.83) --
	( 53.40, 99.04) --
	( 53.43, 99.04) --
	( 53.43, 99.24) --
	( 53.47, 99.24) --
	( 53.47, 99.44) --
	( 53.50, 99.44) --
	( 53.50, 99.65) --
	( 53.61, 99.65) --
	( 53.61, 99.85) --
	( 53.73, 99.85) --
	( 53.73,100.06) --
	( 53.82,100.06) --
	( 53.82,100.26) --
	( 54.38,100.26) --
	( 54.38,100.47) --
	( 54.50,100.47) --
	( 54.50,100.67) --
	( 54.73,100.67) --
	( 54.73,100.87) --
	( 55.24,100.87) --
	( 55.24,101.08) --
	( 55.47,101.08) --
	( 55.47,101.28) --
	( 55.50,101.28) --
	( 55.50,101.49) --
	( 55.64,101.49) --
	( 55.64,101.69) --
	( 55.66,101.69) --
	( 55.66,101.90) --
	( 55.78,101.90) --
	( 55.78,102.10) --
	( 55.85,102.10) --
	( 55.85,102.30) --
	( 55.87,102.30) --
	( 55.87,102.51) --
	( 55.99,102.51) --
	( 55.99,102.71) --
	( 56.17,102.71) --
	( 56.17,102.92) --
	( 56.20,102.92) --
	( 56.20,103.32) --
	( 56.20,103.32) --
	( 56.20,103.32) --
	( 56.52,103.32) --
	( 56.52,103.53) --
	( 56.80,103.53) --
	( 56.80,103.94) --
	( 56.80,103.94) --
	( 56.80,103.94) --
	( 56.89,103.94) --
	( 56.89,104.14) --
	( 57.17,104.14) --
	( 57.17,104.35) --
	( 57.22,104.35) --
	( 57.22,104.55) --
	( 57.24,104.55) --
	( 57.24,104.75) --
	( 57.36,104.75) --
	( 57.36,104.96) --
	( 57.41,104.96) --
	( 57.41,105.16) --
	( 57.59,105.16) --
	( 57.59,105.37) --
	( 57.73,105.37) --
	( 57.73,105.57) --
	( 57.87,105.57) --
	( 57.87,106.18) --
	( 57.87,106.18) --
	( 57.87,106.18) --
	( 57.87,106.18) --
	( 57.87,106.18) --
	( 58.08,106.18) --
	( 58.08,106.39) --
	( 58.17,106.39) --
	( 58.17,106.59) --
	( 58.36,106.59) --
	( 58.36,106.80) --
	( 58.43,106.80) --
	( 58.43,107.00) --
	( 59.22,107.00) --
	( 59.22,107.21) --
	( 59.36,107.21) --
	( 59.36,107.41) --
	( 59.73,107.41) --
	( 59.73,107.61) --
	( 59.90,107.61) --
	( 59.90,107.82) --
	( 60.01,107.82) --
	( 60.01,108.02) --
	( 60.08,108.02) --
	( 60.08,108.43) --
	( 60.08,108.43) --
	( 60.08,108.43) --
	( 60.13,108.43) --
	( 60.13,108.64) --
	( 60.18,108.64) --
	( 60.18,108.84) --
	( 60.20,108.84) --
	( 60.20,109.04) --
	( 60.22,109.04) --
	( 60.22,109.25) --
	( 60.25,109.25) --
	( 60.25,109.45) --
	( 60.36,109.45) --
	( 60.36,109.66) --
	( 60.64,109.66) --
	( 60.64,109.86) --
	( 60.76,109.86) --
	( 60.76,110.07) --
	( 60.85,110.07) --
	( 60.85,110.27) --
	( 60.88,110.27) --
	( 60.88,110.47) --
	( 60.97,110.47) --
	( 60.97,110.68) --
	( 61.01,110.68) --
	( 61.01,110.88) --
	( 61.04,110.88) --
	( 61.04,111.09) --
	( 61.43,111.09) --
	( 61.43,111.29) --
	( 62.20,111.29) --
	( 62.20,111.50) --
	( 63.04,111.50) --
	( 63.04,111.70) --
	( 64.30,111.70) --
	( 64.30,111.90) --
	( 64.34,111.90) --
	( 64.34,112.11) --
	( 64.69,112.11) --
	( 64.69,112.31) --
	( 64.83,112.31) --
	( 64.83,112.52) --
	( 64.88,112.52) --
	( 64.88,112.72) --
	( 65.41,112.72) --
	( 65.41,112.93) --
	( 65.62,112.93) --
	( 65.62,113.13) --
	( 66.16,113.13) --
	( 66.16,113.33) --
	( 67.00,113.33) --
	( 67.00,113.54) --
	( 67.88,113.54) --
	( 67.88,113.74) --
	( 68.07,113.74) --
	( 68.07,113.95) --
	( 68.11,113.95) --
	( 68.11,114.15) --
	( 68.51,114.15) --
	( 68.51,114.36) --
	( 69.67,114.36) --
	( 69.67,114.56) --
	( 70.07,114.56) --
	( 70.07,114.76) --
	( 70.19,114.76) --
	( 70.19,114.97) --
	( 70.84,114.97) --
	( 70.84,115.17) --
	( 71.63,115.17) --
	( 71.63,115.38) --
	( 71.93,115.38) --
	( 71.93,115.58) --
	( 72.86,115.58) --
	( 72.86,115.78) --
	( 73.84,115.78) --
	( 73.84,115.99) --
	( 74.07,115.99) --
	( 74.07,116.19) --
	( 74.47,116.19) --
	( 74.47,116.40) --
	( 74.77,116.40) --
	( 74.77,116.60) --
	( 74.80,116.60) --
	( 74.80,116.81) --
	( 74.82,116.81) --
	( 74.82,117.01) --
	( 75.17,117.01) --
	( 75.17,117.21) --
	( 75.66,117.21) --
	( 75.66,117.42) --
	( 75.75,117.42) --
	( 75.75,117.62) --
	( 75.84,117.62) --
	( 75.84,117.83) --
	( 75.96,117.83) --
	( 75.96,118.03) --
	( 76.47,118.03) --
	( 76.47,118.24) --
	( 76.54,118.24) --
	( 76.54,118.44) --
	( 76.75,118.44) --
	( 76.75,118.64) --
	( 77.19,118.64) --
	( 77.19,118.85) --
	( 77.89,118.85) --
	( 77.89,119.05) --
	( 78.29,119.05) --
	( 78.29,119.26) --
	( 78.73,119.26) --
	( 78.73,119.46) --
	( 79.75,119.46) --
	( 79.75,119.67) --
	( 80.15,119.67) --
	( 80.15,119.87) --
	( 80.24,119.87) --
	( 80.24,120.07) --
	( 80.27,120.07) --
	( 80.27,120.28) --
	( 80.71,120.28) --
	( 80.71,120.48) --
	( 80.80,120.48) --
	( 80.80,120.69) --
	( 81.66,120.69) --
	( 81.66,120.89) --
	( 82.43,120.89) --
	( 82.43,121.10) --
	( 84.04,121.10) --
	( 84.04,121.30) --
	( 84.46,121.30) --
	( 84.46,121.50) --
	( 84.67,121.50) --
	( 84.67,121.71) --
	( 85.04,121.71) --
	( 85.04,121.91) --
	( 85.32,121.91) --
	( 85.32,122.12) --
	( 86.41,122.12) --
	( 86.41,122.32) --
	( 88.25,122.32) --
	( 88.25,122.53) --
	( 89.76,122.53) --
	( 89.76,122.73) --
	( 89.79,122.73) --
	( 89.79,122.93) --
	( 90.39,122.93) --
	( 90.39,123.14) --
	( 91.39,123.14) --
	( 91.39,123.34) --
	( 92.21,123.34) --
	( 92.21,123.55) --
	( 92.25,123.55) --
	( 92.25,123.75) --
	( 92.32,123.75) --
	( 92.32,123.96) --
	( 92.93,123.96) --
	( 92.93,124.16) --
	( 93.81,124.16) --
	( 93.81,124.36) --
	( 95.77,124.36) --
	( 95.77,124.57) --
	( 95.79,124.57) --
	( 95.79,124.77) --
	( 96.05,124.77) --
	( 96.05,124.98) --
	( 96.47,124.98) --
	( 96.47,125.18) --
	( 96.65,125.18) --
	( 96.65,125.39) --
	( 97.40,125.39) --
	( 97.40,125.59) --
	( 98.70,125.59) --
	( 98.70,125.79) --
	(100.12,125.79) --
	(100.12,126.00) --
	(102.19,126.00) --
	(102.19,126.41) --
	(102.19,126.41) --
	(102.19,126.41) --
	(102.78,126.41) --
	(102.78,126.61) --
	(105.62,126.61) --
	(105.62,126.81) --
	(105.69,126.81) --
	(105.69,127.02) --
	(107.92,127.02) --
	(107.92,127.22) --
	(109.69,127.22) --
	(109.69,127.43) --
	(109.81,127.43) --
	(109.81,127.63) --
	(110.02,127.63) --
	(110.02,127.84) --
	(110.53,127.84) --
	(110.53,128.04) --
	(111.27,128.04) --
	(111.27,128.24) --
	(112.09,128.24) --
	(112.09,128.45) --
	(113.04,128.45) --
	(113.04,128.65) --
	(113.81,128.65) --
	(113.81,128.86) --
	(114.88,128.86) --
	(114.88,129.06) --
	(115.72,129.06) --
	(115.72,129.27) --
	(116.00,129.27) --
	(116.00,129.47) --
	(116.07,129.47) --
	(116.07,129.67) --
	(117.42,129.67) --
	(117.42,129.88) --
	(119.82,129.88) --
	(119.82,130.08) --
	(120.17,130.08) --
	(120.17,130.29) --
	(122.35,130.29) --
	(122.35,130.49) --
	(125.96,130.49) --
	(125.96,130.70) --
	(126.29,130.70) --
	(126.29,130.90) --
	(130.01,130.90) --
	(130.01,131.10) --
	(130.99,131.10) --
	(130.99,131.31) --
	(131.18,131.31) --
	(131.18,131.51) --
	(135.13,131.51) --
	(135.13,131.72) --
	(143.63,131.72) --
	(143.63,131.92) --
	(163.60,131.92) --
	(163.60,132.13) --
	(178.08,132.13) --
	(178.08,132.33) --
	(181.92,132.33) --
	(181.92,132.53) --
	(196.54,132.53) --
	(196.54,132.74) --
	(200.27,132.74) --
	(200.27,132.94) --
	(201.15,132.94) --
	(201.15,133.15) --
	(227.76,133.15) --
	(227.76,133.35) --
	(234.02,133.35) --
	(234.02,133.56) --
	(260.65,133.56) --
	(260.65,133.76) --
	(296.76,133.76) --
	(296.76,133.96) --
	(431.31,133.96) --
	(431.31,134.17) --
	(722.70,134.17);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.72, 57.10) --
	( 39.74, 57.10) --
	( 39.74, 57.60) --
	( 39.74, 57.60) --
	( 39.74, 57.60) --
	( 39.76, 57.60) --
	( 39.76, 58.10) --
	( 39.76, 58.10) --
	( 39.76, 58.10) --
	( 39.81, 58.10) --
	( 39.81, 58.60) --
	( 39.81, 58.60) --
	( 39.81, 58.60) --
	( 39.85, 58.60) --
	( 39.85, 59.11) --
	( 39.85, 59.11) --
	( 39.85, 59.11) --
	( 39.88, 59.11) --
	( 39.88, 59.61) --
	( 39.88, 59.61) --
	( 39.88, 59.61) --
	( 39.90, 59.61) --
	( 39.90, 60.11) --
	( 39.90, 60.11) --
	( 39.90, 60.11) --
	( 39.97, 60.11) --
	( 39.97, 60.36) --
	( 40.06, 60.36) --
	( 40.06, 60.86) --
	( 40.06, 60.86) --
	( 40.06, 60.86) --
	( 40.09, 60.86) --
	( 40.09, 61.11) --
	( 40.16, 61.11) --
	( 40.16, 61.36) --
	( 40.18, 61.36) --
	( 40.18, 61.61) --
	( 40.20, 61.61) --
	( 40.20, 61.86) --
	( 40.23, 61.86) --
	( 40.23, 62.11) --
	( 40.25, 62.11) --
	( 40.25, 62.36) --
	( 40.30, 62.36) --
	( 40.30, 62.87) --
	( 40.30, 62.87) --
	( 40.30, 62.87) --
	( 40.32, 62.87) --
	( 40.32, 63.12) --
	( 40.39, 63.12) --
	( 40.39, 63.37) --
	( 40.44, 63.37) --
	( 40.44, 63.87) --
	( 40.44, 63.87) --
	( 40.44, 63.87) --
	( 40.46, 63.87) --
	( 40.46, 64.12) --
	( 40.62, 64.12) --
	( 40.62, 64.37) --
	( 40.72, 64.37) --
	( 40.72, 64.62) --
	( 40.74, 64.62) --
	( 40.74, 64.87) --
	( 40.93, 64.87) --
	( 40.93, 65.12) --
	( 41.09, 65.12) --
	( 41.09, 65.37) --
	( 41.14, 65.37) --
	( 41.14, 65.62) --
	( 41.20, 65.62) --
	( 41.20, 66.13) --
	( 41.20, 66.13) --
	( 41.20, 66.13) --
	( 41.69, 66.13) --
	( 41.69, 66.63) --
	( 41.69, 66.63) --
	( 41.69, 66.63) --
	( 41.76, 66.63) --
	( 41.76, 66.88) --
	( 41.90, 66.88) --
	( 41.90, 67.13) --
	( 41.97, 67.13) --
	( 41.97, 67.38) --
	( 42.44, 67.38) --
	( 42.44, 67.63) --
	( 42.58, 67.63) --
	( 42.58, 67.88) --
	( 42.88, 67.88) --
	( 42.88, 68.13) --
	( 43.00, 68.13) --
	( 43.00, 68.38) --
	( 43.18, 68.38) --
	( 43.18, 68.63) --
	( 43.39, 68.63) --
	( 43.39, 68.88) --
	( 43.51, 68.88) --
	( 43.51, 69.13) --
	( 43.91, 69.13) --
	( 43.91, 69.39) --
	( 43.95, 69.39) --
	( 43.95, 69.64) --
	( 44.02, 69.64) --
	( 44.02, 69.89) --
	( 44.28, 69.89) --
	( 44.28, 70.14) --
	( 44.30, 70.14) --
	( 44.30, 70.39) --
	( 44.79, 70.39) --
	( 44.79, 70.64) --
	( 44.98, 70.64) --
	( 44.98, 70.89) --
	( 45.19, 70.89) --
	( 45.19, 71.14) --
	( 45.53, 71.14) --
	( 45.53, 71.39) --
	( 45.93, 71.39) --
	( 45.93, 71.64) --
	( 46.23, 71.64) --
	( 46.23, 71.89) --
	( 46.37, 71.89) --
	( 46.37, 72.14) --
	( 46.91, 72.14) --
	( 46.91, 72.39) --
	( 47.61, 72.39) --
	( 47.61, 72.65) --
	( 48.86, 72.65) --
	( 48.86, 73.90) --
	( 48.86, 73.90) --
	( 48.86, 73.90) --
	( 48.86, 73.90) --
	( 48.86, 73.90) --
	( 48.86, 73.90) --
	( 48.86, 73.90) --
	( 48.86, 73.90) --
	( 48.86, 73.90) --
	( 48.89, 73.90) --
	( 48.89, 74.40) --
	( 48.89, 74.40) --
	( 48.89, 74.40) --
	( 48.91, 74.40) --
	( 48.91, 75.15) --
	( 48.91, 75.15) --
	( 48.91, 75.15) --
	( 48.91, 75.15) --
	( 48.91, 75.15) --
	( 48.93, 75.15) --
	( 48.93, 75.65) --
	( 48.93, 75.65) --
	( 48.93, 75.65) --
	( 48.96, 75.65) --
	( 48.96, 76.41) --
	( 48.96, 76.41) --
	( 48.96, 76.41) --
	( 48.96, 76.41) --
	( 48.96, 76.41) --
	( 49.00, 76.41) --
	( 49.00, 77.16) --
	( 49.00, 77.16) --
	( 49.00, 77.16) --
	( 49.00, 77.16) --
	( 49.00, 77.16) --
	( 49.03, 77.16) --
	( 49.03, 77.66) --
	( 49.03, 77.66) --
	( 49.03, 77.66) --
	( 49.05, 77.66) --
	( 49.05, 79.16) --
	( 49.05, 79.16) --
	( 49.05, 79.16) --
	( 49.05, 79.16) --
	( 49.05, 79.16) --
	( 49.05, 79.16) --
	( 49.05, 79.16) --
	( 49.05, 79.16) --
	( 49.05, 79.16) --
	( 49.05, 79.16) --
	( 49.05, 79.16) --
	( 49.07, 79.16) --
	( 49.07, 81.42) --
	( 49.07, 81.42) --
	( 49.07, 81.42) --
	( 49.07, 81.42) --
	( 49.07, 81.42) --
	( 49.07, 81.42) --
	( 49.07, 81.42) --
	( 49.07, 81.42) --
	( 49.07, 81.42) --
	( 49.07, 81.42) --
	( 49.07, 81.42) --
	( 49.07, 81.42) --
	( 49.07, 81.42) --
	( 49.07, 81.42) --
	( 49.07, 81.42) --
	( 49.07, 81.42) --
	( 49.07, 81.42) --
	( 49.10, 81.42) --
	( 49.10, 83.18) --
	( 49.10, 83.18) --
	( 49.10, 83.18) --
	( 49.10, 83.18) --
	( 49.10, 83.18) --
	( 49.10, 83.18) --
	( 49.10, 83.18) --
	( 49.10, 83.18) --
	( 49.10, 83.18) --
	( 49.10, 83.18) --
	( 49.10, 83.18) --
	( 49.10, 83.18) --
	( 49.10, 83.18) --
	( 49.12, 83.18) --
	( 49.12, 84.18) --
	( 49.12, 84.18) --
	( 49.12, 84.18) --
	( 49.12, 84.18) --
	( 49.12, 84.18) --
	( 49.12, 84.18) --
	( 49.12, 84.18) --
	( 49.14, 84.18) --
	( 49.14, 86.69) --
	( 49.14, 86.69) --
	( 49.14, 86.69) --
	( 49.14, 86.69) --
	( 49.14, 86.69) --
	( 49.14, 86.69) --
	( 49.14, 86.69) --
	( 49.14, 86.69) --
	( 49.14, 86.69) --
	( 49.14, 86.69) --
	( 49.14, 86.69) --
	( 49.14, 86.69) --
	( 49.14, 86.69) --
	( 49.14, 86.69) --
	( 49.14, 86.69) --
	( 49.14, 86.69) --
	( 49.14, 86.69) --
	( 49.14, 86.69) --
	( 49.14, 86.69) --
	( 49.17, 86.69) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.17, 90.20) --
	( 49.19, 90.20) --
	( 49.19, 91.95) --
	( 49.19, 91.95) --
	( 49.19, 91.95) --
	( 49.19, 91.95) --
	( 49.19, 91.95) --
	( 49.19, 91.95) --
	( 49.19, 91.95) --
	( 49.19, 91.95) --
	( 49.19, 91.95) --
	( 49.19, 91.95) --
	( 49.19, 91.95) --
	( 49.19, 91.95) --
	( 49.19, 91.95) --
	( 49.21, 91.95) --
	( 49.21, 94.21) --
	( 49.21, 94.21) --
	( 49.21, 94.21) --
	( 49.21, 94.21) --
	( 49.21, 94.21) --
	( 49.21, 94.21) --
	( 49.21, 94.21) --
	( 49.21, 94.21) --
	( 49.21, 94.21) --
	( 49.21, 94.21) --
	( 49.21, 94.21) --
	( 49.21, 94.21) --
	( 49.21, 94.21) --
	( 49.21, 94.21) --
	( 49.21, 94.21) --
	( 49.21, 94.21) --
	( 49.21, 94.21) --
	( 49.24, 94.21) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.24, 97.47) --
	( 49.26, 97.47) --
	( 49.26, 98.72) --
	( 49.26, 98.72) --
	( 49.26, 98.72) --
	( 49.26, 98.72) --
	( 49.26, 98.72) --
	( 49.26, 98.72) --
	( 49.26, 98.72) --
	( 49.26, 98.72) --
	( 49.26, 98.72) --
	( 49.28, 98.72) --
	( 49.28,100.23) --
	( 49.28,100.23) --
	( 49.28,100.23) --
	( 49.28,100.23) --
	( 49.28,100.23) --
	( 49.28,100.23) --
	( 49.28,100.23) --
	( 49.28,100.23) --
	( 49.28,100.23) --
	( 49.28,100.23) --
	( 49.28,100.23) --
	( 49.31,100.23) --
	( 49.31,101.23) --
	( 49.31,101.23) --
	( 49.31,101.23) --
	( 49.31,101.23) --
	( 49.31,101.23) --
	( 49.31,101.23) --
	( 49.31,101.23) --
	( 49.33,101.23) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.33,104.49) --
	( 49.35,104.49) --
	( 49.35,105.99) --
	( 49.35,105.99) --
	( 49.35,105.99) --
	( 49.35,105.99) --
	( 49.35,105.99) --
	( 49.35,105.99) --
	( 49.35,105.99) --
	( 49.35,105.99) --
	( 49.35,105.99) --
	( 49.35,105.99) --
	( 49.35,105.99) --
	( 49.38,105.99) --
	( 49.38,108.00) --
	( 49.38,108.00) --
	( 49.38,108.00) --
	( 49.38,108.00) --
	( 49.38,108.00) --
	( 49.38,108.00) --
	( 49.38,108.00) --
	( 49.38,108.00) --
	( 49.38,108.00) --
	( 49.38,108.00) --
	( 49.38,108.00) --
	( 49.38,108.00) --
	( 49.38,108.00) --
	( 49.38,108.00) --
	( 49.38,108.00) --
	( 49.40,108.00) --
	( 49.40,109.75) --
	( 49.40,109.75) --
	( 49.40,109.75) --
	( 49.40,109.75) --
	( 49.40,109.75) --
	( 49.40,109.75) --
	( 49.40,109.75) --
	( 49.40,109.75) --
	( 49.40,109.75) --
	( 49.40,109.75) --
	( 49.40,109.75) --
	( 49.40,109.75) --
	( 49.40,109.75) --
	( 49.42,109.75) --
	( 49.42,112.01) --
	( 49.42,112.01) --
	( 49.42,112.01) --
	( 49.42,112.01) --
	( 49.42,112.01) --
	( 49.42,112.01) --
	( 49.42,112.01) --
	( 49.42,112.01) --
	( 49.42,112.01) --
	( 49.42,112.01) --
	( 49.42,112.01) --
	( 49.42,112.01) --
	( 49.42,112.01) --
	( 49.42,112.01) --
	( 49.42,112.01) --
	( 49.42,112.01) --
	( 49.42,112.01) --
	( 49.45,112.01) --
	( 49.45,112.76) --
	( 49.45,112.76) --
	( 49.45,112.76) --
	( 49.45,112.76) --
	( 49.45,112.76) --
	( 49.47,112.76) --
	( 49.47,114.52) --
	( 49.47,114.52) --
	( 49.47,114.52) --
	( 49.47,114.52) --
	( 49.47,114.52) --
	( 49.47,114.52) --
	( 49.47,114.52) --
	( 49.47,114.52) --
	( 49.47,114.52) --
	( 49.47,114.52) --
	( 49.47,114.52) --
	( 49.47,114.52) --
	( 49.47,114.52) --
	( 49.49,114.52) --
	( 49.49,115.52) --
	( 49.49,115.52) --
	( 49.49,115.52) --
	( 49.49,115.52) --
	( 49.49,115.52) --
	( 49.49,115.52) --
	( 49.49,115.52) --
	( 49.52,115.52) --
	( 49.52,117.28) --
	( 49.52,117.28) --
	( 49.52,117.28) --
	( 49.52,117.28) --
	( 49.52,117.28) --
	( 49.52,117.28) --
	( 49.52,117.28) --
	( 49.52,117.28) --
	( 49.52,117.28) --
	( 49.52,117.28) --
	( 49.52,117.28) --
	( 49.52,117.28) --
	( 49.52,117.28) --
	( 49.54,117.28) --
	( 49.54,118.53) --
	( 49.54,118.53) --
	( 49.54,118.53) --
	( 49.54,118.53) --
	( 49.54,118.53) --
	( 49.54,118.53) --
	( 49.54,118.53) --
	( 49.54,118.53) --
	( 49.54,118.53) --
	( 49.56,118.53) --
	( 49.56,119.03) --
	( 49.56,119.03) --
	( 49.56,119.03) --
	( 49.59,119.03) --
	( 49.59,120.54) --
	( 49.59,120.54) --
	( 49.59,120.54) --
	( 49.59,120.54) --
	( 49.59,120.54) --
	( 49.59,120.54) --
	( 49.59,120.54) --
	( 49.59,120.54) --
	( 49.59,120.54) --
	( 49.59,120.54) --
	( 49.59,120.54) --
	( 49.61,120.54) --
	( 49.61,121.79) --
	( 49.61,121.79) --
	( 49.61,121.79) --
	( 49.61,121.79) --
	( 49.61,121.79) --
	( 49.61,121.79) --
	( 49.61,121.79) --
	( 49.61,121.79) --
	( 49.61,121.79) --
	( 50.80,121.79) --
	( 50.80,122.04) --
	( 51.82,122.04) --
	( 51.82,122.29) --
	( 52.47,122.29) --
	( 52.47,122.54) --
	( 52.54,122.54) --
	( 52.54,122.79) --
	( 53.40,122.79) --
	( 53.40,123.04) --
	( 53.45,123.04) --
	( 53.45,123.29) --
	( 54.22,123.29) --
	( 54.22,123.54) --
	( 55.13,123.54) --
	( 55.13,123.80) --
	( 55.43,123.80) --
	( 55.43,124.05) --
	( 55.61,124.05) --
	( 55.61,124.30) --
	( 56.38,124.30) --
	( 56.38,124.55) --
	( 56.89,124.55) --
	( 56.89,124.80) --
	( 57.52,124.80) --
	( 57.52,125.05) --
	( 58.80,125.05) --
	( 58.80,125.30) --
	( 59.80,125.30) --
	( 59.80,125.55) --
	( 59.90,125.55) --
	( 59.90,125.80) --
	( 59.94,125.80) --
	( 59.94,126.05) --
	( 59.99,126.05) --
	( 59.99,126.30) --
	( 60.08,126.30) --
	( 60.08,126.55) --
	( 60.22,126.55) --
	( 60.22,126.80) --
	( 60.36,126.80) --
	( 60.36,127.56) --
	( 60.36,127.56) --
	( 60.36,127.56) --
	( 60.36,127.56) --
	( 60.36,127.56) --
	( 60.41,127.56) --
	( 60.41,128.06) --
	( 60.41,128.06) --
	( 60.41,128.06) --
	( 60.46,128.06) --
	( 60.46,128.31) --
	( 60.50,128.31) --
	( 60.50,128.56) --
	( 60.55,128.56) --
	( 60.55,128.81) --
	( 60.60,128.81) --
	( 60.60,129.31) --
	( 60.60,129.31) --
	( 60.60,129.31) --
	( 60.64,129.31) --
	( 60.64,129.81) --
	( 60.64,129.81) --
	( 60.64,129.81) --
	( 60.83,129.81) --
	( 60.83,130.31) --
	( 60.83,130.31) --
	( 60.83,130.31) --
	( 60.88,130.31) --
	( 60.88,130.57) --
	( 63.58,130.57) --
	( 63.58,130.82) --
	( 63.81,130.82) --
	( 63.81,131.07) --
	( 65.37,131.07) --
	( 65.37,131.32) --
	( 65.55,131.32) --
	( 65.55,131.57) --
	( 66.09,131.57) --
	( 66.09,131.82) --
	( 69.30,131.82) --
	( 69.30,132.07) --
	( 69.95,132.07) --
	( 69.95,132.32) --
	( 73.12,132.32) --
	( 73.12,132.57) --
	( 74.84,132.57) --
	( 74.84,132.82) --
	( 81.69,132.82) --
	( 81.69,133.07) --
	( 88.11,133.07) --
	( 88.11,133.32) --
	( 89.16,133.32) --
	( 89.16,133.57) --
	( 90.90,133.57) --
	( 90.90,133.82) --
	( 95.02,133.82) --
	( 95.02,134.08) --
	(181.71,134.08) --
	(181.71,134.33) --
	(722.70,134.33);
\definecolor{drawColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.67,127.48) --
	( 39.69,127.48) --
	( 39.69,127.51) --
	( 39.69,127.51) --
	( 39.69,127.51) --
	( 39.74,127.51) --
	( 39.74,127.52) --
	( 39.76,127.52) --
	( 39.76,127.56) --
	( 39.76,127.56) --
	( 39.76,127.56) --
	( 39.76,127.56) --
	( 39.76,127.56) --
	( 39.85,127.56) --
	( 39.85,127.57) --
	( 39.95,127.57) --
	( 39.95,127.61) --
	( 39.95,127.61) --
	( 39.95,127.61) --
	( 39.95,127.61) --
	( 39.95,127.61) --
	( 39.97,127.61) --
	( 39.97,127.62) --
	( 39.99,127.62) --
	( 39.99,127.66) --
	( 39.99,127.66) --
	( 39.99,127.66) --
	( 39.99,127.66) --
	( 39.99,127.66) --
	( 40.02,127.66) --
	( 40.02,127.67) --
	( 40.04,127.67) --
	( 40.04,127.70) --
	( 40.04,127.70) --
	( 40.04,127.70) --
	( 40.06,127.70) --
	( 40.06,127.74) --
	( 40.06,127.74) --
	( 40.06,127.74) --
	( 40.06,127.74) --
	( 40.06,127.74) --
	( 40.09,127.74) --
	( 40.09,127.75) --
	( 40.13,127.75) --
	( 40.13,127.77) --
	( 40.18,127.77) --
	( 40.18,127.79) --
	( 40.18,127.79) --
	( 40.18,127.79) --
	( 40.23,127.79) --
	( 40.23,127.83) --
	( 40.23,127.83) --
	( 40.23,127.83) --
	( 40.23,127.83) --
	( 40.23,127.83) --
	( 40.27,127.83) --
	( 40.27,127.84) --
	( 40.37,127.84) --
	( 40.37,127.86) --
	( 40.39,127.86) --
	( 40.39,127.88) --
	( 40.39,127.88) --
	( 40.39,127.88) --
	( 40.41,127.88) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.41,128.12) --
	( 40.58,128.12) --
	( 40.58,128.14) --
	( 40.58,128.14) --
	( 40.58,128.14) --
	( 40.60,128.14) --
	( 40.60,128.16) --
	( 40.69,128.16) --
	( 40.69,128.17) --
	( 40.74,128.17) --
	( 40.74,128.18) --
	( 40.81,128.18) --
	( 40.81,128.20) --
	( 40.86,128.20) --
	( 40.86,128.21) --
	( 40.93,128.21) --
	( 40.93,128.22) --
	( 40.97,128.22) --
	( 40.97,128.23) --
	( 41.00,128.23) --
	( 41.00,128.34) --
	( 41.00,128.34) --
	( 41.00,128.34) --
	( 41.00,128.34) --
	( 41.00,128.34) --
	( 41.00,128.34) --
	( 41.00,128.34) --
	( 41.00,128.34) --
	( 41.00,128.34) --
	( 41.00,128.34) --
	( 41.00,128.34) --
	( 41.00,128.34) --
	( 41.00,128.34) --
	( 41.00,128.34) --
	( 41.00,128.34) --
	( 41.02,128.34) --
	( 41.02,128.39) --
	( 41.02,128.39) --
	( 41.02,128.39) --
	( 41.02,128.39) --
	( 41.02,128.39) --
	( 41.02,128.39) --
	( 41.02,128.39) --
	( 41.04,128.39) --
	( 41.04,128.40) --
	( 41.09,128.40) --
	( 41.09,128.42) --
	( 41.11,128.42) --
	( 41.11,128.43) --
	( 41.16,128.43) --
	( 41.16,128.48) --
	( 41.16,128.48) --
	( 41.16,128.48) --
	( 41.16,128.48) --
	( 41.16,128.48) --
	( 41.16,128.48) --
	( 41.16,128.48) --
	( 41.20,128.48) --
	( 41.20,128.49) --
	( 41.23,128.49) --
	( 41.23,128.51) --
	( 41.25,128.51) --
	( 41.25,128.52) --
	( 41.27,128.52) --
	( 41.27,128.55) --
	( 41.27,128.55) --
	( 41.27,128.55) --
	( 41.30,128.55) --
	( 41.30,128.59) --
	( 41.30,128.59) --
	( 41.30,128.59) --
	( 41.30,128.59) --
	( 41.30,128.59) --
	( 41.32,128.59) --
	( 41.32,128.64) --
	( 41.32,128.64) --
	( 41.32,128.64) --
	( 41.32,128.64) --
	( 41.32,128.64) --
	( 41.32,128.64) --
	( 41.32,128.64) --
	( 41.34,128.64) --
	( 41.34,128.65) --
	( 41.37,128.65) --
	( 41.37,128.66) --
	( 41.39,128.66) --
	( 41.39,128.68) --
	( 41.41,128.68) --
	( 41.41,128.69) --
	( 41.46,128.69) --
	( 41.46,128.73) --
	( 41.46,128.73) --
	( 41.46,128.73) --
	( 41.46,128.73) --
	( 41.46,128.73) --
	( 41.53,128.73) --
	( 41.53,128.74) --
	( 41.55,128.74) --
	( 41.55,128.82) --
	( 41.55,128.82) --
	( 41.55,128.82) --
	( 41.55,128.82) --
	( 41.55,128.82) --
	( 41.55,128.82) --
	( 41.55,128.82) --
	( 41.55,128.82) --
	( 41.55,128.82) --
	( 41.55,128.82) --
	( 41.55,128.82) --
	( 41.62,128.82) --
	( 41.62,128.83) --
	( 41.69,128.83) --
	( 41.69,128.85) --
	( 41.72,128.85) --
	( 41.72,128.86) --
	( 41.74,128.86) --
	( 41.74,128.87) --
	( 41.79,128.87) --
	( 41.79,128.90) --
	( 41.79,128.90) --
	( 41.79,128.90) --
	( 41.86,128.90) --
	( 41.86,128.91) --
	( 41.97,128.91) --
	( 41.97,128.92) --
	( 42.00,128.92) --
	( 42.00,128.94) --
	( 42.02,128.94) --
	( 42.02,128.95) --
	( 42.14,128.95) --
	( 42.14,128.96) --
	( 42.25,128.96) --
	( 42.25,128.98) --
	( 42.28,128.98) --
	( 42.28,128.99) --
	( 42.32,128.99) --
	( 42.32,129.02) --
	( 42.32,129.02) --
	( 42.32,129.02) --
	( 42.42,129.02) --
	( 42.42,129.03) --
	( 42.53,129.03) --
	( 42.53,129.05) --
	( 42.53,129.05) --
	( 42.53,129.05) --
	( 42.55,129.05) --
	( 42.55,129.07) --
	( 42.67,129.07) --
	( 42.67,129.11) --
	( 42.67,129.11) --
	( 42.67,129.11) --
	( 42.67,129.11) --
	( 42.67,129.11) --
	( 42.76,129.11) --
	( 42.76,129.12) --
	( 42.79,129.12) --
	( 42.79,129.16) --
	( 42.79,129.16) --
	( 42.79,129.16) --
	( 42.79,129.16) --
	( 42.79,129.16) --
	( 42.83,129.16) --
	( 42.83,129.17) --
	( 42.90,129.17) --
	( 42.90,129.19) --
	( 42.93,129.19) --
	( 42.93,129.20) --
	( 42.95,129.20) --
	( 42.95,129.22) --
	( 42.95,129.22) --
	( 42.95,129.22) --
	( 43.00,129.22) --
	( 43.00,129.24) --
	( 43.09,129.24) --
	( 43.09,129.25) --
	( 43.14,129.25) --
	( 43.14,129.26) --
	( 43.21,129.26) --
	( 43.21,129.28) --
	( 43.23,129.28) --
	( 43.23,129.29) --
	( 43.35,129.29) --
	( 43.35,129.30) --
	( 43.37,129.30) --
	( 43.37,129.32) --
	( 43.42,129.32) --
	( 43.42,129.33) --
	( 43.67,129.33) --
	( 43.67,129.34) --
	( 43.70,129.34) --
	( 43.70,129.35) --
	( 43.77,129.35) --
	( 43.77,129.37) --
	( 43.81,129.37) --
	( 43.81,129.38) --
	( 43.84,129.38) --
	( 43.84,129.39) --
	( 43.88,129.39) --
	( 43.88,129.41) --
	( 43.91,129.41) --
	( 43.91,129.42) --
	( 43.95,129.42) --
	( 43.95,129.45) --
	( 43.95,129.45) --
	( 43.95,129.45) --
	( 44.00,129.45) --
	( 44.00,129.46) --
	( 44.11,129.46) --
	( 44.11,129.47) --
	( 44.14,129.47) --
	( 44.14,129.51) --
	( 44.14,129.51) --
	( 44.14,129.51) --
	( 44.14,129.51) --
	( 44.14,129.51) --
	( 44.18,129.51) --
	( 44.18,129.52) --
	( 44.35,129.52) --
	( 44.35,129.54) --
	( 44.37,129.54) --
	( 44.37,129.55) --
	( 44.39,129.55) --
	( 44.39,129.56) --
	( 44.44,129.56) --
	( 44.44,129.58) --
	( 44.46,129.58) --
	( 44.46,129.60) --
	( 44.46,129.60) --
	( 44.46,129.60) --
	( 44.51,129.60) --
	( 44.51,129.61) --
	( 44.65,129.61) --
	( 44.65,129.63) --
	( 44.77,129.63) --
	( 44.77,129.64) --
	( 44.79,129.64) --
	( 44.79,129.65) --
	( 44.86,129.65) --
	( 44.86,129.67) --
	( 45.00,129.67) --
	( 45.00,129.68) --
	( 45.26,129.68) --
	( 45.26,129.69) --
	( 45.28,129.69) --
	( 45.28,129.71) --
	( 45.30,129.71) --
	( 45.30,129.72) --
	( 45.33,129.72) --
	( 45.33,129.73) --
	( 45.60,129.73) --
	( 45.60,129.75) --
	( 45.72,129.75) --
	( 45.72,129.76) --
	( 45.77,129.76) --
	( 45.77,129.77) --
	( 45.84,129.77) --
	( 45.84,129.80) --
	( 45.84,129.80) --
	( 45.84,129.80) --
	( 45.86,129.80) --
	( 45.86,129.81) --
	( 45.91,129.81) --
	( 45.91,129.82) --
	( 46.02,129.82) --
	( 46.02,129.84) --
	( 46.09,129.84) --
	( 46.09,129.85) --
	( 46.16,129.85) --
	( 46.16,129.88) --
	( 46.16,129.88) --
	( 46.16,129.88) --
	( 46.21,129.88) --
	( 46.21,129.89) --
	( 46.26,129.89) --
	( 46.26,129.90) --
	( 46.28,129.90) --
	( 46.28,129.93) --
	( 46.28,129.93) --
	( 46.28,129.93) --
	( 46.30,129.93) --
	( 46.30,129.94) --
	( 46.37,129.94) --
	( 46.37,129.95) --
	( 46.44,129.95) --
	( 46.44,129.97) --
	( 46.72,129.97) --
	( 46.72,129.98) --
	( 46.81,129.98) --
	( 46.81,129.99) --
	( 47.00,129.99) --
	( 47.00,130.02) --
	( 47.00,130.02) --
	( 47.00,130.02) --
	( 47.05,130.02) --
	( 47.05,130.03) --
	( 47.16,130.03) --
	( 47.16,130.06) --
	( 47.16,130.06) --
	( 47.16,130.06) --
	( 47.19,130.06) --
	( 47.19,130.08) --
	( 47.19,130.08) --
	( 47.19,130.08) --
	( 47.54,130.08) --
	( 47.54,130.10) --
	( 47.56,130.10) --
	( 47.56,130.11) --
	( 47.58,130.11) --
	( 47.58,130.12) --
	( 47.70,130.12) --
	( 47.70,130.14) --
	( 47.82,130.14) --
	( 47.82,130.15) --
	( 47.84,130.15) --
	( 47.84,130.16) --
	( 47.96,130.16) --
	( 47.96,130.19) --
	( 47.96,130.19) --
	( 47.96,130.19) --
	( 48.00,130.19) --
	( 48.00,130.20) --
	( 48.05,130.20) --
	( 48.05,130.21) --
	( 48.07,130.21) --
	( 48.07,130.23) --
	( 48.12,130.23) --
	( 48.12,130.24) --
	( 48.14,130.24) --
	( 48.14,130.25) --
	( 48.33,130.25) --
	( 48.33,130.27) --
	( 48.37,130.27) --
	( 48.37,130.28) --
	( 48.51,130.28) --
	( 48.51,130.29) --
	( 48.56,130.29) --
	( 48.56,130.31) --
	( 48.68,130.31) --
	( 48.68,130.32) --
	( 48.77,130.32) --
	( 48.77,130.33) --
	( 48.82,130.33) --
	( 48.82,130.37) --
	( 48.82,130.37) --
	( 48.82,130.37) --
	( 48.82,130.37) --
	( 48.82,130.37) --
	( 48.84,130.37) --
	( 48.84,130.38) --
	( 48.93,130.38) --
	( 48.93,130.40) --
	( 48.96,130.40) --
	( 48.96,130.41) --
	( 49.03,130.41) --
	( 49.03,130.42) --
	( 49.17,130.42) --
	( 49.17,130.44) --
	( 49.21,130.44) --
	( 49.21,130.45) --
	( 49.28,130.45) --
	( 49.28,130.46) --
	( 49.35,130.46) --
	( 49.35,130.47) --
	( 49.40,130.47) --
	( 49.40,130.49) --
	( 49.47,130.49) --
	( 49.47,130.50) --
	( 49.54,130.50) --
	( 49.54,130.51) --
	( 49.68,130.51) --
	( 49.68,130.53) --
	( 49.70,130.53) --
	( 49.70,130.54) --
	( 49.79,130.54) --
	( 49.79,130.55) --
	( 49.89,130.55) --
	( 49.89,130.57) --
	( 49.93,130.57) --
	( 49.93,130.58) --
	( 49.96,130.58) --
	( 49.96,130.59) --
	( 50.07,130.59) --
	( 50.07,130.62) --
	( 50.07,130.62) --
	( 50.07,130.62) --
	( 50.10,130.62) --
	( 50.10,130.63) --
	( 50.21,130.63) --
	( 50.21,130.64) --
	( 50.24,130.64) --
	( 50.24,130.66) --
	( 50.33,130.66) --
	( 50.33,130.67) --
	( 50.45,130.67) --
	( 50.45,130.70) --
	( 50.45,130.70) --
	( 50.45,130.70) --
	( 50.49,130.70) --
	( 50.49,130.71) --
	( 50.70,130.71) --
	( 50.70,130.72) --
	( 50.89,130.72) --
	( 50.89,130.74) --
	( 50.94,130.74) --
	( 50.94,130.75) --
	( 50.98,130.75) --
	( 50.98,130.76) --
	( 51.12,130.76) --
	( 51.12,130.77) --
	( 51.17,130.77) --
	( 51.17,130.79) --
	( 51.21,130.79) --
	( 51.21,130.80) --
	( 51.26,130.80) --
	( 51.26,130.81) --
	( 51.38,130.81) --
	( 51.38,130.83) --
	( 51.45,130.83) --
	( 51.45,130.84) --
	( 51.49,130.84) --
	( 51.49,130.85) --
	( 51.73,130.85) --
	( 51.73,130.87) --
	( 51.80,130.87) --
	( 51.80,130.89) --
	( 51.80,130.89) --
	( 51.80,130.89) --
	( 51.84,130.89) --
	( 51.84,130.90) --
	( 51.94,130.90) --
	( 51.94,130.92) --
	( 52.03,130.92) --
	( 52.03,130.94) --
	( 52.03,130.94) --
	( 52.03,130.94) --
	( 52.19,130.94) --
	( 52.19,130.96) --
	( 52.31,130.96) --
	( 52.31,130.97) --
	( 52.36,130.97) --
	( 52.36,130.98) --
	( 52.38,130.98) --
	( 52.38,131.00) --
	( 52.68,131.00) --
	( 52.68,131.01) --
	( 52.84,131.01) --
	( 52.84,131.02) --
	( 53.03,131.02) --
	( 53.03,131.03) --
	( 53.10,131.03) --
	( 53.10,131.05) --
	( 53.24,131.05) --
	( 53.24,131.07) --
	( 53.24,131.07) --
	( 53.24,131.07) --
	( 53.26,131.07) --
	( 53.26,131.09) --
	( 53.33,131.09) --
	( 53.33,131.10) --
	( 53.36,131.10) --
	( 53.36,131.13) --
	( 53.36,131.13) --
	( 53.36,131.13) --
	( 53.40,131.13) --
	( 53.40,131.14) --
	( 53.59,131.14) --
	( 53.59,131.16) --
	( 53.59,131.16) --
	( 53.59,131.16) --
	( 53.61,131.16) --
	( 53.61,131.18) --
	( 53.68,131.18) --
	( 53.68,131.19) --
	( 53.78,131.19) --
	( 53.78,131.22) --
	( 53.78,131.22) --
	( 53.78,131.22) --
	( 54.01,131.22) --
	( 54.01,131.23) --
	( 54.12,131.23) --
	( 54.12,131.24) --
	( 54.52,131.24) --
	( 54.52,131.26) --
	( 54.66,131.26) --
	( 54.66,131.27) --
	( 54.80,131.27) --
	( 54.80,131.28) --
	( 54.85,131.28) --
	( 54.85,131.30) --
	( 54.89,131.30) --
	( 54.89,131.31) --
	( 54.92,131.31) --
	( 54.92,131.32) --
	( 55.08,131.32) --
	( 55.08,131.33) --
	( 55.13,131.33) --
	( 55.13,131.36) --
	( 55.13,131.36) --
	( 55.13,131.36) --
	( 55.24,131.36) --
	( 55.24,131.37) --
	( 55.40,131.37) --
	( 55.40,131.39) --
	( 55.52,131.39) --
	( 55.52,131.40) --
	( 55.54,131.40) --
	( 55.54,131.41) --
	( 55.71,131.41) --
	( 55.71,131.43) --
	( 55.89,131.43) --
	( 55.89,131.44) --
	( 55.92,131.44) --
	( 55.92,131.45) --
	( 56.24,131.45) --
	( 56.24,131.48) --
	( 56.24,131.48) --
	( 56.24,131.48) --
	( 56.27,131.48) --
	( 56.27,131.49) --
	( 56.80,131.49) --
	( 56.80,131.50) --
	( 56.82,131.50) --
	( 56.82,131.52) --
	( 57.17,131.52) --
	( 57.17,131.53) --
	( 57.29,131.53) --
	( 57.29,131.54) --
	( 57.34,131.54) --
	( 57.34,131.56) --
	( 57.66,131.56) --
	( 57.66,131.57) --
	( 57.83,131.57) --
	( 57.83,131.58) --
	( 58.15,131.58) --
	( 58.15,131.59) --
	( 58.22,131.59) --
	( 58.22,131.61) --
	( 58.27,131.61) --
	( 58.27,131.62) --
	( 58.36,131.62) --
	( 58.36,131.63) --
	( 58.48,131.63) --
	( 58.48,131.65) --
	( 58.50,131.65) --
	( 58.50,131.66) --
	( 58.55,131.66) --
	( 58.55,131.67) --
	( 58.59,131.67) --
	( 58.59,131.69) --
	( 58.64,131.69) --
	( 58.64,131.70) --
	( 58.73,131.70) --
	( 58.73,131.72) --
	( 58.73,131.72) --
	( 58.73,131.72) --
	( 58.83,131.72) --
	( 58.83,131.74) --
	( 59.06,131.74) --
	( 59.06,131.75) --
	( 59.13,131.75) --
	( 59.13,131.76) --
	( 59.20,131.76) --
	( 59.20,131.78) --
	( 59.48,131.78) --
	( 59.48,131.79) --
	( 59.53,131.79) --
	( 59.53,131.80) --
	( 59.59,131.80) --
	( 59.59,131.82) --
	( 59.62,131.82) --
	( 59.62,131.84) --
	( 59.62,131.84) --
	( 59.62,131.84) --
	( 59.76,131.84) --
	( 59.76,131.86) --
	( 59.80,131.86) --
	( 59.80,131.87) --
	( 59.87,131.87) --
	( 59.87,131.88) --
	( 59.92,131.88) --
	( 59.92,131.89) --
	( 59.94,131.89) --
	( 59.94,131.92) --
	( 59.94,131.92) --
	( 59.94,131.92) --
	( 59.99,131.92) --
	( 59.99,131.93) --
	( 60.06,131.93) --
	( 60.06,131.95) --
	( 60.15,131.95) --
	( 60.15,131.96) --
	( 60.27,131.96) --
	( 60.27,131.97) --
	( 60.43,131.97) --
	( 60.43,131.99) --
	( 60.67,131.99) --
	( 60.67,132.02) --
	( 60.67,132.02) --
	( 60.67,132.02) --
	( 60.67,132.02) --
	( 60.67,132.02) --
	( 60.74,132.02) --
	( 60.74,132.04) --
	( 60.81,132.04) --
	( 60.81,132.05) --
	( 60.83,132.05) --
	( 60.83,132.06) --
	( 60.85,132.06) --
	( 60.85,132.08) --
	( 60.90,132.08) --
	( 60.90,132.09) --
	( 60.95,132.09) --
	( 60.95,132.10) --
	( 60.97,132.10) --
	( 60.97,132.12) --
	( 61.27,132.12) --
	( 61.27,132.13) --
	( 61.48,132.13) --
	( 61.48,132.14) --
	( 61.50,132.14) --
	( 61.50,132.15) --
	( 61.67,132.15) --
	( 61.67,132.17) --
	( 61.69,132.17) --
	( 61.69,132.18) --
	( 61.71,132.18) --
	( 61.71,132.19) --
	( 62.18,132.19) --
	( 62.18,132.23) --
	( 62.18,132.23) --
	( 62.18,132.23) --
	( 62.18,132.23) --
	( 62.18,132.23) --
	( 62.23,132.23) --
	( 62.23,132.25) --
	( 62.32,132.25) --
	( 62.32,132.26) --
	( 62.34,132.26) --
	( 62.34,132.27) --
	( 62.39,132.27) --
	( 62.39,132.28) --
	( 62.64,132.28) --
	( 62.64,132.30) --
	( 62.74,132.30) --
	( 62.74,132.31) --
	( 62.83,132.31) --
	( 62.83,132.32) --
	( 62.95,132.32) --
	( 62.95,132.34) --
	( 62.99,132.34) --
	( 62.99,132.35) --
	( 63.11,132.35) --
	( 63.11,132.36) --
	( 63.20,132.36) --
	( 63.20,132.39) --
	( 63.20,132.39) --
	( 63.20,132.39) --
	( 63.27,132.39) --
	( 63.27,132.40) --
	( 63.30,132.40) --
	( 63.30,132.42) --
	( 63.46,132.42) --
	( 63.46,132.43) --
	( 63.51,132.43) --
	( 63.51,132.44) --
	( 63.67,132.44) --
	( 63.67,132.45) --
	( 64.02,132.45) --
	( 64.02,132.47) --
	( 64.13,132.47) --
	( 64.13,132.48) --
	( 64.44,132.48) --
	( 64.44,132.49) --
	( 64.53,132.49) --
	( 64.53,132.52) --
	( 64.53,132.52) --
	( 64.53,132.52) --
	( 65.09,132.52) --
	( 65.09,132.53) --
	( 65.37,132.53) --
	( 65.37,132.55) --
	( 65.79,132.55) --
	( 65.79,132.56) --
	( 65.86,132.56) --
	( 65.86,132.57) --
	( 65.88,132.57) --
	( 65.88,132.58) --
	( 66.30,132.58) --
	( 66.30,132.60) --
	( 66.32,132.60) --
	( 66.32,132.61) --
	( 66.79,132.61) --
	( 66.79,132.62) --
	( 66.86,132.62) --
	( 66.86,132.64) --
	( 67.00,132.64) --
	( 67.00,132.65) --
	( 67.04,132.65) --
	( 67.04,132.66) --
	( 67.46,132.66) --
	( 67.46,132.68) --
	( 67.51,132.68) --
	( 67.51,132.69) --
	( 67.93,132.69) --
	( 67.93,132.70) --
	( 68.09,132.70) --
	( 68.09,132.71) --
	( 68.46,132.71) --
	( 68.46,132.73) --
	( 68.72,132.73) --
	( 68.72,132.74) --
	( 68.74,132.74) --
	( 68.74,132.75) --
	( 68.81,132.75) --
	( 68.81,132.77) --
	( 68.86,132.77) --
	( 68.86,132.78) --
	( 69.49,132.78) --
	( 69.49,132.79) --
	( 69.58,132.79) --
	( 69.58,132.81) --
	( 69.74,132.81) --
	( 69.74,132.82) --
	( 69.93,132.82) --
	( 69.93,132.83) --
	( 70.05,132.83) --
	( 70.05,132.84) --
	( 70.35,132.84) --
	( 70.35,132.86) --
	( 70.40,132.86) --
	( 70.40,132.87) --
	( 70.77,132.87) --
	( 70.77,132.88) --
	( 71.44,132.88) --
	( 71.44,132.90) --
	( 71.56,132.90) --
	( 71.56,132.91) --
	( 72.00,132.91) --
	( 72.00,132.92) --
	( 72.56,132.92) --
	( 72.56,132.94) --
	( 72.65,132.94) --
	( 72.65,132.95) --
	( 73.45,132.95) --
	( 73.45,132.96) --
	( 73.77,132.96) --
	( 73.77,132.98) --
	( 73.79,132.98) --
	( 73.79,132.99) --
	( 74.10,132.99) --
	( 74.10,133.00) --
	( 74.19,133.00) --
	( 74.19,133.01) --
	( 74.21,133.01) --
	( 74.21,133.03) --
	( 74.56,133.03) --
	( 74.56,133.04) --
	( 74.84,133.04) --
	( 74.84,133.05) --
	( 74.91,133.05) --
	( 74.91,133.07) --
	( 75.17,133.07) --
	( 75.17,133.08) --
	( 75.19,133.08) --
	( 75.19,133.09) --
	( 75.31,133.09) --
	( 75.31,133.11) --
	( 75.47,133.11) --
	( 75.47,133.12) --
	( 75.56,133.12) --
	( 75.56,133.13) --
	( 75.63,133.13) --
	( 75.63,133.14) --
	( 76.84,133.14) --
	( 76.84,133.16) --
	( 77.52,133.16) --
	( 77.52,133.17) --
	( 77.73,133.17) --
	( 77.73,133.18) --
	( 77.85,133.18) --
	( 77.85,133.20) --
	( 78.26,133.20) --
	( 78.26,133.21) --
	( 78.31,133.21) --
	( 78.31,133.22) --
	( 78.87,133.22) --
	( 78.87,133.24) --
	( 78.92,133.24) --
	( 78.92,133.25) --
	( 79.45,133.25) --
	( 79.45,133.26) --
	( 79.50,133.26) --
	( 79.50,133.27) --
	( 79.54,133.27) --
	( 79.54,133.29) --
	( 80.50,133.29) --
	( 80.50,133.30) --
	( 80.66,133.30) --
	( 80.66,133.31) --
	( 80.89,133.31) --
	( 80.89,133.33) --
	( 81.06,133.33) --
	( 81.06,133.34) --
	( 81.38,133.34) --
	( 81.38,133.35) --
	( 81.48,133.35) --
	( 81.48,133.37) --
	( 81.55,133.37) --
	( 81.55,133.38) --
	( 81.78,133.38) --
	( 81.78,133.39) --
	( 82.01,133.39) --
	( 82.01,133.40) --
	( 82.34,133.40) --
	( 82.34,133.42) --
	( 82.85,133.42) --
	( 82.85,133.43) --
	( 82.87,133.43) --
	( 82.87,133.44) --
	( 83.39,133.44) --
	( 83.39,133.46) --
	( 83.57,133.46) --
	( 83.57,133.47) --
	( 83.62,133.47) --
	( 83.62,133.48) --
	( 84.41,133.48) --
	( 84.41,133.50) --
	( 85.18,133.50) --
	( 85.18,133.51) --
	( 85.22,133.51) --
	( 85.22,133.52) --
	( 86.27,133.52) --
	( 86.27,133.54) --
	( 86.30,133.54) --
	( 86.30,133.55) --
	( 86.32,133.55) --
	( 86.32,133.56) --
	( 86.53,133.56) --
	( 86.53,133.57) --
	( 86.76,133.57) --
	( 86.76,133.59) --
	( 86.88,133.59) --
	( 86.88,133.60) --
	( 87.74,133.60) --
	( 87.74,133.61) --
	( 88.13,133.61) --
	( 88.13,133.63) --
	( 88.65,133.63) --
	( 88.65,133.64) --
	( 89.41,133.64) --
	( 89.41,133.65) --
	( 89.46,133.65) --
	( 89.46,133.67) --
	( 90.11,133.67) --
	( 90.11,133.68) --
	( 90.51,133.68) --
	( 90.51,133.69) --
	( 90.53,133.69) --
	( 90.53,133.70) --
	( 91.14,133.70) --
	( 91.14,133.72) --
	( 91.28,133.72) --
	( 91.28,133.73) --
	( 93.21,133.73) --
	( 93.21,133.74) --
	( 93.93,133.74) --
	( 93.93,133.76) --
	( 94.02,133.76) --
	( 94.02,133.77) --
	( 94.42,133.77) --
	( 94.42,133.78) --
	( 95.05,133.78) --
	( 95.05,133.80) --
	( 95.16,133.80) --
	( 95.16,133.81) --
	( 95.54,133.81) --
	( 95.54,133.82) --
	( 95.61,133.82) --
	( 95.61,133.83) --
	( 95.89,133.83) --
	( 95.89,133.85) --
	( 96.54,133.85) --
	( 96.54,133.86) --
	( 97.12,133.86) --
	( 97.12,133.87) --
	( 97.35,133.87) --
	( 97.35,133.89) --
	( 97.54,133.89) --
	( 97.54,133.90) --
	( 98.40,133.90) --
	( 98.40,133.91) --
	( 98.70,133.91) --
	( 98.70,133.93) --
	( 98.75,133.93) --
	( 98.75,133.94) --
	( 99.26,133.94) --
	( 99.26,133.95) --
	( 99.68,133.95) --
	( 99.68,133.96) --
	( 99.98,133.96) --
	( 99.98,133.98) --
	(100.77,133.98) --
	(100.77,133.99) --
	(101.03,133.99) --
	(101.03,134.00) --
	(101.08,134.00) --
	(101.08,134.02) --
	(101.54,134.02) --
	(101.54,134.03) --
	(102.64,134.03) --
	(102.64,134.04) --
	(102.87,134.04) --
	(102.87,134.06) --
	(102.94,134.06) --
	(102.94,134.07) --
	(104.59,134.07) --
	(104.59,134.08) --
	(105.85,134.08) --
	(105.85,134.10) --
	(106.08,134.10) --
	(106.08,134.11) --
	(106.78,134.11) --
	(106.78,134.12) --
	(108.04,134.12) --
	(108.04,134.13) --
	(110.13,134.13) --
	(110.13,134.15) --
	(111.37,134.15) --
	(111.37,134.16) --
	(111.97,134.16) --
	(111.97,134.17) --
	(112.48,134.17) --
	(112.48,134.19) --
	(113.86,134.19) --
	(113.86,134.20) --
	(114.83,134.20) --
	(114.83,134.21) --
	(114.97,134.21) --
	(114.97,134.23) --
	(115.18,134.23) --
	(115.18,134.24) --
	(115.72,134.24) --
	(115.72,134.25) --
	(117.47,134.25) --
	(117.47,134.26) --
	(117.84,134.26) --
	(117.84,134.28) --
	(118.84,134.28) --
	(118.84,134.29) --
	(119.98,134.29) --
	(119.98,134.30) --
	(120.51,134.30) --
	(120.51,134.32) --
	(121.91,134.32) --
	(121.91,134.33) --
	(124.31,134.33) --
	(124.31,134.34) --
	(124.40,134.34) --
	(124.40,134.36) --
	(125.59,134.36) --
	(125.59,134.37) --
	(126.73,134.37) --
	(126.73,134.38) --
	(131.20,134.38) --
	(131.20,134.39) --
	(132.18,134.39) --
	(132.18,134.41) --
	(132.53,134.41) --
	(132.53,134.42) --
	(135.25,134.42) --
	(135.25,134.43) --
	(140.58,134.43) --
	(140.58,134.45) --
	(143.96,134.45) --
	(143.96,134.46) --
	(144.52,134.46) --
	(144.52,134.47) --
	(150.80,134.47) --
	(150.80,134.49) --
	(156.22,134.49) --
	(156.22,134.50) --
	(162.28,134.50) --
	(162.28,134.51) --
	(174.20,134.51) --
	(174.20,134.52) --
	(174.99,134.52) --
	(174.99,134.54) --
	(180.41,134.54) --
	(180.41,134.55) --
	(234.07,134.55) --
	(234.07,134.56) --
	(237.77,134.56) --
	(237.77,134.58);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 57.13, 46.75) --
	( 57.13, 46.75) --
	( 57.13, 46.75) --
	( 57.13, 46.75) --
	( 57.13, 46.75) --
	( 57.13, 46.75) --
	( 57.13, 46.75) --
	( 57.13, 46.75) --
	( 57.13, 46.75) --
	( 57.13, 46.75) --
	( 57.13, 46.75) --
	( 57.15, 46.75) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.15, 50.11) --
	( 57.17, 50.11) --
	( 57.17, 50.35) --
	( 57.20, 50.35) --
	( 57.20, 51.07) --
	( 57.20, 51.07) --
	( 57.20, 51.07) --
	( 57.20, 51.07) --
	( 57.20, 51.07) --
	( 57.22, 51.07) --
	( 57.22, 51.55) --
	( 57.22, 51.55) --
	( 57.22, 51.55) --
	( 57.24, 51.55) --
	( 57.24, 51.79) --
	( 57.27, 51.79) --
	( 57.27, 52.03) --
	( 57.29, 52.03) --
	( 57.29, 52.51) --
	( 57.29, 52.51) --
	( 57.29, 52.51) --
	( 57.31, 52.51) --
	( 57.31, 53.95) --
	( 57.31, 53.95) --
	( 57.31, 53.95) --
	( 57.31, 53.95) --
	( 57.31, 53.95) --
	( 57.31, 53.95) --
	( 57.31, 53.95) --
	( 57.31, 53.95) --
	( 57.31, 53.95) --
	( 57.31, 53.95) --
	( 57.31, 53.95) --
	( 57.36, 53.95) --
	( 57.36, 54.43) --
	( 57.36, 54.43) --
	( 57.36, 54.43) --
	( 57.38, 54.43) --
	( 57.38, 54.91) --
	( 57.38, 54.91) --
	( 57.38, 54.91) --
	( 57.41, 54.91) --
	( 57.41, 55.87) --
	( 57.41, 55.87) --
	( 57.41, 55.87) --
	( 57.41, 55.87) --
	( 57.41, 55.87) --
	( 57.41, 55.87) --
	( 57.41, 55.87) --
	( 57.45, 55.87) --
	( 57.45, 56.35) --
	( 57.45, 56.35) --
	( 57.45, 56.35) --
	( 57.48, 56.35) --
	( 57.48, 56.59) --
	( 57.52, 56.59) --
	( 57.52, 58.03) --
	( 57.52, 58.03) --
	( 57.52, 58.03) --
	( 57.52, 58.03) --
	( 57.52, 58.03) --
	( 57.52, 58.03) --
	( 57.52, 58.03) --
	( 57.52, 58.03) --
	( 57.52, 58.03) --
	( 57.52, 58.03) --
	( 57.52, 58.03) --
	( 57.55, 58.03) --
	( 57.55, 59.47) --
	( 57.55, 59.47) --
	( 57.55, 59.47) --
	( 57.55, 59.47) --
	( 57.55, 59.47) --
	( 57.55, 59.47) --
	( 57.55, 59.47) --
	( 57.55, 59.47) --
	( 57.55, 59.47) --
	( 57.55, 59.47) --
	( 57.55, 59.47) --
	( 57.66, 59.47) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.66, 63.07) --
	( 57.71, 63.07) --
	( 57.71, 63.79) --
	( 57.71, 63.79) --
	( 57.71, 63.79) --
	( 57.71, 63.79) --
	( 57.71, 63.79) --
	( 57.78, 63.79) --
	( 57.78, 64.03) --
	( 57.80, 64.03) --
	( 57.80, 64.99) --
	( 57.80, 64.99) --
	( 57.80, 64.99) --
	( 57.80, 64.99) --
	( 57.80, 64.99) --
	( 57.80, 64.99) --
	( 57.80, 64.99) --
	( 57.83, 64.99) --
	( 57.83, 65.23) --
	( 57.92, 65.23) --
	( 57.92, 65.71) --
	( 57.92, 65.71) --
	( 57.92, 65.71) --
	( 57.94, 65.71) --
	( 57.94, 65.95) --
	( 58.01, 65.95) --
	( 58.01, 66.43) --
	( 58.01, 66.43) --
	( 58.01, 66.43) --
	( 58.04, 66.43) --
	( 58.04, 66.91) --
	( 58.04, 66.91) --
	( 58.04, 66.91) --
	( 58.06, 66.91) --
	( 58.06, 67.63) --
	( 58.06, 67.63) --
	( 58.06, 67.63) --
	( 58.06, 67.63) --
	( 58.06, 67.63) --
	( 58.08, 67.63) --
	( 58.08, 67.87) --
	( 58.11, 67.87) --
	( 58.11, 68.35) --
	( 58.11, 68.35) --
	( 58.11, 68.35) --
	( 58.13, 68.35) --
	( 58.13, 69.07) --
	( 58.13, 69.07) --
	( 58.13, 69.07) --
	( 58.13, 69.07) --
	( 58.13, 69.07) --
	( 58.20, 69.07) --
	( 58.20, 69.31) --
	( 58.22, 69.31) --
	( 58.22, 69.55) --
	( 58.24, 69.55) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.24, 75.79) --
	( 58.29, 75.79) --
	( 58.29, 76.03) --
	( 58.34, 76.03) --
	( 58.34, 76.51) --
	( 58.34, 76.51) --
	( 58.34, 76.51) --
	( 58.38, 76.51) --
	( 58.38, 76.99) --
	( 58.38, 76.99) --
	( 58.38, 76.99) --
	( 58.41, 76.99) --
	( 58.41, 77.47) --
	( 58.41, 77.47) --
	( 58.41, 77.47) --
	( 58.52, 77.47) --
	( 58.52, 77.95) --
	( 58.52, 77.95) --
	( 58.52, 77.95) --
	( 58.55, 77.95) --
	( 58.55, 78.19) --
	( 58.57, 78.19) --
	( 58.57, 78.67) --
	( 58.57, 78.67) --
	( 58.57, 78.67) --
	( 58.66, 78.67) --
	( 58.66, 79.15) --
	( 58.66, 79.15) --
	( 58.66, 79.15) --
	( 58.69, 79.15) --
	( 58.69, 79.39) --
	( 58.71, 79.39) --
	( 58.71, 79.87) --
	( 58.71, 79.87) --
	( 58.71, 79.87) --
	( 58.78, 79.87) --
	( 58.78, 80.59) --
	( 58.78, 80.59) --
	( 58.78, 80.59) --
	( 58.78, 80.59) --
	( 58.78, 80.59) --
	( 58.94, 80.59) --
	( 58.94, 80.83) --
	( 59.01, 80.83) --
	( 59.01, 81.55) --
	( 59.01, 81.55) --
	( 59.01, 81.55) --
	( 59.01, 81.55) --
	( 59.01, 81.55) --
	( 59.06, 81.55) --
	( 59.06, 82.03) --
	( 59.06, 82.03) --
	( 59.06, 82.03) --
	( 59.11, 82.03) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.11, 85.63) --
	( 59.13, 85.63) --
	( 59.13, 85.87) --
	( 59.15, 85.87) --
	( 59.15, 86.59) --
	( 59.15, 86.59) --
	( 59.15, 86.59) --
	( 59.15, 86.59) --
	( 59.15, 86.59) --
	( 59.18, 86.59) --
	( 59.18, 86.83) --
	( 59.22, 86.83) --
	( 59.22, 87.31) --
	( 59.22, 87.31) --
	( 59.22, 87.31) --
	( 59.27, 87.31) --
	( 59.27, 88.51) --
	( 59.27, 88.51) --
	( 59.27, 88.51) --
	( 59.27, 88.51) --
	( 59.27, 88.51) --
	( 59.27, 88.51) --
	( 59.27, 88.51) --
	( 59.27, 88.51) --
	( 59.27, 88.51) --
	( 59.32, 88.51) --
	( 59.32, 89.23) --
	( 59.32, 89.23) --
	( 59.32, 89.23) --
	( 59.32, 89.23) --
	( 59.32, 89.23) --
	( 59.34, 89.23) --
	( 59.34, 89.95) --
	( 59.34, 89.95) --
	( 59.34, 89.95) --
	( 59.34, 89.95) --
	( 59.34, 89.95) --
	( 59.36, 89.95) --
	( 59.36, 90.43) --
	( 59.36, 90.43) --
	( 59.36, 90.43) --
	( 59.39, 90.43) --
	( 59.39, 91.39) --
	( 59.39, 91.39) --
	( 59.39, 91.39) --
	( 59.39, 91.39) --
	( 59.39, 91.39) --
	( 59.39, 91.39) --
	( 59.39, 91.39) --
	( 59.41, 91.39) --
	( 59.41, 91.87) --
	( 59.41, 91.87) --
	( 59.41, 91.87) --
	( 59.43, 91.87) --
	( 59.43, 92.83) --
	( 59.43, 92.83) --
	( 59.43, 92.83) --
	( 59.43, 92.83) --
	( 59.43, 92.83) --
	( 59.43, 92.83) --
	( 59.43, 92.83) --
	( 59.46, 92.83) --
	( 59.46, 93.07) --
	( 59.48, 93.07) --
	( 59.48, 93.55) --
	( 59.48, 93.55) --
	( 59.48, 93.55) --
	( 59.50, 93.55) --
	( 59.50, 95.46) --
	( 59.50, 95.46) --
	( 59.50, 95.46) --
	( 59.50, 95.46) --
	( 59.50, 95.46) --
	( 59.50, 95.46) --
	( 59.50, 95.46) --
	( 59.50, 95.46) --
	( 59.50, 95.46) --
	( 59.50, 95.46) --
	( 59.50, 95.46) --
	( 59.50, 95.46) --
	( 59.50, 95.46) --
	( 59.50, 95.46) --
	( 59.50, 95.46) --
	( 59.53, 95.46) --
	( 59.53, 95.94) --
	( 59.53, 95.94) --
	( 59.53, 95.94) --
	( 59.55, 95.94) --
	( 59.55, 96.42) --
	( 59.55, 96.42) --
	( 59.55, 96.42) --
	( 59.57, 96.42) --
	( 59.57, 96.90) --
	( 59.57, 96.90) --
	( 59.57, 96.90) --
	( 59.59, 96.90) --
	( 59.59, 97.14) --
	( 59.62, 97.14) --
	( 59.62, 97.62) --
	( 59.62, 97.62) --
	( 59.62, 97.62) --
	( 59.64, 97.62) --
	( 59.64, 97.86) --
	( 59.66, 97.86) --
	( 59.66, 98.58) --
	( 59.66, 98.58) --
	( 59.66, 98.58) --
	( 59.66, 98.58) --
	( 59.66, 98.58) --
	( 59.69, 98.58) --
	( 59.69, 99.06) --
	( 59.69, 99.06) --
	( 59.69, 99.06) --
	( 59.71, 99.06) --
	( 59.71, 99.54) --
	( 59.71, 99.54) --
	( 59.71, 99.54) --
	( 59.73, 99.54) --
	( 59.73,100.50) --
	( 59.73,100.50) --
	( 59.73,100.50) --
	( 59.73,100.50) --
	( 59.73,100.50) --
	( 59.73,100.50) --
	( 59.73,100.50) --
	( 59.76,100.50) --
	( 59.76,101.46) --
	( 59.76,101.46) --
	( 59.76,101.46) --
	( 59.76,101.46) --
	( 59.76,101.46) --
	( 59.76,101.46) --
	( 59.76,101.46) --
	( 59.78,101.46) --
	( 59.78,101.94) --
	( 59.78,101.94) --
	( 59.78,101.94) --
	( 59.80,101.94) --
	( 59.80,102.18) --
	( 59.83,102.18) --
	( 59.83,102.42) --
	( 59.85,102.42) --
	( 59.85,103.62) --
	( 59.85,103.62) --
	( 59.85,103.62) --
	( 59.85,103.62) --
	( 59.85,103.62) --
	( 59.85,103.62) --
	( 59.85,103.62) --
	( 59.85,103.62) --
	( 59.85,103.62) --
	( 59.87,103.62) --
	( 59.87,104.34) --
	( 59.87,104.34) --
	( 59.87,104.34) --
	( 59.87,104.34) --
	( 59.87,104.34) --
	( 59.90,104.34) --
	( 59.90,104.82) --
	( 59.90,104.82) --
	( 59.90,104.82) --
	( 59.92,104.82) --
	( 59.92,105.06) --
	( 59.94,105.06) --
	( 59.94,105.78) --
	( 59.94,105.78) --
	( 59.94,105.78) --
	( 59.94,105.78) --
	( 59.94,105.78) --
	( 59.97,105.78) --
	( 59.97,106.02) --
	( 59.99,106.02) --
	( 59.99,106.50) --
	( 59.99,106.50) --
	( 59.99,106.50) --
	( 60.04,106.50) --
	( 60.04,107.94) --
	( 60.04,107.94) --
	( 60.04,107.94) --
	( 60.04,107.94) --
	( 60.04,107.94) --
	( 60.04,107.94) --
	( 60.04,107.94) --
	( 60.04,107.94) --
	( 60.04,107.94) --
	( 60.04,107.94) --
	( 60.04,107.94) --
	( 60.06,107.94) --
	( 60.06,108.90) --
	( 60.06,108.90) --
	( 60.06,108.90) --
	( 60.06,108.90) --
	( 60.06,108.90) --
	( 60.06,108.90) --
	( 60.06,108.90) --
	( 60.08,108.90) --
	( 60.08,110.10) --
	( 60.08,110.10) --
	( 60.08,110.10) --
	( 60.08,110.10) --
	( 60.08,110.10) --
	( 60.08,110.10) --
	( 60.08,110.10) --
	( 60.08,110.10) --
	( 60.08,110.10) --
	( 60.11,110.10) --
	( 60.11,110.34) --
	( 60.13,110.34) --
	( 60.13,111.06) --
	( 60.13,111.06) --
	( 60.13,111.06) --
	( 60.13,111.06) --
	( 60.13,111.06) --
	( 60.18,111.06) --
	( 60.18,111.30) --
	( 60.22,111.30) --
	( 60.22,111.54) --
	( 60.25,111.54) --
	( 60.25,111.78) --
	( 60.32,111.78) --
	( 60.32,112.02) --
	( 60.36,112.02) --
	( 60.36,112.98) --
	( 60.36,112.98) --
	( 60.36,112.98) --
	( 60.36,112.98) --
	( 60.36,112.98) --
	( 60.36,112.98) --
	( 60.36,112.98) --
	( 60.39,112.98) --
	( 60.39,113.22) --
	( 60.41,113.22) --
	( 60.41,113.46) --
	( 60.50,113.46) --
	( 60.50,113.70) --
	( 60.55,113.70) --
	( 60.55,114.18) --
	( 60.55,114.18) --
	( 60.55,114.18) --
	( 60.64,114.18) --
	( 60.64,114.42) --
	( 60.69,114.42) --
	( 60.69,115.14) --
	( 60.69,115.14) --
	( 60.69,115.14) --
	( 60.69,115.14) --
	( 60.69,115.14) --
	( 60.88,115.14) --
	( 60.88,115.62) --
	( 60.88,115.62) --
	( 60.88,115.62) --
	( 61.08,115.62) --
	( 61.08,115.86) --
	( 61.20,115.86) --
	( 61.20,116.10) --
	( 61.34,116.10) --
	( 61.34,116.34) --
	( 61.43,116.34) --
	( 61.43,116.58) --
	( 61.64,116.58) --
	( 61.64,116.82) --
	( 61.92,116.82) --
	( 61.92,117.06) --
	( 62.09,117.06) --
	( 62.09,117.30) --
	( 62.11,117.30) --
	( 62.11,117.54) --
	( 62.23,117.54) --
	( 62.23,117.78) --
	( 62.32,117.78) --
	( 62.32,118.02) --
	( 62.55,118.02) --
	( 62.55,118.26) --
	( 62.67,118.26) --
	( 62.67,118.74) --
	( 62.67,118.74) --
	( 62.67,118.74) --
	( 62.76,118.74) --
	( 62.76,119.46) --
	( 62.76,119.46) --
	( 62.76,119.46) --
	( 62.76,119.46) --
	( 62.76,119.46) --
	( 62.97,119.46) --
	( 62.97,119.70) --
	( 63.04,119.70) --
	( 63.04,119.94) --
	( 63.53,119.94) --
	( 63.53,120.66) --
	( 63.53,120.66) --
	( 63.53,120.66) --
	( 63.53,120.66) --
	( 63.53,120.66) --
	( 63.55,120.66) --
	( 63.55,120.90) --
	( 63.67,120.90) --
	( 63.67,121.14) --
	( 63.81,121.14) --
	( 63.81,121.38) --
	( 64.20,121.38) --
	( 64.20,121.62) --
	( 64.23,121.62) --
	( 64.23,121.86) --
	( 64.46,121.86) --
	( 64.46,122.10) --
	( 64.48,122.10) --
	( 64.48,122.34) --
	( 64.65,122.34) --
	( 64.65,122.58) --
	( 64.86,122.58) --
	( 64.86,122.82) --
	( 64.97,122.82) --
	( 64.97,123.06) --
	( 65.00,123.06) --
	( 65.00,123.30) --
	( 65.09,123.30) --
	( 65.09,123.54) --
	( 65.16,123.54) --
	( 65.16,123.78) --
	( 65.79,123.78) --
	( 65.79,124.02) --
	( 65.88,124.02) --
	( 65.88,124.50) --
	( 65.88,124.50) --
	( 65.88,124.50) --
	( 65.90,124.50) --
	( 65.90,124.74) --
	( 66.60,124.74) --
	( 66.60,124.98) --
	( 67.14,124.98) --
	( 67.14,125.22) --
	( 67.32,125.22) --
	( 67.32,125.46) --
	( 67.74,125.46) --
	( 67.74,125.70) --
	( 67.93,125.70) --
	( 67.93,125.94) --
	( 67.98,125.94) --
	( 67.98,126.18) --
	( 68.23,126.18) --
	( 68.23,126.42) --
	( 68.88,126.42) --
	( 68.88,126.66) --
	( 69.86,126.66) --
	( 69.86,126.90) --
	( 70.09,126.90) --
	( 70.09,127.14) --
	( 70.98,127.14) --
	( 70.98,127.38) --
	( 71.00,127.38) --
	( 71.00,127.62) --
	( 71.02,127.62) --
	( 71.02,127.86) --
	( 71.12,127.86) --
	( 71.12,128.10) --
	( 71.68,128.10) --
	( 71.68,128.34) --
	( 75.49,128.34) --
	( 75.49,128.82) --
	( 75.49,128.82) --
	( 75.49,128.82) --
	( 76.82,128.82) --
	( 76.82,129.06) --
	( 79.43,129.06) --
	( 79.43,129.30) --
	( 79.87,129.30) --
	( 79.87,129.54) --
	( 80.41,129.54) --
	( 80.41,129.78) --
	( 81.43,129.78) --
	( 81.43,130.02) --
	( 81.64,130.02) --
	( 81.64,130.26) --
	( 82.52,130.26) --
	( 82.52,130.50) --
	( 86.09,130.50) --
	( 86.09,130.74) --
	( 86.50,130.74) --
	( 86.50,130.98) --
	( 88.18,130.98) --
	( 88.18,131.22) --
	( 94.82,131.22) --
	( 94.82,131.46) --
	( 99.05,131.46) --
	( 99.05,131.70) --
	(101.92,131.70) --
	(101.92,131.94) --
	(103.54,131.94) --
	(103.54,132.18) --
	(109.55,132.18) --
	(109.55,132.42) --
	(109.69,132.42) --
	(109.69,132.66) --
	(122.84,132.66) --
	(122.84,132.90) --
	(145.82,132.90) --
	(145.82,133.14) --
	(154.08,133.14) --
	(154.08,133.38) --
	(162.70,133.38) --
	(162.70,133.62) --
	(181.95,133.62) --
	(181.95,133.86) --
	(262.00,133.86) --
	(262.00,134.10) --
	(722.70,134.10);
\definecolor{drawColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.06, 49.93) --
	( 39.09, 49.93) --
	( 39.09, 51.25) --
	( 39.09, 51.25) --
	( 39.09, 51.25) --
	( 39.09, 51.25) --
	( 39.09, 51.25) --
	( 39.09, 51.25) --
	( 39.09, 51.25) --
	( 39.09, 51.25) --
	( 39.09, 51.25) --
	( 39.09, 51.25) --
	( 39.09, 51.25) --
	( 39.13, 51.25) --
	( 39.13, 51.47) --
	( 39.18, 51.47) --
	( 39.18, 51.69) --
	( 39.20, 51.69) --
	( 39.20, 51.91) --
	( 39.23, 51.91) --
	( 39.23, 52.13) --
	( 39.25, 52.13) --
	( 39.25, 52.35) --
	( 39.27, 52.35) --
	( 39.27, 52.57) --
	( 39.30, 52.57) --
	( 39.30, 53.23) --
	( 39.30, 53.23) --
	( 39.30, 53.23) --
	( 39.30, 53.23) --
	( 39.30, 53.23) --
	( 39.37, 53.23) --
	( 39.37, 53.45) --
	( 39.39, 53.45) --
	( 39.39, 53.89) --
	( 39.39, 53.89) --
	( 39.39, 53.89) --
	( 39.41, 53.89) --
	( 39.41, 54.33) --
	( 39.41, 54.33) --
	( 39.41, 54.33) --
	( 39.44, 54.33) --
	( 39.44, 54.77) --
	( 39.44, 54.77) --
	( 39.44, 54.77) --
	( 39.48, 54.77) --
	( 39.48, 54.99) --
	( 39.51, 54.99) --
	( 39.51, 55.21) --
	( 39.53, 55.21) --
	( 39.53, 55.65) --
	( 39.53, 55.65) --
	( 39.53, 55.65) --
	( 39.69, 55.65) --
	( 39.69, 55.87) --
	( 39.76, 55.87) --
	( 39.76, 56.31) --
	( 39.76, 56.31) --
	( 39.76, 56.31) --
	( 39.78, 56.31) --
	( 39.78, 56.53) --
	( 39.83, 56.53) --
	( 39.83, 56.75) --
	( 39.90, 56.75) --
	( 39.90, 57.41) --
	( 39.90, 57.41) --
	( 39.90, 57.41) --
	( 39.90, 57.41) --
	( 39.90, 57.41) --
	( 39.97, 57.41) --
	( 39.97, 57.63) --
	( 39.99, 57.63) --
	( 39.99, 58.29) --
	( 39.99, 58.29) --
	( 39.99, 58.29) --
	( 39.99, 58.29) --
	( 39.99, 58.29) --
	( 40.02, 58.29) --
	( 40.02, 58.73) --
	( 40.02, 58.73) --
	( 40.02, 58.73) --
	( 40.09, 58.73) --
	( 40.09, 58.95) --
	( 40.11, 58.95) --
	( 40.11, 59.39) --
	( 40.11, 59.39) --
	( 40.11, 59.39) --
	( 40.13, 59.39) --
	( 40.13, 59.83) --
	( 40.13, 59.83) --
	( 40.13, 59.83) --
	( 40.18, 59.83) --
	( 40.18, 60.05) --
	( 40.20, 60.05) --
	( 40.20, 60.27) --
	( 40.30, 60.27) --
	( 40.30, 60.70) --
	( 40.30, 60.70) --
	( 40.30, 60.70) --
	( 40.37, 60.70) --
	( 40.37, 62.90) --
	( 40.37, 62.90) --
	( 40.37, 62.90) --
	( 40.37, 62.90) --
	( 40.37, 62.90) --
	( 40.37, 62.90) --
	( 40.37, 62.90) --
	( 40.37, 62.90) --
	( 40.37, 62.90) --
	( 40.37, 62.90) --
	( 40.37, 62.90) --
	( 40.37, 62.90) --
	( 40.37, 62.90) --
	( 40.37, 62.90) --
	( 40.37, 62.90) --
	( 40.37, 62.90) --
	( 40.37, 62.90) --
	( 40.37, 62.90) --
	( 40.37, 62.90) --
	( 40.41, 62.90) --
	( 40.41, 63.12) --
	( 40.44, 63.12) --
	( 40.44, 63.34) --
	( 40.48, 63.34) --
	( 40.48, 64.00) --
	( 40.48, 64.00) --
	( 40.48, 64.00) --
	( 40.48, 64.00) --
	( 40.48, 64.00) --
	( 40.53, 64.00) --
	( 40.53, 64.22) --
	( 40.55, 64.22) --
	( 40.55, 64.44) --
	( 40.60, 64.44) --
	( 40.60, 64.66) --
	( 40.76, 64.66) --
	( 40.76, 65.32) --
	( 40.76, 65.32) --
	( 40.76, 65.32) --
	( 40.76, 65.32) --
	( 40.76, 65.32) --
	( 40.79, 65.32) --
	( 40.79, 65.54) --
	( 40.90, 65.54) --
	( 40.90, 65.98) --
	( 40.90, 65.98) --
	( 40.90, 65.98) --
	( 40.93, 65.98) --
	( 40.93, 66.20) --
	( 40.95, 66.20) --
	( 40.95, 66.64) --
	( 40.95, 66.64) --
	( 40.95, 66.64) --
	( 41.04, 66.64) --
	( 41.04, 67.08) --
	( 41.04, 67.08) --
	( 41.04, 67.08) --
	( 41.07, 67.08) --
	( 41.07, 67.30) --
	( 41.09, 67.30) --
	( 41.09, 67.52) --
	( 41.11, 67.52) --
	( 41.11, 67.74) --
	( 41.18, 67.74) --
	( 41.18, 67.96) --
	( 41.23, 67.96) --
	( 41.23, 68.18) --
	( 41.25, 68.18) --
	( 41.25, 68.40) --
	( 41.27, 68.40) --
	( 41.27, 68.84) --
	( 41.27, 68.84) --
	( 41.27, 68.84) --
	( 41.30, 68.84) --
	( 41.30, 69.28) --
	( 41.30, 69.28) --
	( 41.30, 69.28) --
	( 41.46, 69.28) --
	( 41.46, 69.50) --
	( 41.58, 69.50) --
	( 41.58, 69.72) --
	( 41.69, 69.72) --
	( 41.69, 69.94) --
	( 41.79, 69.94) --
	( 41.79, 70.16) --
	( 41.81, 70.16) --
	( 41.81, 70.38) --
	( 41.86, 70.38) --
	( 41.86, 70.60) --
	( 42.09, 70.60) --
	( 42.09, 70.82) --
	( 42.11, 70.82) --
	( 42.11, 71.04) --
	( 42.23, 71.04) --
	( 42.23, 71.26) --
	( 42.35, 71.26) --
	( 42.35, 71.48) --
	( 42.37, 71.48) --
	( 42.37, 72.14) --
	( 42.37, 72.14) --
	( 42.37, 72.14) --
	( 42.37, 72.14) --
	( 42.37, 72.14) --
	( 42.39, 72.14) --
	( 42.39, 72.36) --
	( 42.42, 72.36) --
	( 42.42, 72.58) --
	( 42.62, 72.58) --
	( 42.62, 72.80) --
	( 42.65, 72.80) --
	( 42.65, 73.02) --
	( 42.67, 73.02) --
	( 42.67, 73.46) --
	( 42.67, 73.46) --
	( 42.67, 73.46) --
	( 42.72, 73.46) --
	( 42.72, 73.90) --
	( 42.72, 73.90) --
	( 42.72, 73.90) --
	( 42.79, 73.90) --
	( 42.79, 74.12) --
	( 42.81, 74.12) --
	( 42.81, 74.56) --
	( 42.81, 74.56) --
	( 42.81, 74.56) --
	( 42.86, 74.56) --
	( 42.86, 74.78) --
	( 42.97, 74.78) --
	( 42.97, 75.00) --
	( 43.02, 75.00) --
	( 43.02, 75.22) --
	( 43.25, 75.22) --
	( 43.25, 75.44) --
	( 43.28, 75.44) --
	( 43.28, 75.66) --
	( 43.53, 75.66) --
	( 43.53, 75.87) --
	( 43.77, 75.87) --
	( 43.77, 76.09) --
	( 43.88, 76.09) --
	( 43.88, 76.31) --
	( 43.97, 76.31) --
	( 43.97, 76.53) --
	( 44.32, 76.53) --
	( 44.32, 76.75) --
	( 44.39, 76.75) --
	( 44.39, 77.19) --
	( 44.39, 77.19) --
	( 44.39, 77.19) --
	( 44.51, 77.19) --
	( 44.51, 77.41) --
	( 44.60, 77.41) --
	( 44.60, 77.63) --
	( 44.63, 77.63) --
	( 44.63, 77.85) --
	( 44.86, 77.85) --
	( 44.86, 78.07) --
	( 44.88, 78.07) --
	( 44.88, 78.29) --
	( 44.98, 78.29) --
	( 44.98, 78.51) --
	( 45.07, 78.51) --
	( 45.07, 78.73) --
	( 45.09, 78.73) --
	( 45.09, 78.95) --
	( 45.14, 78.95) --
	( 45.14, 79.17) --
	( 45.16, 79.17) --
	( 45.16, 79.39) --
	( 45.23, 79.39) --
	( 45.23, 79.83) --
	( 45.23, 79.83) --
	( 45.23, 79.83) --
	( 45.26, 79.83) --
	( 45.26, 80.05) --
	( 45.28, 80.05) --
	( 45.28, 80.27) --
	( 45.35, 80.27) --
	( 45.35, 80.49) --
	( 45.37, 80.49) --
	( 45.37, 80.71) --
	( 45.53, 80.71) --
	( 45.53, 80.93) --
	( 45.58, 80.93) --
	( 45.58, 81.37) --
	( 45.58, 81.37) --
	( 45.58, 81.37) --
	( 45.65, 81.37) --
	( 45.65, 81.59) --
	( 45.84, 81.59) --
	( 45.84, 81.81) --
	( 45.88, 81.81) --
	( 45.88, 82.03) --
	( 45.91, 82.03) --
	( 45.91, 82.25) --
	( 45.93, 82.25) --
	( 45.93, 82.69) --
	( 45.93, 82.69) --
	( 45.93, 82.69) --
	( 46.00, 82.69) --
	( 46.00, 82.91) --
	( 46.02, 82.91) --
	( 46.02, 83.35) --
	( 46.02, 83.35) --
	( 46.02, 83.35) --
	( 46.05, 83.35) --
	( 46.05, 83.57) --
	( 46.12, 83.57) --
	( 46.12, 83.79) --
	( 46.16, 83.79) --
	( 46.16, 84.01) --
	( 46.19, 84.01) --
	( 46.19, 84.45) --
	( 46.19, 84.45) --
	( 46.19, 84.45) --
	( 46.21, 84.45) --
	( 46.21, 84.89) --
	( 46.21, 84.89) --
	( 46.21, 84.89) --
	( 46.26, 84.89) --
	( 46.26, 85.33) --
	( 46.26, 85.33) --
	( 46.26, 85.33) --
	( 46.28, 85.33) --
	( 46.28, 85.55) --
	( 46.30, 85.55) --
	( 46.30, 85.77) --
	( 46.35, 85.77) --
	( 46.35, 86.21) --
	( 46.35, 86.21) --
	( 46.35, 86.21) --
	( 46.37, 86.21) --
	( 46.37, 86.65) --
	( 46.37, 86.65) --
	( 46.37, 86.65) --
	( 46.72, 86.65) --
	( 46.72, 86.87) --
	( 46.77, 86.87) --
	( 46.77, 87.31) --
	( 46.77, 87.31) --
	( 46.77, 87.31) --
	( 46.79, 87.31) --
	( 46.79, 87.53) --
	( 46.88, 87.53) --
	( 46.88, 87.75) --
	( 46.95, 87.75) --
	( 46.95, 87.97) --
	( 47.02, 87.97) --
	( 47.02, 88.19) --
	( 47.12, 88.19) --
	( 47.12, 88.41) --
	( 47.21, 88.41) --
	( 47.21, 88.63) --
	( 47.35, 88.63) --
	( 47.35, 88.85) --
	( 47.51, 88.85) --
	( 47.51, 89.07) --
	( 47.58, 89.07) --
	( 47.58, 89.29) --
	( 47.61, 89.29) --
	( 47.61, 89.73) --
	( 47.61, 89.73) --
	( 47.61, 89.73) --
	( 47.84, 89.73) --
	( 47.84, 89.95) --
	( 47.96, 89.95) --
	( 47.96, 90.17) --
	( 48.00, 90.17) --
	( 48.00, 90.39) --
	( 48.21, 90.39) --
	( 48.21, 90.61) --
	( 48.33, 90.61) --
	( 48.33, 91.05) --
	( 48.33, 91.05) --
	( 48.33, 91.05) --
	( 48.47, 91.05) --
	( 48.47, 91.26) --
	( 48.72, 91.26) --
	( 48.72, 91.48) --
	( 48.82, 91.48) --
	( 48.82, 91.70) --
	( 49.03, 91.70) --
	( 49.03, 91.92) --
	( 49.21, 91.92) --
	( 49.21, 92.14) --
	( 49.28, 92.14) --
	( 49.28, 92.36) --
	( 49.40, 92.36) --
	( 49.40, 92.58) --
	( 49.49, 92.58) --
	( 49.49, 92.80) --
	( 49.54, 92.80) --
	( 49.54, 93.02) --
	( 49.93, 93.02) --
	( 49.93, 93.24) --
	( 50.28, 93.24) --
	( 50.28, 93.46) --
	( 50.31, 93.46) --
	( 50.31, 93.68) --
	( 50.38, 93.68) --
	( 50.38, 93.90) --
	( 50.47, 93.90) --
	( 50.47, 94.12) --
	( 50.59, 94.12) --
	( 50.59, 94.34) --
	( 50.61, 94.34) --
	( 50.61, 94.56) --
	( 50.73, 94.56) --
	( 50.73, 95.00) --
	( 50.73, 95.00) --
	( 50.73, 95.00) --
	( 50.89, 95.00) --
	( 50.89, 95.22) --
	( 50.98, 95.22) --
	( 50.98, 95.44) --
	( 51.03, 95.44) --
	( 51.03, 95.66) --
	( 51.26, 95.66) --
	( 51.26, 96.10) --
	( 51.26, 96.10) --
	( 51.26, 96.10) --
	( 51.28, 96.10) --
	( 51.28, 96.32) --
	( 51.35, 96.32) --
	( 51.35, 96.54) --
	( 51.38, 96.54) --
	( 51.38, 96.76) --
	( 51.66, 96.76) --
	( 51.66, 96.98) --
	( 51.70, 96.98) --
	( 51.70, 97.20) --
	( 51.87, 97.20) --
	( 51.87, 97.42) --
	( 51.96, 97.42) --
	( 51.96, 97.64) --
	( 51.98, 97.64) --
	( 51.98, 97.86) --
	( 52.10, 97.86) --
	( 52.10, 98.08) --
	( 52.31, 98.08) --
	( 52.31, 98.30) --
	( 52.36, 98.30) --
	( 52.36, 98.52) --
	( 52.49, 98.52) --
	( 52.49, 98.74) --
	( 52.52, 98.74) --
	( 52.52, 98.96) --
	( 52.77, 98.96) --
	( 52.77, 99.18) --
	( 53.15, 99.18) --
	( 53.15, 99.40) --
	( 53.29, 99.40) --
	( 53.29, 99.62) --
	( 53.68, 99.62) --
	( 53.68, 99.84) --
	( 53.82, 99.84) --
	( 53.82,100.06) --
	( 54.01,100.06) --
	( 54.01,100.28) --
	( 54.43,100.28) --
	( 54.43,100.50) --
	( 54.59,100.50) --
	( 54.59,100.72) --
	( 54.66,100.72) --
	( 54.66,100.94) --
	( 54.68,100.94) --
	( 54.68,101.16) --
	( 54.87,101.16) --
	( 54.87,101.38) --
	( 55.01,101.38) --
	( 55.01,101.82) --
	( 55.01,101.82) --
	( 55.01,101.82) --
	( 55.15,101.82) --
	( 55.15,102.04) --
	( 55.47,102.04) --
	( 55.47,102.70) --
	( 55.47,102.70) --
	( 55.47,102.70) --
	( 55.47,102.70) --
	( 55.47,102.70) --
	( 55.50,102.70) --
	( 55.50,102.92) --
	( 55.59,102.92) --
	( 55.59,103.14) --
	( 55.73,103.14) --
	( 55.73,103.36) --
	( 55.82,103.36) --
	( 55.82,103.58) --
	( 55.92,103.58) --
	( 55.92,103.80) --
	( 55.96,103.80) --
	( 55.96,104.02) --
	( 55.99,104.02) --
	( 55.99,104.24) --
	( 56.03,104.24) --
	( 56.03,104.46) --
	( 56.29,104.46) --
	( 56.29,104.68) --
	( 56.52,104.68) --
	( 56.52,104.90) --
	( 56.82,104.90) --
	( 56.82,105.12) --
	( 56.87,105.12) --
	( 56.87,105.34) --
	( 56.96,105.34) --
	( 56.96,105.56) --
	( 56.99,105.56) --
	( 56.99,105.78) --
	( 57.08,105.78) --
	( 57.08,106.00) --
	( 57.13,106.00) --
	( 57.13,106.22) --
	( 57.15,106.22) --
	( 57.15,106.44) --
	( 57.20,106.44) --
	( 57.20,106.66) --
	( 57.27,106.66) --
	( 57.27,106.87) --
	( 57.34,106.87) --
	( 57.34,107.09) --
	( 57.36,107.09) --
	( 57.36,107.31) --
	( 57.41,107.31) --
	( 57.41,107.53) --
	( 57.48,107.53) --
	( 57.48,107.75) --
	( 57.52,107.75) --
	( 57.52,108.19) --
	( 57.52,108.19) --
	( 57.52,108.19) --
	( 57.55,108.19) --
	( 57.55,108.41) --
	( 57.64,108.41) --
	( 57.64,108.63) --
	( 57.85,108.63) --
	( 57.85,108.85) --
	( 57.94,108.85) --
	( 57.94,109.07) --
	( 58.11,109.07) --
	( 58.11,109.29) --
	( 58.41,109.29) --
	( 58.41,109.51) --
	( 59.01,109.51) --
	( 59.01,109.73) --
	( 59.13,109.73) --
	( 59.13,109.95) --
	( 59.18,109.95) --
	( 59.18,110.17) --
	( 59.36,110.17) --
	( 59.36,110.39) --
	( 59.41,110.39) --
	( 59.41,110.61) --
	( 59.57,110.61) --
	( 59.57,110.83) --
	( 60.11,110.83) --
	( 60.11,111.05) --
	( 60.46,111.05) --
	( 60.46,111.27) --
	( 60.69,111.27) --
	( 60.69,111.49) --
	( 60.71,111.49) --
	( 60.71,111.71) --
	( 60.95,111.71) --
	( 60.95,111.93) --
	( 61.15,111.93) --
	( 61.15,112.15) --
	( 61.39,112.15) --
	( 61.39,112.37) --
	( 61.67,112.37) --
	( 61.67,112.59) --
	( 61.78,112.59) --
	( 61.78,112.81) --
	( 61.81,112.81) --
	( 61.81,113.03) --
	( 61.90,113.03) --
	( 61.90,113.25) --
	( 62.20,113.25) --
	( 62.20,113.47) --
	( 62.39,113.47) --
	( 62.39,113.69) --
	( 62.83,113.69) --
	( 62.83,113.91) --
	( 62.85,113.91) --
	( 62.85,114.13) --
	( 63.06,114.13) --
	( 63.06,114.35) --
	( 63.48,114.35) --
	( 63.48,114.57) --
	( 63.51,114.57) --
	( 63.51,114.79) --
	( 63.62,114.79) --
	( 63.62,115.01) --
	( 63.85,115.01) --
	( 63.85,115.23) --
	( 64.06,115.23) --
	( 64.06,115.45) --
	( 64.55,115.45) --
	( 64.55,115.67) --
	( 67.00,115.67) --
	( 67.00,115.89) --
	( 67.25,115.89) --
	( 67.25,116.11) --
	( 67.67,116.11) --
	( 67.67,116.33) --
	( 67.72,116.33) --
	( 67.72,116.55) --
	( 67.93,116.55) --
	( 67.93,116.77) --
	( 67.95,116.77) --
	( 67.95,116.99) --
	( 68.65,116.99) --
	( 68.65,117.21) --
	( 69.44,117.21) --
	( 69.44,117.43) --
	( 69.91,117.43) --
	( 69.91,117.65) --
	( 69.98,117.65) --
	( 69.98,117.87) --
	( 70.05,117.87) --
	( 70.05,118.09) --
	( 70.28,118.09) --
	( 70.28,118.31) --
	( 70.72,118.31) --
	( 70.72,118.53) --
	( 70.75,118.53) --
	( 70.75,118.75) --
	( 71.07,118.75) --
	( 71.07,118.97) --
	( 71.21,118.97) --
	( 71.21,119.19) --
	( 71.47,119.19) --
	( 71.47,119.41) --
	( 71.63,119.41) --
	( 71.63,119.63) --
	( 72.47,119.63) --
	( 72.47,119.85) --
	( 73.61,119.85) --
	( 73.61,120.07) --
	( 74.07,120.07) --
	( 74.07,120.29) --
	( 74.54,120.29) --
	( 74.54,120.51) --
	( 74.68,120.51) --
	( 74.68,120.73) --
	( 76.31,120.73) --
	( 76.31,120.95) --
	( 76.54,120.95) --
	( 76.54,121.17) --
	( 77.08,121.17) --
	( 77.08,121.39) --
	( 77.54,121.39) --
	( 77.54,121.61) --
	( 77.59,121.61) --
	( 77.59,121.83) --
	( 77.85,121.83) --
	( 77.85,122.05) --
	( 78.40,122.05) --
	( 78.40,122.26) --
	( 78.50,122.26) --
	( 78.50,122.48) --
	( 79.27,122.48) --
	( 79.27,122.70) --
	( 79.47,122.70) --
	( 79.47,122.92) --
	( 80.48,122.92) --
	( 80.48,123.14) --
	( 81.27,123.14) --
	( 81.27,123.36) --
	( 82.62,123.36) --
	( 82.62,123.58) --
	( 84.55,123.58) --
	( 84.55,123.80) --
	( 84.71,123.80) --
	( 84.71,124.02) --
	( 84.74,124.02) --
	( 84.74,124.24) --
	( 86.60,124.24) --
	( 86.60,124.46) --
	( 87.23,124.46) --
	( 87.23,124.68) --
	( 88.37,124.68) --
	( 88.37,124.90) --
	( 90.88,124.90) --
	( 90.88,125.12) --
	( 90.90,125.12) --
	( 90.90,125.34) --
	( 91.30,125.34) --
	( 91.30,125.56) --
	( 91.32,125.56) --
	( 91.32,125.78) --
	( 91.42,125.78) --
	( 91.42,126.00) --
	( 93.84,126.00) --
	( 93.84,126.22) --
	( 95.63,126.22) --
	( 95.63,126.44) --
	( 95.91,126.44) --
	( 95.91,126.66) --
	( 96.89,126.66) --
	( 96.89,126.88) --
	( 97.40,126.88) --
	( 97.40,127.10) --
	( 98.12,127.10) --
	( 98.12,127.32) --
	( 98.42,127.32) --
	( 98.42,127.54) --
	( 99.75,127.54) --
	( 99.75,127.76) --
	(100.91,127.76) --
	(100.91,127.98) --
	(100.96,127.98) --
	(100.96,128.20) --
	(106.20,128.20) --
	(106.20,128.42) --
	(106.29,128.42) --
	(106.29,128.64) --
	(106.87,128.64) --
	(106.87,128.86) --
	(108.06,128.86) --
	(108.06,129.08) --
	(109.74,129.08) --
	(109.74,129.30) --
	(109.76,129.30) --
	(109.76,129.52) --
	(109.88,129.52) --
	(109.88,129.74) --
	(110.57,129.74) --
	(110.57,129.96) --
	(113.88,129.96) --
	(113.88,130.18) --
	(114.32,130.18) --
	(114.32,130.40) --
	(116.93,130.40) --
	(116.93,130.62) --
	(117.77,130.62) --
	(117.77,130.84) --
	(119.12,130.84) --
	(119.12,131.06) --
	(122.12,131.06) --
	(122.12,131.28) --
	(126.73,131.28) --
	(126.73,131.50) --
	(128.01,131.50) --
	(128.01,131.72) --
	(150.03,131.72) --
	(150.03,131.94) --
	(152.15,131.94) --
	(152.15,132.16) --
	(153.08,132.16) --
	(153.08,132.38) --
	(162.60,132.38) --
	(162.60,132.60) --
	(163.72,132.60) --
	(163.72,132.82) --
	(171.38,132.82) --
	(171.38,133.04) --
	(186.93,133.04) --
	(186.93,133.26) --
	(208.95,133.26) --
	(208.95,133.48) --
	(226.04,133.48) --
	(226.04,133.70) --
	(305.60,133.70) --
	(305.60,133.92) --
	(312.49,133.92) --
	(312.49,134.14) --
	(354.84,134.14) --
	(354.84,134.36) --
	(521.81,134.36) --
	(521.81,134.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 40.85) rectangle (139.04,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 42.28) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 64.60) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 86.92) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,109.23) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,131.55) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 45.31) --
	( 34.16, 45.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 67.63) --
	( 34.16, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 89.95) --
	( 34.16, 89.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,112.26) --
	( 34.16,112.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,134.58) --
	( 34.16,134.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 38.10) --
	( 38.92, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.20, 38.10) --
	( 62.20, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 38.10) --
	( 85.48, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.76, 38.10) --
	(108.76, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.04, 38.10) --
	(132.04, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.21, 31.62) {0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.49, 31.62) {1000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.77, 31.62) {2000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.04, 31.62) {3000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.32, 31.62) {4000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.60,  7.64) {Chunk Size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 89.95) {Empirical CDF};
\end{scope}
\end{tikzpicture}


==> fig/csd_legendonly.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-04 10:31:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62, 72.27);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 13.89, 36.13) -- ( 27.76, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 55.62, 36.13) -- ( 69.50, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (123.02, 36.13) -- (136.90, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (173.68, 36.13) -- (187.56, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (215.97, 36.13) -- (229.85, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (261.05, 36.13) -- (274.92, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (315.61, 36.13) -- (329.49, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (366.26, 36.13) -- (380.13, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 35.00, 32.69) {AE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 76.73, 32.69) {Buzhash};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (144.13, 32.69) {Gear};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (194.79, 32.69) {MII};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (237.08, 32.69) {PCI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (282.16, 32.69) {Rabin};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (336.72, 32.69) {RAM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (387.37, 32.69) {SeqCDC};
\end{scope}
\end{tikzpicture}


==> fig/csd_vmb.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-04 10:31:32
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 40.85) rectangle (139.04,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 40.85) rectangle (139.04,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 56.47) --
	(139.04, 56.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 78.79) --
	(139.04, 78.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,101.10) --
	(139.04,101.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,123.42) --
	(139.04,123.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.56, 40.85) --
	( 50.56,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.84, 40.85) --
	( 73.84,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.12, 40.85) --
	( 97.12,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.40, 40.85) --
	(120.40,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 45.31) --
	(139.04, 45.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 67.63) --
	(139.04, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 89.95) --
	(139.04, 89.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,112.26) --
	(139.04,112.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,134.58) --
	(139.04,134.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 40.85) --
	( 38.92,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.20, 40.85) --
	( 62.20,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 40.85) --
	( 85.48,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.76, 40.85) --
	(108.76,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.04, 40.85) --
	(132.04,139.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.41, 60.69) --
	( 57.43, 60.69) --
	( 57.43, 61.30) --
	( 57.43, 61.30) --
	( 57.43, 61.30) --
	( 57.43, 61.30) --
	( 57.43, 61.30) --
	( 57.43, 61.30) --
	( 57.43, 61.30) --
	( 57.43, 61.30) --
	( 57.43, 61.30) --
	( 57.43, 61.30) --
	( 57.43, 61.30) --
	( 57.43, 61.30) --
	( 57.43, 61.30) --
	( 57.45, 61.30) --
	( 57.45, 62.08) --
	( 57.45, 62.08) --
	( 57.45, 62.08) --
	( 57.45, 62.08) --
	( 57.45, 62.08) --
	( 57.45, 62.08) --
	( 57.45, 62.08) --
	( 57.45, 62.08) --
	( 57.45, 62.08) --
	( 57.45, 62.08) --
	( 57.45, 62.08) --
	( 57.45, 62.08) --
	( 57.45, 62.08) --
	( 57.45, 62.08) --
	( 57.45, 62.08) --
	( 57.45, 62.08) --
	( 57.45, 62.08) --
	( 57.48, 62.08) --
	( 57.48, 63.13) --
	( 57.48, 63.13) --
	( 57.48, 63.13) --
	( 57.48, 63.13) --
	( 57.48, 63.13) --
	( 57.48, 63.13) --
	( 57.48, 63.13) --
	( 57.48, 63.13) --
	( 57.48, 63.13) --
	( 57.48, 63.13) --
	( 57.48, 63.13) --
	( 57.48, 63.13) --
	( 57.48, 63.13) --
	( 57.48, 63.13) --
	( 57.48, 63.13) --
	( 57.48, 63.13) --
	( 57.48, 63.13) --
	( 57.48, 63.13) --
	( 57.48, 63.13) --
	( 57.48, 63.13) --
	( 57.48, 63.13) --
	( 57.48, 63.13) --
	( 57.48, 63.13) --
	( 57.50, 63.13) --
	( 57.50, 63.74) --
	( 57.50, 63.74) --
	( 57.50, 63.74) --
	( 57.50, 63.74) --
	( 57.50, 63.74) --
	( 57.50, 63.74) --
	( 57.50, 63.74) --
	( 57.50, 63.74) --
	( 57.50, 63.74) --
	( 57.50, 63.74) --
	( 57.50, 63.74) --
	( 57.50, 63.74) --
	( 57.50, 63.74) --
	( 57.52, 63.74) --
	( 57.52, 64.70) --
	( 57.52, 64.70) --
	( 57.52, 64.70) --
	( 57.52, 64.70) --
	( 57.52, 64.70) --
	( 57.52, 64.70) --
	( 57.52, 64.70) --
	( 57.52, 64.70) --
	( 57.52, 64.70) --
	( 57.52, 64.70) --
	( 57.52, 64.70) --
	( 57.52, 64.70) --
	( 57.52, 64.70) --
	( 57.52, 64.70) --
	( 57.52, 64.70) --
	( 57.52, 64.70) --
	( 57.52, 64.70) --
	( 57.52, 64.70) --
	( 57.52, 64.70) --
	( 57.52, 64.70) --
	( 57.52, 64.70) --
	( 57.55, 64.70) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.55, 66.36) --
	( 57.57, 66.36) --
	( 57.57, 67.15) --
	( 57.57, 67.15) --
	( 57.57, 67.15) --
	( 57.57, 67.15) --
	( 57.57, 67.15) --
	( 57.57, 67.15) --
	( 57.57, 67.15) --
	( 57.57, 67.15) --
	( 57.57, 67.15) --
	( 57.57, 67.15) --
	( 57.57, 67.15) --
	( 57.57, 67.15) --
	( 57.57, 67.15) --
	( 57.57, 67.15) --
	( 57.57, 67.15) --
	( 57.57, 67.15) --
	( 57.57, 67.15) --
	( 57.59, 67.15) --
	( 57.59, 67.59) --
	( 57.59, 67.59) --
	( 57.59, 67.59) --
	( 57.59, 67.59) --
	( 57.59, 67.59) --
	( 57.59, 67.59) --
	( 57.59, 67.59) --
	( 57.59, 67.59) --
	( 57.59, 67.59) --
	( 57.62, 67.59) --
	( 57.62, 68.63) --
	( 57.62, 68.63) --
	( 57.62, 68.63) --
	( 57.62, 68.63) --
	( 57.62, 68.63) --
	( 57.62, 68.63) --
	( 57.62, 68.63) --
	( 57.62, 68.63) --
	( 57.62, 68.63) --
	( 57.62, 68.63) --
	( 57.62, 68.63) --
	( 57.62, 68.63) --
	( 57.62, 68.63) --
	( 57.62, 68.63) --
	( 57.62, 68.63) --
	( 57.62, 68.63) --
	( 57.62, 68.63) --
	( 57.62, 68.63) --
	( 57.62, 68.63) --
	( 57.62, 68.63) --
	( 57.62, 68.63) --
	( 57.62, 68.63) --
	( 57.62, 68.63) --
	( 57.64, 68.63) --
	( 57.64, 69.16) --
	( 57.64, 69.16) --
	( 57.64, 69.16) --
	( 57.64, 69.16) --
	( 57.64, 69.16) --
	( 57.64, 69.16) --
	( 57.64, 69.16) --
	( 57.64, 69.16) --
	( 57.64, 69.16) --
	( 57.64, 69.16) --
	( 57.64, 69.16) --
	( 57.66, 69.16) --
	( 57.66, 69.86) --
	( 57.66, 69.86) --
	( 57.66, 69.86) --
	( 57.66, 69.86) --
	( 57.66, 69.86) --
	( 57.66, 69.86) --
	( 57.66, 69.86) --
	( 57.66, 69.86) --
	( 57.66, 69.86) --
	( 57.66, 69.86) --
	( 57.66, 69.86) --
	( 57.66, 69.86) --
	( 57.66, 69.86) --
	( 57.66, 69.86) --
	( 57.66, 69.86) --
	( 57.69, 69.86) --
	( 57.69, 70.29) --
	( 57.69, 70.29) --
	( 57.69, 70.29) --
	( 57.69, 70.29) --
	( 57.69, 70.29) --
	( 57.69, 70.29) --
	( 57.69, 70.29) --
	( 57.69, 70.29) --
	( 57.69, 70.29) --
	( 57.71, 70.29) --
	( 57.71, 70.82) --
	( 57.71, 70.82) --
	( 57.71, 70.82) --
	( 57.71, 70.82) --
	( 57.71, 70.82) --
	( 57.71, 70.82) --
	( 57.71, 70.82) --
	( 57.71, 70.82) --
	( 57.71, 70.82) --
	( 57.71, 70.82) --
	( 57.71, 70.82) --
	( 57.73, 70.82) --
	( 57.73, 71.34) --
	( 57.73, 71.34) --
	( 57.73, 71.34) --
	( 57.73, 71.34) --
	( 57.73, 71.34) --
	( 57.73, 71.34) --
	( 57.73, 71.34) --
	( 57.73, 71.34) --
	( 57.73, 71.34) --
	( 57.73, 71.34) --
	( 57.73, 71.34) --
	( 57.76, 71.34) --
	( 57.76, 71.69) --
	( 57.76, 71.69) --
	( 57.76, 71.69) --
	( 57.76, 71.69) --
	( 57.76, 71.69) --
	( 57.76, 71.69) --
	( 57.76, 71.69) --
	( 57.78, 71.69) --
	( 57.78, 72.30) --
	( 57.78, 72.30) --
	( 57.78, 72.30) --
	( 57.78, 72.30) --
	( 57.78, 72.30) --
	( 57.78, 72.30) --
	( 57.78, 72.30) --
	( 57.78, 72.30) --
	( 57.78, 72.30) --
	( 57.78, 72.30) --
	( 57.78, 72.30) --
	( 57.78, 72.30) --
	( 57.78, 72.30) --
	( 57.80, 72.30) --
	( 57.80, 72.57) --
	( 57.80, 72.57) --
	( 57.80, 72.57) --
	( 57.80, 72.57) --
	( 57.80, 72.57) --
	( 57.83, 72.57) --
	( 57.83, 73.09) --
	( 57.83, 73.09) --
	( 57.83, 73.09) --
	( 57.83, 73.09) --
	( 57.83, 73.09) --
	( 57.83, 73.09) --
	( 57.83, 73.09) --
	( 57.83, 73.09) --
	( 57.83, 73.09) --
	( 57.83, 73.09) --
	( 57.83, 73.09) --
	( 57.85, 73.09) --
	( 57.85, 73.26) --
	( 57.85, 73.26) --
	( 57.85, 73.26) --
	( 57.87, 73.26) --
	( 57.87, 73.70) --
	( 57.87, 73.70) --
	( 57.87, 73.70) --
	( 57.87, 73.70) --
	( 57.87, 73.70) --
	( 57.87, 73.70) --
	( 57.87, 73.70) --
	( 57.87, 73.70) --
	( 57.87, 73.70) --
	( 57.90, 73.70) --
	( 57.90, 74.14) --
	( 57.90, 74.14) --
	( 57.90, 74.14) --
	( 57.90, 74.14) --
	( 57.90, 74.14) --
	( 57.90, 74.14) --
	( 57.90, 74.14) --
	( 57.90, 74.14) --
	( 57.90, 74.14) --
	( 57.92, 74.14) --
	( 57.92, 75.10) --
	( 57.92, 75.10) --
	( 57.92, 75.10) --
	( 57.92, 75.10) --
	( 57.92, 75.10) --
	( 57.92, 75.10) --
	( 57.92, 75.10) --
	( 57.92, 75.10) --
	( 57.92, 75.10) --
	( 57.92, 75.10) --
	( 57.92, 75.10) --
	( 57.92, 75.10) --
	( 57.92, 75.10) --
	( 57.92, 75.10) --
	( 57.92, 75.10) --
	( 57.92, 75.10) --
	( 57.92, 75.10) --
	( 57.92, 75.10) --
	( 57.92, 75.10) --
	( 57.92, 75.10) --
	( 57.92, 75.10) --
	( 57.94, 75.10) --
	( 57.94, 75.45) --
	( 57.94, 75.45) --
	( 57.94, 75.45) --
	( 57.94, 75.45) --
	( 57.94, 75.45) --
	( 57.94, 75.45) --
	( 57.94, 75.45) --
	( 57.97, 75.45) --
	( 57.97, 75.88) --
	( 57.97, 75.88) --
	( 57.97, 75.88) --
	( 57.97, 75.88) --
	( 57.97, 75.88) --
	( 57.97, 75.88) --
	( 57.97, 75.88) --
	( 57.97, 75.88) --
	( 57.97, 75.88) --
	( 57.99, 75.88) --
	( 57.99, 76.06) --
	( 57.99, 76.06) --
	( 57.99, 76.06) --
	( 58.01, 76.06) --
	( 58.01, 76.50) --
	( 58.01, 76.50) --
	( 58.01, 76.50) --
	( 58.01, 76.50) --
	( 58.01, 76.50) --
	( 58.01, 76.50) --
	( 58.01, 76.50) --
	( 58.01, 76.50) --
	( 58.01, 76.50) --
	( 58.04, 76.50) --
	( 58.04, 76.67) --
	( 58.04, 76.67) --
	( 58.04, 76.67) --
	( 58.06, 76.67) --
	( 58.06, 76.84) --
	( 58.06, 76.84) --
	( 58.06, 76.84) --
	( 58.08, 76.84) --
	( 58.08, 76.93) --
	( 58.11, 76.93) --
	( 58.11, 77.28) --
	( 58.11, 77.28) --
	( 58.11, 77.28) --
	( 58.11, 77.28) --
	( 58.11, 77.28) --
	( 58.11, 77.28) --
	( 58.11, 77.28) --
	( 58.13, 77.28) --
	( 58.13, 77.63) --
	( 58.13, 77.63) --
	( 58.13, 77.63) --
	( 58.13, 77.63) --
	( 58.13, 77.63) --
	( 58.13, 77.63) --
	( 58.13, 77.63) --
	( 58.15, 77.63) --
	( 58.15, 77.81) --
	( 58.15, 77.81) --
	( 58.15, 77.81) --
	( 58.17, 77.81) --
	( 58.17, 77.98) --
	( 58.17, 77.98) --
	( 58.17, 77.98) --
	( 58.20, 77.98) --
	( 58.20, 78.42) --
	( 58.20, 78.42) --
	( 58.20, 78.42) --
	( 58.20, 78.42) --
	( 58.20, 78.42) --
	( 58.20, 78.42) --
	( 58.20, 78.42) --
	( 58.20, 78.42) --
	( 58.20, 78.42) --
	( 58.22, 78.42) --
	( 58.22, 78.59) --
	( 58.22, 78.59) --
	( 58.22, 78.59) --
	( 58.24, 78.59) --
	( 58.24, 78.77) --
	( 58.24, 78.77) --
	( 58.24, 78.77) --
	( 58.27, 78.77) --
	( 58.27, 78.94) --
	( 58.27, 78.94) --
	( 58.27, 78.94) --
	( 58.29, 78.94) --
	( 58.29, 79.46) --
	( 58.29, 79.46) --
	( 58.29, 79.46) --
	( 58.29, 79.46) --
	( 58.29, 79.46) --
	( 58.29, 79.46) --
	( 58.29, 79.46) --
	( 58.29, 79.46) --
	( 58.29, 79.46) --
	( 58.29, 79.46) --
	( 58.29, 79.46) --
	( 58.31, 79.46) --
	( 58.31, 79.81) --
	( 58.31, 79.81) --
	( 58.31, 79.81) --
	( 58.31, 79.81) --
	( 58.31, 79.81) --
	( 58.31, 79.81) --
	( 58.31, 79.81) --
	( 58.34, 79.81) --
	( 58.34, 80.25) --
	( 58.34, 80.25) --
	( 58.34, 80.25) --
	( 58.34, 80.25) --
	( 58.34, 80.25) --
	( 58.34, 80.25) --
	( 58.34, 80.25) --
	( 58.34, 80.25) --
	( 58.34, 80.25) --
	( 58.36, 80.25) --
	( 58.36, 80.51) --
	( 58.36, 80.51) --
	( 58.36, 80.51) --
	( 58.36, 80.51) --
	( 58.36, 80.51) --
	( 58.38, 80.51) --
	( 58.38, 81.04) --
	( 58.38, 81.04) --
	( 58.38, 81.04) --
	( 58.38, 81.04) --
	( 58.38, 81.04) --
	( 58.38, 81.04) --
	( 58.38, 81.04) --
	( 58.38, 81.04) --
	( 58.38, 81.04) --
	( 58.38, 81.04) --
	( 58.38, 81.04) --
	( 58.41, 81.04) --
	( 58.41, 81.30) --
	( 58.41, 81.30) --
	( 58.41, 81.30) --
	( 58.41, 81.30) --
	( 58.41, 81.30) --
	( 58.43, 81.30) --
	( 58.43, 81.47) --
	( 58.43, 81.47) --
	( 58.43, 81.47) --
	( 58.45, 81.47) --
	( 58.45, 81.82) --
	( 58.45, 81.82) --
	( 58.45, 81.82) --
	( 58.45, 81.82) --
	( 58.45, 81.82) --
	( 58.45, 81.82) --
	( 58.45, 81.82) --
	( 58.48, 81.82) --
	( 58.48, 82.09) --
	( 58.48, 82.09) --
	( 58.48, 82.09) --
	( 58.48, 82.09) --
	( 58.48, 82.09) --
	( 58.50, 82.09) --
	( 58.50, 82.70) --
	( 58.50, 82.70) --
	( 58.50, 82.70) --
	( 58.50, 82.70) --
	( 58.50, 82.70) --
	( 58.50, 82.70) --
	( 58.50, 82.70) --
	( 58.50, 82.70) --
	( 58.50, 82.70) --
	( 58.50, 82.70) --
	( 58.50, 82.70) --
	( 58.50, 82.70) --
	( 58.50, 82.70) --
	( 58.52, 82.70) --
	( 58.52, 82.96) --
	( 58.52, 82.96) --
	( 58.52, 82.96) --
	( 58.52, 82.96) --
	( 58.52, 82.96) --
	( 58.57, 82.96) --
	( 58.57, 83.13) --
	( 58.57, 83.13) --
	( 58.57, 83.13) --
	( 58.59, 83.13) --
	( 58.59, 83.48) --
	( 58.59, 83.48) --
	( 58.59, 83.48) --
	( 58.59, 83.48) --
	( 58.59, 83.48) --
	( 58.59, 83.48) --
	( 58.59, 83.48) --
	( 58.62, 83.48) --
	( 58.62, 83.74) --
	( 58.62, 83.74) --
	( 58.62, 83.74) --
	( 58.62, 83.74) --
	( 58.62, 83.74) --
	( 58.64, 83.74) --
	( 58.64, 83.92) --
	( 58.64, 83.92) --
	( 58.64, 83.92) --
	( 58.66, 83.92) --
	( 58.66, 84.27) --
	( 58.66, 84.27) --
	( 58.66, 84.27) --
	( 58.66, 84.27) --
	( 58.66, 84.27) --
	( 58.66, 84.27) --
	( 58.66, 84.27) --
	( 58.69, 84.27) --
	( 58.69, 84.44) --
	( 58.69, 84.44) --
	( 58.69, 84.44) --
	( 58.71, 84.44) --
	( 58.71, 84.71) --
	( 58.71, 84.71) --
	( 58.71, 84.71) --
	( 58.71, 84.71) --
	( 58.71, 84.71) --
	( 58.73, 84.71) --
	( 58.73, 84.88) --
	( 58.73, 84.88) --
	( 58.73, 84.88) --
	( 58.76, 84.88) --
	( 58.76, 85.05) --
	( 58.76, 85.05) --
	( 58.76, 85.05) --
	( 58.78, 85.05) --
	( 58.78, 85.14) --
	( 58.80, 85.14) --
	( 58.80, 85.32) --
	( 58.80, 85.32) --
	( 58.80, 85.32) --
	( 58.83, 85.32) --
	( 58.83, 85.40) --
	( 58.85, 85.40) --
	( 58.85, 85.58) --
	( 58.85, 85.58) --
	( 58.85, 85.58) --
	( 58.87, 85.58) --
	( 58.87, 85.67) --
	( 58.90, 85.67) --
	( 58.90, 86.02) --
	( 58.90, 86.02) --
	( 58.90, 86.02) --
	( 58.90, 86.02) --
	( 58.90, 86.02) --
	( 58.90, 86.02) --
	( 58.90, 86.02) --
	( 58.92, 86.02) --
	( 58.92, 86.36) --
	( 58.92, 86.36) --
	( 58.92, 86.36) --
	( 58.92, 86.36) --
	( 58.92, 86.36) --
	( 58.92, 86.36) --
	( 58.92, 86.36) --
	( 58.94, 86.36) --
	( 58.94, 86.54) --
	( 58.94, 86.54) --
	( 58.94, 86.54) --
	( 58.99, 86.54) --
	( 58.99, 86.80) --
	( 58.99, 86.80) --
	( 58.99, 86.80) --
	( 58.99, 86.80) --
	( 58.99, 86.80) --
	( 59.01, 86.80) --
	( 59.01, 86.98) --
	( 59.01, 86.98) --
	( 59.01, 86.98) --
	( 59.04, 86.98) --
	( 59.04, 87.41) --
	( 59.04, 87.41) --
	( 59.04, 87.41) --
	( 59.04, 87.41) --
	( 59.04, 87.41) --
	( 59.04, 87.41) --
	( 59.04, 87.41) --
	( 59.04, 87.41) --
	( 59.04, 87.41) --
	( 59.06, 87.41) --
	( 59.06, 87.67) --
	( 59.06, 87.67) --
	( 59.06, 87.67) --
	( 59.06, 87.67) --
	( 59.06, 87.67) --
	( 59.08, 87.67) --
	( 59.08, 88.20) --
	( 59.08, 88.20) --
	( 59.08, 88.20) --
	( 59.08, 88.20) --
	( 59.08, 88.20) --
	( 59.08, 88.20) --
	( 59.08, 88.20) --
	( 59.08, 88.20) --
	( 59.08, 88.20) --
	( 59.08, 88.20) --
	( 59.08, 88.20) --
	( 59.18, 88.20) --
	( 59.18, 88.37) --
	( 59.18, 88.37) --
	( 59.18, 88.37) --
	( 59.22, 88.37) --
	( 59.22, 88.72) --
	( 59.22, 88.72) --
	( 59.22, 88.72) --
	( 59.22, 88.72) --
	( 59.22, 88.72) --
	( 59.22, 88.72) --
	( 59.22, 88.72) --
	( 59.25, 88.72) --
	( 59.25, 88.90) --
	( 59.25, 88.90) --
	( 59.25, 88.90) --
	( 59.29, 88.90) --
	( 59.29, 89.16) --
	( 59.29, 89.16) --
	( 59.29, 89.16) --
	( 59.29, 89.16) --
	( 59.29, 89.16) --
	( 59.32, 89.16) --
	( 59.32, 89.42) --
	( 59.32, 89.42) --
	( 59.32, 89.42) --
	( 59.32, 89.42) --
	( 59.32, 89.42) --
	( 59.34, 89.42) --
	( 59.34, 89.51) --
	( 59.41, 89.51) --
	( 59.41, 89.68) --
	( 59.41, 89.68) --
	( 59.41, 89.68) --
	( 59.43, 89.68) --
	( 59.43, 90.03) --
	( 59.43, 90.03) --
	( 59.43, 90.03) --
	( 59.43, 90.03) --
	( 59.43, 90.03) --
	( 59.43, 90.03) --
	( 59.43, 90.03) --
	( 59.48, 90.03) --
	( 59.48, 90.21) --
	( 59.48, 90.21) --
	( 59.48, 90.21) --
	( 59.50, 90.21) --
	( 59.50, 90.30) --
	( 59.53, 90.30) --
	( 59.53, 90.47) --
	( 59.53, 90.47) --
	( 59.53, 90.47) --
	( 59.59, 90.47) --
	( 59.59, 90.91) --
	( 59.59, 90.91) --
	( 59.59, 90.91) --
	( 59.59, 90.91) --
	( 59.59, 90.91) --
	( 59.59, 90.91) --
	( 59.59, 90.91) --
	( 59.59, 90.91) --
	( 59.59, 90.91) --
	( 59.66, 90.91) --
	( 59.66, 91.08) --
	( 59.66, 91.08) --
	( 59.66, 91.08) --
	( 59.69, 91.08) --
	( 59.69, 91.17) --
	( 59.71, 91.17) --
	( 59.71, 91.43) --
	( 59.71, 91.43) --
	( 59.71, 91.43) --
	( 59.71, 91.43) --
	( 59.71, 91.43) --
	( 59.73, 91.43) --
	( 59.73, 91.61) --
	( 59.73, 91.61) --
	( 59.73, 91.61) --
	( 59.76, 91.61) --
	( 59.76, 91.69) --
	( 59.78, 91.69) --
	( 59.78, 92.22) --
	( 59.78, 92.22) --
	( 59.78, 92.22) --
	( 59.78, 92.22) --
	( 59.78, 92.22) --
	( 59.78, 92.22) --
	( 59.78, 92.22) --
	( 59.78, 92.22) --
	( 59.78, 92.22) --
	( 59.78, 92.22) --
	( 59.78, 92.22) --
	( 59.80, 92.22) --
	( 59.80, 92.30) --
	( 59.90, 92.30) --
	( 59.90, 92.39) --
	( 59.92, 92.39) --
	( 59.92, 92.48) --
	( 59.97, 92.48) --
	( 59.97, 92.74) --
	( 59.97, 92.74) --
	( 59.97, 92.74) --
	( 59.97, 92.74) --
	( 59.97, 92.74) --
	( 60.01, 92.74) --
	( 60.01, 93.00) --
	( 60.01, 93.00) --
	( 60.01, 93.00) --
	( 60.01, 93.00) --
	( 60.01, 93.00) --
	( 60.04, 93.00) --
	( 60.04, 93.18) --
	( 60.04, 93.18) --
	( 60.04, 93.18) --
	( 60.06, 93.18) --
	( 60.06, 93.35) --
	( 60.06, 93.35) --
	( 60.06, 93.35) --
	( 60.08, 93.35) --
	( 60.08, 93.44) --
	( 60.11, 93.44) --
	( 60.11, 93.61) --
	( 60.11, 93.61) --
	( 60.11, 93.61) --
	( 60.13, 93.61) --
	( 60.13, 93.96) --
	( 60.13, 93.96) --
	( 60.13, 93.96) --
	( 60.13, 93.96) --
	( 60.13, 93.96) --
	( 60.13, 93.96) --
	( 60.13, 93.96) --
	( 60.15, 93.96) --
	( 60.15, 94.31) --
	( 60.15, 94.31) --
	( 60.15, 94.31) --
	( 60.15, 94.31) --
	( 60.15, 94.31) --
	( 60.15, 94.31) --
	( 60.15, 94.31) --
	( 60.20, 94.31) --
	( 60.20, 94.49) --
	( 60.20, 94.49) --
	( 60.20, 94.49) --
	( 60.25, 94.49) --
	( 60.25, 94.75) --
	( 60.25, 94.75) --
	( 60.25, 94.75) --
	( 60.25, 94.75) --
	( 60.25, 94.75) --
	( 60.27, 94.75) --
	( 60.27, 94.84) --
	( 60.32, 94.84) --
	( 60.32, 94.92) --
	( 60.34, 94.92) --
	( 60.34, 95.19) --
	( 60.34, 95.19) --
	( 60.34, 95.19) --
	( 60.34, 95.19) --
	( 60.34, 95.19) --
	( 60.36, 95.19) --
	( 60.36, 95.27) --
	( 60.39, 95.27) --
	( 60.39, 95.36) --
	( 60.48, 95.36) --
	( 60.48, 95.45) --
	( 60.55, 95.45) --
	( 60.55, 95.54) --
	( 60.57, 95.54) --
	( 60.57, 95.71) --
	( 60.57, 95.71) --
	( 60.57, 95.71) --
	( 60.62, 95.71) --
	( 60.62, 95.80) --
	( 60.64, 95.80) --
	( 60.64, 96.06) --
	( 60.64, 96.06) --
	( 60.64, 96.06) --
	( 60.64, 96.06) --
	( 60.64, 96.06) --
	( 60.67, 96.06) --
	( 60.67, 96.15) --
	( 60.69, 96.15) --
	( 60.69, 96.23) --
	( 60.71, 96.23) --
	( 60.71, 96.41) --
	( 60.71, 96.41) --
	( 60.71, 96.41) --
	( 60.74, 96.41) --
	( 60.74, 96.67) --
	( 60.74, 96.67) --
	( 60.74, 96.67) --
	( 60.74, 96.67) --
	( 60.74, 96.67) --
	( 60.76, 96.67) --
	( 60.76, 96.76) --
	( 60.78, 96.76) --
	( 60.78, 96.93) --
	( 60.78, 96.93) --
	( 60.78, 96.93) --
	( 60.81, 96.93) --
	( 60.81, 97.02) --
	( 60.85, 97.02) --
	( 60.85, 97.20) --
	( 60.85, 97.20) --
	( 60.85, 97.20) --
	( 60.88, 97.20) --
	( 60.88, 97.28) --
	( 60.90, 97.28) --
	( 60.90, 97.46) --
	( 60.90, 97.46) --
	( 60.90, 97.46) --
	( 60.95, 97.46) --
	( 60.95, 97.54) --
	( 60.97, 97.54) --
	( 60.97, 97.63) --
	( 60.99, 97.63) --
	( 60.99, 97.72) --
	( 61.04, 97.72) --
	( 61.04, 97.81) --
	( 61.06, 97.81) --
	( 61.06, 97.89) --
	( 61.13, 97.89) --
	( 61.13, 98.16) --
	( 61.13, 98.16) --
	( 61.13, 98.16) --
	( 61.13, 98.16) --
	( 61.13, 98.16) --
	( 61.15, 98.16) --
	( 61.15, 98.24) --
	( 61.18, 98.24) --
	( 61.18, 98.42) --
	( 61.18, 98.42) --
	( 61.18, 98.42) --
	( 61.20, 98.42) --
	( 61.20, 98.51) --
	( 61.25, 98.51) --
	( 61.25, 98.59) --
	( 61.27, 98.59) --
	( 61.27, 98.77) --
	( 61.27, 98.77) --
	( 61.27, 98.77) --
	( 61.32, 98.77) --
	( 61.32, 98.85) --
	( 61.34, 98.85) --
	( 61.34, 99.12) --
	( 61.34, 99.12) --
	( 61.34, 99.12) --
	( 61.34, 99.12) --
	( 61.34, 99.12) --
	( 61.41, 99.12) --
	( 61.41, 99.20) --
	( 61.46, 99.20) --
	( 61.46, 99.29) --
	( 61.48, 99.29) --
	( 61.48, 99.38) --
	( 61.50, 99.38) --
	( 61.50, 99.55) --
	( 61.50, 99.55) --
	( 61.50, 99.55) --
	( 61.64, 99.55) --
	( 61.64, 99.73) --
	( 61.64, 99.73) --
	( 61.64, 99.73) --
	( 61.69, 99.73) --
	( 61.69, 99.90) --
	( 61.69, 99.90) --
	( 61.69, 99.90) --
	( 61.78, 99.90) --
	( 61.78,100.08) --
	( 61.78,100.08) --
	( 61.78,100.08) --
	( 61.81,100.08) --
	( 61.81,100.16) --
	( 61.83,100.16) --
	( 61.83,100.34) --
	( 61.83,100.34) --
	( 61.83,100.34) --
	( 61.85,100.34) --
	( 61.85,100.43) --
	( 61.90,100.43) --
	( 61.90,100.51) --
	( 61.95,100.51) --
	( 61.95,100.60) --
	( 61.97,100.60) --
	( 61.97,100.86) --
	( 61.97,100.86) --
	( 61.97,100.86) --
	( 61.97,100.86) --
	( 61.97,100.86) --
	( 61.99,100.86) --
	( 61.99,100.95) --
	( 62.02,100.95) --
	( 62.02,101.04) --
	( 62.04,101.04) --
	( 62.04,101.13) --
	( 62.11,101.13) --
	( 62.11,101.21) --
	( 62.20,101.21) --
	( 62.20,101.39) --
	( 62.20,101.39) --
	( 62.20,101.39) --
	( 62.23,101.39) --
	( 62.23,101.47) --
	( 62.32,101.47) --
	( 62.32,101.56) --
	( 62.37,101.56) --
	( 62.37,101.74) --
	( 62.37,101.74) --
	( 62.37,101.74) --
	( 62.43,101.74) --
	( 62.43,101.82) --
	( 62.46,101.82) --
	( 62.46,101.91) --
	( 62.48,101.91) --
	( 62.48,102.00) --
	( 62.50,102.00) --
	( 62.50,102.09) --
	( 62.55,102.09) --
	( 62.55,102.26) --
	( 62.55,102.26) --
	( 62.55,102.26) --
	( 62.57,102.26) --
	( 62.57,102.44) --
	( 62.57,102.44) --
	( 62.57,102.44) --
	( 62.60,102.44) --
	( 62.60,102.52) --
	( 62.69,102.52) --
	( 62.69,102.61) --
	( 62.71,102.61) --
	( 62.71,102.78) --
	( 62.71,102.78) --
	( 62.71,102.78) --
	( 62.74,102.78) --
	( 62.74,102.87) --
	( 62.76,102.87) --
	( 62.76,103.22) --
	( 62.76,103.22) --
	( 62.76,103.22) --
	( 62.76,103.22) --
	( 62.76,103.22) --
	( 62.76,103.22) --
	( 62.76,103.22) --
	( 62.83,103.22) --
	( 62.83,103.31) --
	( 62.85,103.31) --
	( 62.85,103.40) --
	( 62.90,103.40) --
	( 62.90,103.48) --
	( 62.92,103.48) --
	( 62.92,103.75) --
	( 62.92,103.75) --
	( 62.92,103.75) --
	( 62.92,103.75) --
	( 62.92,103.75) --
	( 62.95,103.75) --
	( 62.95,103.92) --
	( 62.95,103.92) --
	( 62.95,103.92) --
	( 62.97,103.92) --
	( 62.97,104.01) --
	( 63.09,104.01) --
	( 63.09,104.18) --
	( 63.09,104.18) --
	( 63.09,104.18) --
	( 63.13,104.18) --
	( 63.13,104.36) --
	( 63.13,104.36) --
	( 63.13,104.36) --
	( 63.20,104.36) --
	( 63.20,104.53) --
	( 63.20,104.53) --
	( 63.20,104.53) --
	( 63.23,104.53) --
	( 63.23,104.62) --
	( 63.25,104.62) --
	( 63.25,104.79) --
	( 63.25,104.79) --
	( 63.25,104.79) --
	( 63.30,104.79) --
	( 63.30,104.88) --
	( 63.32,104.88) --
	( 63.32,104.97) --
	( 63.41,104.97) --
	( 63.41,105.06) --
	( 63.44,105.06) --
	( 63.44,105.14) --
	( 63.46,105.14) --
	( 63.46,105.23) --
	( 63.53,105.23) --
	( 63.53,105.41) --
	( 63.53,105.41) --
	( 63.53,105.41) --
	( 63.55,105.41) --
	( 63.55,105.49) --
	( 63.58,105.49) --
	( 63.58,105.67) --
	( 63.58,105.67) --
	( 63.58,105.67) --
	( 63.62,105.67) --
	( 63.62,105.84) --
	( 63.62,105.84) --
	( 63.62,105.84) --
	( 63.76,105.84) --
	( 63.76,105.93) --
	( 63.79,105.93) --
	( 63.79,106.10) --
	( 63.79,106.10) --
	( 63.79,106.10) --
	( 63.83,106.10) --
	( 63.83,106.19) --
	( 63.85,106.19) --
	( 63.85,106.28) --
	( 63.92,106.28) --
	( 63.92,106.37) --
	( 63.95,106.37) --
	( 63.95,106.45) --
	( 63.99,106.45) --
	( 63.99,106.63) --
	( 63.99,106.63) --
	( 63.99,106.63) --
	( 64.04,106.63) --
	( 64.04,106.72) --
	( 64.09,106.72) --
	( 64.09,106.89) --
	( 64.09,106.89) --
	( 64.09,106.89) --
	( 64.11,106.89) --
	( 64.11,107.06) --
	( 64.11,107.06) --
	( 64.11,107.06) --
	( 64.13,107.06) --
	( 64.13,107.15) --
	( 64.20,107.15) --
	( 64.20,107.50) --
	( 64.20,107.50) --
	( 64.20,107.50) --
	( 64.20,107.50) --
	( 64.20,107.50) --
	( 64.20,107.50) --
	( 64.20,107.50) --
	( 64.23,107.50) --
	( 64.23,107.59) --
	( 64.25,107.59) --
	( 64.25,107.68) --
	( 64.27,107.68) --
	( 64.27,107.76) --
	( 64.30,107.76) --
	( 64.30,107.85) --
	( 64.32,107.85) --
	( 64.32,108.03) --
	( 64.32,108.03) --
	( 64.32,108.03) --
	( 64.37,108.03) --
	( 64.37,108.20) --
	( 64.37,108.20) --
	( 64.37,108.20) --
	( 64.44,108.20) --
	( 64.44,108.29) --
	( 64.51,108.29) --
	( 64.51,108.64) --
	( 64.51,108.64) --
	( 64.51,108.64) --
	( 64.51,108.64) --
	( 64.51,108.64) --
	( 64.51,108.64) --
	( 64.51,108.64) --
	( 64.58,108.64) --
	( 64.58,108.72) --
	( 64.62,108.72) --
	( 64.62,108.90) --
	( 64.62,108.90) --
	( 64.62,108.90) --
	( 64.65,108.90) --
	( 64.65,108.99) --
	( 64.67,108.99) --
	( 64.67,109.07) --
	( 64.74,109.07) --
	( 64.74,109.16) --
	( 64.76,109.16) --
	( 64.76,109.25) --
	( 64.95,109.25) --
	( 64.95,109.34) --
	( 65.00,109.34) --
	( 65.00,109.51) --
	( 65.00,109.51) --
	( 65.00,109.51) --
	( 65.11,109.51) --
	( 65.11,109.60) --
	( 65.18,109.60) --
	( 65.18,109.68) --
	( 65.21,109.68) --
	( 65.21,109.77) --
	( 65.34,109.77) --
	( 65.34,109.95) --
	( 65.34,109.95) --
	( 65.34,109.95) --
	( 65.37,109.95) --
	( 65.37,110.21) --
	( 65.37,110.21) --
	( 65.37,110.21) --
	( 65.37,110.21) --
	( 65.37,110.21) --
	( 65.58,110.21) --
	( 65.58,110.30) --
	( 65.72,110.30) --
	( 65.72,110.38) --
	( 65.76,110.38) --
	( 65.76,110.47) --
	( 65.79,110.47) --
	( 65.79,110.56) --
	( 65.81,110.56) --
	( 65.81,110.73) --
	( 65.81,110.73) --
	( 65.81,110.73) --
	( 65.83,110.73) --
	( 65.83,110.82) --
	( 65.86,110.82) --
	( 65.86,110.91) --
	( 65.88,110.91) --
	( 65.88,111.08) --
	( 65.88,111.08) --
	( 65.88,111.08) --
	( 65.97,111.08) --
	( 65.97,111.17) --
	( 66.02,111.17) --
	( 66.02,111.26) --
	( 66.14,111.26) --
	( 66.14,111.52) --
	( 66.14,111.52) --
	( 66.14,111.52) --
	( 66.14,111.52) --
	( 66.14,111.52) --
	( 66.16,111.52) --
	( 66.16,111.61) --
	( 66.21,111.61) --
	( 66.21,111.69) --
	( 66.23,111.69) --
	( 66.23,111.78) --
	( 66.28,111.78) --
	( 66.28,111.87) --
	( 66.30,111.87) --
	( 66.30,112.22) --
	( 66.30,112.22) --
	( 66.30,112.22) --
	( 66.30,112.22) --
	( 66.30,112.22) --
	( 66.30,112.22) --
	( 66.30,112.22) --
	( 66.37,112.22) --
	( 66.37,112.31) --
	( 66.42,112.31) --
	( 66.42,112.39) --
	( 66.44,112.39) --
	( 66.44,112.48) --
	( 66.49,112.48) --
	( 66.49,112.57) --
	( 66.58,112.57) --
	( 66.58,112.65) --
	( 66.60,112.65) --
	( 66.60,112.74) --
	( 66.63,112.74) --
	( 66.63,112.83) --
	( 66.65,112.83) --
	( 66.65,113.18) --
	( 66.65,113.18) --
	( 66.65,113.18) --
	( 66.65,113.18) --
	( 66.65,113.18) --
	( 66.65,113.18) --
	( 66.65,113.18) --
	( 66.67,113.18) --
	( 66.67,113.27) --
	( 66.69,113.27) --
	( 66.69,113.35) --
	( 66.72,113.35) --
	( 66.72,113.44) --
	( 66.76,113.44) --
	( 66.76,113.53) --
	( 66.83,113.53) --
	( 66.83,113.62) --
	( 66.86,113.62) --
	( 66.86,113.88) --
	( 66.86,113.88) --
	( 66.86,113.88) --
	( 66.86,113.88) --
	( 66.86,113.88) --
	( 66.88,113.88) --
	( 66.88,113.96) --
	( 66.93,113.96) --
	( 66.93,114.05) --
	( 67.02,114.05) --
	( 67.02,114.23) --
	( 67.02,114.23) --
	( 67.02,114.23) --
	( 67.04,114.23) --
	( 67.04,114.31) --
	( 67.21,114.31) --
	( 67.21,114.40) --
	( 67.25,114.40) --
	( 67.25,114.49) --
	( 67.39,114.49) --
	( 67.39,114.58) --
	( 67.42,114.58) --
	( 67.42,114.66) --
	( 67.44,114.66) --
	( 67.44,114.75) --
	( 67.56,114.75) --
	( 67.56,114.84) --
	( 67.58,114.84) --
	( 67.58,114.93) --
	( 67.65,114.93) --
	( 67.65,115.01) --
	( 67.70,115.01) --
	( 67.70,115.19) --
	( 67.70,115.19) --
	( 67.70,115.19) --
	( 67.77,115.19) --
	( 67.77,115.27) --
	( 67.79,115.27) --
	( 67.79,115.45) --
	( 67.79,115.45) --
	( 67.79,115.45) --
	( 67.84,115.45) --
	( 67.84,115.62) --
	( 67.84,115.62) --
	( 67.84,115.62) --
	( 67.91,115.62) --
	( 67.91,115.71) --
	( 67.98,115.71) --
	( 67.98,115.80) --
	( 68.11,115.80) --
	( 68.11,115.97) --
	( 68.11,115.97) --
	( 68.11,115.97) --
	( 68.32,115.97) --
	( 68.32,116.06) --
	( 68.39,116.06) --
	( 68.39,116.15) --
	( 68.44,116.15) --
	( 68.44,116.24) --
	( 68.51,116.24) --
	( 68.51,116.32) --
	( 68.53,116.32) --
	( 68.53,116.41) --
	( 68.56,116.41) --
	( 68.56,116.50) --
	( 68.60,116.50) --
	( 68.60,116.58) --
	( 68.63,116.58) --
	( 68.63,116.85) --
	( 68.63,116.85) --
	( 68.63,116.85) --
	( 68.63,116.85) --
	( 68.63,116.85) --
	( 68.72,116.85) --
	( 68.72,117.02) --
	( 68.72,117.02) --
	( 68.72,117.02) --
	( 68.81,117.02) --
	( 68.81,117.11) --
	( 68.84,117.11) --
	( 68.84,117.20) --
	( 68.98,117.20) --
	( 68.98,117.28) --
	( 69.07,117.28) --
	( 69.07,117.37) --
	( 69.23,117.37) --
	( 69.23,117.46) --
	( 69.26,117.46) --
	( 69.26,117.55) --
	( 69.28,117.55) --
	( 69.28,117.63) --
	( 69.30,117.63) --
	( 69.30,117.72) --
	( 69.37,117.72) --
	( 69.37,117.89) --
	( 69.37,117.89) --
	( 69.37,117.89) --
	( 69.44,117.89) --
	( 69.44,117.98) --
	( 69.47,117.98) --
	( 69.47,118.07) --
	( 69.53,118.07) --
	( 69.53,118.16) --
	( 69.70,118.16) --
	( 69.70,118.24) --
	( 69.77,118.24) --
	( 69.77,118.33) --
	( 69.81,118.33) --
	( 69.81,118.42) --
	( 69.93,118.42) --
	( 69.93,118.51) --
	( 69.98,118.51) --
	( 69.98,118.59) --
	( 70.02,118.59) --
	( 70.02,118.77) --
	( 70.02,118.77) --
	( 70.02,118.77) --
	( 70.21,118.77) --
	( 70.21,118.94) --
	( 70.21,118.94) --
	( 70.21,118.94) --
	( 70.23,118.94) --
	( 70.23,119.03) --
	( 70.35,119.03) --
	( 70.35,119.20) --
	( 70.35,119.20) --
	( 70.35,119.20) --
	( 70.40,119.20) --
	( 70.40,119.29) --
	( 70.44,119.29) --
	( 70.44,119.38) --
	( 70.65,119.38) --
	( 70.65,119.47) --
	( 70.79,119.47) --
	( 70.79,119.55) --
	( 70.82,119.55) --
	( 70.82,119.64) --
	( 70.89,119.64) --
	( 70.89,119.73) --
	( 71.14,119.73) --
	( 71.14,119.82) --
	( 71.23,119.82) --
	( 71.23,119.90) --
	( 71.26,119.90) --
	( 71.26,119.99) --
	( 71.51,119.99) --
	( 71.51,120.08) --
	( 71.70,120.08) --
	( 71.70,120.34) --
	( 71.70,120.34) --
	( 71.70,120.34) --
	( 71.70,120.34) --
	( 71.70,120.34) --
	( 71.79,120.34) --
	( 71.79,120.43) --
	( 71.91,120.43) --
	( 71.91,120.52) --
	( 71.96,120.52) --
	( 71.96,120.60) --
	( 72.10,120.60) --
	( 72.10,120.69) --
	( 72.14,120.69) --
	( 72.14,120.86) --
	( 72.14,120.86) --
	( 72.14,120.86) --
	( 72.26,120.86) --
	( 72.26,120.95) --
	( 72.28,120.95) --
	( 72.28,121.04) --
	( 72.35,121.04) --
	( 72.35,121.21) --
	( 72.35,121.21) --
	( 72.35,121.21) --
	( 72.37,121.21) --
	( 72.37,121.30) --
	( 72.40,121.30) --
	( 72.40,121.39) --
	( 72.47,121.39) --
	( 72.47,121.56) --
	( 72.47,121.56) --
	( 72.47,121.56) --
	( 72.58,121.56) --
	( 72.58,121.65) --
	( 72.61,121.65) --
	( 72.61,121.83) --
	( 72.61,121.83) --
	( 72.61,121.83) --
	( 72.63,121.83) --
	( 72.63,121.91) --
	( 72.68,121.91) --
	( 72.68,122.00) --
	( 72.72,122.00) --
	( 72.72,122.09) --
	( 72.82,122.09) --
	( 72.82,122.17) --
	( 72.84,122.17) --
	( 72.84,122.26) --
	( 72.98,122.26) --
	( 72.98,122.35) --
	( 73.00,122.35) --
	( 73.00,122.52) --
	( 73.00,122.52) --
	( 73.00,122.52) --
	( 73.07,122.52) --
	( 73.07,122.70) --
	( 73.07,122.70) --
	( 73.07,122.70) --
	( 73.10,122.70) --
	( 73.10,122.79) --
	( 73.17,122.79) --
	( 73.17,122.87) --
	( 73.31,122.87) --
	( 73.31,122.96) --
	( 73.35,122.96) --
	( 73.35,123.14) --
	( 73.35,123.14) --
	( 73.35,123.14) --
	( 73.40,123.14) --
	( 73.40,123.22) --
	( 73.45,123.22) --
	( 73.45,123.31) --
	( 73.70,123.31) --
	( 73.70,123.40) --
	( 73.75,123.40) --
	( 73.75,123.57) --
	( 73.75,123.57) --
	( 73.75,123.57) --
	( 73.77,123.57) --
	( 73.77,123.66) --
	( 73.84,123.66) --
	( 73.84,123.75) --
	( 73.91,123.75) --
	( 73.91,123.83) --
	( 73.93,123.83) --
	( 73.93,123.92) --
	( 73.96,123.92) --
	( 73.96,124.01) --
	( 74.00,124.01) --
	( 74.00,124.10) --
	( 74.10,124.10) --
	( 74.10,124.18) --
	( 74.14,124.18) --
	( 74.14,124.27) --
	( 74.19,124.27) --
	( 74.19,124.36) --
	( 74.31,124.36) --
	( 74.31,124.45) --
	( 74.47,124.45) --
	( 74.47,124.53) --
	( 74.49,124.53) --
	( 74.49,124.62) --
	( 74.56,124.62) --
	( 74.56,124.71) --
	( 74.68,124.71) --
	( 74.68,124.88) --
	( 74.68,124.88) --
	( 74.68,124.88) --
	( 74.77,124.88) --
	( 74.77,125.06) --
	( 74.77,125.06) --
	( 74.77,125.06) --
	( 74.82,125.06) --
	( 74.82,125.14) --
	( 74.87,125.14) --
	( 74.87,125.32) --
	( 74.87,125.32) --
	( 74.87,125.32) --
	( 74.94,125.32) --
	( 74.94,125.41) --
	( 75.03,125.41) --
	( 75.03,125.49) --
	( 75.10,125.49) --
	( 75.10,125.58) --
	( 75.35,125.58) --
	( 75.35,125.67) --
	( 75.42,125.67) --
	( 75.42,125.76) --
	( 75.49,125.76) --
	( 75.49,125.84) --
	( 75.52,125.84) --
	( 75.52,125.93) --
	( 75.56,125.93) --
	( 75.56,126.02) --
	( 75.59,126.02) --
	( 75.59,126.10) --
	( 75.61,126.10) --
	( 75.61,126.19) --
	( 75.70,126.19) --
	( 75.70,126.28) --
	( 75.80,126.28) --
	( 75.80,126.54) --
	( 75.80,126.54) --
	( 75.80,126.54) --
	( 75.80,126.54) --
	( 75.80,126.54) --
	( 75.82,126.54) --
	( 75.82,126.63) --
	( 75.98,126.63) --
	( 75.98,126.72) --
	( 76.05,126.72) --
	( 76.05,126.80) --
	( 76.08,126.80) --
	( 76.08,126.89) --
	( 76.29,126.89) --
	( 76.29,126.98) --
	( 76.43,126.98) --
	( 76.43,127.15) --
	( 76.43,127.15) --
	( 76.43,127.15) --
	( 76.63,127.15) --
	( 76.63,127.24) --
	( 76.77,127.24) --
	( 76.77,127.33) --
	( 76.89,127.33) --
	( 76.89,127.41) --
	( 76.91,127.41) --
	( 76.91,127.50) --
	( 77.26,127.50) --
	( 77.26,127.68) --
	( 77.26,127.68) --
	( 77.26,127.68) --
	( 77.47,127.68) --
	( 77.47,127.76) --
	( 77.52,127.76) --
	( 77.52,127.85) --
	( 77.64,127.85) --
	( 77.64,127.94) --
	( 77.82,127.94) --
	( 77.82,128.03) --
	( 77.85,128.03) --
	( 77.85,128.11) --
	( 77.98,128.11) --
	( 77.98,128.20) --
	( 78.03,128.20) --
	( 78.03,128.29) --
	( 78.22,128.29) --
	( 78.22,128.38) --
	( 78.36,128.38) --
	( 78.36,128.46) --
	( 78.50,128.46) --
	( 78.50,128.55) --
	( 78.59,128.55) --
	( 78.59,128.64) --
	( 78.73,128.64) --
	( 78.73,128.73) --
	( 78.78,128.73) --
	( 78.78,128.81) --
	( 78.80,128.81) --
	( 78.80,128.90) --
	( 78.96,128.90) --
	( 78.96,129.07) --
	( 78.96,129.07) --
	( 78.96,129.07) --
	( 78.99,129.07) --
	( 78.99,129.16) --
	( 79.01,129.16) --
	( 79.01,129.25) --
	( 79.08,129.25) --
	( 79.08,129.34) --
	( 79.15,129.34) --
	( 79.15,129.42) --
	( 79.24,129.42) --
	( 79.24,129.51) --
	( 79.34,129.51) --
	( 79.34,129.60) --
	( 79.61,129.60) --
	( 79.61,129.69) --
	( 79.89,129.69) --
	( 79.89,129.77) --
	( 79.96,129.77) --
	( 79.96,129.86) --
	( 80.06,129.86) --
	( 80.06,129.95) --
	( 80.08,129.95) --
	( 80.08,130.04) --
	( 80.13,130.04) --
	( 80.13,130.12) --
	( 80.45,130.12) --
	( 80.45,130.21) --
	( 80.57,130.21) --
	( 80.57,130.30) --
	( 80.66,130.30) --
	( 80.66,130.38) --
	( 80.69,130.38) --
	( 80.69,130.47) --
	( 80.96,130.47) --
	( 80.96,130.56) --
	( 81.34,130.56) --
	( 81.34,130.65) --
	( 81.76,130.65) --
	( 81.76,130.73) --
	( 82.08,130.73) --
	( 82.08,130.82) --
	( 82.13,130.82) --
	( 82.13,130.91) --
	( 82.31,130.91) --
	( 82.31,131.00) --
	( 82.57,131.00) --
	( 82.57,131.08) --
	( 82.69,131.08) --
	( 82.69,131.17) --
	( 82.73,131.17) --
	( 82.73,131.26) --
	( 82.85,131.26) --
	( 82.85,131.35) --
	( 82.92,131.35) --
	( 82.92,131.43) --
	( 82.99,131.43) --
	( 82.99,131.52) --
	( 83.43,131.52) --
	( 83.43,131.61) --
	( 83.62,131.61) --
	( 83.62,131.69) --
	( 83.80,131.69) --
	( 83.80,131.78) --
	( 84.43,131.78) --
	( 84.43,131.87) --
	( 84.46,131.87) --
	( 84.46,131.96) --
	( 84.69,131.96) --
	( 84.69,132.04) --
	( 84.81,132.04) --
	( 84.81,132.13) --
	( 84.99,132.13) --
	( 84.99,132.22) --
	( 85.02,132.22) --
	( 85.02,132.31) --
	( 85.11,132.31) --
	( 85.11,132.39) --
	( 85.13,132.39) --
	( 85.13,132.48) --
	( 86.13,132.48) --
	( 86.13,132.57) --
	( 86.92,132.57) --
	( 86.92,132.66) --
	( 87.16,132.66) --
	( 87.16,132.74) --
	( 87.34,132.74) --
	( 87.34,132.92) --
	( 87.34,132.92) --
	( 87.34,132.92) --
	( 87.41,132.92) --
	( 87.41,133.00) --
	( 87.62,133.00) --
	( 87.62,133.09) --
	( 89.30,133.09) --
	( 89.30,133.18) --
	( 89.34,133.18) --
	( 89.34,133.27) --
	( 89.79,133.27) --
	( 89.79,133.35) --
	( 90.16,133.35) --
	( 90.16,133.44) --
	( 90.32,133.44) --
	( 90.32,133.53) --
	( 90.46,133.53) --
	( 90.46,133.62) --
	( 91.44,133.62) --
	( 91.44,133.79) --
	( 91.44,133.79) --
	( 91.44,133.79) --
	( 92.77,133.79) --
	( 92.77,133.88) --
	( 93.54,133.88) --
	( 93.54,133.97) --
	( 93.98,133.97) --
	( 93.98,134.05) --
	( 94.02,134.05) --
	( 94.02,134.14) --
	( 94.30,134.14) --
	( 94.30,134.23) --
	( 96.14,134.23) --
	( 96.14,134.31) --
	( 96.89,134.31) --
	( 96.89,134.40) --
	(111.97,134.40) --
	(111.97,134.49) --
	(116.23,134.49) --
	(116.23,134.58);
\definecolor{drawColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.67, 47.28) --
	( 39.72, 47.28) --
	( 39.72, 47.51) --
	( 39.72, 47.51) --
	( 39.72, 47.51) --
	( 39.74, 47.51) --
	( 39.74, 47.63) --
	( 39.76, 47.63) --
	( 39.76, 47.75) --
	( 39.81, 47.75) --
	( 39.81, 47.86) --
	( 39.83, 47.86) --
	( 39.83, 47.98) --
	( 39.85, 47.98) --
	( 39.85, 48.09) --
	( 39.90, 48.09) --
	( 39.90, 48.32) --
	( 39.90, 48.32) --
	( 39.90, 48.32) --
	( 39.92, 48.32) --
	( 39.92, 48.44) --
	( 39.95, 48.44) --
	( 39.95, 48.56) --
	( 39.97, 48.56) --
	( 39.97, 48.79) --
	( 39.97, 48.79) --
	( 39.97, 48.79) --
	( 40.02, 48.79) --
	( 40.02, 48.90) --
	( 40.06, 48.90) --
	( 40.06, 49.14) --
	( 40.06, 49.14) --
	( 40.06, 49.14) --
	( 40.13, 49.14) --
	( 40.13, 49.25) --
	( 40.16, 49.25) --
	( 40.16, 49.37) --
	( 40.18, 49.37) --
	( 40.18, 49.60) --
	( 40.18, 49.60) --
	( 40.18, 49.60) --
	( 40.20, 49.60) --
	( 40.20, 49.71) --
	( 40.37, 49.71) --
	( 40.37, 49.83) --
	( 40.39, 49.83) --
	( 40.39, 50.06) --
	( 40.39, 50.06) --
	( 40.39, 50.06) --
	( 40.41, 50.06) --
	( 40.41, 50.29) --
	( 40.41, 50.29) --
	( 40.41, 50.29) --
	( 40.44, 50.29) --
	( 40.44, 50.41) --
	( 40.46, 50.41) --
	( 40.46, 50.64) --
	( 40.46, 50.64) --
	( 40.46, 50.64) --
	( 40.51, 50.64) --
	( 40.51, 50.76) --
	( 40.67, 50.76) --
	( 40.67, 50.99) --
	( 40.67, 50.99) --
	( 40.67, 50.99) --
	( 40.69, 50.99) --
	( 40.69, 51.22) --
	( 40.69, 51.22) --
	( 40.69, 51.22) --
	( 40.72, 51.22) --
	( 40.72, 51.34) --
	( 40.76, 51.34) --
	( 40.76, 51.68) --
	( 40.76, 51.68) --
	( 40.76, 51.68) --
	( 40.76, 51.68) --
	( 40.76, 51.68) --
	( 40.83, 51.68) --
	( 40.83, 51.80) --
	( 40.88, 51.80) --
	( 40.88, 51.91) --
	( 40.90, 51.91) --
	( 40.90, 52.03) --
	( 40.93, 52.03) --
	( 40.93, 52.15) --
	( 40.95, 52.15) --
	( 40.95, 52.26) --
	( 41.00, 52.26) --
	( 41.00, 52.38) --
	( 41.11, 52.38) --
	( 41.11, 52.61) --
	( 41.11, 52.61) --
	( 41.11, 52.61) --
	( 41.18, 52.61) --
	( 41.18, 52.84) --
	( 41.18, 52.84) --
	( 41.18, 52.84) --
	( 41.27, 52.84) --
	( 41.27, 53.07) --
	( 41.27, 53.07) --
	( 41.27, 53.07) --
	( 41.30, 53.07) --
	( 41.30, 53.19) --
	( 41.32, 53.19) --
	( 41.32, 53.30) --
	( 41.34, 53.30) --
	( 41.34, 53.42) --
	( 41.39, 53.42) --
	( 41.39, 53.77) --
	( 41.39, 53.77) --
	( 41.39, 53.77) --
	( 41.39, 53.77) --
	( 41.39, 53.77) --
	( 41.41, 53.77) --
	( 41.41, 53.88) --
	( 41.48, 53.88) --
	( 41.48, 54.00) --
	( 41.55, 54.00) --
	( 41.55, 54.11) --
	( 41.65, 54.11) --
	( 41.65, 54.35) --
	( 41.65, 54.35) --
	( 41.65, 54.35) --
	( 41.67, 54.35) --
	( 41.67, 54.58) --
	( 41.67, 54.58) --
	( 41.67, 54.58) --
	( 41.72, 54.58) --
	( 41.72, 54.69) --
	( 41.74, 54.69) --
	( 41.74, 54.92) --
	( 41.74, 54.92) --
	( 41.74, 54.92) --
	( 41.76, 54.92) --
	( 41.76, 55.16) --
	( 41.76, 55.16) --
	( 41.76, 55.16) --
	( 41.81, 55.16) --
	( 41.81, 55.27) --
	( 41.88, 55.27) --
	( 41.88, 55.62) --
	( 41.88, 55.62) --
	( 41.88, 55.62) --
	( 41.88, 55.62) --
	( 41.88, 55.62) --
	( 41.93, 55.62) --
	( 41.93, 55.73) --
	( 42.00, 55.73) --
	( 42.00, 55.85) --
	( 42.04, 55.85) --
	( 42.04, 55.97) --
	( 42.09, 55.97) --
	( 42.09, 56.20) --
	( 42.09, 56.20) --
	( 42.09, 56.20) --
	( 42.11, 56.20) --
	( 42.11, 56.31) --
	( 42.16, 56.31) --
	( 42.16, 56.43) --
	( 42.21, 56.43) --
	( 42.21, 56.54) --
	( 42.25, 56.54) --
	( 42.25, 56.89) --
	( 42.25, 56.89) --
	( 42.25, 56.89) --
	( 42.25, 56.89) --
	( 42.25, 56.89) --
	( 42.30, 56.89) --
	( 42.30, 57.01) --
	( 42.32, 57.01) --
	( 42.32, 57.12) --
	( 42.37, 57.12) --
	( 42.37, 57.24) --
	( 42.39, 57.24) --
	( 42.39, 57.36) --
	( 42.44, 57.36) --
	( 42.44, 57.47) --
	( 42.46, 57.47) --
	( 42.46, 57.82) --
	( 42.46, 57.82) --
	( 42.46, 57.82) --
	( 42.46, 57.82) --
	( 42.46, 57.82) --
	( 42.51, 57.82) --
	( 42.51, 57.93) --
	( 42.53, 57.93) --
	( 42.53, 58.05) --
	( 42.55, 58.05) --
	( 42.55, 58.28) --
	( 42.55, 58.28) --
	( 42.55, 58.28) --
	( 42.65, 58.28) --
	( 42.65, 58.40) --
	( 42.67, 58.40) --
	( 42.67, 58.51) --
	( 42.69, 58.51) --
	( 42.69, 58.63) --
	( 42.79, 58.63) --
	( 42.79, 58.74) --
	( 42.81, 58.74) --
	( 42.81, 59.09) --
	( 42.81, 59.09) --
	( 42.81, 59.09) --
	( 42.81, 59.09) --
	( 42.81, 59.09) --
	( 42.86, 59.09) --
	( 42.86, 59.32) --
	( 42.86, 59.32) --
	( 42.86, 59.32) --
	( 42.93, 59.32) --
	( 42.93, 59.44) --
	( 42.95, 59.44) --
	( 42.95, 59.56) --
	( 42.97, 59.56) --
	( 42.97, 59.67) --
	( 43.00, 59.67) --
	( 43.00, 60.13) --
	( 43.00, 60.13) --
	( 43.00, 60.13) --
	( 43.00, 60.13) --
	( 43.00, 60.13) --
	( 43.00, 60.13) --
	( 43.00, 60.13) --
	( 43.02, 60.13) --
	( 43.02, 60.25) --
	( 43.04, 60.25) --
	( 43.04, 60.37) --
	( 43.09, 60.37) --
	( 43.09, 60.48) --
	( 43.11, 60.48) --
	( 43.11, 60.60) --
	( 43.14, 60.60) --
	( 43.14, 60.71) --
	( 43.16, 60.71) --
	( 43.16, 60.83) --
	( 43.23, 60.83) --
	( 43.23, 61.06) --
	( 43.23, 61.06) --
	( 43.23, 61.06) --
	( 43.25, 61.06) --
	( 43.25, 61.18) --
	( 43.32, 61.18) --
	( 43.32, 61.29) --
	( 43.35, 61.29) --
	( 43.35, 61.52) --
	( 43.35, 61.52) --
	( 43.35, 61.52) --
	( 43.37, 61.52) --
	( 43.37, 61.99) --
	( 43.37, 61.99) --
	( 43.37, 61.99) --
	( 43.37, 61.99) --
	( 43.37, 61.99) --
	( 43.37, 61.99) --
	( 43.37, 61.99) --
	( 43.46, 61.99) --
	( 43.46, 62.22) --
	( 43.46, 62.22) --
	( 43.46, 62.22) --
	( 43.56, 62.22) --
	( 43.56, 62.45) --
	( 43.56, 62.45) --
	( 43.56, 62.45) --
	( 43.58, 62.45) --
	( 43.58, 62.57) --
	( 43.60, 62.57) --
	( 43.60, 62.68) --
	( 43.65, 62.68) --
	( 43.65, 62.80) --
	( 43.70, 62.80) --
	( 43.70, 63.03) --
	( 43.70, 63.03) --
	( 43.70, 63.03) --
	( 43.79, 63.03) --
	( 43.79, 63.14) --
	( 43.84, 63.14) --
	( 43.84, 63.26) --
	( 43.86, 63.26) --
	( 43.86, 63.38) --
	( 43.88, 63.38) --
	( 43.88, 63.49) --
	( 43.91, 63.49) --
	( 43.91, 64.07) --
	( 43.91, 64.07) --
	( 43.91, 64.07) --
	( 43.91, 64.07) --
	( 43.91, 64.07) --
	( 43.91, 64.07) --
	( 43.91, 64.07) --
	( 43.91, 64.07) --
	( 43.91, 64.07) --
	( 44.02, 64.07) --
	( 44.02, 64.19) --
	( 44.07, 64.19) --
	( 44.07, 64.30) --
	( 44.09, 64.30) --
	( 44.09, 64.53) --
	( 44.09, 64.53) --
	( 44.09, 64.53) --
	( 44.14, 64.53) --
	( 44.14, 64.65) --
	( 44.18, 64.65) --
	( 44.18, 64.76) --
	( 44.23, 64.76) --
	( 44.23, 65.11) --
	( 44.23, 65.11) --
	( 44.23, 65.11) --
	( 44.23, 65.11) --
	( 44.23, 65.11) --
	( 44.28, 65.11) --
	( 44.28, 65.23) --
	( 44.32, 65.23) --
	( 44.32, 65.34) --
	( 44.35, 65.34) --
	( 44.35, 65.46) --
	( 44.39, 65.46) --
	( 44.39, 65.69) --
	( 44.39, 65.69) --
	( 44.39, 65.69) --
	( 44.42, 65.69) --
	( 44.42, 65.81) --
	( 44.44, 65.81) --
	( 44.44, 65.92) --
	( 44.46, 65.92) --
	( 44.46, 66.04) --
	( 44.53, 66.04) --
	( 44.53, 66.15) --
	( 44.56, 66.15) --
	( 44.56, 66.39) --
	( 44.56, 66.39) --
	( 44.56, 66.39) --
	( 44.58, 66.39) --
	( 44.58, 66.62) --
	( 44.58, 66.62) --
	( 44.58, 66.62) --
	( 44.63, 66.62) --
	( 44.63, 66.85) --
	( 44.63, 66.85) --
	( 44.63, 66.85) --
	( 44.65, 66.85) --
	( 44.65, 67.08) --
	( 44.65, 67.08) --
	( 44.65, 67.08) --
	( 44.67, 67.08) --
	( 44.67, 67.20) --
	( 44.70, 67.20) --
	( 44.70, 67.31) --
	( 44.81, 67.31) --
	( 44.81, 67.43) --
	( 44.84, 67.43) --
	( 44.84, 67.54) --
	( 44.91, 67.54) --
	( 44.91, 67.78) --
	( 44.91, 67.78) --
	( 44.91, 67.78) --
	( 45.05, 67.78) --
	( 45.05, 68.01) --
	( 45.05, 68.01) --
	( 45.05, 68.01) --
	( 45.09, 68.01) --
	( 45.09, 68.12) --
	( 45.28, 68.12) --
	( 45.28, 68.24) --
	( 45.33, 68.24) --
	( 45.33, 68.35) --
	( 45.44, 68.35) --
	( 45.44, 68.47) --
	( 45.46, 68.47) --
	( 45.46, 68.70) --
	( 45.46, 68.70) --
	( 45.46, 68.70) --
	( 45.49, 68.70) --
	( 45.49, 68.93) --
	( 45.49, 68.93) --
	( 45.49, 68.93) --
	( 45.53, 68.93) --
	( 45.53, 69.63) --
	( 45.53, 69.63) --
	( 45.53, 69.63) --
	( 45.53, 69.63) --
	( 45.53, 69.63) --
	( 45.53, 69.63) --
	( 45.53, 69.63) --
	( 45.53, 69.63) --
	( 45.53, 69.63) --
	( 45.53, 69.63) --
	( 45.53, 69.63) --
	( 45.60, 69.63) --
	( 45.60, 69.74) --
	( 45.67, 69.74) --
	( 45.67, 69.86) --
	( 45.74, 69.86) --
	( 45.74, 69.97) --
	( 45.77, 69.97) --
	( 45.77, 70.09) --
	( 45.81, 70.09) --
	( 45.81, 70.32) --
	( 45.81, 70.32) --
	( 45.81, 70.32) --
	( 45.84, 70.32) --
	( 45.84, 70.44) --
	( 45.91, 70.44) --
	( 45.91, 70.67) --
	( 45.91, 70.67) --
	( 45.91, 70.67) --
	( 45.93, 70.67) --
	( 45.93, 70.90) --
	( 45.93, 70.90) --
	( 45.93, 70.90) --
	( 45.95, 70.90) --
	( 45.95, 71.02) --
	( 45.98, 71.02) --
	( 45.98, 71.13) --
	( 46.00, 71.13) --
	( 46.00, 71.71) --
	( 46.00, 71.71) --
	( 46.00, 71.71) --
	( 46.00, 71.71) --
	( 46.00, 71.71) --
	( 46.00, 71.71) --
	( 46.00, 71.71) --
	( 46.00, 71.71) --
	( 46.00, 71.71) --
	( 46.07, 71.71) --
	( 46.07, 71.94) --
	( 46.07, 71.94) --
	( 46.07, 71.94) --
	( 46.12, 71.94) --
	( 46.12, 72.06) --
	( 46.14, 72.06) --
	( 46.14, 72.17) --
	( 46.16, 72.17) --
	( 46.16, 72.41) --
	( 46.16, 72.41) --
	( 46.16, 72.41) --
	( 46.23, 72.41) --
	( 46.23, 72.52) --
	( 46.28, 72.52) --
	( 46.28, 72.64) --
	( 46.35, 72.64) --
	( 46.35, 72.87) --
	( 46.35, 72.87) --
	( 46.35, 72.87) --
	( 46.37, 72.87) --
	( 46.37, 72.98) --
	( 46.49, 72.98) --
	( 46.49, 73.10) --
	( 46.54, 73.10) --
	( 46.54, 73.22) --
	( 46.65, 73.22) --
	( 46.65, 73.33) --
	( 46.72, 73.33) --
	( 46.72, 73.45) --
	( 46.75, 73.45) --
	( 46.75, 73.68) --
	( 46.75, 73.68) --
	( 46.75, 73.68) --
	( 46.77, 73.68) --
	( 46.77, 73.80) --
	( 46.79, 73.80) --
	( 46.79, 73.91) --
	( 46.81, 73.91) --
	( 46.81, 74.03) --
	( 46.84, 74.03) --
	( 46.84, 74.14) --
	( 46.88, 74.14) --
	( 46.88, 74.26) --
	( 46.93, 74.26) --
	( 46.93, 74.61) --
	( 46.93, 74.61) --
	( 46.93, 74.61) --
	( 46.93, 74.61) --
	( 46.93, 74.61) --
	( 47.05, 74.61) --
	( 47.05, 74.72) --
	( 47.16, 74.72) --
	( 47.16, 74.84) --
	( 47.23, 74.84) --
	( 47.23, 74.95) --
	( 47.26, 74.95) --
	( 47.26, 75.07) --
	( 47.30, 75.07) --
	( 47.30, 75.18) --
	( 47.35, 75.18) --
	( 47.35, 75.30) --
	( 47.37, 75.30) --
	( 47.37, 75.42) --
	( 47.40, 75.42) --
	( 47.40, 75.53) --
	( 47.44, 75.53) --
	( 47.44, 75.65) --
	( 47.47, 75.65) --
	( 47.47, 75.88) --
	( 47.47, 75.88) --
	( 47.47, 75.88) --
	( 47.54, 75.88) --
	( 47.54, 76.00) --
	( 47.58, 76.00) --
	( 47.58, 76.11) --
	( 47.61, 76.11) --
	( 47.61, 76.23) --
	( 47.63, 76.23) --
	( 47.63, 76.34) --
	( 47.68, 76.34) --
	( 47.68, 76.46) --
	( 47.75, 76.46) --
	( 47.75, 76.57) --
	( 47.79, 76.57) --
	( 47.79, 76.69) --
	( 47.82, 76.69) --
	( 47.82, 76.81) --
	( 47.96, 76.81) --
	( 47.96, 76.92) --
	( 48.05, 76.92) --
	( 48.05, 77.04) --
	( 48.07, 77.04) --
	( 48.07, 77.15) --
	( 48.10, 77.15) --
	( 48.10, 77.27) --
	( 48.26, 77.27) --
	( 48.26, 77.38) --
	( 48.35, 77.38) --
	( 48.35, 77.50) --
	( 48.40, 77.50) --
	( 48.40, 77.85) --
	( 48.40, 77.85) --
	( 48.40, 77.85) --
	( 48.40, 77.85) --
	( 48.40, 77.85) --
	( 48.42, 77.85) --
	( 48.42, 78.08) --
	( 48.42, 78.08) --
	( 48.42, 78.08) --
	( 48.44, 78.08) --
	( 48.44, 78.19) --
	( 48.47, 78.19) --
	( 48.47, 78.31) --
	( 48.51, 78.31) --
	( 48.51, 78.54) --
	( 48.51, 78.54) --
	( 48.51, 78.54) --
	( 48.61, 78.54) --
	( 48.61, 78.66) --
	( 48.63, 78.66) --
	( 48.63, 78.77) --
	( 48.65, 78.77) --
	( 48.65, 78.89) --
	( 48.68, 78.89) --
	( 48.68, 79.01) --
	( 48.72, 79.01) --
	( 48.72, 79.12) --
	( 48.77, 79.12) --
	( 48.77, 79.35) --
	( 48.77, 79.35) --
	( 48.77, 79.35) --
	( 48.82, 79.35) --
	( 48.82, 79.47) --
	( 48.84, 79.47) --
	( 48.84, 79.58) --
	( 49.07, 79.58) --
	( 49.07, 79.82) --
	( 49.07, 79.82) --
	( 49.07, 79.82) --
	( 49.10, 79.82) --
	( 49.10, 79.93) --
	( 49.17, 79.93) --
	( 49.17, 80.16) --
	( 49.17, 80.16) --
	( 49.17, 80.16) --
	( 49.19, 80.16) --
	( 49.19, 80.28) --
	( 49.28, 80.28) --
	( 49.28, 80.39) --
	( 49.33, 80.39) --
	( 49.33, 80.51) --
	( 49.40, 80.51) --
	( 49.40, 80.63) --
	( 49.47, 80.63) --
	( 49.47, 80.97) --
	( 49.47, 80.97) --
	( 49.47, 80.97) --
	( 49.47, 80.97) --
	( 49.47, 80.97) --
	( 49.54, 80.97) --
	( 49.54, 81.09) --
	( 49.56, 81.09) --
	( 49.56, 81.20) --
	( 49.61, 81.20) --
	( 49.61, 81.32) --
	( 49.63, 81.32) --
	( 49.63, 81.55) --
	( 49.63, 81.55) --
	( 49.63, 81.55) --
	( 49.70, 81.55) --
	( 49.70, 81.67) --
	( 49.72, 81.67) --
	( 49.72, 81.78) --
	( 49.89, 81.78) --
	( 49.89, 82.02) --
	( 49.89, 82.02) --
	( 49.89, 82.02) --
	( 49.96, 82.02) --
	( 49.96, 82.13) --
	( 50.07, 82.13) --
	( 50.07, 82.25) --
	( 50.14, 82.25) --
	( 50.14, 82.36) --
	( 50.17, 82.36) --
	( 50.17, 82.48) --
	( 50.21, 82.48) --
	( 50.21, 82.59) --
	( 50.28, 82.59) --
	( 50.28, 82.71) --
	( 50.33, 82.71) --
	( 50.33, 82.94) --
	( 50.33, 82.94) --
	( 50.33, 82.94) --
	( 50.68, 82.94) --
	( 50.68, 83.06) --
	( 50.82, 83.06) --
	( 50.82, 83.17) --
	( 50.84, 83.17) --
	( 50.84, 83.29) --
	( 50.94, 83.29) --
	( 50.94, 83.40) --
	( 51.01, 83.40) --
	( 51.01, 83.52) --
	( 51.10, 83.52) --
	( 51.10, 83.64) --
	( 51.12, 83.64) --
	( 51.12, 83.75) --
	( 51.35, 83.75) --
	( 51.35, 83.87) --
	( 51.38, 83.87) --
	( 51.38, 83.98) --
	( 51.42, 83.98) --
	( 51.42, 84.10) --
	( 51.52, 84.10) --
	( 51.52, 84.22) --
	( 51.56, 84.22) --
	( 51.56, 84.33) --
	( 51.59, 84.33) --
	( 51.59, 84.56) --
	( 51.59, 84.56) --
	( 51.59, 84.56) --
	( 51.66, 84.56) --
	( 51.66, 84.68) --
	( 51.73, 84.68) --
	( 51.73, 84.79) --
	( 51.84, 84.79) --
	( 51.84, 84.91) --
	( 51.98, 84.91) --
	( 51.98, 85.03) --
	( 52.08, 85.03) --
	( 52.08, 85.26) --
	( 52.08, 85.26) --
	( 52.08, 85.26) --
	( 52.10, 85.26) --
	( 52.10, 85.49) --
	( 52.10, 85.49) --
	( 52.10, 85.49) --
	( 52.19, 85.49) --
	( 52.19, 85.60) --
	( 52.31, 85.60) --
	( 52.31, 85.72) --
	( 52.36, 85.72) --
	( 52.36, 86.07) --
	( 52.36, 86.07) --
	( 52.36, 86.07) --
	( 52.36, 86.07) --
	( 52.36, 86.07) --
	( 52.38, 86.07) --
	( 52.38, 86.18) --
	( 52.47, 86.18) --
	( 52.47, 86.41) --
	( 52.47, 86.41) --
	( 52.47, 86.41) --
	( 52.49, 86.41) --
	( 52.49, 86.65) --
	( 52.49, 86.65) --
	( 52.49, 86.65) --
	( 52.56, 86.65) --
	( 52.56, 86.76) --
	( 52.59, 86.76) --
	( 52.59, 86.88) --
	( 52.63, 86.88) --
	( 52.63, 86.99) --
	( 52.68, 86.99) --
	( 52.68, 87.11) --
	( 52.84, 87.11) --
	( 52.84, 87.23) --
	( 53.03, 87.23) --
	( 53.03, 87.34) --
	( 53.05, 87.34) --
	( 53.05, 87.57) --
	( 53.05, 87.57) --
	( 53.05, 87.57) --
	( 53.08, 87.57) --
	( 53.08, 87.69) --
	( 53.17, 87.69) --
	( 53.17, 87.92) --
	( 53.17, 87.92) --
	( 53.17, 87.92) --
	( 53.19, 87.92) --
	( 53.19, 88.04) --
	( 53.22, 88.04) --
	( 53.22, 88.15) --
	( 53.26, 88.15) --
	( 53.26, 88.27) --
	( 53.29, 88.27) --
	( 53.29, 88.38) --
	( 53.47, 88.38) --
	( 53.47, 88.50) --
	( 53.61, 88.50) --
	( 53.61, 88.61) --
	( 53.66, 88.61) --
	( 53.66, 88.73) --
	( 53.68, 88.73) --
	( 53.68, 88.85) --
	( 53.78, 88.85) --
	( 53.78, 88.96) --
	( 53.82, 88.96) --
	( 53.82, 89.08) --
	( 53.94, 89.08) --
	( 53.94, 89.19) --
	( 53.98, 89.19) --
	( 53.98, 89.31) --
	( 54.05, 89.31) --
	( 54.05, 89.42) --
	( 54.10, 89.42) --
	( 54.10, 89.54) --
	( 54.17, 89.54) --
	( 54.17, 89.66) --
	( 54.19, 89.66) --
	( 54.19, 89.77) --
	( 54.29, 89.77) --
	( 54.29, 90.00) --
	( 54.29, 90.00) --
	( 54.29, 90.00) --
	( 54.33, 90.00) --
	( 54.33, 90.24) --
	( 54.33, 90.24) --
	( 54.33, 90.24) --
	( 54.40, 90.24) --
	( 54.40, 90.35) --
	( 54.43, 90.35) --
	( 54.43, 90.47) --
	( 54.45, 90.47) --
	( 54.45, 90.58) --
	( 54.50, 90.58) --
	( 54.50, 90.70) --
	( 54.54, 90.70) --
	( 54.54, 90.81) --
	( 54.57, 90.81) --
	( 54.57, 90.93) --
	( 54.68, 90.93) --
	( 54.68, 91.16) --
	( 54.68, 91.16) --
	( 54.68, 91.16) --
	( 54.73, 91.16) --
	( 54.73, 91.28) --
	( 54.82, 91.28) --
	( 54.82, 91.39) --
	( 54.94, 91.39) --
	( 54.94, 91.51) --
	( 55.06, 91.51) --
	( 55.06, 91.62) --
	( 55.15, 91.62) --
	( 55.15, 91.74) --
	( 55.38, 91.74) --
	( 55.38, 91.86) --
	( 55.50, 91.86) --
	( 55.50, 91.97) --
	( 55.52, 91.97) --
	( 55.52, 92.09) --
	( 55.59, 92.09) --
	( 55.59, 92.20) --
	( 55.68, 92.20) --
	( 55.68, 92.32) --
	( 55.73, 92.32) --
	( 55.73, 92.44) --
	( 55.92, 92.44) --
	( 55.92, 92.55) --
	( 55.96, 92.55) --
	( 55.96, 92.67) --
	( 55.99, 92.67) --
	( 55.99, 92.78) --
	( 56.06, 92.78) --
	( 56.06, 92.90) --
	( 56.13, 92.90) --
	( 56.13, 93.01) --
	( 56.15, 93.01) --
	( 56.15, 93.13) --
	( 56.48, 93.13) --
	( 56.48, 93.25) --
	( 56.55, 93.25) --
	( 56.55, 93.36) --
	( 56.64, 93.36) --
	( 56.64, 93.48) --
	( 56.87, 93.48) --
	( 56.87, 93.59) --
	( 56.89, 93.59) --
	( 56.89, 93.71) --
	( 56.94, 93.71) --
	( 56.94, 93.82) --
	( 56.96, 93.82) --
	( 56.96, 93.94) --
	( 57.06, 93.94) --
	( 57.06, 94.06) --
	( 57.10, 94.06) --
	( 57.10, 94.29) --
	( 57.10, 94.29) --
	( 57.10, 94.29) --
	( 57.36, 94.29) --
	( 57.36, 94.40) --
	( 57.43, 94.40) --
	( 57.43, 94.52) --
	( 57.45, 94.52) --
	( 57.45, 94.75) --
	( 57.45, 94.75) --
	( 57.45, 94.75) --
	( 57.50, 94.75) --
	( 57.50, 94.87) --
	( 57.55, 94.87) --
	( 57.55, 95.10) --
	( 57.55, 95.10) --
	( 57.55, 95.10) --
	( 57.73, 95.10) --
	( 57.73, 95.21) --
	( 58.08, 95.21) --
	( 58.08, 95.33) --
	( 58.13, 95.33) --
	( 58.13, 95.45) --
	( 58.22, 95.45) --
	( 58.22, 95.56) --
	( 58.38, 95.56) --
	( 58.38, 95.68) --
	( 58.45, 95.68) --
	( 58.45, 95.79) --
	( 58.55, 95.79) --
	( 58.55, 95.91) --
	( 58.71, 95.91) --
	( 58.71, 96.14) --
	( 58.71, 96.14) --
	( 58.71, 96.14) --
	( 58.83, 96.14) --
	( 58.83, 96.26) --
	( 58.85, 96.26) --
	( 58.85, 96.37) --
	( 59.06, 96.37) --
	( 59.06, 96.49) --
	( 59.59, 96.49) --
	( 59.59, 96.72) --
	( 59.59, 96.72) --
	( 59.59, 96.72) --
	( 59.76, 96.72) --
	( 59.76, 96.83) --
	( 59.87, 96.83) --
	( 59.87, 96.95) --
	( 59.99, 96.95) --
	( 59.99, 97.18) --
	( 59.99, 97.18) --
	( 59.99, 97.18) --
	( 60.01, 97.18) --
	( 60.01, 97.30) --
	( 60.08, 97.30) --
	( 60.08, 97.41) --
	( 60.11, 97.41) --
	( 60.11, 97.53) --
	( 60.18, 97.53) --
	( 60.18, 97.64) --
	( 60.36, 97.64) --
	( 60.36, 97.76) --
	( 60.43, 97.76) --
	( 60.43, 97.88) --
	( 60.48, 97.88) --
	( 60.48, 97.99) --
	( 60.55, 97.99) --
	( 60.55, 98.11) --
	( 60.74, 98.11) --
	( 60.74, 98.22) --
	( 60.76, 98.22) --
	( 60.76, 98.34) --
	( 60.78, 98.34) --
	( 60.78, 98.46) --
	( 60.81, 98.46) --
	( 60.81, 98.57) --
	( 60.99, 98.57) --
	( 60.99, 98.69) --
	( 61.48, 98.69) --
	( 61.48, 98.80) --
	( 61.64, 98.80) --
	( 61.64, 98.92) --
	( 61.78, 98.92) --
	( 61.78, 99.03) --
	( 61.81, 99.03) --
	( 61.81, 99.15) --
	( 61.95, 99.15) --
	( 61.95, 99.38) --
	( 61.95, 99.38) --
	( 61.95, 99.38) --
	( 61.97, 99.38) --
	( 61.97, 99.50) --
	( 61.99, 99.50) --
	( 61.99, 99.61) --
	( 62.02, 99.61) --
	( 62.02, 99.73) --
	( 62.04, 99.73) --
	( 62.04, 99.84) --
	( 62.13, 99.84) --
	( 62.13, 99.96) --
	( 62.32, 99.96) --
	( 62.32,100.08) --
	( 62.34,100.08) --
	( 62.34,100.19) --
	( 62.37,100.19) --
	( 62.37,100.31) --
	( 62.39,100.31) --
	( 62.39,100.42) --
	( 62.41,100.42) --
	( 62.41,100.54) --
	( 62.67,100.54) --
	( 62.67,100.65) --
	( 62.69,100.65) --
	( 62.69,100.77) --
	( 63.06,100.77) --
	( 63.06,100.89) --
	( 63.09,100.89) --
	( 63.09,101.00) --
	( 63.16,101.00) --
	( 63.16,101.12) --
	( 63.25,101.12) --
	( 63.25,101.23) --
	( 63.27,101.23) --
	( 63.27,101.35) --
	( 63.39,101.35) --
	( 63.39,101.47) --
	( 63.55,101.47) --
	( 63.55,101.70) --
	( 63.55,101.70) --
	( 63.55,101.70) --
	( 63.58,101.70) --
	( 63.58,101.93) --
	( 63.58,101.93) --
	( 63.58,101.93) --
	( 63.95,101.93) --
	( 63.95,102.04) --
	( 63.97,102.04) --
	( 63.97,102.16) --
	( 63.99,102.16) --
	( 63.99,102.28) --
	( 64.02,102.28) --
	( 64.02,102.39) --
	( 64.04,102.39) --
	( 64.04,102.51) --
	( 64.09,102.51) --
	( 64.09,102.62) --
	( 64.30,102.62) --
	( 64.30,102.74) --
	( 64.34,102.74) --
	( 64.34,102.85) --
	( 64.46,102.85) --
	( 64.46,102.97) --
	( 64.55,102.97) --
	( 64.55,103.09) --
	( 64.65,103.09) --
	( 64.65,103.20) --
	( 64.83,103.20) --
	( 64.83,103.32) --
	( 65.04,103.32) --
	( 65.04,103.43) --
	( 65.21,103.43) --
	( 65.21,103.55) --
	( 65.60,103.55) --
	( 65.60,103.67) --
	( 65.69,103.67) --
	( 65.69,103.90) --
	( 65.69,103.90) --
	( 65.69,103.90) --
	( 65.83,103.90) --
	( 65.83,104.01) --
	( 66.07,104.01) --
	( 66.07,104.36) --
	( 66.07,104.36) --
	( 66.07,104.36) --
	( 66.07,104.36) --
	( 66.07,104.36) --
	( 66.14,104.36) --
	( 66.14,104.48) --
	( 66.23,104.48) --
	( 66.23,104.59) --
	( 66.37,104.59) --
	( 66.37,104.71) --
	( 66.39,104.71) --
	( 66.39,104.82) --
	( 66.60,104.82) --
	( 66.60,105.05) --
	( 66.60,105.05) --
	( 66.60,105.05) --
	( 66.74,105.05) --
	( 66.74,105.17) --
	( 66.76,105.17) --
	( 66.76,105.29) --
	( 66.81,105.29) --
	( 66.81,105.52) --
	( 66.81,105.52) --
	( 66.81,105.52) --
	( 67.02,105.52) --
	( 67.02,105.63) --
	( 67.35,105.63) --
	( 67.35,105.75) --
	( 67.44,105.75) --
	( 67.44,105.86) --
	( 67.53,105.86) --
	( 67.53,105.98) --
	( 67.60,105.98) --
	( 67.60,106.10) --
	( 67.81,106.10) --
	( 67.81,106.21) --
	( 68.11,106.21) --
	( 68.11,106.33) --
	( 68.18,106.33) --
	( 68.18,106.44) --
	( 68.23,106.44) --
	( 68.23,106.56) --
	( 68.30,106.56) --
	( 68.30,106.68) --
	( 68.39,106.68) --
	( 68.39,106.79) --
	( 68.51,106.79) --
	( 68.51,106.91) --
	( 68.65,106.91) --
	( 68.65,107.02) --
	( 68.70,107.02) --
	( 68.70,107.14) --
	( 68.81,107.14) --
	( 68.81,107.25) --
	( 69.12,107.25) --
	( 69.12,107.37) --
	( 69.23,107.37) --
	( 69.23,107.49) --
	( 69.26,107.49) --
	( 69.26,107.60) --
	( 69.53,107.60) --
	( 69.53,107.72) --
	( 69.58,107.72) --
	( 69.58,107.83) --
	( 69.77,107.83) --
	( 69.77,107.95) --
	( 69.88,107.95) --
	( 69.88,108.18) --
	( 69.88,108.18) --
	( 69.88,108.18) --
	( 69.95,108.18) --
	( 69.95,108.30) --
	( 70.63,108.30) --
	( 70.63,108.41) --
	( 70.65,108.41) --
	( 70.65,108.53) --
	( 70.68,108.53) --
	( 70.68,108.64) --
	( 70.72,108.64) --
	( 70.72,108.76) --
	( 70.93,108.76) --
	( 70.93,108.87) --
	( 71.05,108.87) --
	( 71.05,108.99) --
	( 71.40,108.99) --
	( 71.40,109.11) --
	( 71.49,109.11) --
	( 71.49,109.22) --
	( 71.54,109.22) --
	( 71.54,109.34) --
	( 71.82,109.34) --
	( 71.82,109.45) --
	( 71.84,109.45) --
	( 71.84,109.57) --
	( 71.89,109.57) --
	( 71.89,109.80) --
	( 71.89,109.80) --
	( 71.89,109.80) --
	( 71.96,109.80) --
	( 71.96,109.92) --
	( 72.03,109.92) --
	( 72.03,110.03) --
	( 72.12,110.03) --
	( 72.12,110.15) --
	( 72.19,110.15) --
	( 72.19,110.26) --
	( 73.03,110.26) --
	( 73.03,110.38) --
	( 73.28,110.38) --
	( 73.28,110.50) --
	( 73.40,110.50) --
	( 73.40,110.61) --
	( 73.42,110.61) --
	( 73.42,110.84) --
	( 73.42,110.84) --
	( 73.42,110.84) --
	( 73.54,110.84) --
	( 73.54,110.96) --
	( 73.79,110.96) --
	( 73.79,111.07) --
	( 74.00,111.07) --
	( 74.00,111.19) --
	( 74.47,111.19) --
	( 74.47,111.31) --
	( 74.49,111.31) --
	( 74.49,111.42) --
	( 74.54,111.42) --
	( 74.54,111.54) --
	( 74.56,111.54) --
	( 74.56,111.65) --
	( 74.98,111.65) --
	( 74.98,111.89) --
	( 74.98,111.89) --
	( 74.98,111.89) --
	( 75.03,111.89) --
	( 75.03,112.00) --
	( 75.21,112.00) --
	( 75.21,112.12) --
	( 75.31,112.12) --
	( 75.31,112.23) --
	( 75.52,112.23) --
	( 75.52,112.35) --
	( 75.77,112.35) --
	( 75.77,112.46) --
	( 75.87,112.46) --
	( 75.87,112.70) --
	( 75.87,112.70) --
	( 75.87,112.70) --
	( 76.12,112.70) --
	( 76.12,112.81) --
	( 76.29,112.81) --
	( 76.29,112.93) --
	( 76.50,112.93) --
	( 76.50,113.04) --
	( 76.59,113.04) --
	( 76.59,113.16) --
	( 76.66,113.16) --
	( 76.66,113.27) --
	( 76.82,113.27) --
	( 76.82,113.39) --
	( 77.43,113.39) --
	( 77.43,113.51) --
	( 77.59,113.51) --
	( 77.59,113.62) --
	( 77.75,113.62) --
	( 77.75,113.74) --
	( 77.94,113.74) --
	( 77.94,113.85) --
	( 78.03,113.85) --
	( 78.03,113.97) --
	( 78.29,113.97) --
	( 78.29,114.08) --
	( 78.38,114.08) --
	( 78.38,114.20) --
	( 79.03,114.20) --
	( 79.03,114.32) --
	( 79.20,114.32) --
	( 79.20,114.43) --
	( 79.59,114.43) --
	( 79.59,114.55) --
	( 80.06,114.55) --
	( 80.06,114.66) --
	( 80.15,114.66) --
	( 80.15,114.78) --
	( 80.29,114.78) --
	( 80.29,114.90) --
	( 80.48,114.90) --
	( 80.48,115.01) --
	( 80.57,115.01) --
	( 80.57,115.13) --
	( 80.73,115.13) --
	( 80.73,115.24) --
	( 80.78,115.24) --
	( 80.78,115.36) --
	( 80.87,115.36) --
	( 80.87,115.47) --
	( 80.96,115.47) --
	( 80.96,115.59) --
	( 81.03,115.59) --
	( 81.03,115.71) --
	( 81.15,115.71) --
	( 81.15,115.82) --
	( 81.20,115.82) --
	( 81.20,115.94) --
	( 81.27,115.94) --
	( 81.27,116.05) --
	( 81.48,116.05) --
	( 81.48,116.17) --
	( 81.52,116.17) --
	( 81.52,116.28) --
	( 81.57,116.28) --
	( 81.57,116.40) --
	( 81.76,116.40) --
	( 81.76,116.52) --
	( 81.83,116.52) --
	( 81.83,116.63) --
	( 82.06,116.63) --
	( 82.06,116.75) --
	( 82.85,116.75) --
	( 82.85,116.86) --
	( 83.20,116.86) --
	( 83.20,116.98) --
	( 83.55,116.98) --
	( 83.55,117.09) --
	( 83.64,117.09) --
	( 83.64,117.21) --
	( 83.66,117.21) --
	( 83.66,117.33) --
	( 84.69,117.33) --
	( 84.69,117.44) --
	( 84.78,117.44) --
	( 84.78,117.56) --
	( 85.15,117.56) --
	( 85.15,117.67) --
	( 85.25,117.67) --
	( 85.25,117.79) --
	( 85.76,117.79) --
	( 85.76,117.91) --
	( 85.78,117.91) --
	( 85.78,118.02) --
	( 86.16,118.02) --
	( 86.16,118.14) --
	( 86.37,118.14) --
	( 86.37,118.25) --
	( 86.62,118.25) --
	( 86.62,118.37) --
	( 86.78,118.37) --
	( 86.78,118.48) --
	( 87.65,118.48) --
	( 87.65,118.60) --
	( 87.69,118.60) --
	( 87.69,118.72) --
	( 87.74,118.72) --
	( 87.74,118.83) --
	( 87.99,118.83) --
	( 87.99,118.95) --
	( 88.06,118.95) --
	( 88.06,119.06) --
	( 88.09,119.06) --
	( 88.09,119.18) --
	( 88.11,119.18) --
	( 88.11,119.29) --
	( 88.32,119.29) --
	( 88.32,119.41) --
	( 88.44,119.41) --
	( 88.44,119.53) --
	( 88.69,119.53) --
	( 88.69,119.64) --
	( 88.79,119.64) --
	( 88.79,119.76) --
	( 88.86,119.76) --
	( 88.86,119.87) --
	( 90.30,119.87) --
	( 90.30,119.99) --
	( 91.25,119.99) --
	( 91.25,120.11) --
	( 91.67,120.11) --
	( 91.67,120.22) --
	( 92.44,120.22) --
	( 92.44,120.34) --
	( 92.49,120.34) --
	( 92.49,120.45) --
	( 92.72,120.45) --
	( 92.72,120.57) --
	( 92.77,120.57) --
	( 92.77,120.68) --
	( 93.05,120.68) --
	( 93.05,120.80) --
	( 93.58,120.80) --
	( 93.58,120.92) --
	( 94.09,120.92) --
	( 94.09,121.03) --
	( 94.35,121.03) --
	( 94.35,121.15) --
	( 95.21,121.15) --
	( 95.21,121.26) --
	( 95.56,121.26) --
	( 95.56,121.38) --
	( 95.98,121.38) --
	( 95.98,121.49) --
	( 96.00,121.49) --
	( 96.00,121.61) --
	( 96.44,121.61) --
	( 96.44,121.73) --
	( 96.89,121.73) --
	( 96.89,121.84) --
	( 96.93,121.84) --
	( 96.93,121.96) --
	( 97.75,121.96) --
	( 97.75,122.07) --
	( 98.19,122.07) --
	( 98.19,122.19) --
	( 98.45,122.19) --
	( 98.45,122.30) --
	( 98.56,122.30) --
	( 98.56,122.42) --
	( 98.80,122.42) --
	( 98.80,122.54) --
	( 98.82,122.54) --
	( 98.82,122.65) --
	( 98.89,122.65) --
	( 98.89,122.77) --
	( 98.96,122.77) --
	( 98.96,122.88) --
	( 99.68,122.88) --
	( 99.68,123.00) --
	( 99.80,123.00) --
	( 99.80,123.12) --
	(100.29,123.12) --
	(100.29,123.23) --
	(100.59,123.23) --
	(100.59,123.35) --
	(100.96,123.35) --
	(100.96,123.46) --
	(100.98,123.46) --
	(100.98,123.58) --
	(101.40,123.58) --
	(101.40,123.69) --
	(101.68,123.69) --
	(101.68,123.81) --
	(102.03,123.81) --
	(102.03,123.93) --
	(102.45,123.93) --
	(102.45,124.04) --
	(102.59,124.04) --
	(102.59,124.16) --
	(102.82,124.16) --
	(102.82,124.27) --
	(103.01,124.27) --
	(103.01,124.39) --
	(104.36,124.39) --
	(104.36,124.50) --
	(104.43,124.50) --
	(104.43,124.62) --
	(104.59,124.62) --
	(104.59,124.74) --
	(105.69,124.74) --
	(105.69,124.85) --
	(106.31,124.85) --
	(106.31,124.97) --
	(107.87,124.97) --
	(107.87,125.08) --
	(108.13,125.08) --
	(108.13,125.20) --
	(108.27,125.20) --
	(108.27,125.31) --
	(108.39,125.31) --
	(108.39,125.43) --
	(109.62,125.43) --
	(109.62,125.55) --
	(109.90,125.55) --
	(109.90,125.66) --
	(110.18,125.66) --
	(110.18,125.78) --
	(110.30,125.78) --
	(110.30,125.89) --
	(110.74,125.89) --
	(110.74,126.01) --
	(111.97,126.01) --
	(111.97,126.13) --
	(113.90,126.13) --
	(113.90,126.24) --
	(114.58,126.24) --
	(114.58,126.36) --
	(114.70,126.36) --
	(114.70,126.47) --
	(114.72,126.47) --
	(114.72,126.59) --
	(116.88,126.59) --
	(116.88,126.70) --
	(118.05,126.70) --
	(118.05,126.82) --
	(118.68,126.82) --
	(118.68,126.94) --
	(118.70,126.94) --
	(118.70,127.05) --
	(119.84,127.05) --
	(119.84,127.17) --
	(120.26,127.17) --
	(120.26,127.28) --
	(120.28,127.28) --
	(120.28,127.40) --
	(121.66,127.40) --
	(121.66,127.51) --
	(122.63,127.51) --
	(122.63,127.63) --
	(123.73,127.63) --
	(123.73,127.75) --
	(123.75,127.75) --
	(123.75,127.86) --
	(124.64,127.86) --
	(124.64,127.98) --
	(125.19,127.98) --
	(125.19,128.09) --
	(125.66,128.09) --
	(125.66,128.21) --
	(125.96,128.21) --
	(125.96,128.33) --
	(128.50,128.33) --
	(128.50,128.44) --
	(128.78,128.44) --
	(128.78,128.56) --
	(130.99,128.56) --
	(130.99,128.67) --
	(131.99,128.67) --
	(131.99,128.79) --
	(132.69,128.79) --
	(132.69,128.90) --
	(132.90,128.90) --
	(132.90,129.02) --
	(134.27,129.02) --
	(134.27,129.14) --
	(134.83,129.14) --
	(134.83,129.25) --
	(135.37,129.25) --
	(135.37,129.37) --
	(135.58,129.37) --
	(135.58,129.48) --
	(136.06,129.48) --
	(136.06,129.60) --
	(136.13,129.60) --
	(136.13,129.71) --
	(136.20,129.71) --
	(136.20,129.83) --
	(137.25,129.83) --
	(137.25,129.95) --
	(137.44,129.95) --
	(137.44,130.06) --
	(138.07,130.06) --
	(138.07,130.18) --
	(140.81,130.18) --
	(140.81,130.29) --
	(145.17,130.29) --
	(145.17,130.41) --
	(145.59,130.41) --
	(145.59,130.52) --
	(145.96,130.52) --
	(145.96,130.64) --
	(147.63,130.64) --
	(147.63,130.76) --
	(147.77,130.76) --
	(147.77,130.87) --
	(151.96,130.87) --
	(151.96,130.99) --
	(152.08,130.99) --
	(152.08,131.10) --
	(152.31,131.10) --
	(152.31,131.22) --
	(152.43,131.22) --
	(152.43,131.34) --
	(154.78,131.34) --
	(154.78,131.45) --
	(155.53,131.45) --
	(155.53,131.57) --
	(160.72,131.57) --
	(160.72,131.68) --
	(160.90,131.68) --
	(160.90,131.80) --
	(165.16,131.80) --
	(165.16,131.91) --
	(167.00,131.91) --
	(167.00,132.03) --
	(167.12,132.03) --
	(167.12,132.15) --
	(175.13,132.15) --
	(175.13,132.26) --
	(178.08,132.26) --
	(178.08,132.38) --
	(186.39,132.38) --
	(186.39,132.49) --
	(190.16,132.49) --
	(190.16,132.61) --
	(194.66,132.61) --
	(194.66,132.72) --
	(204.83,132.72) --
	(204.83,132.84) --
	(204.88,132.84) --
	(204.88,132.96) --
	(206.51,132.96) --
	(206.51,133.07) --
	(208.86,133.07) --
	(208.86,133.19) --
	(223.43,133.19) --
	(223.43,133.30) --
	(223.64,133.30) --
	(223.64,133.42) --
	(237.05,133.42) --
	(237.05,133.53) --
	(240.31,133.53) --
	(240.31,133.65) --
	(279.53,133.65) --
	(279.53,133.77) --
	(297.85,133.77) --
	(297.85,133.88) --
	(320.48,133.88) --
	(320.48,134.00) --
	(324.30,134.00) --
	(324.30,134.11) --
	(384.75,134.11) --
	(384.75,134.23) --
	(407.45,134.23) --
	(407.45,134.35) --
	(594.56,134.35) --
	(594.56,134.46) --
	(722.70,134.46);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 38.99, 45.42) --
	( 39.04, 45.42) --
	( 39.04, 45.52) --
	( 39.16, 45.52) --
	( 39.16, 45.82) --
	( 39.16, 45.82) --
	( 39.16, 45.82) --
	( 39.16, 45.82) --
	( 39.16, 45.82) --
	( 39.18, 45.82) --
	( 39.18, 46.22) --
	( 39.18, 46.22) --
	( 39.18, 46.22) --
	( 39.18, 46.22) --
	( 39.18, 46.22) --
	( 39.18, 46.22) --
	( 39.18, 46.22) --
	( 39.20, 46.22) --
	( 39.20, 46.42) --
	( 39.20, 46.42) --
	( 39.20, 46.42) --
	( 39.23, 46.42) --
	( 39.23, 46.62) --
	( 39.23, 46.62) --
	( 39.23, 46.62) --
	( 39.25, 46.62) --
	( 39.25, 46.72) --
	( 39.27, 46.72) --
	( 39.27, 46.92) --
	( 39.27, 46.92) --
	( 39.27, 46.92) --
	( 39.30, 46.92) --
	( 39.30, 47.22) --
	( 39.30, 47.22) --
	( 39.30, 47.22) --
	( 39.30, 47.22) --
	( 39.30, 47.22) --
	( 39.32, 47.22) --
	( 39.32, 47.32) --
	( 39.34, 47.32) --
	( 39.34, 47.42) --
	( 39.37, 47.42) --
	( 39.37, 47.72) --
	( 39.37, 47.72) --
	( 39.37, 47.72) --
	( 39.37, 47.72) --
	( 39.37, 47.72) --
	( 39.39, 47.72) --
	( 39.39, 48.03) --
	( 39.39, 48.03) --
	( 39.39, 48.03) --
	( 39.39, 48.03) --
	( 39.39, 48.03) --
	( 39.41, 48.03) --
	( 39.41, 48.13) --
	( 39.44, 48.13) --
	( 39.44, 48.23) --
	( 39.46, 48.23) --
	( 39.46, 48.33) --
	( 39.51, 48.33) --
	( 39.51, 48.43) --
	( 39.53, 48.43) --
	( 39.53, 48.63) --
	( 39.53, 48.63) --
	( 39.53, 48.63) --
	( 39.55, 48.63) --
	( 39.55, 48.73) --
	( 39.60, 48.73) --
	( 39.60, 48.83) --
	( 39.62, 48.83) --
	( 39.62, 49.03) --
	( 39.62, 49.03) --
	( 39.62, 49.03) --
	( 39.67, 49.03) --
	( 39.67, 49.13) --
	( 39.72, 49.13) --
	( 39.72, 49.23) --
	( 39.78, 49.23) --
	( 39.78, 49.43) --
	( 39.78, 49.43) --
	( 39.78, 49.43) --
	( 39.81, 49.43) --
	( 39.81, 49.53) --
	( 39.83, 49.53) --
	( 39.83, 49.73) --
	( 39.83, 49.73) --
	( 39.83, 49.73) --
	( 39.90, 49.73) --
	( 39.90, 49.83) --
	( 39.95, 49.83) --
	( 39.95, 50.44) --
	( 39.95, 50.44) --
	( 39.95, 50.44) --
	( 39.95, 50.44) --
	( 39.95, 50.44) --
	( 39.95, 50.44) --
	( 39.95, 50.44) --
	( 39.95, 50.44) --
	( 39.95, 50.44) --
	( 39.95, 50.44) --
	( 39.95, 50.44) --
	( 39.97, 50.44) --
	( 39.97, 50.54) --
	( 39.99, 50.54) --
	( 39.99, 50.64) --
	( 40.04, 50.64) --
	( 40.04, 50.74) --
	( 40.16, 50.74) --
	( 40.16, 50.94) --
	( 40.16, 50.94) --
	( 40.16, 50.94) --
	( 40.18, 50.94) --
	( 40.18, 51.14) --
	( 40.18, 51.14) --
	( 40.18, 51.14) --
	( 40.25, 51.14) --
	( 40.25, 51.24) --
	( 40.30, 51.24) --
	( 40.30, 51.34) --
	( 40.34, 51.34) --
	( 40.34, 51.54) --
	( 40.34, 51.54) --
	( 40.34, 51.54) --
	( 40.37, 51.54) --
	( 40.37, 51.74) --
	( 40.37, 51.74) --
	( 40.37, 51.74) --
	( 40.41, 51.74) --
	( 40.41, 52.24) --
	( 40.41, 52.24) --
	( 40.41, 52.24) --
	( 40.41, 52.24) --
	( 40.41, 52.24) --
	( 40.41, 52.24) --
	( 40.41, 52.24) --
	( 40.41, 52.24) --
	( 40.41, 52.24) --
	( 40.48, 52.24) --
	( 40.48, 52.34) --
	( 40.51, 52.34) --
	( 40.51, 52.54) --
	( 40.51, 52.54) --
	( 40.51, 52.54) --
	( 40.53, 52.54) --
	( 40.53, 52.74) --
	( 40.53, 52.74) --
	( 40.53, 52.74) --
	( 40.55, 52.74) --
	( 40.55, 52.85) --
	( 40.58, 52.85) --
	( 40.58, 52.95) --
	( 40.60, 52.95) --
	( 40.60, 53.05) --
	( 40.62, 53.05) --
	( 40.62, 53.25) --
	( 40.62, 53.25) --
	( 40.62, 53.25) --
	( 40.65, 53.25) --
	( 40.65, 53.45) --
	( 40.65, 53.45) --
	( 40.65, 53.45) --
	( 40.72, 53.45) --
	( 40.72, 53.55) --
	( 40.74, 53.55) --
	( 40.74, 53.75) --
	( 40.74, 53.75) --
	( 40.74, 53.75) --
	( 40.76, 53.75) --
	( 40.76, 54.15) --
	( 40.76, 54.15) --
	( 40.76, 54.15) --
	( 40.76, 54.15) --
	( 40.76, 54.15) --
	( 40.76, 54.15) --
	( 40.76, 54.15) --
	( 40.81, 54.15) --
	( 40.81, 54.35) --
	( 40.81, 54.35) --
	( 40.81, 54.35) --
	( 40.83, 54.35) --
	( 40.83, 54.55) --
	( 40.83, 54.55) --
	( 40.83, 54.55) --
	( 40.86, 54.55) --
	( 40.86, 54.65) --
	( 40.88, 54.65) --
	( 40.88, 54.85) --
	( 40.88, 54.85) --
	( 40.88, 54.85) --
	( 40.93, 54.85) --
	( 40.93, 54.95) --
	( 41.00, 54.95) --
	( 41.00, 55.05) --
	( 41.02, 55.05) --
	( 41.02, 55.15) --
	( 41.04, 55.15) --
	( 41.04, 55.36) --
	( 41.04, 55.36) --
	( 41.04, 55.36) --
	( 41.07, 55.36) --
	( 41.07, 55.46) --
	( 41.11, 55.46) --
	( 41.11, 55.56) --
	( 41.14, 55.56) --
	( 41.14, 55.76) --
	( 41.14, 55.76) --
	( 41.14, 55.76) --
	( 41.18, 55.76) --
	( 41.18, 55.86) --
	( 41.23, 55.86) --
	( 41.23, 56.06) --
	( 41.23, 56.06) --
	( 41.23, 56.06) --
	( 41.25, 56.06) --
	( 41.25, 56.26) --
	( 41.25, 56.26) --
	( 41.25, 56.26) --
	( 41.30, 56.26) --
	( 41.30, 56.46) --
	( 41.30, 56.46) --
	( 41.30, 56.46) --
	( 41.34, 56.46) --
	( 41.34, 56.56) --
	( 41.37, 56.56) --
	( 41.37, 56.76) --
	( 41.37, 56.76) --
	( 41.37, 56.76) --
	( 41.39, 56.76) --
	( 41.39, 56.86) --
	( 41.41, 56.86) --
	( 41.41, 56.96) --
	( 41.48, 56.96) --
	( 41.48, 57.06) --
	( 41.51, 57.06) --
	( 41.51, 57.26) --
	( 41.51, 57.26) --
	( 41.51, 57.26) --
	( 41.53, 57.26) --
	( 41.53, 57.36) --
	( 41.55, 57.36) --
	( 41.55, 57.46) --
	( 41.58, 57.46) --
	( 41.58, 57.56) --
	( 41.62, 57.56) --
	( 41.62, 57.66) --
	( 41.65, 57.66) --
	( 41.65, 57.77) --
	( 41.67, 57.77) --
	( 41.67, 57.87) --
	( 41.69, 57.87) --
	( 41.69, 58.07) --
	( 41.69, 58.07) --
	( 41.69, 58.07) --
	( 41.74, 58.07) --
	( 41.74, 58.37) --
	( 41.74, 58.37) --
	( 41.74, 58.37) --
	( 41.74, 58.37) --
	( 41.74, 58.37) --
	( 41.76, 58.37) --
	( 41.76, 58.57) --
	( 41.76, 58.57) --
	( 41.76, 58.57) --
	( 41.83, 58.57) --
	( 41.83, 58.77) --
	( 41.83, 58.77) --
	( 41.83, 58.77) --
	( 41.86, 58.77) --
	( 41.86, 58.97) --
	( 41.86, 58.97) --
	( 41.86, 58.97) --
	( 41.88, 58.97) --
	( 41.88, 59.27) --
	( 41.88, 59.27) --
	( 41.88, 59.27) --
	( 41.88, 59.27) --
	( 41.88, 59.27) --
	( 41.90, 59.27) --
	( 41.90, 59.37) --
	( 41.93, 59.37) --
	( 41.93, 59.47) --
	( 42.09, 59.47) --
	( 42.09, 59.67) --
	( 42.09, 59.67) --
	( 42.09, 59.67) --
	( 42.11, 59.67) --
	( 42.11, 59.77) --
	( 42.16, 59.77) --
	( 42.16, 59.97) --
	( 42.16, 59.97) --
	( 42.16, 59.97) --
	( 42.18, 59.97) --
	( 42.18, 60.18) --
	( 42.18, 60.18) --
	( 42.18, 60.18) --
	( 42.21, 60.18) --
	( 42.21, 60.38) --
	( 42.21, 60.38) --
	( 42.21, 60.38) --
	( 42.23, 60.38) --
	( 42.23, 60.48) --
	( 42.28, 60.48) --
	( 42.28, 60.58) --
	( 42.35, 60.58) --
	( 42.35, 60.68) --
	( 42.37, 60.68) --
	( 42.37, 60.78) --
	( 42.42, 60.78) --
	( 42.42, 60.98) --
	( 42.42, 60.98) --
	( 42.42, 60.98) --
	( 42.44, 60.98) --
	( 42.44, 61.08) --
	( 42.49, 61.08) --
	( 42.49, 61.18) --
	( 42.51, 61.18) --
	( 42.51, 61.28) --
	( 42.55, 61.28) --
	( 42.55, 61.38) --
	( 42.58, 61.38) --
	( 42.58, 61.58) --
	( 42.58, 61.58) --
	( 42.58, 61.58) --
	( 42.62, 61.58) --
	( 42.62, 61.68) --
	( 42.65, 61.68) --
	( 42.65, 61.98) --
	( 42.65, 61.98) --
	( 42.65, 61.98) --
	( 42.65, 61.98) --
	( 42.65, 61.98) --
	( 42.67, 61.98) --
	( 42.67, 62.38) --
	( 42.67, 62.38) --
	( 42.67, 62.38) --
	( 42.67, 62.38) --
	( 42.67, 62.38) --
	( 42.67, 62.38) --
	( 42.67, 62.38) --
	( 42.69, 62.38) --
	( 42.69, 62.58) --
	( 42.69, 62.58) --
	( 42.69, 62.58) --
	( 42.74, 62.58) --
	( 42.74, 62.89) --
	( 42.74, 62.89) --
	( 42.74, 62.89) --
	( 42.74, 62.89) --
	( 42.74, 62.89) --
	( 42.81, 62.89) --
	( 42.81, 63.09) --
	( 42.81, 63.09) --
	( 42.81, 63.09) --
	( 42.86, 63.09) --
	( 42.86, 63.39) --
	( 42.86, 63.39) --
	( 42.86, 63.39) --
	( 42.86, 63.39) --
	( 42.86, 63.39) --
	( 42.90, 63.39) --
	( 42.90, 63.49) --
	( 42.95, 63.49) --
	( 42.95, 63.59) --
	( 42.97, 63.59) --
	( 42.97, 63.69) --
	( 43.00, 63.69) --
	( 43.00, 63.79) --
	( 43.04, 63.79) --
	( 43.04, 63.89) --
	( 43.07, 63.89) --
	( 43.07, 63.99) --
	( 43.09, 63.99) --
	( 43.09, 64.19) --
	( 43.09, 64.19) --
	( 43.09, 64.19) --
	( 43.11, 64.19) --
	( 43.11, 64.29) --
	( 43.14, 64.29) --
	( 43.14, 64.39) --
	( 43.23, 64.39) --
	( 43.23, 64.59) --
	( 43.23, 64.59) --
	( 43.23, 64.59) --
	( 43.25, 64.59) --
	( 43.25, 64.69) --
	( 43.28, 64.69) --
	( 43.28, 64.99) --
	( 43.28, 64.99) --
	( 43.28, 64.99) --
	( 43.28, 64.99) --
	( 43.28, 64.99) --
	( 43.32, 64.99) --
	( 43.32, 65.10) --
	( 43.37, 65.10) --
	( 43.37, 65.20) --
	( 43.39, 65.20) --
	( 43.39, 65.80) --
	( 43.39, 65.80) --
	( 43.39, 65.80) --
	( 43.39, 65.80) --
	( 43.39, 65.80) --
	( 43.39, 65.80) --
	( 43.39, 65.80) --
	( 43.39, 65.80) --
	( 43.39, 65.80) --
	( 43.39, 65.80) --
	( 43.39, 65.80) --
	( 43.44, 65.80) --
	( 43.44, 66.00) --
	( 43.44, 66.00) --
	( 43.44, 66.00) --
	( 43.51, 66.00) --
	( 43.51, 66.10) --
	( 43.58, 66.10) --
	( 43.58, 66.20) --
	( 43.70, 66.20) --
	( 43.70, 66.30) --
	( 43.72, 66.30) --
	( 43.72, 66.40) --
	( 43.84, 66.40) --
	( 43.84, 66.50) --
	( 43.86, 66.50) --
	( 43.86, 66.60) --
	( 43.88, 66.60) --
	( 43.88, 66.80) --
	( 43.88, 66.80) --
	( 43.88, 66.80) --
	( 43.91, 66.80) --
	( 43.91, 66.90) --
	( 43.95, 66.90) --
	( 43.95, 67.00) --
	( 43.97, 67.00) --
	( 43.97, 67.10) --
	( 44.04, 67.10) --
	( 44.04, 67.30) --
	( 44.04, 67.30) --
	( 44.04, 67.30) --
	( 44.11, 67.30) --
	( 44.11, 67.40) --
	( 44.25, 67.40) --
	( 44.25, 67.50) --
	( 44.28, 67.50) --
	( 44.28, 67.71) --
	( 44.28, 67.71) --
	( 44.28, 67.71) --
	( 44.30, 67.71) --
	( 44.30, 67.81) --
	( 44.32, 67.81) --
	( 44.32, 68.01) --
	( 44.32, 68.01) --
	( 44.32, 68.01) --
	( 44.35, 68.01) --
	( 44.35, 68.11) --
	( 44.46, 68.11) --
	( 44.46, 68.21) --
	( 44.49, 68.21) --
	( 44.49, 68.31) --
	( 44.51, 68.31) --
	( 44.51, 68.41) --
	( 44.67, 68.41) --
	( 44.67, 68.51) --
	( 44.70, 68.51) --
	( 44.70, 68.61) --
	( 44.74, 68.61) --
	( 44.74, 68.81) --
	( 44.74, 68.81) --
	( 44.74, 68.81) --
	( 44.88, 68.81) --
	( 44.88, 69.21) --
	( 44.88, 69.21) --
	( 44.88, 69.21) --
	( 44.88, 69.21) --
	( 44.88, 69.21) --
	( 44.88, 69.21) --
	( 44.88, 69.21) --
	( 44.91, 69.21) --
	( 44.91, 69.41) --
	( 44.91, 69.41) --
	( 44.91, 69.41) --
	( 44.95, 69.41) --
	( 44.95, 69.51) --
	( 44.98, 69.51) --
	( 44.98, 69.61) --
	( 45.00, 69.61) --
	( 45.00, 69.91) --
	( 45.00, 69.91) --
	( 45.00, 69.91) --
	( 45.00, 69.91) --
	( 45.00, 69.91) --
	( 45.09, 69.91) --
	( 45.09, 70.02) --
	( 45.12, 70.02) --
	( 45.12, 70.32) --
	( 45.12, 70.32) --
	( 45.12, 70.32) --
	( 45.12, 70.32) --
	( 45.12, 70.32) --
	( 45.14, 70.32) --
	( 45.14, 70.52) --
	( 45.14, 70.52) --
	( 45.14, 70.52) --
	( 45.16, 70.52) --
	( 45.16, 70.72) --
	( 45.16, 70.72) --
	( 45.16, 70.72) --
	( 45.33, 70.72) --
	( 45.33, 70.82) --
	( 45.39, 70.82) --
	( 45.39, 70.92) --
	( 45.46, 70.92) --
	( 45.46, 71.02) --
	( 45.51, 71.02) --
	( 45.51, 71.12) --
	( 45.56, 71.12) --
	( 45.56, 71.32) --
	( 45.56, 71.32) --
	( 45.56, 71.32) --
	( 45.58, 71.32) --
	( 45.58, 71.52) --
	( 45.58, 71.52) --
	( 45.58, 71.52) --
	( 45.63, 71.52) --
	( 45.63, 71.62) --
	( 45.65, 71.62) --
	( 45.65, 71.72) --
	( 45.67, 71.72) --
	( 45.67, 71.92) --
	( 45.67, 71.92) --
	( 45.67, 71.92) --
	( 45.72, 71.92) --
	( 45.72, 72.02) --
	( 45.77, 72.02) --
	( 45.77, 72.12) --
	( 45.79, 72.12) --
	( 45.79, 72.22) --
	( 45.86, 72.22) --
	( 45.86, 72.32) --
	( 45.91, 72.32) --
	( 45.91, 72.63) --
	( 45.91, 72.63) --
	( 45.91, 72.63) --
	( 45.91, 72.63) --
	( 45.91, 72.63) --
	( 46.02, 72.63) --
	( 46.02, 72.73) --
	( 46.05, 72.73) --
	( 46.05, 72.83) --
	( 46.16, 72.83) --
	( 46.16, 73.03) --
	( 46.16, 73.03) --
	( 46.16, 73.03) --
	( 46.21, 73.03) --
	( 46.21, 73.13) --
	( 46.23, 73.13) --
	( 46.23, 73.33) --
	( 46.23, 73.33) --
	( 46.23, 73.33) --
	( 46.28, 73.33) --
	( 46.28, 73.73) --
	( 46.28, 73.73) --
	( 46.28, 73.73) --
	( 46.28, 73.73) --
	( 46.28, 73.73) --
	( 46.28, 73.73) --
	( 46.28, 73.73) --
	( 46.33, 73.73) --
	( 46.33, 73.83) --
	( 46.35, 73.83) --
	( 46.35, 74.03) --
	( 46.35, 74.03) --
	( 46.35, 74.03) --
	( 46.40, 74.03) --
	( 46.40, 74.13) --
	( 46.44, 74.13) --
	( 46.44, 74.23) --
	( 46.61, 74.23) --
	( 46.61, 74.33) --
	( 46.65, 74.33) --
	( 46.65, 74.43) --
	( 46.68, 74.43) --
	( 46.68, 74.53) --
	( 46.70, 74.53) --
	( 46.70, 74.63) --
	( 46.72, 74.63) --
	( 46.72, 74.83) --
	( 46.72, 74.83) --
	( 46.72, 74.83) --
	( 46.79, 74.83) --
	( 46.79, 74.93) --
	( 46.88, 74.93) --
	( 46.88, 75.14) --
	( 46.88, 75.14) --
	( 46.88, 75.14) --
	( 46.93, 75.14) --
	( 46.93, 75.24) --
	( 46.95, 75.24) --
	( 46.95, 75.34) --
	( 46.98, 75.34) --
	( 46.98, 75.44) --
	( 47.02, 75.44) --
	( 47.02, 75.54) --
	( 47.12, 75.54) --
	( 47.12, 75.64) --
	( 47.16, 75.64) --
	( 47.16, 75.74) --
	( 47.21, 75.74) --
	( 47.21, 75.84) --
	( 47.23, 75.84) --
	( 47.23, 76.24) --
	( 47.23, 76.24) --
	( 47.23, 76.24) --
	( 47.23, 76.24) --
	( 47.23, 76.24) --
	( 47.23, 76.24) --
	( 47.23, 76.24) --
	( 47.26, 76.24) --
	( 47.26, 76.34) --
	( 47.30, 76.34) --
	( 47.30, 76.44) --
	( 47.35, 76.44) --
	( 47.35, 76.54) --
	( 47.37, 76.54) --
	( 47.37, 76.64) --
	( 47.44, 76.64) --
	( 47.44, 76.84) --
	( 47.44, 76.84) --
	( 47.44, 76.84) --
	( 47.49, 76.84) --
	( 47.49, 77.04) --
	( 47.49, 77.04) --
	( 47.49, 77.04) --
	( 47.54, 77.04) --
	( 47.54, 77.14) --
	( 47.56, 77.14) --
	( 47.56, 77.34) --
	( 47.56, 77.34) --
	( 47.56, 77.34) --
	( 47.70, 77.34) --
	( 47.70, 77.45) --
	( 47.79, 77.45) --
	( 47.79, 77.55) --
	( 47.84, 77.55) --
	( 47.84, 77.65) --
	( 47.93, 77.65) --
	( 47.93, 77.85) --
	( 47.93, 77.85) --
	( 47.93, 77.85) --
	( 47.98, 77.85) --
	( 47.98, 77.95) --
	( 48.07, 77.95) --
	( 48.07, 78.05) --
	( 48.10, 78.05) --
	( 48.10, 78.15) --
	( 48.12, 78.15) --
	( 48.12, 78.25) --
	( 48.14, 78.25) --
	( 48.14, 78.35) --
	( 48.17, 78.35) --
	( 48.17, 78.45) --
	( 48.23, 78.45) --
	( 48.23, 78.65) --
	( 48.23, 78.65) --
	( 48.23, 78.65) --
	( 48.28, 78.65) --
	( 48.28, 78.75) --
	( 48.33, 78.75) --
	( 48.33, 78.95) --
	( 48.33, 78.95) --
	( 48.33, 78.95) --
	( 48.35, 78.95) --
	( 48.35, 79.05) --
	( 48.40, 79.05) --
	( 48.40, 79.15) --
	( 48.42, 79.15) --
	( 48.42, 79.35) --
	( 48.42, 79.35) --
	( 48.42, 79.35) --
	( 48.44, 79.35) --
	( 48.44, 79.45) --
	( 48.51, 79.45) --
	( 48.51, 79.55) --
	( 48.56, 79.55) --
	( 48.56, 79.75) --
	( 48.56, 79.75) --
	( 48.56, 79.75) --
	( 48.58, 79.75) --
	( 48.58, 79.85) --
	( 48.63, 79.85) --
	( 48.63, 79.96) --
	( 48.65, 79.96) --
	( 48.65, 80.06) --
	( 48.68, 80.06) --
	( 48.68, 80.16) --
	( 48.79, 80.16) --
	( 48.79, 80.26) --
	( 48.84, 80.26) --
	( 48.84, 80.36) --
	( 48.86, 80.36) --
	( 48.86, 80.46) --
	( 48.89, 80.46) --
	( 48.89, 80.66) --
	( 48.89, 80.66) --
	( 48.89, 80.66) --
	( 48.91, 80.66) --
	( 48.91, 80.76) --
	( 48.98, 80.76) --
	( 48.98, 81.16) --
	( 48.98, 81.16) --
	( 48.98, 81.16) --
	( 48.98, 81.16) --
	( 48.98, 81.16) --
	( 48.98, 81.16) --
	( 48.98, 81.16) --
	( 49.03, 81.16) --
	( 49.03, 81.46) --
	( 49.03, 81.46) --
	( 49.03, 81.46) --
	( 49.03, 81.46) --
	( 49.03, 81.46) --
	( 49.07, 81.46) --
	( 49.07, 81.56) --
	( 49.24, 81.56) --
	( 49.24, 81.66) --
	( 49.26, 81.66) --
	( 49.26, 81.86) --
	( 49.26, 81.86) --
	( 49.26, 81.86) --
	( 49.33, 81.86) --
	( 49.33, 81.96) --
	( 49.35, 81.96) --
	( 49.35, 82.06) --
	( 49.38, 82.06) --
	( 49.38, 82.26) --
	( 49.38, 82.26) --
	( 49.38, 82.26) --
	( 49.47, 82.26) --
	( 49.47, 82.37) --
	( 49.52, 82.37) --
	( 49.52, 82.47) --
	( 49.59, 82.47) --
	( 49.59, 82.57) --
	( 49.63, 82.57) --
	( 49.63, 82.67) --
	( 49.65, 82.67) --
	( 49.65, 82.77) --
	( 49.70, 82.77) --
	( 49.70, 82.87) --
	( 49.89, 82.87) --
	( 49.89, 82.97) --
	( 49.96, 82.97) --
	( 49.96, 83.07) --
	( 50.00, 83.07) --
	( 50.00, 83.17) --
	( 50.10, 83.17) --
	( 50.10, 83.37) --
	( 50.10, 83.37) --
	( 50.10, 83.37) --
	( 50.14, 83.37) --
	( 50.14, 83.47) --
	( 50.24, 83.47) --
	( 50.24, 83.57) --
	( 50.26, 83.57) --
	( 50.26, 83.67) --
	( 50.28, 83.67) --
	( 50.28, 83.77) --
	( 50.33, 83.77) --
	( 50.33, 83.87) --
	( 50.35, 83.87) --
	( 50.35, 83.97) --
	( 50.40, 83.97) --
	( 50.40, 84.07) --
	( 50.66, 84.07) --
	( 50.66, 84.17) --
	( 50.75, 84.17) --
	( 50.75, 84.27) --
	( 50.80, 84.27) --
	( 50.80, 84.57) --
	( 50.80, 84.57) --
	( 50.80, 84.57) --
	( 50.80, 84.57) --
	( 50.80, 84.57) --
	( 50.82, 84.57) --
	( 50.82, 84.77) --
	( 50.82, 84.77) --
	( 50.82, 84.77) --
	( 50.84, 84.77) --
	( 50.84, 84.88) --
	( 50.87, 84.88) --
	( 50.87, 84.98) --
	( 50.89, 84.98) --
	( 50.89, 85.18) --
	( 50.89, 85.18) --
	( 50.89, 85.18) --
	( 50.91, 85.18) --
	( 50.91, 85.28) --
	( 50.98, 85.28) --
	( 50.98, 85.38) --
	( 51.35, 85.38) --
	( 51.35, 85.48) --
	( 51.38, 85.48) --
	( 51.38, 85.58) --
	( 51.42, 85.58) --
	( 51.42, 85.78) --
	( 51.42, 85.78) --
	( 51.42, 85.78) --
	( 51.45, 85.78) --
	( 51.45, 85.98) --
	( 51.45, 85.98) --
	( 51.45, 85.98) --
	( 51.47, 85.98) --
	( 51.47, 86.18) --
	( 51.47, 86.18) --
	( 51.47, 86.18) --
	( 51.49, 86.18) --
	( 51.49, 86.28) --
	( 51.54, 86.28) --
	( 51.54, 86.38) --
	( 51.63, 86.38) --
	( 51.63, 86.48) --
	( 51.70, 86.48) --
	( 51.70, 86.58) --
	( 51.75, 86.58) --
	( 51.75, 86.68) --
	( 51.77, 86.68) --
	( 51.77, 86.78) --
	( 51.80, 86.78) --
	( 51.80, 86.88) --
	( 51.82, 86.88) --
	( 51.82, 86.98) --
	( 51.84, 86.98) --
	( 51.84, 87.08) --
	( 51.89, 87.08) --
	( 51.89, 87.18) --
	( 51.96, 87.18) --
	( 51.96, 87.29) --
	( 52.01, 87.29) --
	( 52.01, 87.39) --
	( 52.03, 87.39) --
	( 52.03, 87.49) --
	( 52.05, 87.49) --
	( 52.05, 87.59) --
	( 52.08, 87.59) --
	( 52.08, 87.69) --
	( 52.17, 87.69) --
	( 52.17, 87.79) --
	( 52.31, 87.79) --
	( 52.31, 87.89) --
	( 52.33, 87.89) --
	( 52.33, 87.99) --
	( 52.40, 87.99) --
	( 52.40, 88.09) --
	( 52.59, 88.09) --
	( 52.59, 88.19) --
	( 52.61, 88.19) --
	( 52.61, 88.29) --
	( 52.63, 88.29) --
	( 52.63, 88.39) --
	( 52.70, 88.39) --
	( 52.70, 88.49) --
	( 52.73, 88.49) --
	( 52.73, 88.59) --
	( 52.80, 88.59) --
	( 52.80, 88.79) --
	( 52.80, 88.79) --
	( 52.80, 88.79) --
	( 53.01, 88.79) --
	( 53.01, 88.89) --
	( 53.03, 88.89) --
	( 53.03, 88.99) --
	( 53.08, 88.99) --
	( 53.08, 89.09) --
	( 53.10, 89.09) --
	( 53.10, 89.19) --
	( 53.12, 89.19) --
	( 53.12, 89.29) --
	( 53.22, 89.29) --
	( 53.22, 89.49) --
	( 53.22, 89.49) --
	( 53.22, 89.49) --
	( 53.26, 89.49) --
	( 53.26, 89.59) --
	( 53.45, 89.59) --
	( 53.45, 89.80) --
	( 53.45, 89.80) --
	( 53.45, 89.80) --
	( 53.52, 89.80) --
	( 53.52, 89.90) --
	( 53.59, 89.90) --
	( 53.59, 90.20) --
	( 53.59, 90.20) --
	( 53.59, 90.20) --
	( 53.59, 90.20) --
	( 53.59, 90.20) --
	( 53.75, 90.20) --
	( 53.75, 90.30) --
	( 53.87, 90.30) --
	( 53.87, 90.50) --
	( 53.87, 90.50) --
	( 53.87, 90.50) --
	( 53.89, 90.50) --
	( 53.89, 90.60) --
	( 53.94, 90.60) --
	( 53.94, 90.90) --
	( 53.94, 90.90) --
	( 53.94, 90.90) --
	( 53.94, 90.90) --
	( 53.94, 90.90) --
	( 54.10, 90.90) --
	( 54.10, 91.10) --
	( 54.10, 91.10) --
	( 54.10, 91.10) --
	( 54.15, 91.10) --
	( 54.15, 91.20) --
	( 54.26, 91.20) --
	( 54.26, 91.30) --
	( 54.33, 91.30) --
	( 54.33, 91.40) --
	( 54.43, 91.40) --
	( 54.43, 91.50) --
	( 54.54, 91.50) --
	( 54.54, 91.60) --
	( 54.59, 91.60) --
	( 54.59, 91.80) --
	( 54.59, 91.80) --
	( 54.59, 91.80) --
	( 54.61, 91.80) --
	( 54.61, 91.90) --
	( 54.64, 91.90) --
	( 54.64, 92.00) --
	( 54.71, 92.00) --
	( 54.71, 92.10) --
	( 54.75, 92.10) --
	( 54.75, 92.41) --
	( 54.75, 92.41) --
	( 54.75, 92.41) --
	( 54.75, 92.41) --
	( 54.75, 92.41) --
	( 54.82, 92.41) --
	( 54.82, 92.51) --
	( 54.96, 92.51) --
	( 54.96, 92.71) --
	( 54.96, 92.71) --
	( 54.96, 92.71) --
	( 55.03, 92.71) --
	( 55.03, 92.81) --
	( 55.08, 92.81) --
	( 55.08, 93.01) --
	( 55.08, 93.01) --
	( 55.08, 93.01) --
	( 55.15, 93.01) --
	( 55.15, 93.11) --
	( 55.17, 93.11) --
	( 55.17, 93.21) --
	( 55.24, 93.21) --
	( 55.24, 93.31) --
	( 55.29, 93.31) --
	( 55.29, 93.41) --
	( 55.31, 93.41) --
	( 55.31, 93.51) --
	( 55.38, 93.51) --
	( 55.38, 93.71) --
	( 55.38, 93.71) --
	( 55.38, 93.71) --
	( 55.45, 93.71) --
	( 55.45, 93.91) --
	( 55.45, 93.91) --
	( 55.45, 93.91) --
	( 55.50, 93.91) --
	( 55.50, 94.01) --
	( 55.54, 94.01) --
	( 55.54, 94.11) --
	( 55.57, 94.11) --
	( 55.57, 94.21) --
	( 55.61, 94.21) --
	( 55.61, 94.31) --
	( 55.75, 94.31) --
	( 55.75, 94.41) --
	( 55.92, 94.41) --
	( 55.92, 94.51) --
	( 56.06, 94.51) --
	( 56.06, 94.61) --
	( 56.10, 94.61) --
	( 56.10, 94.72) --
	( 56.17, 94.72) --
	( 56.17, 94.92) --
	( 56.17, 94.92) --
	( 56.17, 94.92) --
	( 56.22, 94.92) --
	( 56.22, 95.12) --
	( 56.22, 95.12) --
	( 56.22, 95.12) --
	( 56.24, 95.12) --
	( 56.24, 95.22) --
	( 56.27, 95.22) --
	( 56.27, 95.32) --
	( 56.34, 95.32) --
	( 56.34, 95.42) --
	( 56.52, 95.42) --
	( 56.52, 95.52) --
	( 56.55, 95.52) --
	( 56.55, 95.82) --
	( 56.55, 95.82) --
	( 56.55, 95.82) --
	( 56.55, 95.82) --
	( 56.55, 95.82) --
	( 56.66, 95.82) --
	( 56.66, 95.92) --
	( 56.75, 95.92) --
	( 56.75, 96.02) --
	( 56.89, 96.02) --
	( 56.89, 96.12) --
	( 56.92, 96.12) --
	( 56.92, 96.22) --
	( 56.96, 96.22) --
	( 56.96, 96.32) --
	( 56.99, 96.32) --
	( 56.99, 96.42) --
	( 57.15, 96.42) --
	( 57.15, 96.72) --
	( 57.15, 96.72) --
	( 57.15, 96.72) --
	( 57.15, 96.72) --
	( 57.15, 96.72) --
	( 57.17, 96.72) --
	( 57.17, 96.82) --
	( 57.20, 96.82) --
	( 57.20, 96.92) --
	( 57.22, 96.92) --
	( 57.22, 97.02) --
	( 57.34, 97.02) --
	( 57.34, 97.12) --
	( 57.36, 97.12) --
	( 57.36, 97.23) --
	( 57.38, 97.23) --
	( 57.38, 97.33) --
	( 57.45, 97.33) --
	( 57.45, 97.43) --
	( 57.48, 97.43) --
	( 57.48, 97.53) --
	( 57.50, 97.53) --
	( 57.50, 97.63) --
	( 57.52, 97.63) --
	( 57.52, 97.73) --
	( 57.55, 97.73) --
	( 57.55, 97.83) --
	( 57.57, 97.83) --
	( 57.57, 97.93) --
	( 57.59, 97.93) --
	( 57.59, 98.03) --
	( 57.64, 98.03) --
	( 57.64, 98.13) --
	( 57.73, 98.13) --
	( 57.73, 98.33) --
	( 57.73, 98.33) --
	( 57.73, 98.33) --
	( 57.83, 98.33) --
	( 57.83, 98.43) --
	( 58.06, 98.43) --
	( 58.06, 98.53) --
	( 58.15, 98.53) --
	( 58.15, 98.73) --
	( 58.15, 98.73) --
	( 58.15, 98.73) --
	( 58.20, 98.73) --
	( 58.20, 98.93) --
	( 58.20, 98.93) --
	( 58.20, 98.93) --
	( 58.29, 98.93) --
	( 58.29, 99.03) --
	( 58.34, 99.03) --
	( 58.34, 99.13) --
	( 58.41, 99.13) --
	( 58.41, 99.23) --
	( 58.45, 99.23) --
	( 58.45, 99.33) --
	( 58.59, 99.33) --
	( 58.59, 99.53) --
	( 58.59, 99.53) --
	( 58.59, 99.53) --
	( 58.62, 99.53) --
	( 58.62, 99.64) --
	( 58.66, 99.64) --
	( 58.66, 99.74) --
	( 58.69, 99.74) --
	( 58.69, 99.84) --
	( 58.73, 99.84) --
	( 58.73, 99.94) --
	( 58.80, 99.94) --
	( 58.80,100.04) --
	( 59.01,100.04) --
	( 59.01,100.24) --
	( 59.01,100.24) --
	( 59.01,100.24) --
	( 59.11,100.24) --
	( 59.11,100.44) --
	( 59.11,100.44) --
	( 59.11,100.44) --
	( 59.36,100.44) --
	( 59.36,100.54) --
	( 59.43,100.54) --
	( 59.43,100.64) --
	( 59.46,100.64) --
	( 59.46,100.74) --
	( 59.48,100.74) --
	( 59.48,100.94) --
	( 59.48,100.94) --
	( 59.48,100.94) --
	( 59.80,100.94) --
	( 59.80,101.04) --
	( 59.94,101.04) --
	( 59.94,101.14) --
	( 59.97,101.14) --
	( 59.97,101.24) --
	( 60.01,101.24) --
	( 60.01,101.34) --
	( 60.06,101.34) --
	( 60.06,101.44) --
	( 60.08,101.44) --
	( 60.08,101.54) --
	( 60.11,101.54) --
	( 60.11,101.74) --
	( 60.11,101.74) --
	( 60.11,101.74) --
	( 60.22,101.74) --
	( 60.22,101.94) --
	( 60.22,101.94) --
	( 60.22,101.94) --
	( 60.41,101.94) --
	( 60.41,102.04) --
	( 60.57,102.04) --
	( 60.57,102.25) --
	( 60.57,102.25) --
	( 60.57,102.25) --
	( 60.67,102.25) --
	( 60.67,102.35) --
	( 60.74,102.35) --
	( 60.74,102.45) --
	( 60.88,102.45) --
	( 60.88,102.55) --
	( 60.90,102.55) --
	( 60.90,102.95) --
	( 60.90,102.95) --
	( 60.90,102.95) --
	( 60.90,102.95) --
	( 60.90,102.95) --
	( 60.90,102.95) --
	( 60.90,102.95) --
	( 60.92,102.95) --
	( 60.92,103.05) --
	( 60.99,103.05) --
	( 60.99,103.15) --
	( 61.11,103.15) --
	( 61.11,103.25) --
	( 61.13,103.25) --
	( 61.13,103.35) --
	( 61.15,103.35) --
	( 61.15,103.45) --
	( 61.46,103.45) --
	( 61.46,103.55) --
	( 61.55,103.55) --
	( 61.55,103.75) --
	( 61.55,103.75) --
	( 61.55,103.75) --
	( 61.60,103.75) --
	( 61.60,103.85) --
	( 61.69,103.85) --
	( 61.69,103.95) --
	( 61.81,103.95) --
	( 61.81,104.05) --
	( 61.92,104.05) --
	( 61.92,104.15) --
	( 61.97,104.15) --
	( 61.97,104.25) --
	( 62.02,104.25) --
	( 62.02,104.35) --
	( 62.04,104.35) --
	( 62.04,104.45) --
	( 62.06,104.45) --
	( 62.06,104.56) --
	( 62.32,104.56) --
	( 62.32,104.66) --
	( 62.43,104.66) --
	( 62.43,104.76) --
	( 62.48,104.76) --
	( 62.48,104.86) --
	( 62.50,104.86) --
	( 62.50,104.96) --
	( 62.60,104.96) --
	( 62.60,105.16) --
	( 62.60,105.16) --
	( 62.60,105.16) --
	( 62.69,105.16) --
	( 62.69,105.26) --
	( 62.71,105.26) --
	( 62.71,105.46) --
	( 62.71,105.46) --
	( 62.71,105.46) --
	( 62.74,105.46) --
	( 62.74,105.56) --
	( 62.76,105.56) --
	( 62.76,105.66) --
	( 62.88,105.66) --
	( 62.88,105.86) --
	( 62.88,105.86) --
	( 62.88,105.86) --
	( 62.90,105.86) --
	( 62.90,105.96) --
	( 63.11,105.96) --
	( 63.11,106.06) --
	( 63.27,106.06) --
	( 63.27,106.16) --
	( 63.48,106.16) --
	( 63.48,106.26) --
	( 63.58,106.26) --
	( 63.58,106.36) --
	( 63.72,106.36) --
	( 63.72,106.46) --
	( 64.06,106.46) --
	( 64.06,106.56) --
	( 64.11,106.56) --
	( 64.11,106.66) --
	( 64.23,106.66) --
	( 64.23,106.76) --
	( 64.25,106.76) --
	( 64.25,106.86) --
	( 64.34,106.86) --
	( 64.34,106.96) --
	( 64.65,106.96) --
	( 64.65,107.07) --
	( 64.74,107.07) --
	( 64.74,107.27) --
	( 64.74,107.27) --
	( 64.74,107.27) --
	( 64.81,107.27) --
	( 64.81,107.37) --
	( 64.95,107.37) --
	( 64.95,107.47) --
	( 65.02,107.47) --
	( 65.02,107.57) --
	( 65.48,107.57) --
	( 65.48,107.67) --
	( 65.53,107.67) --
	( 65.53,107.77) --
	( 65.62,107.77) --
	( 65.62,107.87) --
	( 65.72,107.87) --
	( 65.72,107.97) --
	( 65.74,107.97) --
	( 65.74,108.07) --
	( 65.79,108.07) --
	( 65.79,108.17) --
	( 65.81,108.17) --
	( 65.81,108.37) --
	( 65.81,108.37) --
	( 65.81,108.37) --
	( 65.90,108.37) --
	( 65.90,108.47) --
	( 65.95,108.47) --
	( 65.95,108.57) --
	( 66.02,108.57) --
	( 66.02,108.67) --
	( 66.23,108.67) --
	( 66.23,108.77) --
	( 66.53,108.77) --
	( 66.53,108.87) --
	( 66.56,108.87) --
	( 66.56,108.97) --
	( 66.58,108.97) --
	( 66.58,109.07) --
	( 66.72,109.07) --
	( 66.72,109.17) --
	( 66.83,109.17) --
	( 66.83,109.37) --
	( 66.83,109.37) --
	( 66.83,109.37) --
	( 66.93,109.37) --
	( 66.93,109.48) --
	( 67.18,109.48) --
	( 67.18,109.58) --
	( 67.23,109.58) --
	( 67.23,109.68) --
	( 67.37,109.68) --
	( 67.37,109.78) --
	( 67.44,109.78) --
	( 67.44,109.88) --
	( 67.51,109.88) --
	( 67.51,109.98) --
	( 67.65,109.98) --
	( 67.65,110.08) --
	( 68.00,110.08) --
	( 68.00,110.18) --
	( 68.30,110.18) --
	( 68.30,110.38) --
	( 68.30,110.38) --
	( 68.30,110.38) --
	( 68.37,110.38) --
	( 68.37,110.48) --
	( 68.42,110.48) --
	( 68.42,110.58) --
	( 68.46,110.58) --
	( 68.46,110.68) --
	( 68.65,110.68) --
	( 68.65,110.78) --
	( 68.67,110.78) --
	( 68.67,110.88) --
	( 68.72,110.88) --
	( 68.72,110.98) --
	( 68.93,110.98) --
	( 68.93,111.08) --
	( 69.02,111.08) --
	( 69.02,111.18) --
	( 69.14,111.18) --
	( 69.14,111.28) --
	( 69.33,111.28) --
	( 69.33,111.38) --
	( 69.42,111.38) --
	( 69.42,111.48) --
	( 69.51,111.48) --
	( 69.51,111.58) --
	( 69.56,111.58) --
	( 69.56,111.68) --
	( 69.67,111.68) --
	( 69.67,111.78) --
	( 69.70,111.78) --
	( 69.70,111.88) --
	( 69.77,111.88) --
	( 69.77,111.99) --
	( 70.28,111.99) --
	( 70.28,112.09) --
	( 70.42,112.09) --
	( 70.42,112.19) --
	( 70.44,112.19) --
	( 70.44,112.29) --
	( 70.47,112.29) --
	( 70.47,112.39) --
	( 70.54,112.39) --
	( 70.54,112.49) --
	( 70.82,112.49) --
	( 70.82,112.59) --
	( 70.84,112.59) --
	( 70.84,112.69) --
	( 70.91,112.69) --
	( 70.91,112.79) --
	( 71.02,112.79) --
	( 71.02,112.89) --
	( 71.09,112.89) --
	( 71.09,112.99) --
	( 71.28,112.99) --
	( 71.28,113.09) --
	( 71.49,113.09) --
	( 71.49,113.19) --
	( 71.72,113.19) --
	( 71.72,113.29) --
	( 71.91,113.29) --
	( 71.91,113.39) --
	( 71.98,113.39) --
	( 71.98,113.49) --
	( 72.17,113.49) --
	( 72.17,113.59) --
	( 72.42,113.59) --
	( 72.42,113.69) --
	( 72.77,113.69) --
	( 72.77,113.79) --
	( 72.86,113.79) --
	( 72.86,113.89) --
	( 73.19,113.89) --
	( 73.19,113.99) --
	( 73.21,113.99) --
	( 73.21,114.09) --
	( 73.33,114.09) --
	( 73.33,114.19) --
	( 73.40,114.19) --
	( 73.40,114.29) --
	( 73.47,114.29) --
	( 73.47,114.40) --
	( 73.54,114.40) --
	( 73.54,114.50) --
	( 73.61,114.50) --
	( 73.61,114.60) --
	( 73.93,114.60) --
	( 73.93,114.70) --
	( 74.56,114.70) --
	( 74.56,114.80) --
	( 74.77,114.80) --
	( 74.77,114.90) --
	( 74.80,114.90) --
	( 74.80,115.00) --
	( 74.98,115.00) --
	( 74.98,115.10) --
	( 75.42,115.10) --
	( 75.42,115.20) --
	( 75.56,115.20) --
	( 75.56,115.30) --
	( 75.73,115.30) --
	( 75.73,115.40) --
	( 75.94,115.40) --
	( 75.94,115.50) --
	( 76.05,115.50) --
	( 76.05,115.60) --
	( 76.19,115.60) --
	( 76.19,115.70) --
	( 76.24,115.70) --
	( 76.24,115.80) --
	( 76.47,115.80) --
	( 76.47,115.90) --
	( 76.54,115.90) --
	( 76.54,116.00) --
	( 77.08,116.00) --
	( 77.08,116.10) --
	( 77.19,116.10) --
	( 77.19,116.20) --
	( 77.89,116.20) --
	( 77.89,116.30) --
	( 78.03,116.30) --
	( 78.03,116.40) --
	( 78.08,116.40) --
	( 78.08,116.50) --
	( 78.12,116.50) --
	( 78.12,116.60) --
	( 78.17,116.60) --
	( 78.17,116.70) --
	( 78.33,116.70) --
	( 78.33,116.80) --
	( 78.47,116.80) --
	( 78.47,116.91) --
	( 78.52,116.91) --
	( 78.52,117.01) --
	( 78.87,117.01) --
	( 78.87,117.11) --
	( 78.94,117.11) --
	( 78.94,117.31) --
	( 78.94,117.31) --
	( 78.94,117.31) --
	( 79.22,117.31) --
	( 79.22,117.41) --
	( 79.50,117.41) --
	( 79.50,117.51) --
	( 79.78,117.51) --
	( 79.78,117.61) --
	( 80.01,117.61) --
	( 80.01,117.71) --
	( 80.03,117.71) --
	( 80.03,117.81) --
	( 80.06,117.81) --
	( 80.06,117.91) --
	( 80.20,117.91) --
	( 80.20,118.01) --
	( 80.92,118.01) --
	( 80.92,118.11) --
	( 81.01,118.11) --
	( 81.01,118.21) --
	( 81.17,118.21) --
	( 81.17,118.41) --
	( 81.17,118.41) --
	( 81.17,118.41) --
	( 81.66,118.41) --
	( 81.66,118.61) --
	( 81.66,118.61) --
	( 81.66,118.61) --
	( 82.01,118.61) --
	( 82.01,118.71) --
	( 82.04,118.71) --
	( 82.04,118.81) --
	( 82.11,118.81) --
	( 82.11,118.91) --
	( 82.13,118.91) --
	( 82.13,119.01) --
	( 82.15,119.01) --
	( 82.15,119.11) --
	( 82.34,119.11) --
	( 82.34,119.21) --
	( 82.38,119.21) --
	( 82.38,119.31) --
	( 82.73,119.31) --
	( 82.73,119.42) --
	( 82.90,119.42) --
	( 82.90,119.52) --
	( 82.94,119.52) --
	( 82.94,119.62) --
	( 83.34,119.62) --
	( 83.34,119.72) --
	( 83.43,119.72) --
	( 83.43,119.82) --
	( 83.46,119.82) --
	( 83.46,119.92) --
	( 83.60,119.92) --
	( 83.60,120.12) --
	( 83.60,120.12) --
	( 83.60,120.12) --
	( 83.62,120.12) --
	( 83.62,120.22) --
	( 84.01,120.22) --
	( 84.01,120.32) --
	( 85.11,120.32) --
	( 85.11,120.42) --
	( 85.15,120.42) --
	( 85.15,120.52) --
	( 85.20,120.52) --
	( 85.20,120.62) --
	( 85.25,120.62) --
	( 85.25,120.72) --
	( 86.02,120.72) --
	( 86.02,120.82) --
	( 86.11,120.82) --
	( 86.11,120.92) --
	( 86.18,120.92) --
	( 86.18,121.02) --
	( 86.37,121.02) --
	( 86.37,121.12) --
	( 86.46,121.12) --
	( 86.46,121.22) --
	( 86.71,121.22) --
	( 86.71,121.32) --
	( 86.88,121.32) --
	( 86.88,121.42) --
	( 87.37,121.42) --
	( 87.37,121.52) --
	( 87.79,121.52) --
	( 87.79,121.62) --
	( 88.23,121.62) --
	( 88.23,121.83) --
	( 88.23,121.83) --
	( 88.23,121.83) --
	( 88.27,121.83) --
	( 88.27,121.93) --
	( 88.60,121.93) --
	( 88.60,122.03) --
	( 88.62,122.03) --
	( 88.62,122.13) --
	( 88.76,122.13) --
	( 88.76,122.23) --
	( 89.46,122.23) --
	( 89.46,122.33) --
	( 90.39,122.33) --
	( 90.39,122.43) --
	( 90.56,122.43) --
	( 90.56,122.53) --
	( 90.86,122.53) --
	( 90.86,122.63) --
	( 90.88,122.63) --
	( 90.88,122.73) --
	( 90.97,122.73) --
	( 90.97,122.83) --
	( 91.35,122.83) --
	( 91.35,122.93) --
	( 92.70,122.93) --
	( 92.70,123.03) --
	( 93.07,123.03) --
	( 93.07,123.13) --
	( 93.91,123.13) --
	( 93.91,123.23) --
	( 94.09,123.23) --
	( 94.09,123.33) --
	( 94.21,123.33) --
	( 94.21,123.43) --
	( 94.51,123.43) --
	( 94.51,123.53) --
	( 94.65,123.53) --
	( 94.65,123.63) --
	( 94.72,123.63) --
	( 94.72,123.83) --
	( 94.72,123.83) --
	( 94.72,123.83) --
	( 94.79,123.83) --
	( 94.79,123.93) --
	( 95.00,123.93) --
	( 95.00,124.03) --
	( 95.12,124.03) --
	( 95.12,124.13) --
	( 95.51,124.13) --
	( 95.51,124.23) --
	( 95.82,124.23) --
	( 95.82,124.34) --
	( 96.51,124.34) --
	( 96.51,124.44) --
	( 96.61,124.44) --
	( 96.61,124.54) --
	( 96.89,124.54) --
	( 96.89,124.64) --
	( 96.98,124.64) --
	( 96.98,124.74) --
	( 97.28,124.74) --
	( 97.28,124.84) --
	( 98.31,124.84) --
	( 98.31,124.94) --
	( 98.63,124.94) --
	( 98.63,125.04) --
	( 98.77,125.04) --
	( 98.77,125.14) --
	( 98.87,125.14) --
	( 98.87,125.24) --
	( 98.94,125.24) --
	( 98.94,125.34) --
	( 99.01,125.34) --
	( 99.01,125.44) --
	( 99.22,125.44) --
	( 99.22,125.54) --
	(100.10,125.54) --
	(100.10,125.64) --
	(101.33,125.64) --
	(101.33,125.74) --
	(101.87,125.74) --
	(101.87,125.84) --
	(102.59,125.84) --
	(102.59,125.94) --
	(103.59,125.94) --
	(103.59,126.04) --
	(103.75,126.04) --
	(103.75,126.14) --
	(104.29,126.14) --
	(104.29,126.24) --
	(104.48,126.24) --
	(104.48,126.34) --
	(104.78,126.34) --
	(104.78,126.44) --
	(105.27,126.44) --
	(105.27,126.54) --
	(105.48,126.54) --
	(105.48,126.64) --
	(105.76,126.64) --
	(105.76,126.75) --
	(106.69,126.75) --
	(106.69,126.85) --
	(106.78,126.85) --
	(106.78,126.95) --
	(107.57,126.95) --
	(107.57,127.05) --
	(107.71,127.05) --
	(107.71,127.15) --
	(108.18,127.15) --
	(108.18,127.25) --
	(108.81,127.25) --
	(108.81,127.35) --
	(109.04,127.35) --
	(109.04,127.45) --
	(109.20,127.45) --
	(109.20,127.55) --
	(109.27,127.55) --
	(109.27,127.65) --
	(109.83,127.65) --
	(109.83,127.75) --
	(109.88,127.75) --
	(109.88,127.95) --
	(109.88,127.95) --
	(109.88,127.95) --
	(110.99,127.95) --
	(110.99,128.05) --
	(111.65,128.05) --
	(111.65,128.15) --
	(112.27,128.15) --
	(112.27,128.25) --
	(113.72,128.25) --
	(113.72,128.35) --
	(114.37,128.35) --
	(114.37,128.45) --
	(114.90,128.45) --
	(114.90,128.65) --
	(114.90,128.65) --
	(114.90,128.65) --
	(117.47,128.65) --
	(117.47,128.75) --
	(118.00,128.75) --
	(118.00,128.85) --
	(118.05,128.85) --
	(118.05,128.95) --
	(118.37,128.95) --
	(118.37,129.05) --
	(118.93,129.05) --
	(118.93,129.15) --
	(123.10,129.15) --
	(123.10,129.26) --
	(123.89,129.26) --
	(123.89,129.36) --
	(124.71,129.36) --
	(124.71,129.46) --
	(125.03,129.46) --
	(125.03,129.56) --
	(126.40,129.56) --
	(126.40,129.66) --
	(128.66,129.66) --
	(128.66,129.76) --
	(128.97,129.76) --
	(128.97,129.86) --
	(129.01,129.86) --
	(129.01,129.96) --
	(129.06,129.96) --
	(129.06,130.06) --
	(129.94,130.06) --
	(129.94,130.16) --
	(130.62,130.16) --
	(130.62,130.26) --
	(130.94,130.26) --
	(130.94,130.36) --
	(130.99,130.36) --
	(130.99,130.46) --
	(132.78,130.46) --
	(132.78,130.56) --
	(134.27,130.56) --
	(134.27,130.66) --
	(135.37,130.66) --
	(135.37,130.76) --
	(136.23,130.76) --
	(136.23,130.86) --
	(136.41,130.86) --
	(136.41,130.96) --
	(139.81,130.96) --
	(139.81,131.06) --
	(141.79,131.06) --
	(141.79,131.16) --
	(147.38,131.16) --
	(147.38,131.26) --
	(152.13,131.26) --
	(152.13,131.36) --
	(154.78,131.36) --
	(154.78,131.46) --
	(156.88,131.46) --
	(156.88,131.56) --
	(160.58,131.56) --
	(160.58,131.67) --
	(164.70,131.67) --
	(164.70,131.77) --
	(171.17,131.77) --
	(171.17,131.87) --
	(173.15,131.87) --
	(173.15,131.97) --
	(173.52,131.97) --
	(173.52,132.07) --
	(176.66,132.07) --
	(176.66,132.17) --
	(179.36,132.17) --
	(179.36,132.27) --
	(180.25,132.27) --
	(180.25,132.37) --
	(183.72,132.37) --
	(183.72,132.47) --
	(184.21,132.47) --
	(184.21,132.57) --
	(186.28,132.57) --
	(186.28,132.67) --
	(189.12,132.67) --
	(189.12,132.77) --
	(194.10,132.77) --
	(194.10,132.87) --
	(207.41,132.87) --
	(207.41,132.97) --
	(210.42,132.97) --
	(210.42,133.07) --
	(215.98,133.07) --
	(215.98,133.17) --
	(225.92,133.17) --
	(225.92,133.27) --
	(238.16,133.27) --
	(238.16,133.37) --
	(244.54,133.37) --
	(244.54,133.47) --
	(246.34,133.47) --
	(246.34,133.57) --
	(252.53,133.57) --
	(252.53,133.67) --
	(255.74,133.67) --
	(255.74,133.77) --
	(279.25,133.77) --
	(279.25,133.87) --
	(303.44,133.87) --
	(303.44,133.97) --
	(332.23,133.97) --
	(332.23,134.07) --
	(353.09,134.07) --
	(353.09,134.18) --
	(421.46,134.18) --
	(421.46,134.28) --
	(461.69,134.28) --
	(461.69,134.38) --
	(494.86,134.38) --
	(494.86,134.48) --
	(722.70,134.48);
\definecolor{drawColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 39.06, 46.62) --
	( 39.06, 46.62) --
	( 39.06, 46.62) --
	( 39.06, 46.62) --
	( 39.06, 46.62) --
	( 39.06, 46.62) --
	( 39.06, 46.62) --
	( 39.06, 46.62) --
	( 39.06, 46.62) --
	( 39.06, 46.62) --
	( 39.06, 46.62) --
	( 39.06, 46.62) --
	( 39.06, 46.62) --
	( 39.06, 46.62) --
	( 39.06, 46.62) --
	( 39.06, 46.62) --
	( 39.06, 46.62) --
	( 39.09, 46.62) --
	( 39.09, 47.77) --
	( 39.09, 47.77) --
	( 39.09, 47.77) --
	( 39.09, 47.77) --
	( 39.09, 47.77) --
	( 39.09, 47.77) --
	( 39.09, 47.77) --
	( 39.09, 47.77) --
	( 39.09, 47.77) --
	( 39.09, 47.77) --
	( 39.09, 47.77) --
	( 39.09, 47.77) --
	( 39.09, 47.77) --
	( 39.09, 47.77) --
	( 39.09, 47.77) --
	( 39.11, 47.77) --
	( 39.11, 48.35) --
	( 39.11, 48.35) --
	( 39.11, 48.35) --
	( 39.11, 48.35) --
	( 39.11, 48.35) --
	( 39.11, 48.35) --
	( 39.11, 48.35) --
	( 39.13, 48.35) --
	( 39.13, 49.22) --
	( 39.13, 49.22) --
	( 39.13, 49.22) --
	( 39.13, 49.22) --
	( 39.13, 49.22) --
	( 39.13, 49.22) --
	( 39.13, 49.22) --
	( 39.13, 49.22) --
	( 39.13, 49.22) --
	( 39.13, 49.22) --
	( 39.13, 49.22) --
	( 39.16, 49.22) --
	( 39.16, 49.51) --
	( 39.16, 49.51) --
	( 39.16, 49.51) --
	( 39.18, 49.51) --
	( 39.18, 49.65) --
	( 39.20, 49.65) --
	( 39.20, 50.23) --
	( 39.20, 50.23) --
	( 39.20, 50.23) --
	( 39.20, 50.23) --
	( 39.20, 50.23) --
	( 39.20, 50.23) --
	( 39.20, 50.23) --
	( 39.23, 50.23) --
	( 39.23, 50.81) --
	( 39.23, 50.81) --
	( 39.23, 50.81) --
	( 39.23, 50.81) --
	( 39.23, 50.81) --
	( 39.23, 50.81) --
	( 39.23, 50.81) --
	( 39.25, 50.81) --
	( 39.25, 51.39) --
	( 39.25, 51.39) --
	( 39.25, 51.39) --
	( 39.25, 51.39) --
	( 39.25, 51.39) --
	( 39.25, 51.39) --
	( 39.25, 51.39) --
	( 39.27, 51.39) --
	( 39.27, 51.54) --
	( 39.30, 51.54) --
	( 39.30, 51.68) --
	( 39.32, 51.68) --
	( 39.32, 51.83) --
	( 39.34, 51.83) --
	( 39.34, 52.40) --
	( 39.34, 52.40) --
	( 39.34, 52.40) --
	( 39.34, 52.40) --
	( 39.34, 52.40) --
	( 39.34, 52.40) --
	( 39.34, 52.40) --
	( 39.37, 52.40) --
	( 39.37, 52.98) --
	( 39.37, 52.98) --
	( 39.37, 52.98) --
	( 39.37, 52.98) --
	( 39.37, 52.98) --
	( 39.37, 52.98) --
	( 39.37, 52.98) --
	( 39.39, 52.98) --
	( 39.39, 53.42) --
	( 39.39, 53.42) --
	( 39.39, 53.42) --
	( 39.39, 53.42) --
	( 39.39, 53.42) --
	( 39.41, 53.42) --
	( 39.41, 54.28) --
	( 39.41, 54.28) --
	( 39.41, 54.28) --
	( 39.41, 54.28) --
	( 39.41, 54.28) --
	( 39.41, 54.28) --
	( 39.41, 54.28) --
	( 39.41, 54.28) --
	( 39.41, 54.28) --
	( 39.41, 54.28) --
	( 39.41, 54.28) --
	( 39.44, 54.28) --
	( 39.44, 54.57) --
	( 39.44, 54.57) --
	( 39.44, 54.57) --
	( 39.46, 54.57) --
	( 39.46, 54.86) --
	( 39.46, 54.86) --
	( 39.46, 54.86) --
	( 39.48, 54.86) --
	( 39.48, 55.44) --
	( 39.48, 55.44) --
	( 39.48, 55.44) --
	( 39.48, 55.44) --
	( 39.48, 55.44) --
	( 39.48, 55.44) --
	( 39.48, 55.44) --
	( 39.51, 55.44) --
	( 39.51, 56.45) --
	( 39.51, 56.45) --
	( 39.51, 56.45) --
	( 39.51, 56.45) --
	( 39.51, 56.45) --
	( 39.51, 56.45) --
	( 39.51, 56.45) --
	( 39.51, 56.45) --
	( 39.51, 56.45) --
	( 39.51, 56.45) --
	( 39.51, 56.45) --
	( 39.51, 56.45) --
	( 39.51, 56.45) --
	( 39.53, 56.45) --
	( 39.53, 56.60) --
	( 39.55, 56.60) --
	( 39.55, 57.61) --
	( 39.55, 57.61) --
	( 39.55, 57.61) --
	( 39.55, 57.61) --
	( 39.55, 57.61) --
	( 39.55, 57.61) --
	( 39.55, 57.61) --
	( 39.55, 57.61) --
	( 39.55, 57.61) --
	( 39.55, 57.61) --
	( 39.55, 57.61) --
	( 39.55, 57.61) --
	( 39.55, 57.61) --
	( 39.58, 57.61) --
	( 39.58, 58.48) --
	( 39.58, 58.48) --
	( 39.58, 58.48) --
	( 39.58, 58.48) --
	( 39.58, 58.48) --
	( 39.58, 58.48) --
	( 39.58, 58.48) --
	( 39.58, 58.48) --
	( 39.58, 58.48) --
	( 39.58, 58.48) --
	( 39.58, 58.48) --
	( 39.60, 58.48) --
	( 39.60, 59.49) --
	( 39.60, 59.49) --
	( 39.60, 59.49) --
	( 39.60, 59.49) --
	( 39.60, 59.49) --
	( 39.60, 59.49) --
	( 39.60, 59.49) --
	( 39.60, 59.49) --
	( 39.60, 59.49) --
	( 39.60, 59.49) --
	( 39.60, 59.49) --
	( 39.60, 59.49) --
	( 39.60, 59.49) --
	( 39.62, 59.49) --
	( 39.62, 60.22) --
	( 39.62, 60.22) --
	( 39.62, 60.22) --
	( 39.62, 60.22) --
	( 39.62, 60.22) --
	( 39.62, 60.22) --
	( 39.62, 60.22) --
	( 39.62, 60.22) --
	( 39.62, 60.22) --
	( 39.65, 60.22) --
	( 39.65, 60.65) --
	( 39.65, 60.65) --
	( 39.65, 60.65) --
	( 39.65, 60.65) --
	( 39.65, 60.65) --
	( 39.67, 60.65) --
	( 39.67, 61.23) --
	( 39.67, 61.23) --
	( 39.67, 61.23) --
	( 39.67, 61.23) --
	( 39.67, 61.23) --
	( 39.67, 61.23) --
	( 39.67, 61.23) --
	( 39.69, 61.23) --
	( 39.69, 61.37) --
	( 39.72, 61.37) --
	( 39.72, 61.81) --
	( 39.72, 61.81) --
	( 39.72, 61.81) --
	( 39.72, 61.81) --
	( 39.72, 61.81) --
	( 39.74, 61.81) --
	( 39.74, 62.39) --
	( 39.74, 62.39) --
	( 39.74, 62.39) --
	( 39.74, 62.39) --
	( 39.74, 62.39) --
	( 39.74, 62.39) --
	( 39.74, 62.39) --
	( 39.76, 62.39) --
	( 39.76, 63.25) --
	( 39.76, 63.25) --
	( 39.76, 63.25) --
	( 39.76, 63.25) --
	( 39.76, 63.25) --
	( 39.76, 63.25) --
	( 39.76, 63.25) --
	( 39.76, 63.25) --
	( 39.76, 63.25) --
	( 39.76, 63.25) --
	( 39.76, 63.25) --
	( 39.78, 63.25) --
	( 39.78, 63.98) --
	( 39.78, 63.98) --
	( 39.78, 63.98) --
	( 39.78, 63.98) --
	( 39.78, 63.98) --
	( 39.78, 63.98) --
	( 39.78, 63.98) --
	( 39.78, 63.98) --
	( 39.78, 63.98) --
	( 39.81, 63.98) --
	( 39.81, 64.56) --
	( 39.81, 64.56) --
	( 39.81, 64.56) --
	( 39.81, 64.56) --
	( 39.81, 64.56) --
	( 39.81, 64.56) --
	( 39.81, 64.56) --
	( 39.83, 64.56) --
	( 39.83, 64.99) --
	( 39.83, 64.99) --
	( 39.83, 64.99) --
	( 39.83, 64.99) --
	( 39.83, 64.99) --
	( 39.85, 64.99) --
	( 39.85, 65.57) --
	( 39.85, 65.57) --
	( 39.85, 65.57) --
	( 39.85, 65.57) --
	( 39.85, 65.57) --
	( 39.85, 65.57) --
	( 39.85, 65.57) --
	( 39.88, 65.57) --
	( 39.88, 66.00) --
	( 39.88, 66.00) --
	( 39.88, 66.00) --
	( 39.88, 66.00) --
	( 39.88, 66.00) --
	( 39.90, 66.00) --
	( 39.90, 66.58) --
	( 39.90, 66.58) --
	( 39.90, 66.58) --
	( 39.90, 66.58) --
	( 39.90, 66.58) --
	( 39.90, 66.58) --
	( 39.90, 66.58) --
	( 39.92, 66.58) --
	( 39.92, 67.16) --
	( 39.92, 67.16) --
	( 39.92, 67.16) --
	( 39.92, 67.16) --
	( 39.92, 67.16) --
	( 39.92, 67.16) --
	( 39.92, 67.16) --
	( 39.95, 67.16) --
	( 39.95, 67.74) --
	( 39.95, 67.74) --
	( 39.95, 67.74) --
	( 39.95, 67.74) --
	( 39.95, 67.74) --
	( 39.95, 67.74) --
	( 39.95, 67.74) --
	( 39.97, 67.74) --
	( 39.97, 67.88) --
	( 40.02, 67.88) --
	( 40.02, 68.17) --
	( 40.02, 68.17) --
	( 40.02, 68.17) --
	( 40.06, 68.17) --
	( 40.06, 68.61) --
	( 40.06, 68.61) --
	( 40.06, 68.61) --
	( 40.06, 68.61) --
	( 40.06, 68.61) --
	( 40.09, 68.61) --
	( 40.09, 69.04) --
	( 40.09, 69.04) --
	( 40.09, 69.04) --
	( 40.09, 69.04) --
	( 40.09, 69.04) --
	( 40.11, 69.04) --
	( 40.11, 69.19) --
	( 40.13, 69.19) --
	( 40.13, 69.47) --
	( 40.13, 69.47) --
	( 40.13, 69.47) --
	( 40.16, 69.47) --
	( 40.16, 69.91) --
	( 40.16, 69.91) --
	( 40.16, 69.91) --
	( 40.16, 69.91) --
	( 40.16, 69.91) --
	( 40.18, 69.91) --
	( 40.18, 70.05) --
	( 40.23, 70.05) --
	( 40.23, 70.20) --
	( 40.25, 70.20) --
	( 40.25, 70.34) --
	( 40.27, 70.34) --
	( 40.27, 70.63) --
	( 40.27, 70.63) --
	( 40.27, 70.63) --
	( 40.30, 70.63) --
	( 40.30, 71.07) --
	( 40.30, 71.07) --
	( 40.30, 71.07) --
	( 40.30, 71.07) --
	( 40.30, 71.07) --
	( 40.32, 71.07) --
	( 40.32, 71.50) --
	( 40.32, 71.50) --
	( 40.32, 71.50) --
	( 40.32, 71.50) --
	( 40.32, 71.50) --
	( 40.34, 71.50) --
	( 40.34, 71.79) --
	( 40.34, 71.79) --
	( 40.34, 71.79) --
	( 40.37, 71.79) --
	( 40.37, 71.93) --
	( 40.39, 71.93) --
	( 40.39, 72.22) --
	( 40.39, 72.22) --
	( 40.39, 72.22) --
	( 40.44, 72.22) --
	( 40.44, 72.66) --
	( 40.44, 72.66) --
	( 40.44, 72.66) --
	( 40.44, 72.66) --
	( 40.44, 72.66) --
	( 40.46, 72.66) --
	( 40.46, 72.95) --
	( 40.46, 72.95) --
	( 40.46, 72.95) --
	( 40.48, 72.95) --
	( 40.48, 73.09) --
	( 40.51, 73.09) --
	( 40.51, 73.24) --
	( 40.53, 73.24) --
	( 40.53, 73.67) --
	( 40.53, 73.67) --
	( 40.53, 73.67) --
	( 40.53, 73.67) --
	( 40.53, 73.67) --
	( 40.55, 73.67) --
	( 40.55, 74.25) --
	( 40.55, 74.25) --
	( 40.55, 74.25) --
	( 40.55, 74.25) --
	( 40.55, 74.25) --
	( 40.55, 74.25) --
	( 40.55, 74.25) --
	( 40.58, 74.25) --
	( 40.58, 74.39) --
	( 40.60, 74.39) --
	( 40.60, 74.54) --
	( 40.62, 74.54) --
	( 40.62, 74.97) --
	( 40.62, 74.97) --
	( 40.62, 74.97) --
	( 40.62, 74.97) --
	( 40.62, 74.97) --
	( 40.67, 74.97) --
	( 40.67, 75.26) --
	( 40.67, 75.26) --
	( 40.67, 75.26) --
	( 40.69, 75.26) --
	( 40.69, 75.41) --
	( 40.72, 75.41) --
	( 40.72, 75.70) --
	( 40.72, 75.70) --
	( 40.72, 75.70) --
	( 40.76, 75.70) --
	( 40.76, 75.99) --
	( 40.76, 75.99) --
	( 40.76, 75.99) --
	( 40.79, 75.99) --
	( 40.79, 76.13) --
	( 40.81, 76.13) --
	( 40.81, 76.27) --
	( 40.86, 76.27) --
	( 40.86, 76.42) --
	( 40.90, 76.42) --
	( 40.90, 76.56) --
	( 41.00, 76.56) --
	( 41.00, 76.71) --
	( 41.04, 76.71) --
	( 41.04, 76.85) --
	( 41.07, 76.85) --
	( 41.07, 77.43) --
	( 41.07, 77.43) --
	( 41.07, 77.43) --
	( 41.07, 77.43) --
	( 41.07, 77.43) --
	( 41.07, 77.43) --
	( 41.07, 77.43) --
	( 41.11, 77.43) --
	( 41.11, 77.58) --
	( 41.14, 77.58) --
	( 41.14, 77.72) --
	( 41.16, 77.72) --
	( 41.16, 78.01) --
	( 41.16, 78.01) --
	( 41.16, 78.01) --
	( 41.18, 78.01) --
	( 41.18, 78.44) --
	( 41.18, 78.44) --
	( 41.18, 78.44) --
	( 41.18, 78.44) --
	( 41.18, 78.44) --
	( 41.20, 78.44) --
	( 41.20, 78.59) --
	( 41.27, 78.59) --
	( 41.27, 78.88) --
	( 41.27, 78.88) --
	( 41.27, 78.88) --
	( 41.30, 78.88) --
	( 41.30, 79.02) --
	( 41.32, 79.02) --
	( 41.32, 79.17) --
	( 41.34, 79.17) --
	( 41.34, 79.31) --
	( 41.39, 79.31) --
	( 41.39, 79.60) --
	( 41.39, 79.60) --
	( 41.39, 79.60) --
	( 41.48, 79.60) --
	( 41.48, 79.75) --
	( 41.51, 79.75) --
	( 41.51, 80.04) --
	( 41.51, 80.04) --
	( 41.51, 80.04) --
	( 41.53, 80.04) --
	( 41.53, 80.18) --
	( 41.58, 80.18) --
	( 41.58, 80.61) --
	( 41.58, 80.61) --
	( 41.58, 80.61) --
	( 41.58, 80.61) --
	( 41.58, 80.61) --
	( 41.62, 80.61) --
	( 41.62, 80.90) --
	( 41.62, 80.90) --
	( 41.62, 80.90) --
	( 41.65, 80.90) --
	( 41.65, 81.19) --
	( 41.65, 81.19) --
	( 41.65, 81.19) --
	( 41.72, 81.19) --
	( 41.72, 81.34) --
	( 41.79, 81.34) --
	( 41.79, 81.48) --
	( 41.83, 81.48) --
	( 41.83, 81.63) --
	( 41.93, 81.63) --
	( 41.93, 81.92) --
	( 41.93, 81.92) --
	( 41.93, 81.92) --
	( 41.95, 81.92) --
	( 41.95, 82.06) --
	( 42.00, 82.06) --
	( 42.00, 82.35) --
	( 42.00, 82.35) --
	( 42.00, 82.35) --
	( 42.04, 82.35) --
	( 42.04, 82.64) --
	( 42.04, 82.64) --
	( 42.04, 82.64) --
	( 42.07, 82.64) --
	( 42.07, 82.78) --
	( 42.09, 82.78) --
	( 42.09, 82.93) --
	( 42.11, 82.93) --
	( 42.11, 83.07) --
	( 42.14, 83.07) --
	( 42.14, 83.22) --
	( 42.25, 83.22) --
	( 42.25, 83.36) --
	( 42.39, 83.36) --
	( 42.39, 83.65) --
	( 42.39, 83.65) --
	( 42.39, 83.65) --
	( 42.42, 83.65) --
	( 42.42, 83.80) --
	( 42.44, 83.80) --
	( 42.44, 84.09) --
	( 42.44, 84.09) --
	( 42.44, 84.09) --
	( 42.49, 84.09) --
	( 42.49, 84.23) --
	( 42.51, 84.23) --
	( 42.51, 84.52) --
	( 42.51, 84.52) --
	( 42.51, 84.52) --
	( 42.60, 84.52) --
	( 42.60, 84.95) --
	( 42.60, 84.95) --
	( 42.60, 84.95) --
	( 42.60, 84.95) --
	( 42.60, 84.95) --
	( 42.65, 84.95) --
	( 42.65, 85.10) --
	( 42.67, 85.10) --
	( 42.67, 85.24) --
	( 42.74, 85.24) --
	( 42.74, 85.39) --
	( 42.81, 85.39) --
	( 42.81, 85.53) --
	( 42.83, 85.53) --
	( 42.83, 85.82) --
	( 42.83, 85.82) --
	( 42.83, 85.82) --
	( 42.86, 85.82) --
	( 42.86, 85.97) --
	( 42.88, 85.97) --
	( 42.88, 86.40) --
	( 42.88, 86.40) --
	( 42.88, 86.40) --
	( 42.88, 86.40) --
	( 42.88, 86.40) --
	( 42.93, 86.40) --
	( 42.93, 86.55) --
	( 42.97, 86.55) --
	( 42.97, 86.69) --
	( 43.02, 86.69) --
	( 43.02, 86.98) --
	( 43.02, 86.98) --
	( 43.02, 86.98) --
	( 43.04, 86.98) --
	( 43.04, 87.12) --
	( 43.07, 87.12) --
	( 43.07, 87.27) --
	( 43.09, 87.27) --
	( 43.09, 87.41) --
	( 43.18, 87.41) --
	( 43.18, 87.56) --
	( 43.21, 87.56) --
	( 43.21, 87.70) --
	( 43.25, 87.70) --
	( 43.25, 87.85) --
	( 43.37, 87.85) --
	( 43.37, 87.99) --
	( 43.39, 87.99) --
	( 43.39, 88.14) --
	( 43.46, 88.14) --
	( 43.46, 88.43) --
	( 43.46, 88.43) --
	( 43.46, 88.43) --
	( 43.56, 88.43) --
	( 43.56, 88.57) --
	( 43.81, 88.57) --
	( 43.81, 88.72) --
	( 43.86, 88.72) --
	( 43.86, 88.86) --
	( 44.02, 88.86) --
	( 44.02, 89.15) --
	( 44.02, 89.15) --
	( 44.02, 89.15) --
	( 44.09, 89.15) --
	( 44.09, 89.29) --
	( 44.11, 89.29) --
	( 44.11, 89.58) --
	( 44.11, 89.58) --
	( 44.11, 89.58) --
	( 44.14, 89.58) --
	( 44.14, 89.73) --
	( 44.16, 89.73) --
	( 44.16, 89.87) --
	( 44.46, 89.87) --
	( 44.46, 90.02) --
	( 44.56, 90.02) --
	( 44.56, 90.16) --
	( 44.63, 90.16) --
	( 44.63, 90.31) --
	( 44.67, 90.31) --
	( 44.67, 90.45) --
	( 44.70, 90.45) --
	( 44.70, 90.60) --
	( 44.77, 90.60) --
	( 44.77, 90.74) --
	( 44.79, 90.74) --
	( 44.79, 90.89) --
	( 44.84, 90.89) --
	( 44.84, 91.03) --
	( 44.93, 91.03) --
	( 44.93, 91.18) --
	( 45.02, 91.18) --
	( 45.02, 91.32) --
	( 45.14, 91.32) --
	( 45.14, 91.61) --
	( 45.14, 91.61) --
	( 45.14, 91.61) --
	( 45.16, 91.61) --
	( 45.16, 91.75) --
	( 45.21, 91.75) --
	( 45.21, 91.90) --
	( 45.23, 91.90) --
	( 45.23, 92.33) --
	( 45.23, 92.33) --
	( 45.23, 92.33) --
	( 45.23, 92.33) --
	( 45.23, 92.33) --
	( 45.26, 92.33) --
	( 45.26, 92.48) --
	( 45.28, 92.48) --
	( 45.28, 92.62) --
	( 45.30, 92.62) --
	( 45.30, 92.77) --
	( 45.37, 92.77) --
	( 45.37, 92.91) --
	( 45.39, 92.91) --
	( 45.39, 93.06) --
	( 45.56, 93.06) --
	( 45.56, 93.20) --
	( 45.60, 93.20) --
	( 45.60, 93.35) --
	( 45.63, 93.35) --
	( 45.63, 93.49) --
	( 45.67, 93.49) --
	( 45.67, 93.63) --
	( 45.81, 93.63) --
	( 45.81, 93.78) --
	( 45.88, 93.78) --
	( 45.88, 94.07) --
	( 45.88, 94.07) --
	( 45.88, 94.07) --
	( 45.93, 94.07) --
	( 45.93, 94.36) --
	( 45.93, 94.36) --
	( 45.93, 94.36) --
	( 46.12, 94.36) --
	( 46.12, 94.65) --
	( 46.12, 94.65) --
	( 46.12, 94.65) --
	( 46.26, 94.65) --
	( 46.26, 94.79) --
	( 46.28, 94.79) --
	( 46.28, 94.94) --
	( 46.49, 94.94) --
	( 46.49, 95.08) --
	( 46.63, 95.08) --
	( 46.63, 95.23) --
	( 46.65, 95.23) --
	( 46.65, 95.37) --
	( 47.00, 95.37) --
	( 47.00, 95.66) --
	( 47.00, 95.66) --
	( 47.00, 95.66) --
	( 47.02, 95.66) --
	( 47.02, 95.81) --
	( 47.12, 95.81) --
	( 47.12, 95.95) --
	( 47.16, 95.95) --
	( 47.16, 96.09) --
	( 47.23, 96.09) --
	( 47.23, 96.24) --
	( 47.30, 96.24) --
	( 47.30, 96.38) --
	( 47.37, 96.38) --
	( 47.37, 96.53) --
	( 47.40, 96.53) --
	( 47.40, 96.67) --
	( 47.42, 96.67) --
	( 47.42, 96.82) --
	( 47.58, 96.82) --
	( 47.58, 96.96) --
	( 47.65, 96.96) --
	( 47.65, 97.11) --
	( 47.91, 97.11) --
	( 47.91, 97.25) --
	( 47.93, 97.25) --
	( 47.93, 97.40) --
	( 47.96, 97.40) --
	( 47.96, 97.54) --
	( 48.00, 97.54) --
	( 48.00, 97.69) --
	( 48.14, 97.69) --
	( 48.14, 97.83) --
	( 48.17, 97.83) --
	( 48.17, 97.98) --
	( 48.47, 97.98) --
	( 48.47, 98.12) --
	( 48.93, 98.12) --
	( 48.93, 98.26) --
	( 48.96, 98.26) --
	( 48.96, 98.41) --
	( 48.98, 98.41) --
	( 48.98, 98.55) --
	( 49.00, 98.55) --
	( 49.00, 98.70) --
	( 49.10, 98.70) --
	( 49.10, 98.84) --
	( 49.19, 98.84) --
	( 49.19, 98.99) --
	( 49.24, 98.99) --
	( 49.24, 99.13) --
	( 49.26, 99.13) --
	( 49.26, 99.28) --
	( 49.35, 99.28) --
	( 49.35, 99.57) --
	( 49.35, 99.57) --
	( 49.35, 99.57) --
	( 49.40, 99.57) --
	( 49.40, 99.71) --
	( 49.54, 99.71) --
	( 49.54, 99.86) --
	( 49.63, 99.86) --
	( 49.63,100.00) --
	( 49.98,100.00) --
	( 49.98,100.15) --
	( 50.03,100.15) --
	( 50.03,100.29) --
	( 50.17,100.29) --
	( 50.17,100.43) --
	( 50.24,100.43) --
	( 50.24,100.58) --
	( 50.66,100.58) --
	( 50.66,100.87) --
	( 50.66,100.87) --
	( 50.66,100.87) --
	( 50.75,100.87) --
	( 50.75,101.16) --
	( 50.75,101.16) --
	( 50.75,101.16) --
	( 50.91,101.16) --
	( 50.91,101.30) --
	( 51.07,101.30) --
	( 51.07,101.45) --
	( 51.63,101.45) --
	( 51.63,101.59) --
	( 51.94,101.59) --
	( 51.94,101.74) --
	( 51.96,101.74) --
	( 51.96,101.88) --
	( 52.17,101.88) --
	( 52.17,102.03) --
	( 52.19,102.03) --
	( 52.19,102.17) --
	( 52.40,102.17) --
	( 52.40,102.32) --
	( 52.47,102.32) --
	( 52.47,102.46) --
	( 52.49,102.46) --
	( 52.49,102.60) --
	( 52.52,102.60) --
	( 52.52,102.75) --
	( 52.66,102.75) --
	( 52.66,102.89) --
	( 52.68,102.89) --
	( 52.68,103.04) --
	( 52.70,103.04) --
	( 52.70,103.18) --
	( 52.84,103.18) --
	( 52.84,103.33) --
	( 52.98,103.33) --
	( 52.98,103.47) --
	( 53.12,103.47) --
	( 53.12,103.62) --
	( 53.43,103.62) --
	( 53.43,103.76) --
	( 53.47,103.76) --
	( 53.47,103.91) --
	( 53.59,103.91) --
	( 53.59,104.05) --
	( 53.68,104.05) --
	( 53.68,104.20) --
	( 53.82,104.20) --
	( 53.82,104.34) --
	( 54.03,104.34) --
	( 54.03,104.49) --
	( 54.22,104.49) --
	( 54.22,104.77) --
	( 54.22,104.77) --
	( 54.22,104.77) --
	( 54.29,104.77) --
	( 54.29,104.92) --
	( 54.43,104.92) --
	( 54.43,105.06) --
	( 54.71,105.06) --
	( 54.71,105.21) --
	( 55.01,105.21) --
	( 55.01,105.35) --
	( 55.36,105.35) --
	( 55.36,105.50) --
	( 55.47,105.50) --
	( 55.47,105.79) --
	( 55.47,105.79) --
	( 55.47,105.79) --
	( 55.52,105.79) --
	( 55.52,105.93) --
	( 55.57,105.93) --
	( 55.57,106.08) --
	( 55.61,106.08) --
	( 55.61,106.37) --
	( 55.61,106.37) --
	( 55.61,106.37) --
	( 55.85,106.37) --
	( 55.85,106.51) --
	( 55.89,106.51) --
	( 55.89,106.66) --
	( 56.06,106.66) --
	( 56.06,106.80) --
	( 56.45,106.80) --
	( 56.45,106.94) --
	( 56.52,106.94) --
	( 56.52,107.09) --
	( 56.57,107.09) --
	( 56.57,107.23) --
	( 56.59,107.23) --
	( 56.59,107.38) --
	( 56.73,107.38) --
	( 56.73,107.52) --
	( 56.94,107.52) --
	( 56.94,107.67) --
	( 57.01,107.67) --
	( 57.01,107.81) --
	( 57.31,107.81) --
	( 57.31,107.96) --
	( 57.50,107.96) --
	( 57.50,108.10) --
	( 57.55,108.10) --
	( 57.55,108.25) --
	( 57.94,108.25) --
	( 57.94,108.39) --
	( 58.04,108.39) --
	( 58.04,108.54) --
	( 58.06,108.54) --
	( 58.06,108.68) --
	( 58.13,108.68) --
	( 58.13,108.83) --
	( 58.27,108.83) --
	( 58.27,108.97) --
	( 58.29,108.97) --
	( 58.29,109.11) --
	( 58.31,109.11) --
	( 58.31,109.26) --
	( 58.64,109.26) --
	( 58.64,109.40) --
	( 58.66,109.40) --
	( 58.66,109.55) --
	( 58.73,109.55) --
	( 58.73,109.69) --
	( 58.76,109.69) --
	( 58.76,109.84) --
	( 58.78,109.84) --
	( 58.78,110.13) --
	( 58.78,110.13) --
	( 58.78,110.13) --
	( 58.97,110.13) --
	( 58.97,110.27) --
	( 59.06,110.27) --
	( 59.06,110.42) --
	( 59.11,110.42) --
	( 59.11,110.56) --
	( 59.29,110.56) --
	( 59.29,110.71) --
	( 59.55,110.71) --
	( 59.55,110.85) --
	( 60.13,110.85) --
	( 60.13,111.00) --
	( 60.20,111.00) --
	( 60.20,111.14) --
	( 60.27,111.14) --
	( 60.27,111.28) --
	( 60.50,111.28) --
	( 60.50,111.43) --
	( 60.55,111.43) --
	( 60.55,111.57) --
	( 61.08,111.57) --
	( 61.08,111.72) --
	( 61.13,111.72) --
	( 61.13,111.86) --
	( 61.78,111.86) --
	( 61.78,112.01) --
	( 62.06,112.01) --
	( 62.06,112.15) --
	( 62.23,112.15) --
	( 62.23,112.30) --
	( 62.25,112.30) --
	( 62.25,112.44) --
	( 62.64,112.44) --
	( 62.64,112.59) --
	( 62.69,112.59) --
	( 62.69,112.73) --
	( 62.85,112.73) --
	( 62.85,112.88) --
	( 63.02,112.88) --
	( 63.02,113.02) --
	( 63.88,113.02) --
	( 63.88,113.17) --
	( 63.95,113.17) --
	( 63.95,113.31) --
	( 64.16,113.31) --
	( 64.16,113.60) --
	( 64.16,113.60) --
	( 64.16,113.60) --
	( 64.23,113.60) --
	( 64.23,113.74) --
	( 64.34,113.74) --
	( 64.34,113.89) --
	( 64.53,113.89) --
	( 64.53,114.03) --
	( 65.95,114.03) --
	( 65.95,114.18) --
	( 66.23,114.18) --
	( 66.23,114.32) --
	( 66.49,114.32) --
	( 66.49,114.47) --
	( 67.11,114.47) --
	( 67.11,114.61) --
	( 67.42,114.61) --
	( 67.42,114.76) --
	( 67.74,114.76) --
	( 67.74,114.90) --
	( 67.81,114.90) --
	( 67.81,115.05) --
	( 67.95,115.05) --
	( 67.95,115.19) --
	( 68.00,115.19) --
	( 68.00,115.34) --
	( 68.02,115.34) --
	( 68.02,115.48) --
	( 68.07,115.48) --
	( 68.07,115.62) --
	( 68.39,115.62) --
	( 68.39,115.77) --
	( 68.44,115.77) --
	( 68.44,115.91) --
	( 68.63,115.91) --
	( 68.63,116.06) --
	( 68.86,116.06) --
	( 68.86,116.20) --
	( 69.28,116.20) --
	( 69.28,116.35) --
	( 69.44,116.35) --
	( 69.44,116.49) --
	( 69.47,116.49) --
	( 69.47,116.64) --
	( 69.84,116.64) --
	( 69.84,116.78) --
	( 70.19,116.78) --
	( 70.19,118.08) --
	( 70.19,118.08) --
	( 70.19,118.08) --
	( 70.19,118.08) --
	( 70.19,118.08) --
	( 70.19,118.08) --
	( 70.19,118.08) --
	( 70.19,118.08) --
	( 70.19,118.08) --
	( 70.19,118.08) --
	( 70.19,118.08) --
	( 70.19,118.08) --
	( 70.19,118.08) --
	( 70.19,118.08) --
	( 70.19,118.08) --
	( 70.19,118.08) --
	( 70.19,118.08) --
	( 70.26,118.08) --
	( 70.26,118.37) --
	( 70.26,118.37) --
	( 70.26,118.37) --
	( 70.35,118.37) --
	( 70.35,118.52) --
	( 70.51,118.52) --
	( 70.51,118.66) --
	( 70.82,118.66) --
	( 70.82,118.81) --
	( 71.14,118.81) --
	( 71.14,118.95) --
	( 71.56,118.95) --
	( 71.56,119.10) --
	( 72.10,119.10) --
	( 72.10,119.24) --
	( 72.17,119.24) --
	( 72.17,119.39) --
	( 72.37,119.39) --
	( 72.37,119.53) --
	( 72.68,119.53) --
	( 72.68,119.68) --
	( 72.75,119.68) --
	( 72.75,119.97) --
	( 72.75,119.97) --
	( 72.75,119.97) --
	( 72.79,119.97) --
	( 72.79,120.40) --
	( 72.79,120.40) --
	( 72.79,120.40) --
	( 72.79,120.40) --
	( 72.79,120.40) --
	( 74.10,120.40) --
	( 74.10,120.54) --
	( 74.17,120.54) --
	( 74.17,120.69) --
	( 74.47,120.69) --
	( 74.47,120.83) --
	( 75.01,120.83) --
	( 75.01,120.98) --
	( 75.12,120.98) --
	( 75.12,121.12) --
	( 75.35,121.12) --
	( 75.35,121.27) --
	( 75.63,121.27) --
	( 75.63,121.41) --
	( 76.08,121.41) --
	( 76.08,121.56) --
	( 76.29,121.56) --
	( 76.29,121.70) --
	( 77.22,121.70) --
	( 77.22,121.85) --
	( 77.33,121.85) --
	( 77.33,121.99) --
	( 79.68,121.99) --
	( 79.68,122.14) --
	( 81.06,122.14) --
	( 81.06,122.28) --
	( 81.10,122.28) --
	( 81.10,122.42) --
	( 81.78,122.42) --
	( 81.78,122.57) --
	( 81.94,122.57) --
	( 81.94,122.71) --
	( 82.13,122.71) --
	( 82.13,122.86) --
	( 82.92,122.86) --
	( 82.92,123.00) --
	( 84.08,123.00) --
	( 84.08,123.15) --
	( 84.20,123.15) --
	( 84.20,123.29) --
	( 84.43,123.29) --
	( 84.43,123.44) --
	( 85.99,123.44) --
	( 85.99,123.58) --
	( 86.50,123.58) --
	( 86.50,123.73) --
	( 86.53,123.73) --
	( 86.53,123.87) --
	( 87.60,123.87) --
	( 87.60,124.02) --
	( 87.62,124.02) --
	( 87.62,124.16) --
	( 87.65,124.16) --
	( 87.65,124.31) --
	( 87.67,124.31) --
	( 87.67,124.45) --
	( 87.81,124.45) --
	( 87.81,124.59) --
	( 88.72,124.59) --
	( 88.72,124.74) --
	( 88.88,124.74) --
	( 88.88,124.88) --
	( 89.18,124.88) --
	( 89.18,125.03) --
	( 89.46,125.03) --
	( 89.46,125.17) --
	( 89.93,125.17) --
	( 89.93,125.32) --
	( 90.81,125.32) --
	( 90.81,125.46) --
	( 91.11,125.46) --
	( 91.11,125.61) --
	( 93.58,125.61) --
	( 93.58,125.75) --
	( 93.95,125.75) --
	( 93.95,125.90) --
	( 94.26,125.90) --
	( 94.26,126.04) --
	( 95.37,126.04) --
	( 95.37,126.19) --
	( 96.26,126.19) --
	( 96.26,126.33) --
	( 97.05,126.33) --
	( 97.05,126.48) --
	( 98.70,126.48) --
	( 98.70,126.62) --
	( 99.59,126.62) --
	( 99.59,126.76) --
	( 99.77,126.76) --
	( 99.77,126.91) --
	(101.45,126.91) --
	(101.45,127.05) --
	(102.15,127.05) --
	(102.15,127.20) --
	(104.08,127.20) --
	(104.08,127.34) --
	(104.96,127.34) --
	(104.96,127.49) --
	(107.43,127.49) --
	(107.43,127.63) --
	(107.53,127.63) --
	(107.53,127.78) --
	(109.97,127.78) --
	(109.97,127.92) --
	(110.11,127.92) --
	(110.11,128.07) --
	(111.46,128.07) --
	(111.46,128.21) --
	(114.02,128.21) --
	(114.02,128.36) --
	(114.32,128.36) --
	(114.32,128.50) --
	(119.42,128.50) --
	(119.42,128.65) --
	(124.64,128.65) --
	(124.64,128.79) --
	(125.73,128.79) --
	(125.73,128.93) --
	(129.71,128.93) --
	(129.71,129.08) --
	(130.92,129.08) --
	(130.92,129.22) --
	(131.36,129.22) --
	(131.36,129.37) --
	(132.62,129.37) --
	(132.62,129.51) --
	(135.13,129.51) --
	(135.13,129.66) --
	(137.76,129.66) --
	(137.76,129.80) --
	(138.56,129.80) --
	(138.56,129.95) --
	(142.98,129.95) --
	(142.98,130.09) --
	(143.16,130.09) --
	(143.16,130.24) --
	(143.42,130.24) --
	(143.42,130.38) --
	(145.68,130.38) --
	(145.68,130.53) --
	(149.96,130.53) --
	(149.96,130.67) --
	(151.99,130.67) --
	(151.99,130.82) --
	(153.13,130.82) --
	(153.13,130.96) --
	(158.58,130.96) --
	(158.58,131.10) --
	(158.65,131.10) --
	(158.65,131.25) --
	(158.72,131.25) --
	(158.72,131.39) --
	(160.25,131.39) --
	(160.25,131.54) --
	(162.84,131.54) --
	(162.84,131.68) --
	(166.91,131.68) --
	(166.91,131.83) --
	(169.35,131.83) --
	(169.35,131.97) --
	(169.42,131.97) --
	(169.42,132.12) --
	(169.59,132.12) --
	(169.59,132.26) --
	(169.63,132.26) --
	(169.63,132.41) --
	(170.28,132.41) --
	(170.28,132.55) --
	(190.40,132.55) --
	(190.40,132.70) --
	(226.85,132.70) --
	(226.85,132.84) --
	(254.20,132.84) --
	(254.20,132.99) --
	(261.12,132.99) --
	(261.12,133.13) --
	(261.79,133.13) --
	(261.79,133.27) --
	(267.05,133.27) --
	(267.05,133.42) --
	(298.92,133.42) --
	(298.92,133.56) --
	(324.81,133.56) --
	(324.81,133.71) --
	(341.34,133.71) --
	(341.34,133.85) --
	(376.56,133.85) --
	(376.56,134.00) --
	(445.16,134.00) --
	(445.16,134.14) --
	(592.07,134.14) --
	(592.07,134.29) --
	(629.66,134.29) --
	(629.66,134.43) --
	(722.70,134.43);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.72, 69.28) --
	( 39.74, 69.28) --
	( 39.74, 70.86) --
	( 39.74, 70.86) --
	( 39.74, 70.86) --
	( 39.74, 70.86) --
	( 39.74, 70.86) --
	( 39.74, 70.86) --
	( 39.74, 70.86) --
	( 39.74, 70.86) --
	( 39.74, 70.86) --
	( 39.74, 70.86) --
	( 39.74, 70.86) --
	( 39.76, 70.86) --
	( 39.76, 71.91) --
	( 39.76, 71.91) --
	( 39.76, 71.91) --
	( 39.76, 71.91) --
	( 39.76, 71.91) --
	( 39.76, 71.91) --
	( 39.76, 71.91) --
	( 39.78, 71.91) --
	( 39.78, 72.44) --
	( 39.78, 72.44) --
	( 39.78, 72.44) --
	( 39.81, 72.44) --
	( 39.81, 72.96) --
	( 39.81, 72.96) --
	( 39.81, 72.96) --
	( 39.83, 72.96) --
	( 39.83, 74.02) --
	( 39.83, 74.02) --
	( 39.83, 74.02) --
	( 39.83, 74.02) --
	( 39.83, 74.02) --
	( 39.83, 74.02) --
	( 39.83, 74.02) --
	( 39.85, 74.02) --
	( 39.85, 75.07) --
	( 39.85, 75.07) --
	( 39.85, 75.07) --
	( 39.85, 75.07) --
	( 39.85, 75.07) --
	( 39.85, 75.07) --
	( 39.85, 75.07) --
	( 39.88, 75.07) --
	( 39.88, 75.60) --
	( 39.88, 75.60) --
	( 39.88, 75.60) --
	( 39.90, 75.60) --
	( 39.90, 76.12) --
	( 39.90, 76.12) --
	( 39.90, 76.12) --
	( 39.92, 76.12) --
	( 39.92, 76.39) --
	( 39.97, 76.39) --
	( 39.97, 76.65) --
	( 39.99, 76.65) --
	( 39.99, 77.44) --
	( 39.99, 77.44) --
	( 39.99, 77.44) --
	( 39.99, 77.44) --
	( 39.99, 77.44) --
	( 40.02, 77.44) --
	( 40.02, 77.70) --
	( 40.06, 77.70) --
	( 40.06, 78.49) --
	( 40.06, 78.49) --
	( 40.06, 78.49) --
	( 40.06, 78.49) --
	( 40.06, 78.49) --
	( 40.09, 78.49) --
	( 40.09, 79.02) --
	( 40.09, 79.02) --
	( 40.09, 79.02) --
	( 40.11, 79.02) --
	( 40.11, 79.28) --
	( 40.13, 79.28) --
	( 40.13, 79.55) --
	( 40.18, 79.55) --
	( 40.18, 79.81) --
	( 40.23, 79.81) --
	( 40.23, 80.07) --
	( 40.25, 80.07) --
	( 40.25, 80.86) --
	( 40.25, 80.86) --
	( 40.25, 80.86) --
	( 40.25, 80.86) --
	( 40.25, 80.86) --
	( 40.27, 80.86) --
	( 40.27, 81.39) --
	( 40.27, 81.39) --
	( 40.27, 81.39) --
	( 40.30, 81.39) --
	( 40.30, 81.91) --
	( 40.30, 81.91) --
	( 40.30, 81.91) --
	( 40.34, 81.91) --
	( 40.34, 82.18) --
	( 40.37, 82.18) --
	( 40.37, 82.70) --
	( 40.37, 82.70) --
	( 40.37, 82.70) --
	( 40.39, 82.70) --
	( 40.39, 83.49) --
	( 40.39, 83.49) --
	( 40.39, 83.49) --
	( 40.39, 83.49) --
	( 40.39, 83.49) --
	( 40.41, 83.49) --
	( 40.41, 83.76) --
	( 40.46, 83.76) --
	( 40.46, 84.02) --
	( 40.51, 84.02) --
	( 40.51, 84.28) --
	( 40.53, 84.28) --
	( 40.53, 84.55) --
	( 40.58, 84.55) --
	( 40.58, 84.81) --
	( 40.60, 84.81) --
	( 40.60, 85.07) --
	( 40.62, 85.07) --
	( 40.62, 85.60) --
	( 40.62, 85.60) --
	( 40.62, 85.60) --
	( 40.67, 85.60) --
	( 40.67, 85.86) --
	( 40.76, 85.86) --
	( 40.76, 86.13) --
	( 40.81, 86.13) --
	( 40.81, 86.65) --
	( 40.81, 86.65) --
	( 40.81, 86.65) --
	( 40.83, 86.65) --
	( 40.83, 86.92) --
	( 40.95, 86.92) --
	( 40.95, 87.18) --
	( 40.97, 87.18) --
	( 40.97, 87.44) --
	( 41.00, 87.44) --
	( 41.00, 88.23) --
	( 41.00, 88.23) --
	( 41.00, 88.23) --
	( 41.00, 88.23) --
	( 41.00, 88.23) --
	( 41.04, 88.23) --
	( 41.04, 88.50) --
	( 41.11, 88.50) --
	( 41.11, 88.76) --
	( 41.14, 88.76) --
	( 41.14, 89.02) --
	( 41.23, 89.02) --
	( 41.23, 89.29) --
	( 41.25, 89.29) --
	( 41.25, 89.55) --
	( 41.30, 89.55) --
	( 41.30, 89.81) --
	( 41.34, 89.81) --
	( 41.34, 90.08) --
	( 41.37, 90.08) --
	( 41.37, 90.34) --
	( 41.41, 90.34) --
	( 41.41, 90.87) --
	( 41.41, 90.87) --
	( 41.41, 90.87) --
	( 41.51, 90.87) --
	( 41.51, 91.13) --
	( 41.53, 91.13) --
	( 41.53, 91.66) --
	( 41.53, 91.66) --
	( 41.53, 91.66) --
	( 41.58, 91.66) --
	( 41.58, 91.92) --
	( 41.60, 91.92) --
	( 41.60, 92.45) --
	( 41.60, 92.45) --
	( 41.60, 92.45) --
	( 41.62, 92.45) --
	( 41.62, 92.71) --
	( 41.69, 92.71) --
	( 41.69, 92.97) --
	( 41.72, 92.97) --
	( 41.72, 93.50) --
	( 41.72, 93.50) --
	( 41.72, 93.50) --
	( 41.76, 93.50) --
	( 41.76, 93.76) --
	( 41.86, 93.76) --
	( 41.86, 94.03) --
	( 41.88, 94.03) --
	( 41.88, 94.29) --
	( 41.90, 94.29) --
	( 41.90, 94.55) --
	( 41.93, 94.55) --
	( 41.93, 94.82) --
	( 42.04, 94.82) --
	( 42.04, 95.08) --
	( 42.11, 95.08) --
	( 42.11, 95.34) --
	( 42.28, 95.34) --
	( 42.28, 95.61) --
	( 42.30, 95.61) --
	( 42.30, 95.87) --
	( 42.51, 95.87) --
	( 42.51, 96.13) --
	( 42.62, 96.13) --
	( 42.62, 96.40) --
	( 42.65, 96.40) --
	( 42.65, 96.66) --
	( 42.72, 96.66) --
	( 42.72, 96.92) --
	( 42.86, 96.92) --
	( 42.86, 97.45) --
	( 42.86, 97.45) --
	( 42.86, 97.45) --
	( 42.88, 97.45) --
	( 42.88, 97.98) --
	( 42.88, 97.98) --
	( 42.88, 97.98) --
	( 42.95, 97.98) --
	( 42.95, 98.24) --
	( 43.04, 98.24) --
	( 43.04, 98.50) --
	( 43.23, 98.50) --
	( 43.23, 98.77) --
	( 43.32, 98.77) --
	( 43.32, 99.03) --
	( 43.42, 99.03) --
	( 43.42, 99.29) --
	( 43.44, 99.29) --
	( 43.44, 99.56) --
	( 43.58, 99.56) --
	( 43.58, 99.82) --
	( 43.63, 99.82) --
	( 43.63,100.08) --
	( 44.00,100.08) --
	( 44.00,100.35) --
	( 44.07,100.35) --
	( 44.07,100.87) --
	( 44.07,100.87) --
	( 44.07,100.87) --
	( 44.25,100.87) --
	( 44.25,101.14) --
	( 44.58,101.14) --
	( 44.58,101.40) --
	( 44.72,101.40) --
	( 44.72,101.66) --
	( 44.88,101.66) --
	( 44.88,101.93) --
	( 45.26,101.93) --
	( 45.26,102.45) --
	( 45.26,102.45) --
	( 45.26,102.45) --
	( 45.35,102.45) --
	( 45.35,102.72) --
	( 45.46,102.72) --
	( 45.46,102.98) --
	( 45.58,102.98) --
	( 45.58,103.24) --
	( 45.63,103.24) --
	( 45.63,103.51) --
	( 45.65,103.51) --
	( 45.65,104.03) --
	( 45.65,104.03) --
	( 45.65,104.03) --
	( 45.77,104.03) --
	( 45.77,104.30) --
	( 46.09,104.30) --
	( 46.09,104.56) --
	( 46.16,104.56) --
	( 46.16,104.82) --
	( 46.21,104.82) --
	( 46.21,105.09) --
	( 46.70,105.09) --
	( 46.70,105.35) --
	( 46.93,105.35) --
	( 46.93,105.88) --
	( 46.93,105.88) --
	( 46.93,105.88) --
	( 47.12,105.88) --
	( 47.12,106.14) --
	( 47.19,106.14) --
	( 47.19,106.40) --
	( 47.47,106.40) --
	( 47.47,106.67) --
	( 48.00,106.67) --
	( 48.00,106.93) --
	( 48.17,106.93) --
	( 48.17,107.19) --
	( 48.68,107.19) --
	( 48.68,107.46) --
	( 48.77,107.46) --
	( 48.77,107.72) --
	( 48.84,107.72) --
	( 48.84,107.98) --
	( 48.86,107.98) --
	( 48.86,108.25) --
	( 48.91,108.25) --
	( 48.91,108.51) --
	( 48.98,108.51) --
	( 48.98,108.77) --
	( 49.38,108.77) --
	( 49.38,109.30) --
	( 49.38,109.30) --
	( 49.38,109.30) --
	( 49.61,109.30) --
	( 49.61,109.56) --
	( 49.65,109.56) --
	( 49.65,109.83) --
	( 49.82,109.83) --
	( 49.82,110.09) --
	( 50.17,110.09) --
	( 50.17,110.35) --
	( 50.73,110.35) --
	( 50.73,110.62) --
	( 51.68,110.62) --
	( 51.68,110.88) --
	( 52.01,110.88) --
	( 52.01,111.14) --
	( 52.15,111.14) --
	( 52.15,111.41) --
	( 52.17,111.41) --
	( 52.17,111.93) --
	( 52.17,111.93) --
	( 52.17,111.93) --
	( 52.89,111.93) --
	( 52.89,112.20) --
	( 53.45,112.20) --
	( 53.45,112.46) --
	( 53.73,112.46) --
	( 53.73,112.72) --
	( 53.85,112.72) --
	( 53.85,112.99) --
	( 54.19,112.99) --
	( 54.19,113.51) --
	( 54.19,113.51) --
	( 54.19,113.51) --
	( 54.26,113.51) --
	( 54.26,113.78) --
	( 54.45,113.78) --
	( 54.45,114.04) --
	( 54.57,114.04) --
	( 54.57,114.30) --
	( 54.87,114.30) --
	( 54.87,114.57) --
	( 54.99,114.57) --
	( 54.99,114.83) --
	( 55.22,114.83) --
	( 55.22,115.09) --
	( 55.47,115.09) --
	( 55.47,115.36) --
	( 55.64,115.36) --
	( 55.64,115.62) --
	( 56.29,115.62) --
	( 56.29,115.88) --
	( 56.48,115.88) --
	( 56.48,116.15) --
	( 56.55,116.15) --
	( 56.55,116.41) --
	( 57.34,116.41) --
	( 57.34,116.67) --
	( 57.80,116.67) --
	( 57.80,116.94) --
	( 58.13,116.94) --
	( 58.13,117.20) --
	( 58.27,117.20) --
	( 58.27,117.46) --
	( 58.87,117.46) --
	( 58.87,117.73) --
	( 59.48,117.73) --
	( 59.48,118.25) --
	( 59.48,118.25) --
	( 59.48,118.25) --
	( 59.62,118.25) --
	( 59.62,118.78) --
	( 59.62,118.78) --
	( 59.62,118.78) --
	( 59.73,118.78) --
	( 59.73,119.04) --
	( 60.04,119.04) --
	( 60.04,119.30) --
	( 60.97,119.30) --
	( 60.97,119.57) --
	( 62.81,119.57) --
	( 62.81,119.83) --
	( 63.25,119.83) --
	( 63.25,120.09) --
	( 63.46,120.09) --
	( 63.46,120.36) --
	( 63.51,120.36) --
	( 63.51,120.62) --
	( 66.39,120.62) --
	( 66.39,120.88) --
	( 66.46,120.88) --
	( 66.46,121.15) --
	( 66.63,121.15) --
	( 66.63,121.41) --
	( 67.00,121.41) --
	( 67.00,121.67) --
	( 68.32,121.67) --
	( 68.32,121.94) --
	( 69.53,121.94) --
	( 69.53,122.20) --
	( 70.16,122.20) --
	( 70.16,122.46) --
	( 71.86,122.46) --
	( 71.86,122.73) --
	( 72.42,122.73) --
	( 72.42,122.99) --
	( 73.12,122.99) --
	( 73.12,123.25) --
	( 73.42,123.25) --
	( 73.42,123.52) --
	( 76.91,123.52) --
	( 76.91,123.78) --
	( 78.08,123.78) --
	( 78.08,124.04) --
	( 79.45,124.04) --
	( 79.45,124.31) --
	( 79.73,124.31) --
	( 79.73,124.57) --
	( 83.39,124.57) --
	( 83.39,124.83) --
	( 83.66,124.83) --
	( 83.66,125.10) --
	( 84.43,125.10) --
	( 84.43,125.36) --
	( 85.55,125.36) --
	( 85.55,125.62) --
	( 87.09,125.62) --
	( 87.09,125.89) --
	( 88.06,125.89) --
	( 88.06,126.15) --
	( 89.32,126.15) --
	( 89.32,126.41) --
	( 91.39,126.41) --
	( 91.39,126.68) --
	( 95.47,126.68) --
	( 95.47,126.94) --
	( 95.54,126.94) --
	( 95.54,127.20) --
	(111.02,127.20) --
	(111.02,127.47) --
	(111.62,127.47) --
	(111.62,127.73) --
	(113.53,127.73) --
	(113.53,127.99) --
	(124.50,127.99) --
	(124.50,128.26) --
	(133.71,128.26) --
	(133.71,128.78) --
	(133.71,128.78) --
	(133.71,128.78) --
	(138.93,128.78) --
	(138.93,129.05) --
	(140.42,129.05) --
	(140.42,129.31) --
	(144.91,129.31) --
	(144.91,129.57) --
	(147.82,129.57) --
	(147.82,129.84) --
	(155.74,129.84) --
	(155.74,130.10) --
	(160.83,130.10) --
	(160.83,130.36) --
	(173.31,130.36) --
	(173.31,130.63) --
	(175.96,130.63) --
	(175.96,130.89) --
	(180.13,130.89) --
	(180.13,131.15) --
	(190.05,131.15) --
	(190.05,131.42) --
	(210.79,131.42) --
	(210.79,131.68) --
	(224.43,131.68) --
	(224.43,131.94) --
	(229.69,131.94) --
	(229.69,132.21) --
	(254.58,132.21) --
	(254.58,132.47) --
	(273.83,132.47) --
	(273.83,132.73) --
	(283.86,132.73) --
	(283.86,133.00) --
	(287.98,133.00) --
	(287.98,133.26) --
	(293.08,133.26) --
	(293.08,133.52) --
	(434.87,133.52) --
	(434.87,133.79) --
	(443.16,133.79) --
	(443.16,134.05) --
	(448.11,134.05) --
	(448.11,134.31) --
	(580.06,134.31) --
	(580.06,134.58);
\definecolor{drawColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.67,116.54) --
	( 39.69,116.54) --
	( 39.69,116.57) --
	( 39.69,116.57) --
	( 39.69,116.57) --
	( 39.72,116.57) --
	( 39.72,116.61) --
	( 39.72,116.61) --
	( 39.72,116.61) --
	( 39.74,116.61) --
	( 39.74,116.64) --
	( 39.74,116.64) --
	( 39.74,116.64) --
	( 39.76,116.64) --
	( 39.76,116.74) --
	( 39.76,116.74) --
	( 39.76,116.74) --
	( 39.76,116.74) --
	( 39.76,116.74) --
	( 39.76,116.74) --
	( 39.76,116.74) --
	( 39.76,116.74) --
	( 39.76,116.74) --
	( 39.76,116.74) --
	( 39.76,116.74) --
	( 39.78,116.74) --
	( 39.78,116.76) --
	( 39.81,116.76) --
	( 39.81,116.94) --
	( 39.81,116.94) --
	( 39.81,116.94) --
	( 39.81,116.94) --
	( 39.81,116.94) --
	( 39.81,116.94) --
	( 39.81,116.94) --
	( 39.81,116.94) --
	( 39.81,116.94) --
	( 39.81,116.94) --
	( 39.81,116.94) --
	( 39.81,116.94) --
	( 39.81,116.94) --
	( 39.81,116.94) --
	( 39.81,116.94) --
	( 39.81,116.94) --
	( 39.81,116.94) --
	( 39.81,116.94) --
	( 39.81,116.94) --
	( 39.81,116.94) --
	( 39.81,116.94) --
	( 39.83,116.94) --
	( 39.83,117.03) --
	( 39.83,117.03) --
	( 39.83,117.03) --
	( 39.83,117.03) --
	( 39.83,117.03) --
	( 39.83,117.03) --
	( 39.83,117.03) --
	( 39.83,117.03) --
	( 39.83,117.03) --
	( 39.85,117.03) --
	( 39.85,117.13) --
	( 39.85,117.13) --
	( 39.85,117.13) --
	( 39.85,117.13) --
	( 39.85,117.13) --
	( 39.85,117.13) --
	( 39.85,117.13) --
	( 39.85,117.13) --
	( 39.85,117.13) --
	( 39.85,117.13) --
	( 39.85,117.13) --
	( 39.88,117.13) --
	( 39.88,117.18) --
	( 39.88,117.18) --
	( 39.88,117.18) --
	( 39.88,117.18) --
	( 39.88,117.18) --
	( 39.90,117.18) --
	( 39.90,117.20) --
	( 39.95,117.20) --
	( 39.95,117.21) --
	( 39.99,117.21) --
	( 39.99,117.28) --
	( 39.99,117.28) --
	( 39.99,117.28) --
	( 39.99,117.28) --
	( 39.99,117.28) --
	( 39.99,117.28) --
	( 39.99,117.28) --
	( 40.02,117.28) --
	( 40.02,117.30) --
	( 40.04,117.30) --
	( 40.04,117.41) --
	( 40.04,117.41) --
	( 40.04,117.41) --
	( 40.04,117.41) --
	( 40.04,117.41) --
	( 40.04,117.41) --
	( 40.04,117.41) --
	( 40.04,117.41) --
	( 40.04,117.41) --
	( 40.04,117.41) --
	( 40.04,117.41) --
	( 40.04,117.41) --
	( 40.04,117.41) --
	( 40.06,117.41) --
	( 40.06,117.47) --
	( 40.06,117.47) --
	( 40.06,117.47) --
	( 40.06,117.47) --
	( 40.06,117.47) --
	( 40.11,117.47) --
	( 40.11,117.53) --
	( 40.11,117.53) --
	( 40.11,117.53) --
	( 40.11,117.53) --
	( 40.11,117.53) --
	( 40.11,117.53) --
	( 40.11,117.53) --
	( 40.13,117.53) --
	( 40.13,117.57) --
	( 40.13,117.57) --
	( 40.13,117.57) --
	( 40.16,117.57) --
	( 40.16,117.58) --
	( 40.18,117.58) --
	( 40.18,117.62) --
	( 40.18,117.62) --
	( 40.18,117.62) --
	( 40.20,117.62) --
	( 40.20,117.65) --
	( 40.20,117.65) --
	( 40.20,117.65) --
	( 40.23,117.65) --
	( 40.23,117.72) --
	( 40.23,117.72) --
	( 40.23,117.72) --
	( 40.23,117.72) --
	( 40.23,117.72) --
	( 40.23,117.72) --
	( 40.23,117.72) --
	( 40.25,117.72) --
	( 40.25,117.75) --
	( 40.25,117.75) --
	( 40.25,117.75) --
	( 40.27,117.75) --
	( 40.27,117.80) --
	( 40.27,117.80) --
	( 40.27,117.80) --
	( 40.27,117.80) --
	( 40.27,117.80) --
	( 40.30,117.80) --
	( 40.30,117.84) --
	( 40.30,117.84) --
	( 40.30,117.84) --
	( 40.32,117.84) --
	( 40.32,117.87) --
	( 40.32,117.87) --
	( 40.32,117.87) --
	( 40.37,117.87) --
	( 40.37,117.90) --
	( 40.37,117.90) --
	( 40.37,117.90) --
	( 40.39,117.90) --
	( 40.39,117.94) --
	( 40.39,117.94) --
	( 40.39,117.94) --
	( 40.41,117.94) --
	( 40.41,118.00) --
	( 40.41,118.00) --
	( 40.41,118.00) --
	( 40.41,118.00) --
	( 40.41,118.00) --
	( 40.41,118.00) --
	( 40.41,118.00) --
	( 40.44,118.00) --
	( 40.44,118.02) --
	( 40.46,118.02) --
	( 40.46,118.05) --
	( 40.46,118.05) --
	( 40.46,118.05) --
	( 40.48,118.05) --
	( 40.48,118.12) --
	( 40.48,118.12) --
	( 40.48,118.12) --
	( 40.48,118.12) --
	( 40.48,118.12) --
	( 40.48,118.12) --
	( 40.48,118.12) --
	( 40.51,118.12) --
	( 40.51,118.16) --
	( 40.51,118.16) --
	( 40.51,118.16) --
	( 40.53,118.16) --
	( 40.53,118.17) --
	( 40.55,118.17) --
	( 40.55,118.19) --
	( 40.58,118.19) --
	( 40.58,118.21) --
	( 40.60,118.21) --
	( 40.60,118.27) --
	( 40.60,118.27) --
	( 40.60,118.27) --
	( 40.60,118.27) --
	( 40.60,118.27) --
	( 40.60,118.27) --
	( 40.60,118.27) --
	( 40.62,118.27) --
	( 40.62,118.31) --
	( 40.62,118.31) --
	( 40.62,118.31) --
	( 40.65,118.31) --
	( 40.65,118.32) --
	( 40.67,118.32) --
	( 40.67,118.34) --
	( 40.69,118.34) --
	( 40.69,118.36) --
	( 40.72,118.36) --
	( 40.72,118.37) --
	( 40.74,118.37) --
	( 40.74,118.41) --
	( 40.74,118.41) --
	( 40.74,118.41) --
	( 40.76,118.41) --
	( 40.76,118.43) --
	( 40.79,118.43) --
	( 40.79,118.49) --
	( 40.79,118.49) --
	( 40.79,118.49) --
	( 40.79,118.49) --
	( 40.79,118.49) --
	( 40.79,118.49) --
	( 40.79,118.49) --
	( 40.81,118.49) --
	( 40.81,118.51) --
	( 40.83,118.51) --
	( 40.83,118.53) --
	( 40.86,118.53) --
	( 40.86,118.61) --
	( 40.86,118.61) --
	( 40.86,118.61) --
	( 40.86,118.61) --
	( 40.86,118.61) --
	( 40.86,118.61) --
	( 40.86,118.61) --
	( 40.86,118.61) --
	( 40.86,118.61) --
	( 40.88,118.61) --
	( 40.88,118.63) --
	( 40.90,118.63) --
	( 40.90,118.71) --
	( 40.90,118.71) --
	( 40.90,118.71) --
	( 40.90,118.71) --
	( 40.90,118.71) --
	( 40.90,118.71) --
	( 40.90,118.71) --
	( 40.90,118.71) --
	( 40.90,118.71) --
	( 40.93,118.71) --
	( 40.93,118.75) --
	( 40.93,118.75) --
	( 40.93,118.75) --
	( 40.95,118.75) --
	( 40.95,118.76) --
	( 40.97,118.76) --
	( 40.97,118.80) --
	( 40.97,118.80) --
	( 40.97,118.80) --
	( 41.00,118.80) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.00,119.30) --
	( 41.02,119.30) --
	( 41.02,119.33) --
	( 41.02,119.33) --
	( 41.02,119.33) --
	( 41.04,119.33) --
	( 41.04,119.37) --
	( 41.04,119.37) --
	( 41.04,119.37) --
	( 41.07,119.37) --
	( 41.07,119.40) --
	( 41.07,119.40) --
	( 41.07,119.40) --
	( 41.11,119.40) --
	( 41.11,119.44) --
	( 41.11,119.44) --
	( 41.11,119.44) --
	( 41.14,119.44) --
	( 41.14,119.45) --
	( 41.16,119.45) --
	( 41.16,119.57) --
	( 41.16,119.57) --
	( 41.16,119.57) --
	( 41.16,119.57) --
	( 41.16,119.57) --
	( 41.16,119.57) --
	( 41.16,119.57) --
	( 41.16,119.57) --
	( 41.16,119.57) --
	( 41.16,119.57) --
	( 41.16,119.57) --
	( 41.16,119.57) --
	( 41.16,119.57) --
	( 41.18,119.57) --
	( 41.18,119.62) --
	( 41.18,119.62) --
	( 41.18,119.62) --
	( 41.18,119.62) --
	( 41.18,119.62) --
	( 41.20,119.62) --
	( 41.20,119.64) --
	( 41.25,119.64) --
	( 41.25,119.67) --
	( 41.25,119.67) --
	( 41.25,119.67) --
	( 41.27,119.67) --
	( 41.27,119.69) --
	( 41.30,119.69) --
	( 41.30,119.71) --
	( 41.32,119.71) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.32,119.99) --
	( 41.34,119.99) --
	( 41.34,120.01) --
	( 41.37,120.01) --
	( 41.37,120.06) --
	( 41.37,120.06) --
	( 41.37,120.06) --
	( 41.37,120.06) --
	( 41.37,120.06) --
	( 41.39,120.06) --
	( 41.39,120.09) --
	( 41.39,120.09) --
	( 41.39,120.09) --
	( 41.41,120.09) --
	( 41.41,120.18) --
	( 41.41,120.18) --
	( 41.41,120.18) --
	( 41.41,120.18) --
	( 41.41,120.18) --
	( 41.41,120.18) --
	( 41.41,120.18) --
	( 41.41,120.18) --
	( 41.41,120.18) --
	( 41.44,120.18) --
	( 41.44,120.23) --
	( 41.44,120.23) --
	( 41.44,120.23) --
	( 41.44,120.23) --
	( 41.44,120.23) --
	( 41.46,120.23) --
	( 41.46,120.24) --
	( 41.48,120.24) --
	( 41.48,120.26) --
	( 41.51,120.26) --
	( 41.51,120.28) --
	( 41.53,120.28) --
	( 41.53,120.31) --
	( 41.53,120.31) --
	( 41.53,120.31) --
	( 41.55,120.31) --
	( 41.55,120.33) --
	( 41.58,120.33) --
	( 41.58,120.35) --
	( 41.65,120.35) --
	( 41.65,120.38) --
	( 41.65,120.38) --
	( 41.65,120.38) --
	( 41.67,120.38) --
	( 41.67,120.45) --
	( 41.67,120.45) --
	( 41.67,120.45) --
	( 41.67,120.45) --
	( 41.67,120.45) --
	( 41.67,120.45) --
	( 41.67,120.45) --
	( 41.69,120.45) --
	( 41.69,120.48) --
	( 41.69,120.48) --
	( 41.69,120.48) --
	( 41.72,120.48) --
	( 41.72,120.51) --
	( 41.72,120.51) --
	( 41.72,120.51) --
	( 41.74,120.51) --
	( 41.74,120.55) --
	( 41.74,120.55) --
	( 41.74,120.55) --
	( 41.76,120.55) --
	( 41.76,120.56) --
	( 41.81,120.56) --
	( 41.81,120.63) --
	( 41.81,120.63) --
	( 41.81,120.63) --
	( 41.81,120.63) --
	( 41.81,120.63) --
	( 41.81,120.63) --
	( 41.81,120.63) --
	( 41.83,120.63) --
	( 41.83,120.65) --
	( 41.86,120.65) --
	( 41.86,120.68) --
	( 41.86,120.68) --
	( 41.86,120.68) --
	( 41.90,120.68) --
	( 41.90,120.70) --
	( 41.93,120.70) --
	( 41.93,120.72) --
	( 41.95,120.72) --
	( 41.95,120.73) --
	( 42.00,120.73) --
	( 42.00,120.75) --
	( 42.02,120.75) --
	( 42.02,120.77) --
	( 42.04,120.77) --
	( 42.04,120.82) --
	( 42.04,120.82) --
	( 42.04,120.82) --
	( 42.04,120.82) --
	( 42.04,120.82) --
	( 42.07,120.82) --
	( 42.07,120.83) --
	( 42.09,120.83) --
	( 42.09,120.85) --
	( 42.11,120.85) --
	( 42.11,120.87) --
	( 42.14,120.87) --
	( 42.14,120.88) --
	( 42.21,120.88) --
	( 42.21,120.95) --
	( 42.21,120.95) --
	( 42.21,120.95) --
	( 42.21,120.95) --
	( 42.21,120.95) --
	( 42.21,120.95) --
	( 42.21,120.95) --
	( 42.23,120.95) --
	( 42.23,120.99) --
	( 42.23,120.99) --
	( 42.23,120.99) --
	( 42.25,120.99) --
	( 42.25,121.02) --
	( 42.25,121.02) --
	( 42.25,121.02) --
	( 42.28,121.02) --
	( 42.28,121.07) --
	( 42.28,121.07) --
	( 42.28,121.07) --
	( 42.28,121.07) --
	( 42.28,121.07) --
	( 42.37,121.07) --
	( 42.37,121.09) --
	( 42.39,121.09) --
	( 42.39,121.12) --
	( 42.39,121.12) --
	( 42.39,121.12) --
	( 42.42,121.12) --
	( 42.42,121.15) --
	( 42.42,121.15) --
	( 42.42,121.15) --
	( 42.49,121.15) --
	( 42.49,121.17) --
	( 42.55,121.17) --
	( 42.55,121.19) --
	( 42.58,121.19) --
	( 42.58,121.20) --
	( 42.60,121.20) --
	( 42.60,121.22) --
	( 42.62,121.22) --
	( 42.62,121.27) --
	( 42.62,121.27) --
	( 42.62,121.27) --
	( 42.62,121.27) --
	( 42.62,121.27) --
	( 42.65,121.27) --
	( 42.65,121.32) --
	( 42.65,121.32) --
	( 42.65,121.32) --
	( 42.65,121.32) --
	( 42.65,121.32) --
	( 42.67,121.32) --
	( 42.67,121.37) --
	( 42.67,121.37) --
	( 42.67,121.37) --
	( 42.67,121.37) --
	( 42.67,121.37) --
	( 42.72,121.37) --
	( 42.72,121.41) --
	( 42.72,121.41) --
	( 42.72,121.41) --
	( 42.76,121.41) --
	( 42.76,121.44) --
	( 42.76,121.44) --
	( 42.76,121.44) --
	( 42.79,121.44) --
	( 42.79,121.47) --
	( 42.79,121.47) --
	( 42.79,121.47) --
	( 42.88,121.47) --
	( 42.88,121.49) --
	( 42.97,121.49) --
	( 42.97,121.51) --
	( 43.02,121.51) --
	( 43.02,121.56) --
	( 43.02,121.56) --
	( 43.02,121.56) --
	( 43.02,121.56) --
	( 43.02,121.56) --
	( 43.04,121.56) --
	( 43.04,121.59) --
	( 43.04,121.59) --
	( 43.04,121.59) --
	( 43.09,121.59) --
	( 43.09,121.61) --
	( 43.11,121.61) --
	( 43.11,121.64) --
	( 43.11,121.64) --
	( 43.11,121.64) --
	( 43.14,121.64) --
	( 43.14,121.71) --
	( 43.14,121.71) --
	( 43.14,121.71) --
	( 43.14,121.71) --
	( 43.14,121.71) --
	( 43.14,121.71) --
	( 43.14,121.71) --
	( 43.21,121.71) --
	( 43.21,121.74) --
	( 43.21,121.74) --
	( 43.21,121.74) --
	( 43.23,121.74) --
	( 43.23,121.78) --
	( 43.23,121.78) --
	( 43.23,121.78) --
	( 43.28,121.78) --
	( 43.28,121.79) --
	( 43.30,121.79) --
	( 43.30,121.81) --
	( 43.35,121.81) --
	( 43.35,121.83) --
	( 43.37,121.83) --
	( 43.37,121.86) --
	( 43.37,121.86) --
	( 43.37,121.86) --
	( 43.39,121.86) --
	( 43.39,121.93) --
	( 43.39,121.93) --
	( 43.39,121.93) --
	( 43.39,121.93) --
	( 43.39,121.93) --
	( 43.39,121.93) --
	( 43.39,121.93) --
	( 43.44,121.93) --
	( 43.44,121.95) --
	( 43.46,121.95) --
	( 43.46,121.98) --
	( 43.46,121.98) --
	( 43.46,121.98) --
	( 43.49,121.98) --
	( 43.49,122.00) --
	( 43.51,122.00) --
	( 43.51,122.01) --
	( 43.53,122.01) --
	( 43.53,122.03) --
	( 43.56,122.03) --
	( 43.56,122.05) --
	( 43.58,122.05) --
	( 43.58,122.13) --
	( 43.58,122.13) --
	( 43.58,122.13) --
	( 43.58,122.13) --
	( 43.58,122.13) --
	( 43.58,122.13) --
	( 43.58,122.13) --
	( 43.58,122.13) --
	( 43.58,122.13) --
	( 43.60,122.13) --
	( 43.60,122.16) --
	( 43.60,122.16) --
	( 43.60,122.16) --
	( 43.63,122.16) --
	( 43.63,122.18) --
	( 43.65,122.18) --
	( 43.65,122.21) --
	( 43.65,122.21) --
	( 43.65,122.21) --
	( 43.67,122.21) --
	( 43.67,122.23) --
	( 43.72,122.23) --
	( 43.72,122.27) --
	( 43.72,122.27) --
	( 43.72,122.27) --
	( 43.84,122.27) --
	( 43.84,122.28) --
	( 43.88,122.28) --
	( 43.88,122.32) --
	( 43.88,122.32) --
	( 43.88,122.32) --
	( 43.93,122.32) --
	( 43.93,122.33) --
	( 43.95,122.33) --
	( 43.95,122.35) --
	( 44.00,122.35) --
	( 44.00,122.37) --
	( 44.04,122.37) --
	( 44.04,122.40) --
	( 44.04,122.40) --
	( 44.04,122.40) --
	( 44.07,122.40) --
	( 44.07,122.42) --
	( 44.16,122.42) --
	( 44.16,122.45) --
	( 44.16,122.45) --
	( 44.16,122.45) --
	( 44.23,122.45) --
	( 44.23,122.47) --
	( 44.25,122.47) --
	( 44.25,122.50) --
	( 44.25,122.50) --
	( 44.25,122.50) --
	( 44.30,122.50) --
	( 44.30,122.52) --
	( 44.32,122.52) --
	( 44.32,122.55) --
	( 44.32,122.55) --
	( 44.32,122.55) --
	( 44.37,122.55) --
	( 44.37,122.59) --
	( 44.37,122.59) --
	( 44.37,122.59) --
	( 44.46,122.59) --
	( 44.46,122.60) --
	( 44.49,122.60) --
	( 44.49,122.62) --
	( 44.51,122.62) --
	( 44.51,122.65) --
	( 44.51,122.65) --
	( 44.51,122.65) --
	( 44.56,122.65) --
	( 44.56,122.67) --
	( 44.60,122.67) --
	( 44.60,122.69) --
	( 44.65,122.69) --
	( 44.65,122.72) --
	( 44.65,122.72) --
	( 44.65,122.72) --
	( 44.67,122.72) --
	( 44.67,122.74) --
	( 44.70,122.74) --
	( 44.70,122.77) --
	( 44.70,122.77) --
	( 44.70,122.77) --
	( 44.72,122.77) --
	( 44.72,122.80) --
	( 44.72,122.80) --
	( 44.72,122.80) --
	( 44.74,122.80) --
	( 44.74,122.85) --
	( 44.74,122.85) --
	( 44.74,122.85) --
	( 44.74,122.85) --
	( 44.74,122.85) --
	( 44.77,122.85) --
	( 44.77,122.87) --
	( 44.79,122.87) --
	( 44.79,122.89) --
	( 44.86,122.89) --
	( 44.86,122.92) --
	( 44.86,122.92) --
	( 44.86,122.92) --
	( 44.98,122.92) --
	( 44.98,122.96) --
	( 44.98,122.96) --
	( 44.98,122.96) --
	( 45.07,122.96) --
	( 45.07,122.97) --
	( 45.12,122.97) --
	( 45.12,123.04) --
	( 45.12,123.04) --
	( 45.12,123.04) --
	( 45.12,123.04) --
	( 45.12,123.04) --
	( 45.12,123.04) --
	( 45.12,123.04) --
	( 45.16,123.04) --
	( 45.16,123.09) --
	( 45.16,123.09) --
	( 45.16,123.09) --
	( 45.16,123.09) --
	( 45.16,123.09) --
	( 45.21,123.09) --
	( 45.21,123.12) --
	( 45.21,123.12) --
	( 45.21,123.12) --
	( 45.23,123.12) --
	( 45.23,123.14) --
	( 45.26,123.14) --
	( 45.26,123.17) --
	( 45.26,123.17) --
	( 45.26,123.17) --
	( 45.30,123.17) --
	( 45.30,123.21) --
	( 45.30,123.21) --
	( 45.30,123.21) --
	( 45.33,123.21) --
	( 45.33,123.24) --
	( 45.33,123.24) --
	( 45.33,123.24) --
	( 45.42,123.24) --
	( 45.42,123.26) --
	( 45.44,123.26) --
	( 45.44,123.28) --
	( 45.49,123.28) --
	( 45.49,123.29) --
	( 45.53,123.29) --
	( 45.53,123.33) --
	( 45.53,123.33) --
	( 45.53,123.33) --
	( 45.58,123.33) --
	( 45.58,123.36) --
	( 45.58,123.36) --
	( 45.58,123.36) --
	( 45.72,123.36) --
	( 45.72,123.39) --
	( 45.72,123.39) --
	( 45.72,123.39) --
	( 45.74,123.39) --
	( 45.74,123.41) --
	( 45.79,123.41) --
	( 45.79,123.43) --
	( 45.81,123.43) --
	( 45.81,123.44) --
	( 45.86,123.44) --
	( 45.86,123.46) --
	( 45.88,123.46) --
	( 45.88,123.48) --
	( 45.93,123.48) --
	( 45.93,123.49) --
	( 45.95,123.49) --
	( 45.95,123.51) --
	( 46.00,123.51) --
	( 46.00,123.53) --
	( 46.02,123.53) --
	( 46.02,123.55) --
	( 46.05,123.55) --
	( 46.05,123.60) --
	( 46.05,123.60) --
	( 46.05,123.60) --
	( 46.05,123.60) --
	( 46.05,123.60) --
	( 46.07,123.60) --
	( 46.07,123.61) --
	( 46.09,123.61) --
	( 46.09,123.63) --
	( 46.12,123.63) --
	( 46.12,123.65) --
	( 46.26,123.65) --
	( 46.26,123.66) --
	( 46.30,123.66) --
	( 46.30,123.70) --
	( 46.30,123.70) --
	( 46.30,123.70) --
	( 46.33,123.70) --
	( 46.33,123.71) --
	( 46.35,123.71) --
	( 46.35,123.73) --
	( 46.42,123.73) --
	( 46.42,123.75) --
	( 46.51,123.75) --
	( 46.51,123.76) --
	( 46.54,123.76) --
	( 46.54,123.78) --
	( 46.56,123.78) --
	( 46.56,123.80) --
	( 46.58,123.80) --
	( 46.58,123.81) --
	( 46.61,123.81) --
	( 46.61,123.83) --
	( 46.65,123.83) --
	( 46.65,123.85) --
	( 46.70,123.85) --
	( 46.70,123.87) --
	( 46.72,123.87) --
	( 46.72,123.88) --
	( 46.75,123.88) --
	( 46.75,123.90) --
	( 46.77,123.90) --
	( 46.77,123.92) --
	( 46.79,123.92) --
	( 46.79,123.97) --
	( 46.79,123.97) --
	( 46.79,123.97) --
	( 46.79,123.97) --
	( 46.79,123.97) --
	( 46.81,123.97) --
	( 46.81,123.98) --
	( 46.84,123.98) --
	( 46.84,124.02) --
	( 46.84,124.02) --
	( 46.84,124.02) --
	( 46.86,124.02) --
	( 46.86,124.05) --
	( 46.86,124.05) --
	( 46.86,124.05) --
	( 46.91,124.05) --
	( 46.91,124.07) --
	( 46.95,124.07) --
	( 46.95,124.08) --
	( 46.98,124.08) --
	( 46.98,124.10) --
	( 47.00,124.10) --
	( 47.00,124.12) --
	( 47.02,124.12) --
	( 47.02,124.13) --
	( 47.05,124.13) --
	( 47.05,124.15) --
	( 47.07,124.15) --
	( 47.07,124.17) --
	( 47.16,124.17) --
	( 47.16,124.19) --
	( 47.21,124.19) --
	( 47.21,124.20) --
	( 47.28,124.20) --
	( 47.28,124.22) --
	( 47.37,124.22) --
	( 47.37,124.30) --
	( 47.37,124.30) --
	( 47.37,124.30) --
	( 47.37,124.30) --
	( 47.37,124.30) --
	( 47.37,124.30) --
	( 47.37,124.30) --
	( 47.37,124.30) --
	( 47.37,124.30) --
	( 47.40,124.30) --
	( 47.40,124.32) --
	( 47.44,124.32) --
	( 47.44,124.34) --
	( 47.47,124.34) --
	( 47.47,124.37) --
	( 47.47,124.37) --
	( 47.47,124.37) --
	( 47.49,124.37) --
	( 47.49,124.39) --
	( 47.51,124.39) --
	( 47.51,124.42) --
	( 47.51,124.42) --
	( 47.51,124.42) --
	( 47.58,124.42) --
	( 47.58,124.44) --
	( 47.63,124.44) --
	( 47.63,124.45) --
	( 47.65,124.45) --
	( 47.65,124.49) --
	( 47.65,124.49) --
	( 47.65,124.49) --
	( 47.68,124.49) --
	( 47.68,124.51) --
	( 47.75,124.51) --
	( 47.75,124.54) --
	( 47.75,124.54) --
	( 47.75,124.54) --
	( 47.77,124.54) --
	( 47.77,124.56) --
	( 47.79,124.56) --
	( 47.79,124.57) --
	( 47.82,124.57) --
	( 47.82,124.59) --
	( 47.84,124.59) --
	( 47.84,124.62) --
	( 47.84,124.62) --
	( 47.84,124.62) --
	( 47.86,124.62) --
	( 47.86,124.69) --
	( 47.86,124.69) --
	( 47.86,124.69) --
	( 47.86,124.69) --
	( 47.86,124.69) --
	( 47.86,124.69) --
	( 47.86,124.69) --
	( 47.89,124.69) --
	( 47.89,124.71) --
	( 47.96,124.71) --
	( 47.96,124.72) --
	( 48.07,124.72) --
	( 48.07,124.76) --
	( 48.07,124.76) --
	( 48.07,124.76) --
	( 48.12,124.76) --
	( 48.12,124.79) --
	( 48.12,124.79) --
	( 48.12,124.79) --
	( 48.17,124.79) --
	( 48.17,124.81) --
	( 48.21,124.81) --
	( 48.21,124.83) --
	( 48.30,124.83) --
	( 48.30,124.84) --
	( 48.35,124.84) --
	( 48.35,124.88) --
	( 48.35,124.88) --
	( 48.35,124.88) --
	( 48.37,124.88) --
	( 48.37,124.89) --
	( 48.40,124.89) --
	( 48.40,124.91) --
	( 48.42,124.91) --
	( 48.42,124.93) --
	( 48.44,124.93) --
	( 48.44,124.96) --
	( 48.44,124.96) --
	( 48.44,124.96) --
	( 48.47,124.96) --
	( 48.47,124.98) --
	( 48.49,124.98) --
	( 48.49,124.99) --
	( 48.51,124.99) --
	( 48.51,125.01) --
	( 48.61,125.01) --
	( 48.61,125.04) --
	( 48.61,125.04) --
	( 48.61,125.04) --
	( 48.63,125.04) --
	( 48.63,125.06) --
	( 48.65,125.06) --
	( 48.65,125.09) --
	( 48.65,125.09) --
	( 48.65,125.09) --
	( 48.72,125.09) --
	( 48.72,125.11) --
	( 48.77,125.11) --
	( 48.77,125.15) --
	( 48.77,125.15) --
	( 48.77,125.15) --
	( 48.84,125.15) --
	( 48.84,125.16) --
	( 48.91,125.16) --
	( 48.91,125.18) --
	( 48.96,125.18) --
	( 48.96,125.20) --
	( 48.98,125.20) --
	( 48.98,125.23) --
	( 48.98,125.23) --
	( 48.98,125.23) --
	( 49.00,125.23) --
	( 49.00,125.26) --
	( 49.00,125.26) --
	( 49.00,125.26) --
	( 49.10,125.26) --
	( 49.10,125.28) --
	( 49.19,125.28) --
	( 49.19,125.31) --
	( 49.19,125.31) --
	( 49.19,125.31) --
	( 49.21,125.31) --
	( 49.21,125.33) --
	( 49.31,125.33) --
	( 49.31,125.36) --
	( 49.31,125.36) --
	( 49.31,125.36) --
	( 49.33,125.36) --
	( 49.33,125.38) --
	( 49.35,125.38) --
	( 49.35,125.40) --
	( 49.38,125.40) --
	( 49.38,125.43) --
	( 49.38,125.43) --
	( 49.38,125.43) --
	( 49.40,125.43) --
	( 49.40,125.45) --
	( 49.47,125.45) --
	( 49.47,125.50) --
	( 49.47,125.50) --
	( 49.47,125.50) --
	( 49.47,125.50) --
	( 49.47,125.50) --
	( 49.49,125.50) --
	( 49.49,125.52) --
	( 49.54,125.52) --
	( 49.54,125.55) --
	( 49.54,125.55) --
	( 49.54,125.55) --
	( 49.56,125.55) --
	( 49.56,125.58) --
	( 49.56,125.58) --
	( 49.56,125.58) --
	( 49.68,125.58) --
	( 49.68,125.62) --
	( 49.68,125.62) --
	( 49.68,125.62) --
	( 49.70,125.62) --
	( 49.70,125.63) --
	( 49.75,125.63) --
	( 49.75,125.65) --
	( 49.79,125.65) --
	( 49.79,125.68) --
	( 49.79,125.68) --
	( 49.79,125.68) --
	( 49.82,125.68) --
	( 49.82,125.70) --
	( 49.84,125.70) --
	( 49.84,125.72) --
	( 49.91,125.72) --
	( 49.91,125.75) --
	( 49.91,125.75) --
	( 49.91,125.75) --
	( 49.96,125.75) --
	( 49.96,125.77) --
	( 50.00,125.77) --
	( 50.00,125.80) --
	( 50.00,125.80) --
	( 50.00,125.80) --
	( 50.03,125.80) --
	( 50.03,125.84) --
	( 50.03,125.84) --
	( 50.03,125.84) --
	( 50.21,125.84) --
	( 50.21,125.85) --
	( 50.38,125.85) --
	( 50.38,125.89) --
	( 50.38,125.89) --
	( 50.38,125.89) --
	( 50.40,125.89) --
	( 50.40,125.92) --
	( 50.40,125.92) --
	( 50.40,125.92) --
	( 50.47,125.92) --
	( 50.47,125.94) --
	( 50.49,125.94) --
	( 50.49,125.95) --
	( 50.52,125.95) --
	( 50.52,125.97) --
	( 50.54,125.97) --
	( 50.54,125.99) --
	( 50.56,125.99) --
	( 50.56,126.00) --
	( 50.59,126.00) --
	( 50.59,126.02) --
	( 50.68,126.02) --
	( 50.68,126.04) --
	( 50.70,126.04) --
	( 50.70,126.05) --
	( 50.82,126.05) --
	( 50.82,126.07) --
	( 50.84,126.07) --
	( 50.84,126.11) --
	( 50.84,126.11) --
	( 50.84,126.11) --
	( 50.94,126.11) --
	( 50.94,126.12) --
	( 50.96,126.12) --
	( 50.96,126.14) --
	( 51.05,126.14) --
	( 51.05,126.16) --
	( 51.07,126.16) --
	( 51.07,126.19) --
	( 51.07,126.19) --
	( 51.07,126.19) --
	( 51.12,126.19) --
	( 51.12,126.21) --
	( 51.17,126.21) --
	( 51.17,126.22) --
	( 51.21,126.22) --
	( 51.21,126.24) --
	( 51.26,126.24) --
	( 51.26,126.26) --
	( 51.28,126.26) --
	( 51.28,126.27) --
	( 51.31,126.27) --
	( 51.31,126.29) --
	( 51.33,126.29) --
	( 51.33,126.31) --
	( 51.35,126.31) --
	( 51.35,126.32) --
	( 51.40,126.32) --
	( 51.40,126.34) --
	( 51.42,126.34) --
	( 51.42,126.36) --
	( 51.47,126.36) --
	( 51.47,126.37) --
	( 51.56,126.37) --
	( 51.56,126.39) --
	( 51.59,126.39) --
	( 51.59,126.41) --
	( 51.61,126.41) --
	( 51.61,126.43) --
	( 51.63,126.43) --
	( 51.63,126.44) --
	( 51.68,126.44) --
	( 51.68,126.48) --
	( 51.68,126.48) --
	( 51.68,126.48) --
	( 51.70,126.48) --
	( 51.70,126.49) --
	( 51.80,126.49) --
	( 51.80,126.51) --
	( 51.87,126.51) --
	( 51.87,126.53) --
	( 51.91,126.53) --
	( 51.91,126.54) --
	( 51.94,126.54) --
	( 51.94,126.56) --
	( 52.12,126.56) --
	( 52.12,126.59) --
	( 52.12,126.59) --
	( 52.12,126.59) --
	( 52.22,126.59) --
	( 52.22,126.61) --
	( 52.26,126.61) --
	( 52.26,126.63) --
	( 52.29,126.63) --
	( 52.29,126.64) --
	( 52.31,126.64) --
	( 52.31,126.66) --
	( 52.33,126.66) --
	( 52.33,126.68) --
	( 52.38,126.68) --
	( 52.38,126.69) --
	( 52.43,126.69) --
	( 52.43,126.71) --
	( 52.52,126.71) --
	( 52.52,126.73) --
	( 52.56,126.73) --
	( 52.56,126.75) --
	( 52.59,126.75) --
	( 52.59,126.78) --
	( 52.59,126.78) --
	( 52.59,126.78) --
	( 52.66,126.78) --
	( 52.66,126.80) --
	( 52.68,126.80) --
	( 52.68,126.83) --
	( 52.68,126.83) --
	( 52.68,126.83) --
	( 52.70,126.83) --
	( 52.70,126.85) --
	( 52.80,126.85) --
	( 52.80,126.88) --
	( 52.80,126.88) --
	( 52.80,126.88) --
	( 52.82,126.88) --
	( 52.82,126.90) --
	( 52.87,126.90) --
	( 52.87,126.91) --
	( 52.91,126.91) --
	( 52.91,126.93) --
	( 53.05,126.93) --
	( 53.05,126.95) --
	( 53.10,126.95) --
	( 53.10,126.98) --
	( 53.10,126.98) --
	( 53.10,126.98) --
	( 53.12,126.98) --
	( 53.12,127.03) --
	( 53.12,127.03) --
	( 53.12,127.03) --
	( 53.12,127.03) --
	( 53.12,127.03) --
	( 53.17,127.03) --
	( 53.17,127.05) --
	( 53.31,127.05) --
	( 53.31,127.08) --
	( 53.31,127.08) --
	( 53.31,127.08) --
	( 53.33,127.08) --
	( 53.33,127.10) --
	( 53.43,127.10) --
	( 53.43,127.12) --
	( 53.54,127.12) --
	( 53.54,127.13) --
	( 53.59,127.13) --
	( 53.59,127.15) --
	( 53.64,127.15) --
	( 53.64,127.17) --
	( 53.82,127.17) --
	( 53.82,127.18) --
	( 53.85,127.18) --
	( 53.85,127.22) --
	( 53.85,127.22) --
	( 53.85,127.22) --
	( 53.89,127.22) --
	( 53.89,127.23) --
	( 53.91,127.23) --
	( 53.91,127.27) --
	( 53.91,127.27) --
	( 53.91,127.27) --
	( 53.94,127.27) --
	( 53.94,127.30) --
	( 53.94,127.30) --
	( 53.94,127.30) --
	( 53.96,127.30) --
	( 53.96,127.32) --
	( 54.01,127.32) --
	( 54.01,127.33) --
	( 54.05,127.33) --
	( 54.05,127.35) --
	( 54.08,127.35) --
	( 54.08,127.37) --
	( 54.17,127.37) --
	( 54.17,127.39) --
	( 54.22,127.39) --
	( 54.22,127.40) --
	( 54.26,127.40) --
	( 54.26,127.45) --
	( 54.26,127.45) --
	( 54.26,127.45) --
	( 54.26,127.45) --
	( 54.26,127.45) --
	( 54.31,127.45) --
	( 54.31,127.47) --
	( 54.43,127.47) --
	( 54.43,127.49) --
	( 54.47,127.49) --
	( 54.47,127.50) --
	( 54.61,127.50) --
	( 54.61,127.52) --
	( 54.78,127.52) --
	( 54.78,127.54) --
	( 54.96,127.54) --
	( 54.96,127.55) --
	( 55.03,127.55) --
	( 55.03,127.57) --
	( 55.08,127.57) --
	( 55.08,127.62) --
	( 55.08,127.62) --
	( 55.08,127.62) --
	( 55.08,127.62) --
	( 55.08,127.62) --
	( 55.15,127.62) --
	( 55.15,127.64) --
	( 55.17,127.64) --
	( 55.17,127.65) --
	( 55.22,127.65) --
	( 55.22,127.67) --
	( 55.27,127.67) --
	( 55.27,127.71) --
	( 55.27,127.71) --
	( 55.27,127.71) --
	( 55.38,127.71) --
	( 55.38,127.72) --
	( 55.52,127.72) --
	( 55.52,127.77) --
	( 55.52,127.77) --
	( 55.52,127.77) --
	( 55.52,127.77) --
	( 55.52,127.77) --
	( 55.57,127.77) --
	( 55.57,127.81) --
	( 55.57,127.81) --
	( 55.57,127.81) --
	( 55.61,127.81) --
	( 55.61,127.82) --
	( 55.68,127.82) --
	( 55.68,127.84) --
	( 55.80,127.84) --
	( 55.80,127.86) --
	( 55.82,127.86) --
	( 55.82,127.87) --
	( 55.87,127.87) --
	( 55.87,127.89) --
	( 56.06,127.89) --
	( 56.06,127.91) --
	( 56.13,127.91) --
	( 56.13,127.92) --
	( 56.17,127.92) --
	( 56.17,127.94) --
	( 56.20,127.94) --
	( 56.20,127.96) --
	( 56.27,127.96) --
	( 56.27,127.97) --
	( 56.31,127.97) --
	( 56.31,127.99) --
	( 56.34,127.99) --
	( 56.34,128.01) --
	( 56.45,128.01) --
	( 56.45,128.03) --
	( 56.50,128.03) --
	( 56.50,128.04) --
	( 56.52,128.04) --
	( 56.52,128.09) --
	( 56.52,128.09) --
	( 56.52,128.09) --
	( 56.52,128.09) --
	( 56.52,128.09) --
	( 56.55,128.09) --
	( 56.55,128.13) --
	( 56.55,128.13) --
	( 56.55,128.13) --
	( 56.64,128.13) --
	( 56.64,128.14) --
	( 56.69,128.14) --
	( 56.69,128.16) --
	( 56.71,128.16) --
	( 56.71,128.18) --
	( 56.80,128.18) --
	( 56.80,128.23) --
	( 56.80,128.23) --
	( 56.80,128.23) --
	( 56.80,128.23) --
	( 56.80,128.23) --
	( 56.82,128.23) --
	( 56.82,128.24) --
	( 56.87,128.24) --
	( 56.87,128.26) --
	( 56.92,128.26) --
	( 56.92,128.29) --
	( 56.92,128.29) --
	( 56.92,128.29) --
	( 56.96,128.29) --
	( 56.96,128.31) --
	( 57.01,128.31) --
	( 57.01,128.35) --
	( 57.01,128.35) --
	( 57.01,128.35) --
	( 57.13,128.35) --
	( 57.13,128.36) --
	( 57.15,128.36) --
	( 57.15,128.38) --
	( 57.20,128.38) --
	( 57.20,128.40) --
	( 57.34,128.40) --
	( 57.34,128.41) --
	( 57.50,128.41) --
	( 57.50,128.43) --
	( 57.52,128.43) --
	( 57.52,128.45) --
	( 57.62,128.45) --
	( 57.62,128.46) --
	( 57.66,128.46) --
	( 57.66,128.48) --
	( 57.69,128.48) --
	( 57.69,128.50) --
	( 57.76,128.50) --
	( 57.76,128.51) --
	( 57.80,128.51) --
	( 57.80,128.53) --
	( 57.87,128.53) --
	( 57.87,128.55) --
	( 57.94,128.55) --
	( 57.94,128.56) --
	( 57.99,128.56) --
	( 57.99,128.60) --
	( 57.99,128.60) --
	( 57.99,128.60) --
	( 58.04,128.60) --
	( 58.04,128.61) --
	( 58.06,128.61) --
	( 58.06,128.63) --
	( 58.24,128.63) --
	( 58.24,128.65) --
	( 58.29,128.65) --
	( 58.29,128.67) --
	( 58.31,128.67) --
	( 58.31,128.68) --
	( 58.45,128.68) --
	( 58.45,128.70) --
	( 58.52,128.70) --
	( 58.52,128.73) --
	( 58.52,128.73) --
	( 58.52,128.73) --
	( 58.62,128.73) --
	( 58.62,128.77) --
	( 58.62,128.77) --
	( 58.62,128.77) --
	( 58.66,128.77) --
	( 58.66,128.78) --
	( 58.73,128.78) --
	( 58.73,128.80) --
	( 58.85,128.80) --
	( 58.85,128.82) --
	( 58.90,128.82) --
	( 58.90,128.83) --
	( 58.94,128.83) --
	( 58.94,128.85) --
	( 59.06,128.85) --
	( 59.06,128.87) --
	( 59.20,128.87) --
	( 59.20,128.88) --
	( 59.27,128.88) --
	( 59.27,128.93) --
	( 59.27,128.93) --
	( 59.27,128.93) --
	( 59.27,128.93) --
	( 59.27,128.93) --
	( 59.29,128.93) --
	( 59.29,128.95) --
	( 59.46,128.95) --
	( 59.46,128.97) --
	( 59.64,128.97) --
	( 59.64,128.99) --
	( 59.71,128.99) --
	( 59.71,129.00) --
	( 59.73,129.00) --
	( 59.73,129.04) --
	( 59.73,129.04) --
	( 59.73,129.04) --
	( 59.85,129.04) --
	( 59.85,129.05) --
	( 59.87,129.05) --
	( 59.87,129.07) --
	( 59.92,129.07) --
	( 59.92,129.09) --
	( 60.06,129.09) --
	( 60.06,129.10) --
	( 60.08,129.10) --
	( 60.08,129.12) --
	( 60.32,129.12) --
	( 60.32,129.14) --
	( 60.46,129.14) --
	( 60.46,129.15) --
	( 60.50,129.15) --
	( 60.50,129.19) --
	( 60.50,129.19) --
	( 60.50,129.19) --
	( 60.53,129.19) --
	( 60.53,129.20) --
	( 60.55,129.20) --
	( 60.55,129.22) --
	( 61.20,129.22) --
	( 61.20,129.24) --
	( 61.22,129.24) --
	( 61.22,129.27) --
	( 61.22,129.27) --
	( 61.22,129.27) --
	( 61.43,129.27) --
	( 61.43,129.29) --
	( 61.53,129.29) --
	( 61.53,129.31) --
	( 61.55,129.31) --
	( 61.55,129.32) --
	( 61.60,129.32) --
	( 61.60,129.36) --
	( 61.60,129.36) --
	( 61.60,129.36) --
	( 61.64,129.36) --
	( 61.64,129.37) --
	( 61.78,129.37) --
	( 61.78,129.39) --
	( 61.81,129.39) --
	( 61.81,129.41) --
	( 61.83,129.41) --
	( 61.83,129.42) --
	( 61.99,129.42) --
	( 61.99,129.46) --
	( 61.99,129.46) --
	( 61.99,129.46) --
	( 62.46,129.46) --
	( 62.46,129.47) --
	( 62.50,129.47) --
	( 62.50,129.51) --
	( 62.50,129.51) --
	( 62.50,129.51) --
	( 62.60,129.51) --
	( 62.60,129.52) --
	( 62.71,129.52) --
	( 62.71,129.54) --
	( 62.76,129.54) --
	( 62.76,129.63) --
	( 62.76,129.63) --
	( 62.76,129.63) --
	( 62.76,129.63) --
	( 62.76,129.63) --
	( 62.76,129.63) --
	( 62.76,129.63) --
	( 62.76,129.63) --
	( 62.76,129.63) --
	( 62.83,129.63) --
	( 62.83,129.64) --
	( 62.95,129.64) --
	( 62.95,129.66) --
	( 63.02,129.66) --
	( 63.02,129.69) --
	( 63.02,129.69) --
	( 63.02,129.69) --
	( 63.18,129.69) --
	( 63.18,129.71) --
	( 63.23,129.71) --
	( 63.23,129.74) --
	( 63.23,129.74) --
	( 63.23,129.74) --
	( 63.46,129.74) --
	( 63.46,129.76) --
	( 63.48,129.76) --
	( 63.48,129.79) --
	( 63.48,129.79) --
	( 63.48,129.79) --
	( 63.53,129.79) --
	( 63.53,129.81) --
	( 63.79,129.81) --
	( 63.79,129.83) --
	( 63.83,129.83) --
	( 63.83,129.84) --
	( 63.99,129.84) --
	( 63.99,129.86) --
	( 64.09,129.86) --
	( 64.09,129.88) --
	( 64.27,129.88) --
	( 64.27,129.89) --
	( 64.32,129.89) --
	( 64.32,129.91) --
	( 64.37,129.91) --
	( 64.37,129.95) --
	( 64.37,129.95) --
	( 64.37,129.95) --
	( 64.48,129.95) --
	( 64.48,129.96) --
	( 64.58,129.96) --
	( 64.58,129.98) --
	( 64.65,129.98) --
	( 64.65,130.00) --
	( 64.81,130.00) --
	( 64.81,130.01) --
	( 64.86,130.01) --
	( 64.86,130.05) --
	( 64.86,130.05) --
	( 64.86,130.05) --
	( 64.88,130.05) --
	( 64.88,130.06) --
	( 64.90,130.06) --
	( 64.90,130.08) --
	( 64.95,130.08) --
	( 64.95,130.10) --
	( 65.09,130.10) --
	( 65.09,130.11) --
	( 65.18,130.11) --
	( 65.18,130.13) --
	( 65.27,130.13) --
	( 65.27,130.15) --
	( 65.39,130.15) --
	( 65.39,130.16) --
	( 65.46,130.16) --
	( 65.46,130.18) --
	( 65.53,130.18) --
	( 65.53,130.20) --
	( 65.65,130.20) --
	( 65.65,130.21) --
	( 65.86,130.21) --
	( 65.86,130.23) --
	( 66.00,130.23) --
	( 66.00,130.25) --
	( 66.02,130.25) --
	( 66.02,130.27) --
	( 66.09,130.27) --
	( 66.09,130.28) --
	( 66.11,130.28) --
	( 66.11,130.30) --
	( 66.28,130.30) --
	( 66.28,130.32) --
	( 66.46,130.32) --
	( 66.46,130.33) --
	( 66.56,130.33) --
	( 66.56,130.35) --
	( 66.67,130.35) --
	( 66.67,130.38) --
	( 66.67,130.38) --
	( 66.67,130.38) --
	( 66.69,130.38) --
	( 66.69,130.40) --
	( 66.74,130.40) --
	( 66.74,130.42) --
	( 66.81,130.42) --
	( 66.81,130.43) --
	( 66.86,130.43) --
	( 66.86,130.45) --
	( 66.90,130.45) --
	( 66.90,130.47) --
	( 66.93,130.47) --
	( 66.93,130.48) --
	( 67.04,130.48) --
	( 67.04,130.50) --
	( 67.16,130.50) --
	( 67.16,130.52) --
	( 67.28,130.52) --
	( 67.28,130.53) --
	( 67.30,130.53) --
	( 67.30,130.55) --
	( 67.81,130.55) --
	( 67.81,130.57) --
	( 67.88,130.57) --
	( 67.88,130.59) --
	( 67.93,130.59) --
	( 67.93,130.60) --
	( 67.98,130.60) --
	( 67.98,130.62) --
	( 68.05,130.62) --
	( 68.05,130.64) --
	( 68.11,130.64) --
	( 68.11,130.65) --
	( 68.25,130.65) --
	( 68.25,130.67) --
	( 68.51,130.67) --
	( 68.51,130.69) --
	( 68.65,130.69) --
	( 68.65,130.70) --
	( 68.72,130.70) --
	( 68.72,130.72) --
	( 68.81,130.72) --
	( 68.81,130.74) --
	( 68.86,130.74) --
	( 68.86,130.75) --
	( 69.14,130.75) --
	( 69.14,130.77) --
	( 69.16,130.77) --
	( 69.16,130.79) --
	( 69.19,130.79) --
	( 69.19,130.82) --
	( 69.19,130.82) --
	( 69.19,130.82) --
	( 69.28,130.82) --
	( 69.28,130.84) --
	( 69.42,130.84) --
	( 69.42,130.85) --
	( 69.51,130.85) --
	( 69.51,130.87) --
	( 69.53,130.87) --
	( 69.53,130.89) --
	( 69.60,130.89) --
	( 69.60,130.91) --
	( 69.93,130.91) --
	( 69.93,130.92) --
	( 69.98,130.92) --
	( 69.98,130.96) --
	( 69.98,130.96) --
	( 69.98,130.96) --
	( 70.00,130.96) --
	( 70.00,130.97) --
	( 70.07,130.97) --
	( 70.07,130.99) --
	( 70.09,130.99) --
	( 70.09,131.01) --
	( 70.37,131.01) --
	( 70.37,131.02) --
	( 70.42,131.02) --
	( 70.42,131.04) --
	( 70.44,131.04) --
	( 70.44,131.06) --
	( 70.75,131.06) --
	( 70.75,131.07) --
	( 70.91,131.07) --
	( 70.91,131.09) --
	( 71.02,131.09) --
	( 71.02,131.11) --
	( 71.14,131.11) --
	( 71.14,131.14) --
	( 71.14,131.14) --
	( 71.14,131.14) --
	( 71.16,131.14) --
	( 71.16,131.16) --
	( 71.61,131.16) --
	( 71.61,131.17) --
	( 71.91,131.17) --
	( 71.91,131.21) --
	( 71.91,131.21) --
	( 71.91,131.21) --
	( 72.03,131.21) --
	( 72.03,131.23) --
	( 72.12,131.23) --
	( 72.12,131.24) --
	( 72.33,131.24) --
	( 72.33,131.26) --
	( 72.84,131.26) --
	( 72.84,131.28) --
	( 72.89,131.28) --
	( 72.89,131.29) --
	( 72.93,131.29) --
	( 72.93,131.31) --
	( 72.98,131.31) --
	( 72.98,131.33) --
	( 73.28,131.33) --
	( 73.28,131.34) --
	( 73.52,131.34) --
	( 73.52,131.38) --
	( 73.52,131.38) --
	( 73.52,131.38) --
	( 73.75,131.38) --
	( 73.75,131.39) --
	( 73.77,131.39) --
	( 73.77,131.41) --
	( 73.82,131.41) --
	( 73.82,131.43) --
	( 74.07,131.43) --
	( 74.07,131.46) --
	( 74.07,131.46) --
	( 74.07,131.46) --
	( 74.14,131.46) --
	( 74.14,131.48) --
	( 74.26,131.48) --
	( 74.26,131.49) --
	( 74.28,131.49) --
	( 74.28,131.51) --
	( 74.31,131.51) --
	( 74.31,131.53) --
	( 74.89,131.53) --
	( 74.89,131.55) --
	( 75.52,131.55) --
	( 75.52,131.56) --
	( 75.59,131.56) --
	( 75.59,131.58) --
	( 75.73,131.58) --
	( 75.73,131.60) --
	( 75.82,131.60) --
	( 75.82,131.61) --
	( 76.36,131.61) --
	( 76.36,131.63) --
	( 76.59,131.63) --
	( 76.59,131.65) --
	( 76.68,131.65) --
	( 76.68,131.66) --
	( 76.73,131.66) --
	( 76.73,131.68) --
	( 76.82,131.68) --
	( 76.82,131.70) --
	( 76.89,131.70) --
	( 76.89,131.71) --
	( 76.91,131.71) --
	( 76.91,131.73) --
	( 77.17,131.73) --
	( 77.17,131.76) --
	( 77.17,131.76) --
	( 77.17,131.76) --
	( 77.19,131.76) --
	( 77.19,131.78) --
	( 77.22,131.78) --
	( 77.22,131.80) --
	( 77.29,131.80) --
	( 77.29,131.81) --
	( 77.50,131.81) --
	( 77.50,131.85) --
	( 77.50,131.85) --
	( 77.50,131.85) --
	( 77.87,131.85) --
	( 77.87,131.87) --
	( 78.61,131.87) --
	( 78.61,131.88) --
	( 78.75,131.88) --
	( 78.75,131.90) --
	( 78.87,131.90) --
	( 78.87,131.92) --
	( 78.99,131.92) --
	( 78.99,131.93) --
	( 79.01,131.93) --
	( 79.01,131.95) --
	( 79.36,131.95) --
	( 79.36,131.98) --
	( 79.36,131.98) --
	( 79.36,131.98) --
	( 79.43,131.98) --
	( 79.43,132.00) --
	( 79.73,132.00) --
	( 79.73,132.02) --
	( 79.82,132.02) --
	( 79.82,132.03) --
	( 79.94,132.03) --
	( 79.94,132.05) --
	( 79.96,132.05) --
	( 79.96,132.07) --
	( 79.99,132.07) --
	( 79.99,132.08) --
	( 80.06,132.08) --
	( 80.06,132.10) --
	( 80.36,132.10) --
	( 80.36,132.12) --
	( 80.48,132.12) --
	( 80.48,132.13) --
	( 80.85,132.13) --
	( 80.85,132.15) --
	( 81.24,132.15) --
	( 81.24,132.17) --
	( 81.76,132.17) --
	( 81.76,132.19) --
	( 81.83,132.19) --
	( 81.83,132.20) --
	( 81.92,132.20) --
	( 81.92,132.22) --
	( 82.20,132.22) --
	( 82.20,132.24) --
	( 82.27,132.24) --
	( 82.27,132.27) --
	( 82.27,132.27) --
	( 82.27,132.27) --
	( 82.38,132.27) --
	( 82.38,132.29) --
	( 82.41,132.29) --
	( 82.41,132.30) --
	( 82.66,132.30) --
	( 82.66,132.32) --
	( 82.87,132.32) --
	( 82.87,132.34) --
	( 83.46,132.34) --
	( 83.46,132.35) --
	( 83.48,132.35) --
	( 83.48,132.37) --
	( 83.94,132.37) --
	( 83.94,132.39) --
	( 84.25,132.39) --
	( 84.25,132.40) --
	( 84.29,132.40) --
	( 84.29,132.42) --
	( 84.34,132.42) --
	( 84.34,132.44) --
	( 84.64,132.44) --
	( 84.64,132.47) --
	( 84.64,132.47) --
	( 84.64,132.47) --
	( 84.83,132.47) --
	( 84.83,132.49) --
	( 85.22,132.49) --
	( 85.22,132.51) --
	( 85.99,132.51) --
	( 85.99,132.52) --
	( 86.25,132.52) --
	( 86.25,132.54) --
	( 86.85,132.54) --
	( 86.85,132.56) --
	( 87.65,132.56) --
	( 87.65,132.57) --
	( 89.04,132.57) --
	( 89.04,132.59) --
	( 89.09,132.59) --
	( 89.09,132.61) --
	( 89.14,132.61) --
	( 89.14,132.62) --
	( 89.46,132.62) --
	( 89.46,132.64) --
	( 89.88,132.64) --
	( 89.88,132.66) --
	( 90.16,132.66) --
	( 90.16,132.67) --
	( 90.44,132.67) --
	( 90.44,132.69) --
	( 90.74,132.69) --
	( 90.74,132.71) --
	( 90.90,132.71) --
	( 90.90,132.72) --
	( 90.95,132.72) --
	( 90.95,132.74) --
	( 90.97,132.74) --
	( 90.97,132.76) --
	( 91.35,132.76) --
	( 91.35,132.77) --
	( 91.63,132.77) --
	( 91.63,132.79) --
	( 92.35,132.79) --
	( 92.35,132.81) --
	( 92.44,132.81) --
	( 92.44,132.83) --
	( 92.60,132.83) --
	( 92.60,132.84) --
	( 92.65,132.84) --
	( 92.65,132.86) --
	( 92.77,132.86) --
	( 92.77,132.88) --
	( 93.28,132.88) --
	( 93.28,132.89) --
	( 93.30,132.89) --
	( 93.30,132.93) --
	( 93.30,132.93) --
	( 93.30,132.93) --
	( 93.42,132.93) --
	( 93.42,132.94) --
	( 93.49,132.94) --
	( 93.49,132.96) --
	( 93.91,132.96) --
	( 93.91,132.98) --
	( 94.09,132.98) --
	( 94.09,132.99) --
	( 94.23,132.99) --
	( 94.23,133.01) --
	( 94.93,133.01) --
	( 94.93,133.03) --
	( 95.16,133.03) --
	( 95.16,133.04) --
	( 95.26,133.04) --
	( 95.26,133.06) --
	( 95.28,133.06) --
	( 95.28,133.08) --
	( 95.72,133.08) --
	( 95.72,133.09) --
	( 95.82,133.09) --
	( 95.82,133.11) --
	( 96.07,133.11) --
	( 96.07,133.13) --
	( 96.12,133.13) --
	( 96.12,133.15) --
	( 96.14,133.15) --
	( 96.14,133.16) --
	( 96.21,133.16) --
	( 96.21,133.18) --
	( 96.33,133.18) --
	( 96.33,133.20) --
	( 96.84,133.20) --
	( 96.84,133.21) --
	( 97.07,133.21) --
	( 97.07,133.23) --
	( 97.93,133.23) --
	( 97.93,133.25) --
	( 98.52,133.25) --
	( 98.52,133.26) --
	( 98.73,133.26) --
	( 98.73,133.28) --
	( 99.80,133.28) --
	( 99.80,133.30) --
	( 99.94,133.30) --
	( 99.94,133.31) --
	(100.59,133.31) --
	(100.59,133.33) --
	(101.54,133.33) --
	(101.54,133.35) --
	(101.57,133.35) --
	(101.57,133.36) --
	(102.12,133.36) --
	(102.12,133.38) --
	(102.17,133.38) --
	(102.17,133.40) --
	(102.36,133.40) --
	(102.36,133.41) --
	(102.66,133.41) --
	(102.66,133.43) --
	(102.68,133.43) --
	(102.68,133.45) --
	(102.78,133.45) --
	(102.78,133.47) --
	(102.89,133.47) --
	(102.89,133.48) --
	(103.61,133.48) --
	(103.61,133.50) --
	(104.41,133.50) --
	(104.41,133.52) --
	(104.83,133.52) --
	(104.83,133.53) --
	(105.24,133.53) --
	(105.24,133.55) --
	(105.94,133.55) --
	(105.94,133.57) --
	(106.38,133.57) --
	(106.38,133.58) --
	(106.73,133.58) --
	(106.73,133.60) --
	(106.83,133.60) --
	(106.83,133.62) --
	(107.87,133.62) --
	(107.87,133.63) --
	(108.04,133.63) --
	(108.04,133.65) --
	(108.46,133.65) --
	(108.46,133.67) --
	(108.50,133.67) --
	(108.50,133.68) --
	(108.55,133.68) --
	(108.55,133.70) --
	(109.50,133.70) --
	(109.50,133.72) --
	(109.60,133.72) --
	(109.60,133.73) --
	(109.83,133.73) --
	(109.83,133.75) --
	(110.04,133.75) --
	(110.04,133.77) --
	(110.23,133.77) --
	(110.23,133.79) --
	(111.86,133.79) --
	(111.86,133.80) --
	(112.04,133.80) --
	(112.04,133.82) --
	(112.34,133.82) --
	(112.34,133.84) --
	(112.48,133.84) --
	(112.48,133.85) --
	(113.28,133.85) --
	(113.28,133.87) --
	(114.42,133.87) --
	(114.42,133.89) --
	(115.63,133.89) --
	(115.63,133.90) --
	(116.42,133.90) --
	(116.42,133.92) --
	(116.49,133.92) --
	(116.49,133.94) --
	(116.63,133.94) --
	(116.63,133.95) --
	(117.51,133.95) --
	(117.51,133.97) --
	(118.21,133.97) --
	(118.21,134.00) --
	(118.21,134.00) --
	(118.21,134.00) --
	(118.26,134.00) --
	(118.26,134.02) --
	(118.77,134.02) --
	(118.77,134.04) --
	(119.51,134.04) --
	(119.51,134.05) --
	(119.98,134.05) --
	(119.98,134.07) --
	(121.00,134.07) --
	(121.00,134.09) --
	(122.94,134.09) --
	(122.94,134.11) --
	(123.73,134.11) --
	(123.73,134.12) --
	(124.01,134.12) --
	(124.01,134.14) --
	(124.03,134.14) --
	(124.03,134.16) --
	(126.75,134.16) --
	(126.75,134.17) --
	(127.66,134.17) --
	(127.66,134.19) --
	(128.31,134.19) --
	(128.31,134.21) --
	(131.36,134.21) --
	(131.36,134.22) --
	(134.18,134.22) --
	(134.18,134.24) --
	(134.81,134.24) --
	(134.81,134.26) --
	(135.09,134.26) --
	(135.09,134.27) --
	(135.18,134.27) --
	(135.18,134.29) --
	(142.19,134.29) --
	(142.19,134.31) --
	(143.03,134.31) --
	(143.03,134.32) --
	(143.44,134.32) --
	(143.44,134.34) --
	(145.56,134.34) --
	(145.56,134.36) --
	(147.54,134.36) --
	(147.54,134.37) --
	(150.29,134.37) --
	(150.29,134.39) --
	(156.34,134.39) --
	(156.34,134.41) --
	(161.72,134.41) --
	(161.72,134.43) --
	(163.00,134.43) --
	(163.00,134.44) --
	(167.44,134.44) --
	(167.44,134.46) --
	(175.15,134.46) --
	(175.15,134.48) --
	(181.04,134.48) --
	(181.04,134.49) --
	(186.63,134.49) --
	(186.63,134.51) --
	(188.44,134.51) --
	(188.44,134.53) --
	(212.65,134.53) --
	(212.65,134.54) --
	(300.78,134.54) --
	(300.78,134.56) --
	(370.99,134.56) --
	(370.99,134.58);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 57.13, 48.00) --
	( 57.13, 48.00) --
	( 57.13, 48.00) --
	( 57.13, 48.00) --
	( 57.13, 48.00) --
	( 57.13, 48.00) --
	( 57.13, 48.00) --
	( 57.13, 48.00) --
	( 57.13, 48.00) --
	( 57.13, 48.00) --
	( 57.13, 48.00) --
	( 57.13, 48.00) --
	( 57.13, 48.00) --
	( 57.13, 48.00) --
	( 57.13, 48.00) --
	( 57.13, 48.00) --
	( 57.13, 48.00) --
	( 57.13, 48.00) --
	( 57.13, 48.00) --
	( 57.13, 48.00) --
	( 57.13, 48.00) --
	( 57.13, 48.00) --
	( 57.13, 48.00) --
	( 57.15, 48.00) --
	( 57.15, 48.89) --
	( 57.15, 48.89) --
	( 57.15, 48.89) --
	( 57.15, 48.89) --
	( 57.15, 48.89) --
	( 57.15, 48.89) --
	( 57.15, 48.89) --
	( 57.17, 48.89) --
	( 57.17, 51.58) --
	( 57.17, 51.58) --
	( 57.17, 51.58) --
	( 57.17, 51.58) --
	( 57.17, 51.58) --
	( 57.17, 51.58) --
	( 57.17, 51.58) --
	( 57.17, 51.58) --
	( 57.17, 51.58) --
	( 57.17, 51.58) --
	( 57.17, 51.58) --
	( 57.17, 51.58) --
	( 57.17, 51.58) --
	( 57.17, 51.58) --
	( 57.17, 51.58) --
	( 57.17, 51.58) --
	( 57.17, 51.58) --
	( 57.17, 51.58) --
	( 57.17, 51.58) --
	( 57.17, 51.58) --
	( 57.17, 51.58) --
	( 57.17, 51.58) --
	( 57.17, 51.58) --
	( 57.20, 51.58) --
	( 57.20, 52.47) --
	( 57.20, 52.47) --
	( 57.20, 52.47) --
	( 57.20, 52.47) --
	( 57.20, 52.47) --
	( 57.20, 52.47) --
	( 57.20, 52.47) --
	( 57.22, 52.47) --
	( 57.22, 52.92) --
	( 57.22, 52.92) --
	( 57.22, 52.92) --
	( 57.24, 52.92) --
	( 57.24, 53.59) --
	( 57.24, 53.59) --
	( 57.24, 53.59) --
	( 57.24, 53.59) --
	( 57.24, 53.59) --
	( 57.27, 53.59) --
	( 57.27, 54.49) --
	( 57.27, 54.49) --
	( 57.27, 54.49) --
	( 57.27, 54.49) --
	( 57.27, 54.49) --
	( 57.27, 54.49) --
	( 57.27, 54.49) --
	( 57.29, 54.49) --
	( 57.29, 54.71) --
	( 57.31, 54.71) --
	( 57.31, 56.28) --
	( 57.31, 56.28) --
	( 57.31, 56.28) --
	( 57.31, 56.28) --
	( 57.31, 56.28) --
	( 57.31, 56.28) --
	( 57.31, 56.28) --
	( 57.31, 56.28) --
	( 57.31, 56.28) --
	( 57.31, 56.28) --
	( 57.31, 56.28) --
	( 57.31, 56.28) --
	( 57.31, 56.28) --
	( 57.34, 56.28) --
	( 57.34, 57.17) --
	( 57.34, 57.17) --
	( 57.34, 57.17) --
	( 57.34, 57.17) --
	( 57.34, 57.17) --
	( 57.34, 57.17) --
	( 57.34, 57.17) --
	( 57.36, 57.17) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.36, 60.97) --
	( 57.38, 60.97) --
	( 57.38, 61.87) --
	( 57.38, 61.87) --
	( 57.38, 61.87) --
	( 57.38, 61.87) --
	( 57.38, 61.87) --
	( 57.38, 61.87) --
	( 57.38, 61.87) --
	( 57.41, 61.87) --
	( 57.41, 62.32) --
	( 57.41, 62.32) --
	( 57.41, 62.32) --
	( 57.43, 62.32) --
	( 57.43, 62.99) --
	( 57.43, 62.99) --
	( 57.43, 62.99) --
	( 57.43, 62.99) --
	( 57.43, 62.99) --
	( 57.45, 62.99) --
	( 57.45, 64.11) --
	( 57.45, 64.11) --
	( 57.45, 64.11) --
	( 57.45, 64.11) --
	( 57.45, 64.11) --
	( 57.45, 64.11) --
	( 57.45, 64.11) --
	( 57.45, 64.11) --
	( 57.45, 64.11) --
	( 57.48, 64.11) --
	( 57.48, 64.55) --
	( 57.48, 64.55) --
	( 57.48, 64.55) --
	( 57.50, 64.55) --
	( 57.50, 65.67) --
	( 57.50, 65.67) --
	( 57.50, 65.67) --
	( 57.50, 65.67) --
	( 57.50, 65.67) --
	( 57.50, 65.67) --
	( 57.50, 65.67) --
	( 57.50, 65.67) --
	( 57.50, 65.67) --
	( 57.52, 65.67) --
	( 57.52, 66.12) --
	( 57.52, 66.12) --
	( 57.52, 66.12) --
	( 57.55, 66.12) --
	( 57.55, 66.79) --
	( 57.55, 66.79) --
	( 57.55, 66.79) --
	( 57.55, 66.79) --
	( 57.55, 66.79) --
	( 57.57, 66.79) --
	( 57.57, 67.02) --
	( 57.59, 67.02) --
	( 57.59, 68.13) --
	( 57.59, 68.13) --
	( 57.59, 68.13) --
	( 57.59, 68.13) --
	( 57.59, 68.13) --
	( 57.59, 68.13) --
	( 57.59, 68.13) --
	( 57.59, 68.13) --
	( 57.59, 68.13) --
	( 57.62, 68.13) --
	( 57.62, 68.36) --
	( 57.64, 68.36) --
	( 57.64, 68.80) --
	( 57.64, 68.80) --
	( 57.64, 68.80) --
	( 57.69, 68.80) --
	( 57.69, 69.25) --
	( 57.69, 69.25) --
	( 57.69, 69.25) --
	( 57.71, 69.25) --
	( 57.71, 69.70) --
	( 57.71, 69.70) --
	( 57.71, 69.70) --
	( 57.73, 69.70) --
	( 57.73, 71.04) --
	( 57.73, 71.04) --
	( 57.73, 71.04) --
	( 57.73, 71.04) --
	( 57.73, 71.04) --
	( 57.73, 71.04) --
	( 57.73, 71.04) --
	( 57.73, 71.04) --
	( 57.73, 71.04) --
	( 57.73, 71.04) --
	( 57.73, 71.04) --
	( 57.76, 71.04) --
	( 57.76, 72.38) --
	( 57.76, 72.38) --
	( 57.76, 72.38) --
	( 57.76, 72.38) --
	( 57.76, 72.38) --
	( 57.76, 72.38) --
	( 57.76, 72.38) --
	( 57.76, 72.38) --
	( 57.76, 72.38) --
	( 57.76, 72.38) --
	( 57.76, 72.38) --
	( 57.78, 72.38) --
	( 57.78, 72.83) --
	( 57.78, 72.83) --
	( 57.78, 72.83) --
	( 57.80, 72.83) --
	( 57.80, 73.28) --
	( 57.80, 73.28) --
	( 57.80, 73.28) --
	( 57.83, 73.28) --
	( 57.83, 73.95) --
	( 57.83, 73.95) --
	( 57.83, 73.95) --
	( 57.83, 73.95) --
	( 57.83, 73.95) --
	( 57.85, 73.95) --
	( 57.85, 74.40) --
	( 57.85, 74.40) --
	( 57.85, 74.40) --
	( 57.87, 74.40) --
	( 57.87, 74.85) --
	( 57.87, 74.85) --
	( 57.87, 74.85) --
	( 57.92, 74.85) --
	( 57.92, 75.74) --
	( 57.92, 75.74) --
	( 57.92, 75.74) --
	( 57.92, 75.74) --
	( 57.92, 75.74) --
	( 57.92, 75.74) --
	( 57.92, 75.74) --
	( 57.94, 75.74) --
	( 57.94, 76.19) --
	( 57.94, 76.19) --
	( 57.94, 76.19) --
	( 57.97, 76.19) --
	( 57.97, 77.31) --
	( 57.97, 77.31) --
	( 57.97, 77.31) --
	( 57.97, 77.31) --
	( 57.97, 77.31) --
	( 57.97, 77.31) --
	( 57.97, 77.31) --
	( 57.97, 77.31) --
	( 57.97, 77.31) --
	( 57.99, 77.31) --
	( 57.99, 77.75) --
	( 57.99, 77.75) --
	( 57.99, 77.75) --
	( 58.01, 77.75) --
	( 58.01, 77.98) --
	( 58.04, 77.98) --
	( 58.04, 78.20) --
	( 58.08, 78.20) --
	( 58.08, 78.42) --
	( 58.13, 78.42) --
	( 58.13, 78.87) --
	( 58.13, 78.87) --
	( 58.13, 78.87) --
	( 58.17, 78.87) --
	( 58.17, 79.10) --
	( 58.20, 79.10) --
	( 58.20, 79.54) --
	( 58.20, 79.54) --
	( 58.20, 79.54) --
	( 58.22, 79.54) --
	( 58.22, 80.21) --
	( 58.22, 80.21) --
	( 58.22, 80.21) --
	( 58.22, 80.21) --
	( 58.22, 80.21) --
	( 58.24, 80.21) --
	( 58.24, 80.66) --
	( 58.24, 80.66) --
	( 58.24, 80.66) --
	( 58.31, 80.66) --
	( 58.31, 80.89) --
	( 58.38, 80.89) --
	( 58.38, 81.33) --
	( 58.38, 81.33) --
	( 58.38, 81.33) --
	( 58.41, 81.33) --
	( 58.41, 81.56) --
	( 58.43, 81.56) --
	( 58.43, 82.00) --
	( 58.43, 82.00) --
	( 58.43, 82.00) --
	( 58.45, 82.00) --
	( 58.45, 82.45) --
	( 58.45, 82.45) --
	( 58.45, 82.45) --
	( 58.48, 82.45) --
	( 58.48, 82.68) --
	( 58.50, 82.68) --
	( 58.50, 83.12) --
	( 58.50, 83.12) --
	( 58.50, 83.12) --
	( 58.55, 83.12) --
	( 58.55, 83.57) --
	( 58.55, 83.57) --
	( 58.55, 83.57) --
	( 58.59, 83.57) --
	( 58.59, 83.79) --
	( 58.62, 83.79) --
	( 58.62, 84.02) --
	( 58.64, 84.02) --
	( 58.64, 84.24) --
	( 58.66, 84.24) --
	( 58.66, 84.46) --
	( 58.73, 84.46) --
	( 58.73, 84.91) --
	( 58.73, 84.91) --
	( 58.73, 84.91) --
	( 58.76, 84.91) --
	( 58.76, 85.36) --
	( 58.76, 85.36) --
	( 58.76, 85.36) --
	( 58.83, 85.36) --
	( 58.83, 85.81) --
	( 58.83, 85.81) --
	( 58.83, 85.81) --
	( 58.87, 85.81) --
	( 58.87, 86.03) --
	( 58.92, 86.03) --
	( 58.92, 86.25) --
	( 58.94, 86.25) --
	( 58.94, 86.48) --
	( 58.97, 86.48) --
	( 58.97, 86.70) --
	( 59.01, 86.70) --
	( 59.01, 86.93) --
	( 59.08, 86.93) --
	( 59.08, 87.15) --
	( 59.22, 87.15) --
	( 59.22, 87.37) --
	( 59.27, 87.37) --
	( 59.27, 87.60) --
	( 59.29, 87.60) --
	( 59.29, 87.82) --
	( 59.32, 87.82) --
	( 59.32, 88.04) --
	( 59.41, 88.04) --
	( 59.41, 88.27) --
	( 59.43, 88.27) --
	( 59.43, 88.72) --
	( 59.43, 88.72) --
	( 59.43, 88.72) --
	( 59.46, 88.72) --
	( 59.46, 88.94) --
	( 59.50, 88.94) --
	( 59.50, 89.16) --
	( 59.55, 89.16) --
	( 59.55, 89.39) --
	( 59.57, 89.39) --
	( 59.57, 89.61) --
	( 59.59, 89.61) --
	( 59.59, 89.83) --
	( 59.64, 89.83) --
	( 59.64, 90.06) --
	( 59.66, 90.06) --
	( 59.66, 90.28) --
	( 59.69, 90.28) --
	( 59.69, 90.51) --
	( 59.71, 90.51) --
	( 59.71, 90.95) --
	( 59.71, 90.95) --
	( 59.71, 90.95) --
	( 59.73, 90.95) --
	( 59.73, 91.18) --
	( 59.78, 91.18) --
	( 59.78, 91.40) --
	( 59.83, 91.40) --
	( 59.83, 91.62) --
	( 59.92, 91.62) --
	( 59.92, 91.85) --
	( 59.94, 91.85) --
	( 59.94, 92.29) --
	( 59.94, 92.29) --
	( 59.94, 92.29) --
	( 59.97, 92.29) --
	( 59.97, 92.52) --
	( 60.01, 92.52) --
	( 60.01, 92.74) --
	( 60.11, 92.74) --
	( 60.11, 92.97) --
	( 60.13, 92.97) --
	( 60.13, 93.19) --
	( 60.18, 93.19) --
	( 60.18, 93.64) --
	( 60.18, 93.64) --
	( 60.18, 93.64) --
	( 60.29, 93.64) --
	( 60.29, 94.08) --
	( 60.29, 94.08) --
	( 60.29, 94.08) --
	( 60.32, 94.08) --
	( 60.32, 94.31) --
	( 60.36, 94.31) --
	( 60.36, 94.53) --
	( 60.39, 94.53) --
	( 60.39, 94.76) --
	( 60.41, 94.76) --
	( 60.41, 94.98) --
	( 60.43, 94.98) --
	( 60.43, 95.20) --
	( 60.50, 95.20) --
	( 60.50, 95.43) --
	( 60.55, 95.43) --
	( 60.55, 95.65) --
	( 60.57, 95.65) --
	( 60.57, 95.87) --
	( 60.71, 95.87) --
	( 60.71, 96.10) --
	( 60.83, 96.10) --
	( 60.83, 96.55) --
	( 60.83, 96.55) --
	( 60.83, 96.55) --
	( 60.90, 96.55) --
	( 60.90, 96.77) --
	( 60.95, 96.77) --
	( 60.95, 96.99) --
	( 60.99, 96.99) --
	( 60.99, 97.22) --
	( 61.08, 97.22) --
	( 61.08, 97.66) --
	( 61.08, 97.66) --
	( 61.08, 97.66) --
	( 61.20, 97.66) --
	( 61.20, 97.89) --
	( 61.25, 97.89) --
	( 61.25, 98.11) --
	( 61.27, 98.11) --
	( 61.27, 98.78) --
	( 61.27, 98.78) --
	( 61.27, 98.78) --
	( 61.27, 98.78) --
	( 61.27, 98.78) --
	( 61.34, 98.78) --
	( 61.34, 99.01) --
	( 61.39, 99.01) --
	( 61.39, 99.45) --
	( 61.39, 99.45) --
	( 61.39, 99.45) --
	( 61.55, 99.45) --
	( 61.55, 99.68) --
	( 61.69, 99.68) --
	( 61.69,100.35) --
	( 61.69,100.35) --
	( 61.69,100.35) --
	( 61.69,100.35) --
	( 61.69,100.35) --
	( 61.81,100.35) --
	( 61.81,100.57) --
	( 61.83,100.57) --
	( 61.83,100.80) --
	( 61.92,100.80) --
	( 61.92,101.02) --
	( 61.97,101.02) --
	( 61.97,101.24) --
	( 62.04,101.24) --
	( 62.04,101.47) --
	( 62.20,101.47) --
	( 62.20,101.69) --
	( 62.32,101.69) --
	( 62.32,101.91) --
	( 62.34,101.91) --
	( 62.34,102.14) --
	( 62.37,102.14) --
	( 62.37,102.36) --
	( 62.53,102.36) --
	( 62.53,102.59) --
	( 62.76,102.59) --
	( 62.76,103.03) --
	( 62.76,103.03) --
	( 62.76,103.03) --
	( 62.78,103.03) --
	( 62.78,103.26) --
	( 62.95,103.26) --
	( 62.95,103.93) --
	( 62.95,103.93) --
	( 62.95,103.93) --
	( 62.95,103.93) --
	( 62.95,103.93) --
	( 63.09,103.93) --
	( 63.09,104.15) --
	( 63.11,104.15) --
	( 63.11,104.60) --
	( 63.11,104.60) --
	( 63.11,104.60) --
	( 63.69,104.60) --
	( 63.69,104.82) --
	( 64.60,104.82) --
	( 64.60,105.05) --
	( 64.62,105.05) --
	( 64.62,105.27) --
	( 64.74,105.27) --
	( 64.74,105.49) --
	( 64.88,105.49) --
	( 64.88,105.72) --
	( 64.90,105.72) --
	( 64.90,106.17) --
	( 64.90,106.17) --
	( 64.90,106.17) --
	( 65.18,106.17) --
	( 65.18,106.39) --
	( 65.27,106.39) --
	( 65.27,106.61) --
	( 65.32,106.61) --
	( 65.32,106.84) --
	( 65.41,106.84) --
	( 65.41,107.06) --
	( 65.60,107.06) --
	( 65.60,107.28) --
	( 65.76,107.28) --
	( 65.76,107.51) --
	( 65.81,107.51) --
	( 65.81,107.73) --
	( 66.30,107.73) --
	( 66.30,107.95) --
	( 66.42,107.95) --
	( 66.42,108.40) --
	( 66.42,108.40) --
	( 66.42,108.40) --
	( 66.74,108.40) --
	( 66.74,108.63) --
	( 66.86,108.63) --
	( 66.86,108.85) --
	( 67.07,108.85) --
	( 67.07,109.07) --
	( 67.09,109.07) --
	( 67.09,109.30) --
	( 67.14,109.30) --
	( 67.14,109.52) --
	( 67.42,109.52) --
	( 67.42,109.74) --
	( 67.81,109.74) --
	( 67.81,109.97) --
	( 67.84,109.97) --
	( 67.84,110.19) --
	( 67.91,110.19) --
	( 67.91,110.42) --
	( 67.95,110.42) --
	( 67.95,110.64) --
	( 68.42,110.64) --
	( 68.42,111.09) --
	( 68.42,111.09) --
	( 68.42,111.09) --
	( 68.70,111.09) --
	( 68.70,111.31) --
	( 69.16,111.31) --
	( 69.16,111.53) --
	( 69.28,111.53) --
	( 69.28,111.76) --
	( 69.42,111.76) --
	( 69.42,111.98) --
	( 69.47,111.98) --
	( 69.47,112.43) --
	( 69.47,112.43) --
	( 69.47,112.43) --
	( 70.05,112.43) --
	( 70.05,112.65) --
	( 70.91,112.65) --
	( 70.91,112.88) --
	( 71.86,112.88) --
	( 71.86,113.10) --
	( 72.17,113.10) --
	( 72.17,113.32) --
	( 72.26,113.32) --
	( 72.26,113.55) --
	( 72.58,113.55) --
	( 72.58,113.77) --
	( 72.82,113.77) --
	( 72.82,114.00) --
	( 72.86,114.00) --
	( 72.86,114.22) --
	( 72.96,114.22) --
	( 72.96,114.44) --
	( 73.54,114.44) --
	( 73.54,114.89) --
	( 73.54,114.89) --
	( 73.54,114.89) --
	( 74.19,114.89) --
	( 74.19,115.11) --
	( 74.87,115.11) --
	( 74.87,115.56) --
	( 74.87,115.56) --
	( 74.87,115.56) --
	( 75.03,115.56) --
	( 75.03,115.78) --
	( 75.33,115.78) --
	( 75.33,116.01) --
	( 75.68,116.01) --
	( 75.68,116.23) --
	( 75.89,116.23) --
	( 75.89,116.46) --
	( 76.01,116.46) --
	( 76.01,116.68) --
	( 76.38,116.68) --
	( 76.38,116.90) --
	( 76.50,116.90) --
	( 76.50,117.13) --
	( 77.15,117.13) --
	( 77.15,117.35) --
	( 77.45,117.35) --
	( 77.45,117.57) --
	( 77.68,117.57) --
	( 77.68,117.80) --
	( 78.03,117.80) --
	( 78.03,118.02) --
	( 79.15,118.02) --
	( 79.15,118.25) --
	( 79.43,118.25) --
	( 79.43,118.47) --
	( 79.59,118.47) --
	( 79.59,118.69) --
	( 80.20,118.69) --
	( 80.20,118.92) --
	( 80.82,118.92) --
	( 80.82,119.14) --
	( 81.15,119.14) --
	( 81.15,119.36) --
	( 81.90,119.36) --
	( 81.90,119.59) --
	( 81.94,119.59) --
	( 81.94,119.81) --
	( 83.08,119.81) --
	( 83.08,120.04) --
	( 83.43,120.04) --
	( 83.43,120.26) --
	( 83.78,120.26) --
	( 83.78,120.48) --
	( 84.62,120.48) --
	( 84.62,120.71) --
	( 84.74,120.71) --
	( 84.74,120.93) --
	( 85.20,120.93) --
	( 85.20,121.15) --
	( 85.67,121.15) --
	( 85.67,121.38) --
	( 86.64,121.38) --
	( 86.64,121.60) --
	( 87.72,121.60) --
	( 87.72,121.83) --
	( 88.02,121.83) --
	( 88.02,122.05) --
	( 88.90,122.05) --
	( 88.90,122.27) --
	( 89.39,122.27) --
	( 89.39,122.50) --
	( 90.18,122.50) --
	( 90.18,122.72) --
	( 91.44,122.72) --
	( 91.44,122.94) --
	( 91.84,122.94) --
	( 91.84,123.17) --
	( 91.88,123.17) --
	( 91.88,123.39) --
	( 92.16,123.39) --
	( 92.16,123.61) --
	( 92.18,123.61) --
	( 92.18,123.84) --
	( 92.35,123.84) --
	( 92.35,124.06) --
	( 92.67,124.06) --
	( 92.67,124.29) --
	( 92.74,124.29) --
	( 92.74,124.51) --
	( 93.60,124.51) --
	( 93.60,124.73) --
	( 98.84,124.73) --
	( 98.84,124.96) --
	( 98.94,124.96) --
	( 98.94,125.18) --
	( 98.96,125.18) --
	( 98.96,125.40) --
	( 99.17,125.40) --
	( 99.17,125.63) --
	(100.94,125.63) --
	(100.94,125.85) --
	(101.38,125.85) --
	(101.38,126.08) --
	(102.78,126.08) --
	(102.78,126.30) --
	(104.48,126.30) --
	(104.48,126.52) --
	(108.67,126.52) --
	(108.67,126.75) --
	(124.96,126.75) --
	(124.96,126.97) --
	(129.22,126.97) --
	(129.22,127.19) --
	(129.66,127.19) --
	(129.66,127.42) --
	(132.78,127.42) --
	(132.78,127.64) --
	(135.02,127.64) --
	(135.02,127.87) --
	(136.88,127.87) --
	(136.88,128.09) --
	(139.51,128.09) --
	(139.51,128.31) --
	(142.63,128.31) --
	(142.63,128.54) --
	(142.75,128.54) --
	(142.75,128.76) --
	(143.70,128.76) --
	(143.70,128.98) --
	(144.42,128.98) --
	(144.42,129.21) --
	(145.07,129.21) --
	(145.07,129.43) --
	(148.61,129.43) --
	(148.61,129.66) --
	(156.41,129.66) --
	(156.41,129.88) --
	(158.65,129.88) --
	(158.65,130.10) --
	(162.37,130.10) --
	(162.37,130.33) --
	(183.88,130.33) --
	(183.88,130.55) --
	(199.66,130.55) --
	(199.66,130.77) --
	(217.96,130.77) --
	(217.96,131.00) --
	(239.14,131.00) --
	(239.14,131.22) --
	(286.05,131.22) --
	(286.05,131.44) --
	(306.72,131.44) --
	(306.72,131.67) --
	(307.30,131.67) --
	(307.30,131.89) --
	(313.80,131.89) --
	(313.80,132.12) --
	(324.90,132.12) --
	(324.90,132.34) --
	(325.04,132.34) --
	(325.04,132.56) --
	(327.37,132.56) --
	(327.37,132.79) --
	(339.80,132.79) --
	(339.80,133.01) --
	(348.85,133.01) --
	(348.85,133.23) --
	(433.47,133.23) --
	(433.47,133.46) --
	(477.84,133.46) --
	(477.84,133.68) --
	(489.11,133.68) --
	(489.11,133.91) --
	(722.70,133.91);
\definecolor{drawColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 39.06, 46.26) --
	( 39.06, 46.26) --
	( 39.06, 46.26) --
	( 39.06, 46.26) --
	( 39.06, 46.26) --
	( 39.06, 46.26) --
	( 39.06, 46.26) --
	( 39.06, 46.26) --
	( 39.06, 46.26) --
	( 39.06, 46.26) --
	( 39.06, 46.26) --
	( 39.06, 46.26) --
	( 39.06, 46.26) --
	( 39.09, 46.26) --
	( 39.09, 47.74) --
	( 39.09, 47.74) --
	( 39.09, 47.74) --
	( 39.09, 47.74) --
	( 39.09, 47.74) --
	( 39.09, 47.74) --
	( 39.09, 47.74) --
	( 39.09, 47.74) --
	( 39.09, 47.74) --
	( 39.09, 47.74) --
	( 39.09, 47.74) --
	( 39.09, 47.74) --
	( 39.09, 47.74) --
	( 39.09, 47.74) --
	( 39.09, 47.74) --
	( 39.09, 47.74) --
	( 39.09, 47.74) --
	( 39.09, 47.74) --
	( 39.09, 47.74) --
	( 39.09, 47.74) --
	( 39.09, 47.74) --
	( 39.11, 47.74) --
	( 39.11, 49.08) --
	( 39.11, 49.08) --
	( 39.11, 49.08) --
	( 39.11, 49.08) --
	( 39.11, 49.08) --
	( 39.11, 49.08) --
	( 39.11, 49.08) --
	( 39.11, 49.08) --
	( 39.11, 49.08) --
	( 39.11, 49.08) --
	( 39.11, 49.08) --
	( 39.11, 49.08) --
	( 39.11, 49.08) --
	( 39.11, 49.08) --
	( 39.11, 49.08) --
	( 39.11, 49.08) --
	( 39.11, 49.08) --
	( 39.11, 49.08) --
	( 39.11, 49.08) --
	( 39.13, 49.08) --
	( 39.13, 49.76) --
	( 39.13, 49.76) --
	( 39.13, 49.76) --
	( 39.13, 49.76) --
	( 39.13, 49.76) --
	( 39.13, 49.76) --
	( 39.13, 49.76) --
	( 39.13, 49.76) --
	( 39.13, 49.76) --
	( 39.16, 49.76) --
	( 39.16, 50.30) --
	( 39.16, 50.30) --
	( 39.16, 50.30) --
	( 39.16, 50.30) --
	( 39.16, 50.30) --
	( 39.16, 50.30) --
	( 39.16, 50.30) --
	( 39.20, 50.30) --
	( 39.20, 50.83) --
	( 39.20, 50.83) --
	( 39.20, 50.83) --
	( 39.20, 50.83) --
	( 39.20, 50.83) --
	( 39.20, 50.83) --
	( 39.20, 50.83) --
	( 39.23, 50.83) --
	( 39.23, 50.97) --
	( 39.25, 50.97) --
	( 39.25, 51.78) --
	( 39.25, 51.78) --
	( 39.25, 51.78) --
	( 39.25, 51.78) --
	( 39.25, 51.78) --
	( 39.25, 51.78) --
	( 39.25, 51.78) --
	( 39.25, 51.78) --
	( 39.25, 51.78) --
	( 39.25, 51.78) --
	( 39.25, 51.78) --
	( 39.27, 51.78) --
	( 39.27, 52.05) --
	( 39.27, 52.05) --
	( 39.27, 52.05) --
	( 39.30, 52.05) --
	( 39.30, 52.45) --
	( 39.30, 52.45) --
	( 39.30, 52.45) --
	( 39.30, 52.45) --
	( 39.30, 52.45) --
	( 39.32, 52.45) --
	( 39.32, 52.72) --
	( 39.32, 52.72) --
	( 39.32, 52.72) --
	( 39.34, 52.72) --
	( 39.34, 53.12) --
	( 39.34, 53.12) --
	( 39.34, 53.12) --
	( 39.34, 53.12) --
	( 39.34, 53.12) --
	( 39.37, 53.12) --
	( 39.37, 53.53) --
	( 39.37, 53.53) --
	( 39.37, 53.53) --
	( 39.37, 53.53) --
	( 39.37, 53.53) --
	( 39.39, 53.53) --
	( 39.39, 54.07) --
	( 39.39, 54.07) --
	( 39.39, 54.07) --
	( 39.39, 54.07) --
	( 39.39, 54.07) --
	( 39.39, 54.07) --
	( 39.39, 54.07) --
	( 39.41, 54.07) --
	( 39.41, 54.60) --
	( 39.41, 54.60) --
	( 39.41, 54.60) --
	( 39.41, 54.60) --
	( 39.41, 54.60) --
	( 39.41, 54.60) --
	( 39.41, 54.60) --
	( 39.44, 54.60) --
	( 39.44, 54.87) --
	( 39.44, 54.87) --
	( 39.44, 54.87) --
	( 39.46, 54.87) --
	( 39.46, 55.28) --
	( 39.46, 55.28) --
	( 39.46, 55.28) --
	( 39.46, 55.28) --
	( 39.46, 55.28) --
	( 39.48, 55.28) --
	( 39.48, 55.55) --
	( 39.48, 55.55) --
	( 39.48, 55.55) --
	( 39.51, 55.55) --
	( 39.51, 56.22) --
	( 39.51, 56.22) --
	( 39.51, 56.22) --
	( 39.51, 56.22) --
	( 39.51, 56.22) --
	( 39.51, 56.22) --
	( 39.51, 56.22) --
	( 39.51, 56.22) --
	( 39.51, 56.22) --
	( 39.53, 56.22) --
	( 39.53, 56.62) --
	( 39.53, 56.62) --
	( 39.53, 56.62) --
	( 39.53, 56.62) --
	( 39.53, 56.62) --
	( 39.55, 56.62) --
	( 39.55, 57.43) --
	( 39.55, 57.43) --
	( 39.55, 57.43) --
	( 39.55, 57.43) --
	( 39.55, 57.43) --
	( 39.55, 57.43) --
	( 39.55, 57.43) --
	( 39.55, 57.43) --
	( 39.55, 57.43) --
	( 39.55, 57.43) --
	( 39.55, 57.43) --
	( 39.58, 57.43) --
	( 39.58, 58.37) --
	( 39.58, 58.37) --
	( 39.58, 58.37) --
	( 39.58, 58.37) --
	( 39.58, 58.37) --
	( 39.58, 58.37) --
	( 39.58, 58.37) --
	( 39.58, 58.37) --
	( 39.58, 58.37) --
	( 39.58, 58.37) --
	( 39.58, 58.37) --
	( 39.58, 58.37) --
	( 39.58, 58.37) --
	( 39.60, 58.37) --
	( 39.60, 59.05) --
	( 39.60, 59.05) --
	( 39.60, 59.05) --
	( 39.60, 59.05) --
	( 39.60, 59.05) --
	( 39.60, 59.05) --
	( 39.60, 59.05) --
	( 39.60, 59.05) --
	( 39.60, 59.05) --
	( 39.62, 59.05) --
	( 39.62, 59.86) --
	( 39.62, 59.86) --
	( 39.62, 59.86) --
	( 39.62, 59.86) --
	( 39.62, 59.86) --
	( 39.62, 59.86) --
	( 39.62, 59.86) --
	( 39.62, 59.86) --
	( 39.62, 59.86) --
	( 39.62, 59.86) --
	( 39.62, 59.86) --
	( 39.65, 59.86) --
	( 39.65, 60.26) --
	( 39.65, 60.26) --
	( 39.65, 60.26) --
	( 39.65, 60.26) --
	( 39.65, 60.26) --
	( 39.67, 60.26) --
	( 39.67, 61.47) --
	( 39.67, 61.47) --
	( 39.67, 61.47) --
	( 39.67, 61.47) --
	( 39.67, 61.47) --
	( 39.67, 61.47) --
	( 39.67, 61.47) --
	( 39.67, 61.47) --
	( 39.67, 61.47) --
	( 39.67, 61.47) --
	( 39.67, 61.47) --
	( 39.67, 61.47) --
	( 39.67, 61.47) --
	( 39.67, 61.47) --
	( 39.67, 61.47) --
	( 39.67, 61.47) --
	( 39.67, 61.47) --
	( 39.69, 61.47) --
	( 39.69, 61.87) --
	( 39.69, 61.87) --
	( 39.69, 61.87) --
	( 39.69, 61.87) --
	( 39.69, 61.87) --
	( 39.72, 61.87) --
	( 39.72, 62.28) --
	( 39.72, 62.28) --
	( 39.72, 62.28) --
	( 39.72, 62.28) --
	( 39.72, 62.28) --
	( 39.74, 62.28) --
	( 39.74, 62.55) --
	( 39.74, 62.55) --
	( 39.74, 62.55) --
	( 39.76, 62.55) --
	( 39.76, 62.68) --
	( 39.78, 62.68) --
	( 39.78, 62.95) --
	( 39.78, 62.95) --
	( 39.78, 62.95) --
	( 39.81, 62.95) --
	( 39.81, 63.62) --
	( 39.81, 63.62) --
	( 39.81, 63.62) --
	( 39.81, 63.62) --
	( 39.81, 63.62) --
	( 39.81, 63.62) --
	( 39.81, 63.62) --
	( 39.81, 63.62) --
	( 39.81, 63.62) --
	( 39.83, 63.62) --
	( 39.83, 64.03) --
	( 39.83, 64.03) --
	( 39.83, 64.03) --
	( 39.83, 64.03) --
	( 39.83, 64.03) --
	( 39.85, 64.03) --
	( 39.85, 64.84) --
	( 39.85, 64.84) --
	( 39.85, 64.84) --
	( 39.85, 64.84) --
	( 39.85, 64.84) --
	( 39.85, 64.84) --
	( 39.85, 64.84) --
	( 39.85, 64.84) --
	( 39.85, 64.84) --
	( 39.85, 64.84) --
	( 39.85, 64.84) --
	( 39.88, 64.84) --
	( 39.88, 65.38) --
	( 39.88, 65.38) --
	( 39.88, 65.38) --
	( 39.88, 65.38) --
	( 39.88, 65.38) --
	( 39.88, 65.38) --
	( 39.88, 65.38) --
	( 39.90, 65.38) --
	( 39.90, 66.18) --
	( 39.90, 66.18) --
	( 39.90, 66.18) --
	( 39.90, 66.18) --
	( 39.90, 66.18) --
	( 39.90, 66.18) --
	( 39.90, 66.18) --
	( 39.90, 66.18) --
	( 39.90, 66.18) --
	( 39.90, 66.18) --
	( 39.90, 66.18) --
	( 39.92, 66.18) --
	( 39.92, 66.99) --
	( 39.92, 66.99) --
	( 39.92, 66.99) --
	( 39.92, 66.99) --
	( 39.92, 66.99) --
	( 39.92, 66.99) --
	( 39.92, 66.99) --
	( 39.92, 66.99) --
	( 39.92, 66.99) --
	( 39.92, 66.99) --
	( 39.92, 66.99) --
	( 39.95, 66.99) --
	( 39.95, 67.13) --
	( 39.97, 67.13) --
	( 39.97, 67.39) --
	( 39.97, 67.39) --
	( 39.97, 67.39) --
	( 40.02, 67.39) --
	( 40.02, 67.93) --
	( 40.02, 67.93) --
	( 40.02, 67.93) --
	( 40.02, 67.93) --
	( 40.02, 67.93) --
	( 40.02, 67.93) --
	( 40.02, 67.93) --
	( 40.06, 67.93) --
	( 40.06, 68.07) --
	( 40.09, 68.07) --
	( 40.09, 68.20) --
	( 40.11, 68.20) --
	( 40.11, 68.47) --
	( 40.11, 68.47) --
	( 40.11, 68.47) --
	( 40.13, 68.47) --
	( 40.13, 68.61) --
	( 40.16, 68.61) --
	( 40.16, 68.74) --
	( 40.18, 68.74) --
	( 40.18, 69.14) --
	( 40.18, 69.14) --
	( 40.18, 69.14) --
	( 40.18, 69.14) --
	( 40.18, 69.14) --
	( 40.20, 69.14) --
	( 40.20, 69.28) --
	( 40.23, 69.28) --
	( 40.23, 69.68) --
	( 40.23, 69.68) --
	( 40.23, 69.68) --
	( 40.23, 69.68) --
	( 40.23, 69.68) --
	( 40.27, 69.68) --
	( 40.27, 69.82) --
	( 40.30, 69.82) --
	( 40.30, 70.22) --
	( 40.30, 70.22) --
	( 40.30, 70.22) --
	( 40.30, 70.22) --
	( 40.30, 70.22) --
	( 40.32, 70.22) --
	( 40.32, 70.63) --
	( 40.32, 70.63) --
	( 40.32, 70.63) --
	( 40.32, 70.63) --
	( 40.32, 70.63) --
	( 40.34, 70.63) --
	( 40.34, 71.16) --
	( 40.34, 71.16) --
	( 40.34, 71.16) --
	( 40.34, 71.16) --
	( 40.34, 71.16) --
	( 40.34, 71.16) --
	( 40.34, 71.16) --
	( 40.37, 71.16) --
	( 40.37, 71.30) --
	( 40.39, 71.30) --
	( 40.39, 71.57) --
	( 40.39, 71.57) --
	( 40.39, 71.57) --
	( 40.41, 71.57) --
	( 40.41, 71.97) --
	( 40.41, 71.97) --
	( 40.41, 71.97) --
	( 40.41, 71.97) --
	( 40.41, 71.97) --
	( 40.46, 71.97) --
	( 40.46, 72.11) --
	( 40.51, 72.11) --
	( 40.51, 72.65) --
	( 40.51, 72.65) --
	( 40.51, 72.65) --
	( 40.51, 72.65) --
	( 40.51, 72.65) --
	( 40.51, 72.65) --
	( 40.51, 72.65) --
	( 40.53, 72.65) --
	( 40.53, 73.32) --
	( 40.53, 73.32) --
	( 40.53, 73.32) --
	( 40.53, 73.32) --
	( 40.53, 73.32) --
	( 40.53, 73.32) --
	( 40.53, 73.32) --
	( 40.53, 73.32) --
	( 40.53, 73.32) --
	( 40.55, 73.32) --
	( 40.55, 73.45) --
	( 40.58, 73.45) --
	( 40.58, 73.59) --
	( 40.60, 73.59) --
	( 40.60, 73.86) --
	( 40.60, 73.86) --
	( 40.60, 73.86) --
	( 40.62, 73.86) --
	( 40.62, 74.26) --
	( 40.62, 74.26) --
	( 40.62, 74.26) --
	( 40.62, 74.26) --
	( 40.62, 74.26) --
	( 40.65, 74.26) --
	( 40.65, 74.80) --
	( 40.65, 74.80) --
	( 40.65, 74.80) --
	( 40.65, 74.80) --
	( 40.65, 74.80) --
	( 40.65, 74.80) --
	( 40.65, 74.80) --
	( 40.67, 74.80) --
	( 40.67, 75.20) --
	( 40.67, 75.20) --
	( 40.67, 75.20) --
	( 40.67, 75.20) --
	( 40.67, 75.20) --
	( 40.69, 75.20) --
	( 40.69, 75.74) --
	( 40.69, 75.74) --
	( 40.69, 75.74) --
	( 40.69, 75.74) --
	( 40.69, 75.74) --
	( 40.69, 75.74) --
	( 40.69, 75.74) --
	( 40.72, 75.74) --
	( 40.72, 76.15) --
	( 40.72, 76.15) --
	( 40.72, 76.15) --
	( 40.72, 76.15) --
	( 40.72, 76.15) --
	( 40.74, 76.15) --
	( 40.74, 76.28) --
	( 40.76, 76.28) --
	( 40.76, 76.68) --
	( 40.76, 76.68) --
	( 40.76, 76.68) --
	( 40.76, 76.68) --
	( 40.76, 76.68) --
	( 40.79, 76.68) --
	( 40.79, 76.95) --
	( 40.79, 76.95) --
	( 40.79, 76.95) --
	( 40.81, 76.95) --
	( 40.81, 77.22) --
	( 40.81, 77.22) --
	( 40.81, 77.22) --
	( 40.83, 77.22) --
	( 40.83, 77.36) --
	( 40.86, 77.36) --
	( 40.86, 77.63) --
	( 40.86, 77.63) --
	( 40.86, 77.63) --
	( 40.88, 77.63) --
	( 40.88, 77.76) --
	( 40.93, 77.76) --
	( 40.93, 78.03) --
	( 40.93, 78.03) --
	( 40.93, 78.03) --
	( 40.95, 78.03) --
	( 40.95, 78.17) --
	( 41.00, 78.17) --
	( 41.00, 78.30) --
	( 41.04, 78.30) --
	( 41.04, 78.43) --
	( 41.07, 78.43) --
	( 41.07, 78.57) --
	( 41.09, 78.57) --
	( 41.09, 78.70) --
	( 41.16, 78.70) --
	( 41.16, 78.97) --
	( 41.16, 78.97) --
	( 41.16, 78.97) --
	( 41.23, 78.97) --
	( 41.23, 79.11) --
	( 41.25, 79.11) --
	( 41.25, 79.24) --
	( 41.27, 79.24) --
	( 41.27, 79.38) --
	( 41.30, 79.38) --
	( 41.30, 79.51) --
	( 41.34, 79.51) --
	( 41.34, 79.65) --
	( 41.37, 79.65) --
	( 41.37, 79.92) --
	( 41.37, 79.92) --
	( 41.37, 79.92) --
	( 41.39, 79.92) --
	( 41.39, 80.05) --
	( 41.44, 80.05) --
	( 41.44, 80.18) --
	( 41.46, 80.18) --
	( 41.46, 80.32) --
	( 41.48, 80.32) --
	( 41.48, 80.59) --
	( 41.48, 80.59) --
	( 41.48, 80.59) --
	( 41.53, 80.59) --
	( 41.53, 80.86) --
	( 41.53, 80.86) --
	( 41.53, 80.86) --
	( 41.55, 80.86) --
	( 41.55, 80.99) --
	( 41.58, 80.99) --
	( 41.58, 81.26) --
	( 41.58, 81.26) --
	( 41.58, 81.26) --
	( 41.60, 81.26) --
	( 41.60, 81.40) --
	( 41.65, 81.40) --
	( 41.65, 81.67) --
	( 41.65, 81.67) --
	( 41.65, 81.67) --
	( 41.67, 81.67) --
	( 41.67, 81.94) --
	( 41.67, 81.94) --
	( 41.67, 81.94) --
	( 41.69, 81.94) --
	( 41.69, 82.07) --
	( 41.74, 82.07) --
	( 41.74, 82.34) --
	( 41.74, 82.34) --
	( 41.74, 82.34) --
	( 41.79, 82.34) --
	( 41.79, 82.61) --
	( 41.79, 82.61) --
	( 41.79, 82.61) --
	( 41.83, 82.61) --
	( 41.83, 82.88) --
	( 41.83, 82.88) --
	( 41.83, 82.88) --
	( 41.88, 82.88) --
	( 41.88, 83.01) --
	( 41.95, 83.01) --
	( 41.95, 83.15) --
	( 42.00, 83.15) --
	( 42.00, 83.28) --
	( 42.07, 83.28) --
	( 42.07, 83.69) --
	( 42.07, 83.69) --
	( 42.07, 83.69) --
	( 42.07, 83.69) --
	( 42.07, 83.69) --
	( 42.09, 83.69) --
	( 42.09, 83.95) --
	( 42.09, 83.95) --
	( 42.09, 83.95) --
	( 42.18, 83.95) --
	( 42.18, 84.09) --
	( 42.21, 84.09) --
	( 42.21, 84.22) --
	( 42.23, 84.22) --
	( 42.23, 84.36) --
	( 42.25, 84.36) --
	( 42.25, 84.49) --
	( 42.28, 84.49) --
	( 42.28, 84.63) --
	( 42.30, 84.63) --
	( 42.30, 84.76) --
	( 42.39, 84.76) --
	( 42.39, 85.17) --
	( 42.39, 85.17) --
	( 42.39, 85.17) --
	( 42.39, 85.17) --
	( 42.39, 85.17) --
	( 42.42, 85.17) --
	( 42.42, 85.30) --
	( 42.44, 85.30) --
	( 42.44, 85.44) --
	( 42.49, 85.44) --
	( 42.49, 85.57) --
	( 42.53, 85.57) --
	( 42.53, 85.70) --
	( 42.58, 85.70) --
	( 42.58, 85.97) --
	( 42.58, 85.97) --
	( 42.58, 85.97) --
	( 42.69, 85.97) --
	( 42.69, 86.11) --
	( 42.72, 86.11) --
	( 42.72, 86.24) --
	( 42.74, 86.24) --
	( 42.74, 86.51) --
	( 42.74, 86.51) --
	( 42.74, 86.51) --
	( 42.79, 86.51) --
	( 42.79, 86.65) --
	( 42.83, 86.65) --
	( 42.83, 86.78) --
	( 42.93, 86.78) --
	( 42.93, 86.92) --
	( 42.97, 86.92) --
	( 42.97, 87.05) --
	( 43.00, 87.05) --
	( 43.00, 87.46) --
	( 43.00, 87.46) --
	( 43.00, 87.46) --
	( 43.00, 87.46) --
	( 43.00, 87.46) --
	( 43.11, 87.46) --
	( 43.11, 87.59) --
	( 43.23, 87.59) --
	( 43.23, 87.72) --
	( 43.25, 87.72) --
	( 43.25, 87.86) --
	( 43.32, 87.86) --
	( 43.32, 87.99) --
	( 43.53, 87.99) --
	( 43.53, 88.13) --
	( 43.60, 88.13) --
	( 43.60, 88.26) --
	( 43.63, 88.26) --
	( 43.63, 88.53) --
	( 43.63, 88.53) --
	( 43.63, 88.53) --
	( 43.67, 88.53) --
	( 43.67, 88.67) --
	( 43.88, 88.67) --
	( 43.88, 88.80) --
	( 44.04, 88.80) --
	( 44.04, 89.07) --
	( 44.04, 89.07) --
	( 44.04, 89.07) --
	( 44.09, 89.07) --
	( 44.09, 89.21) --
	( 44.16, 89.21) --
	( 44.16, 89.34) --
	( 44.18, 89.34) --
	( 44.18, 89.47) --
	( 44.21, 89.47) --
	( 44.21, 89.61) --
	( 44.25, 89.61) --
	( 44.25, 89.74) --
	( 44.28, 89.74) --
	( 44.28, 90.01) --
	( 44.28, 90.01) --
	( 44.28, 90.01) --
	( 44.39, 90.01) --
	( 44.39, 90.15) --
	( 44.42, 90.15) --
	( 44.42, 90.42) --
	( 44.42, 90.42) --
	( 44.42, 90.42) --
	( 44.60, 90.42) --
	( 44.60, 90.55) --
	( 44.63, 90.55) --
	( 44.63, 90.69) --
	( 44.65, 90.69) --
	( 44.65, 90.96) --
	( 44.65, 90.96) --
	( 44.65, 90.96) --
	( 44.67, 90.96) --
	( 44.67, 91.09) --
	( 44.70, 91.09) --
	( 44.70, 91.22) --
	( 44.74, 91.22) --
	( 44.74, 91.49) --
	( 44.74, 91.49) --
	( 44.74, 91.49) --
	( 44.77, 91.49) --
	( 44.77, 91.63) --
	( 44.86, 91.63) --
	( 44.86, 91.76) --
	( 44.88, 91.76) --
	( 44.88, 92.03) --
	( 44.88, 92.03) --
	( 44.88, 92.03) --
	( 44.91, 92.03) --
	( 44.91, 92.17) --
	( 44.95, 92.17) --
	( 44.95, 92.30) --
	( 45.07, 92.30) --
	( 45.07, 92.44) --
	( 45.28, 92.44) --
	( 45.28, 92.71) --
	( 45.28, 92.71) --
	( 45.28, 92.71) --
	( 45.30, 92.71) --
	( 45.30, 92.98) --
	( 45.30, 92.98) --
	( 45.30, 92.98) --
	( 45.35, 92.98) --
	( 45.35, 93.11) --
	( 45.44, 93.11) --
	( 45.44, 93.24) --
	( 45.46, 93.24) --
	( 45.46, 93.38) --
	( 45.49, 93.38) --
	( 45.49, 93.51) --
	( 45.51, 93.51) --
	( 45.51, 93.65) --
	( 45.60, 93.65) --
	( 45.60, 93.92) --
	( 45.60, 93.92) --
	( 45.60, 93.92) --
	( 45.63, 93.92) --
	( 45.63, 94.05) --
	( 45.65, 94.05) --
	( 45.65, 94.19) --
	( 45.74, 94.19) --
	( 45.74, 94.32) --
	( 45.77, 94.32) --
	( 45.77, 94.46) --
	( 45.86, 94.46) --
	( 45.86, 94.73) --
	( 45.86, 94.73) --
	( 45.86, 94.73) --
	( 45.93, 94.73) --
	( 45.93, 94.86) --
	( 46.07, 94.86) --
	( 46.07, 94.99) --
	( 46.09, 94.99) --
	( 46.09, 95.13) --
	( 46.28, 95.13) --
	( 46.28, 95.26) --
	( 46.35, 95.26) --
	( 46.35, 95.40) --
	( 46.44, 95.40) --
	( 46.44, 95.53) --
	( 46.54, 95.53) --
	( 46.54, 95.67) --
	( 46.56, 95.67) --
	( 46.56, 95.80) --
	( 46.65, 95.80) --
	( 46.65, 95.94) --
	( 46.68, 95.94) --
	( 46.68, 96.07) --
	( 46.70, 96.07) --
	( 46.70, 96.21) --
	( 46.75, 96.21) --
	( 46.75, 96.48) --
	( 46.75, 96.48) --
	( 46.75, 96.48) --
	( 46.81, 96.48) --
	( 46.81, 96.61) --
	( 46.86, 96.61) --
	( 46.86, 96.74) --
	( 46.91, 96.74) --
	( 46.91, 96.88) --
	( 46.98, 96.88) --
	( 46.98, 97.01) --
	( 47.02, 97.01) --
	( 47.02, 97.15) --
	( 47.05, 97.15) --
	( 47.05, 97.28) --
	( 47.07, 97.28) --
	( 47.07, 97.55) --
	( 47.07, 97.55) --
	( 47.07, 97.55) --
	( 47.09, 97.55) --
	( 47.09, 97.69) --
	( 47.12, 97.69) --
	( 47.12, 97.82) --
	( 47.14, 97.82) --
	( 47.14, 97.96) --
	( 47.19, 97.96) --
	( 47.19, 98.09) --
	( 47.21, 98.09) --
	( 47.21, 98.23) --
	( 47.23, 98.23) --
	( 47.23, 98.36) --
	( 47.28, 98.36) --
	( 47.28, 98.50) --
	( 47.35, 98.50) --
	( 47.35, 98.63) --
	( 47.42, 98.63) --
	( 47.42, 98.76) --
	( 47.56, 98.76) --
	( 47.56, 98.90) --
	( 47.65, 98.90) --
	( 47.65, 99.03) --
	( 47.77, 99.03) --
	( 47.77, 99.30) --
	( 47.77, 99.30) --
	( 47.77, 99.30) --
	( 47.79, 99.30) --
	( 47.79, 99.44) --
	( 47.82, 99.44) --
	( 47.82, 99.57) --
	( 47.84, 99.57) --
	( 47.84, 99.71) --
	( 47.89, 99.71) --
	( 47.89, 99.84) --
	( 47.98, 99.84) --
	( 47.98, 99.98) --
	( 48.14, 99.98) --
	( 48.14,100.25) --
	( 48.14,100.25) --
	( 48.14,100.25) --
	( 48.17,100.25) --
	( 48.17,100.38) --
	( 48.37,100.38) --
	( 48.37,100.51) --
	( 48.42,100.51) --
	( 48.42,100.65) --
	( 48.56,100.65) --
	( 48.56,100.78) --
	( 48.61,100.78) --
	( 48.61,100.92) --
	( 48.70,100.92) --
	( 48.70,101.05) --
	( 48.72,101.05) --
	( 48.72,101.19) --
	( 48.82,101.19) --
	( 48.82,101.32) --
	( 48.96,101.32) --
	( 48.96,101.46) --
	( 49.00,101.46) --
	( 49.00,101.59) --
	( 49.03,101.59) --
	( 49.03,101.73) --
	( 49.10,101.73) --
	( 49.10,101.86) --
	( 49.21,101.86) --
	( 49.21,102.00) --
	( 49.28,102.00) --
	( 49.28,102.13) --
	( 49.40,102.13) --
	( 49.40,102.40) --
	( 49.40,102.40) --
	( 49.40,102.40) --
	( 49.61,102.40) --
	( 49.61,102.53) --
	( 49.72,102.53) --
	( 49.72,102.67) --
	( 49.89,102.67) --
	( 49.89,102.94) --
	( 49.89,102.94) --
	( 49.89,102.94) --
	( 49.93,102.94) --
	( 49.93,103.07) --
	( 50.10,103.07) --
	( 50.10,103.21) --
	( 50.12,103.21) --
	( 50.12,103.34) --
	( 50.21,103.34) --
	( 50.21,103.48) --
	( 50.24,103.48) --
	( 50.24,103.61) --
	( 50.28,103.61) --
	( 50.28,103.75) --
	( 50.38,103.75) --
	( 50.38,103.88) --
	( 50.45,103.88) --
	( 50.45,104.02) --
	( 50.59,104.02) --
	( 50.59,104.15) --
	( 50.66,104.15) --
	( 50.66,104.28) --
	( 50.84,104.28) --
	( 50.84,104.42) --
	( 51.31,104.42) --
	( 51.31,104.55) --
	( 51.47,104.55) --
	( 51.47,104.69) --
	( 51.54,104.69) --
	( 51.54,104.82) --
	( 51.66,104.82) --
	( 51.66,105.09) --
	( 51.66,105.09) --
	( 51.66,105.09) --
	( 51.68,105.09) --
	( 51.68,105.23) --
	( 51.96,105.23) --
	( 51.96,105.36) --
	( 52.08,105.36) --
	( 52.08,105.50) --
	( 52.12,105.50) --
	( 52.12,105.63) --
	( 52.15,105.63) --
	( 52.15,105.90) --
	( 52.15,105.90) --
	( 52.15,105.90) --
	( 52.29,105.90) --
	( 52.29,106.03) --
	( 52.49,106.03) --
	( 52.49,106.17) --
	( 52.75,106.17) --
	( 52.75,106.30) --
	( 52.91,106.30) --
	( 52.91,106.44) --
	( 52.96,106.44) --
	( 52.96,106.71) --
	( 52.96,106.71) --
	( 52.96,106.71) --
	( 53.05,106.71) --
	( 53.05,106.84) --
	( 53.08,106.84) --
	( 53.08,106.98) --
	( 53.52,106.98) --
	( 53.52,107.11) --
	( 53.57,107.11) --
	( 53.57,107.25) --
	( 53.91,107.25) --
	( 53.91,107.38) --
	( 54.12,107.38) --
	( 54.12,107.52) --
	( 54.22,107.52) --
	( 54.22,107.78) --
	( 54.22,107.78) --
	( 54.22,107.78) --
	( 54.24,107.78) --
	( 54.24,107.92) --
	( 54.36,107.92) --
	( 54.36,108.05) --
	( 54.40,108.05) --
	( 54.40,108.19) --
	( 54.47,108.19) --
	( 54.47,108.32) --
	( 54.54,108.32) --
	( 54.54,108.59) --
	( 54.54,108.59) --
	( 54.54,108.59) --
	( 54.61,108.59) --
	( 54.61,108.73) --
	( 54.75,108.73) --
	( 54.75,108.86) --
	( 54.80,108.86) --
	( 54.80,109.00) --
	( 54.82,109.00) --
	( 54.82,109.13) --
	( 55.15,109.13) --
	( 55.15,109.27) --
	( 55.31,109.27) --
	( 55.31,109.40) --
	( 55.43,109.40) --
	( 55.43,109.54) --
	( 55.87,109.54) --
	( 55.87,109.67) --
	( 56.03,109.67) --
	( 56.03,109.80) --
	( 56.17,109.80) --
	( 56.17,110.07) --
	( 56.17,110.07) --
	( 56.17,110.07) --
	( 56.24,110.07) --
	( 56.24,110.21) --
	( 56.38,110.21) --
	( 56.38,110.34) --
	( 56.41,110.34) --
	( 56.41,110.48) --
	( 56.55,110.48) --
	( 56.55,110.61) --
	( 56.66,110.61) --
	( 56.66,110.75) --
	( 56.78,110.75) --
	( 56.78,110.88) --
	( 56.99,110.88) --
	( 56.99,111.02) --
	( 57.15,111.02) --
	( 57.15,111.15) --
	( 57.29,111.15) --
	( 57.29,111.29) --
	( 57.69,111.29) --
	( 57.69,111.42) --
	( 58.01,111.42) --
	( 58.01,111.69) --
	( 58.01,111.69) --
	( 58.01,111.69) --
	( 58.34,111.69) --
	( 58.34,111.82) --
	( 58.57,111.82) --
	( 58.57,111.96) --
	( 58.83,111.96) --
	( 58.83,112.09) --
	( 58.90,112.09) --
	( 58.90,112.23) --
	( 58.94,112.23) --
	( 58.94,112.36) --
	( 59.06,112.36) --
	( 59.06,112.50) --
	( 59.43,112.50) --
	( 59.43,112.63) --
	( 59.55,112.63) --
	( 59.55,112.77) --
	( 59.80,112.77) --
	( 59.80,112.90) --
	( 59.94,112.90) --
	( 59.94,113.04) --
	( 60.06,113.04) --
	( 60.06,113.17) --
	( 60.11,113.17) --
	( 60.11,113.30) --
	( 60.22,113.30) --
	( 60.22,113.44) --
	( 60.25,113.44) --
	( 60.25,113.57) --
	( 60.32,113.57) --
	( 60.32,113.71) --
	( 60.34,113.71) --
	( 60.34,113.84) --
	( 60.43,113.84) --
	( 60.43,113.98) --
	( 60.64,113.98) --
	( 60.64,114.11) --
	( 60.67,114.11) --
	( 60.67,114.38) --
	( 60.67,114.38) --
	( 60.67,114.38) --
	( 60.74,114.38) --
	( 60.74,114.52) --
	( 61.36,114.52) --
	( 61.36,114.65) --
	( 61.53,114.65) --
	( 61.53,114.79) --
	( 61.67,114.79) --
	( 61.67,114.92) --
	( 61.83,114.92) --
	( 61.83,115.06) --
	( 62.09,115.06) --
	( 62.09,115.19) --
	( 62.34,115.19) --
	( 62.34,115.32) --
	( 62.39,115.32) --
	( 62.39,115.46) --
	( 62.41,115.46) --
	( 62.41,115.59) --
	( 62.76,115.59) --
	( 62.76,115.73) --
	( 62.78,115.73) --
	( 62.78,115.86) --
	( 62.90,115.86) --
	( 62.90,116.13) --
	( 62.90,116.13) --
	( 62.90,116.13) --
	( 63.67,116.13) --
	( 63.67,116.27) --
	( 63.81,116.27) --
	( 63.81,116.40) --
	( 64.30,116.40) --
	( 64.30,116.54) --
	( 64.39,116.54) --
	( 64.39,116.67) --
	( 64.58,116.67) --
	( 64.58,116.81) --
	( 64.97,116.81) --
	( 64.97,116.94) --
	( 65.27,116.94) --
	( 65.27,117.07) --
	( 65.37,117.07) --
	( 65.37,117.21) --
	( 65.39,117.21) --
	( 65.39,117.48) --
	( 65.39,117.48) --
	( 65.39,117.48) --
	( 66.21,117.48) --
	( 66.21,117.61) --
	( 66.79,117.61) --
	( 66.79,117.75) --
	( 67.11,117.75) --
	( 67.11,117.88) --
	( 67.46,117.88) --
	( 67.46,118.02) --
	( 67.49,118.02) --
	( 67.49,118.15) --
	( 68.00,118.15) --
	( 68.00,118.29) --
	( 68.46,118.29) --
	( 68.46,118.42) --
	( 68.56,118.42) --
	( 68.56,118.56) --
	( 68.60,118.56) --
	( 68.60,118.69) --
	( 68.70,118.69) --
	( 68.70,118.82) --
	( 68.93,118.82) --
	( 68.93,118.96) --
	( 69.12,118.96) --
	( 69.12,119.09) --
	( 69.44,119.09) --
	( 69.44,119.23) --
	( 69.56,119.23) --
	( 69.56,119.36) --
	( 70.07,119.36) --
	( 70.07,119.50) --
	( 70.26,119.50) --
	( 70.26,119.63) --
	( 70.63,119.63) --
	( 70.63,119.77) --
	( 70.93,119.77) --
	( 70.93,119.90) --
	( 71.21,119.90) --
	( 71.21,120.04) --
	( 71.44,120.04) --
	( 71.44,120.17) --
	( 71.54,120.17) --
	( 71.54,120.31) --
	( 72.19,120.31) --
	( 72.19,120.44) --
	( 72.28,120.44) --
	( 72.28,120.57) --
	( 72.79,120.57) --
	( 72.79,121.11) --
	( 72.79,121.11) --
	( 72.79,121.11) --
	( 72.79,121.11) --
	( 72.79,121.11) --
	( 72.79,121.11) --
	( 72.79,121.11) --
	( 73.38,121.11) --
	( 73.38,121.25) --
	( 74.28,121.25) --
	( 74.28,121.38) --
	( 75.47,121.38) --
	( 75.47,121.52) --
	( 75.75,121.52) --
	( 75.75,121.65) --
	( 76.36,121.65) --
	( 76.36,121.79) --
	( 76.63,121.79) --
	( 76.63,121.92) --
	( 76.82,121.92) --
	( 76.82,122.06) --
	( 76.87,122.06) --
	( 76.87,122.19) --
	( 76.98,122.19) --
	( 76.98,122.33) --
	( 78.05,122.33) --
	( 78.05,122.46) --
	( 78.10,122.46) --
	( 78.10,122.59) --
	( 78.47,122.59) --
	( 78.47,122.73) --
	( 78.78,122.73) --
	( 78.78,122.86) --
	( 79.36,122.86) --
	( 79.36,123.00) --
	( 79.68,123.00) --
	( 79.68,123.13) --
	( 79.85,123.13) --
	( 79.85,123.27) --
	( 80.87,123.27) --
	( 80.87,123.40) --
	( 81.71,123.40) --
	( 81.71,123.54) --
	( 82.50,123.54) --
	( 82.50,123.67) --
	( 82.59,123.67) --
	( 82.59,123.81) --
	( 82.69,123.81) --
	( 82.69,123.94) --
	( 83.15,123.94) --
	( 83.15,124.08) --
	( 83.22,124.08) --
	( 83.22,124.21) --
	( 84.90,124.21) --
	( 84.90,124.34) --
	( 85.60,124.34) --
	( 85.60,124.48) --
	( 86.85,124.48) --
	( 86.85,124.61) --
	( 87.46,124.61) --
	( 87.46,124.75) --
	( 87.81,124.75) --
	( 87.81,124.88) --
	( 87.95,124.88) --
	( 87.95,125.02) --
	( 88.20,125.02) --
	( 88.20,125.15) --
	( 89.11,125.15) --
	( 89.11,125.29) --
	( 89.32,125.29) --
	( 89.32,125.42) --
	( 89.72,125.42) --
	( 89.72,125.56) --
	( 90.67,125.56) --
	( 90.67,125.69) --
	( 90.83,125.69) --
	( 90.83,125.83) --
	( 91.11,125.83) --
	( 91.11,125.96) --
	( 91.51,125.96) --
	( 91.51,126.09) --
	( 93.51,126.09) --
	( 93.51,126.23) --
	( 93.84,126.23) --
	( 93.84,126.36) --
	( 93.86,126.36) --
	( 93.86,126.50) --
	( 94.61,126.50) --
	( 94.61,126.63) --
	( 96.10,126.63) --
	( 96.10,126.77) --
	( 97.03,126.77) --
	( 97.03,126.90) --
	( 99.68,126.90) --
	( 99.68,127.04) --
	(100.26,127.04) --
	(100.26,127.17) --
	(101.24,127.17) --
	(101.24,127.31) --
	(101.40,127.31) --
	(101.40,127.44) --
	(102.96,127.44) --
	(102.96,127.58) --
	(103.31,127.58) --
	(103.31,127.71) --
	(103.36,127.71) --
	(103.36,127.85) --
	(104.45,127.85) --
	(104.45,127.98) --
	(105.13,127.98) --
	(105.13,128.11) --
	(106.41,128.11) --
	(106.41,128.25) --
	(109.15,128.25) --
	(109.15,128.38) --
	(110.85,128.38) --
	(110.85,128.52) --
	(111.44,128.52) --
	(111.44,128.65) --
	(111.95,128.65) --
	(111.95,128.79) --
	(115.91,128.79) --
	(115.91,128.92) --
	(117.05,128.92) --
	(117.05,129.06) --
	(123.03,129.06) --
	(123.03,129.19) --
	(124.40,129.19) --
	(124.40,129.33) --
	(124.59,129.33) --
	(124.59,129.46) --
	(127.55,129.46) --
	(127.55,129.60) --
	(128.22,129.60) --
	(128.22,129.73) --
	(131.29,129.73) --
	(131.29,129.86) --
	(134.27,129.86) --
	(134.27,130.00) --
	(137.51,130.00) --
	(137.51,130.13) --
	(138.86,130.13) --
	(138.86,130.27) --
	(143.84,130.27) --
	(143.84,130.40) --
	(143.89,130.40) --
	(143.89,130.54) --
	(148.47,130.54) --
	(148.47,130.67) --
	(151.99,130.67) --
	(151.99,130.81) --
	(157.27,130.81) --
	(157.27,130.94) --
	(160.88,130.94) --
	(160.88,131.08) --
	(161.39,131.08) --
	(161.39,131.21) --
	(166.28,131.21) --
	(166.28,131.35) --
	(183.93,131.35) --
	(183.93,131.48) --
	(188.14,131.48) --
	(188.14,131.61) --
	(192.98,131.61) --
	(192.98,131.75) --
	(198.34,131.75) --
	(198.34,131.88) --
	(201.80,131.88) --
	(201.80,132.02) --
	(225.71,132.02) --
	(225.71,132.15) --
	(229.90,132.15) --
	(229.90,132.29) --
	(237.00,132.29) --
	(237.00,132.42) --
	(242.63,132.42) --
	(242.63,132.56) --
	(272.04,132.56) --
	(272.04,132.69) --
	(275.06,132.69) --
	(275.06,132.83) --
	(283.23,132.83) --
	(283.23,132.96) --
	(291.10,132.96) --
	(291.10,133.10) --
	(293.64,133.10) --
	(293.64,133.23) --
	(319.08,133.23) --
	(319.08,133.37) --
	(325.04,133.37) --
	(325.04,133.50) --
	(341.10,133.50) --
	(341.10,133.63) --
	(386.26,133.63) --
	(386.26,133.77) --
	(388.99,133.77) --
	(388.99,133.90) --
	(476.96,133.90) --
	(476.96,134.04) --
	(517.27,134.04) --
	(517.27,134.17) --
	(662.77,134.17) --
	(662.77,134.31) --
	(722.70,134.31);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 40.85) rectangle (139.04,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 42.28) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 64.60) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 86.92) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,109.23) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,131.55) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 45.31) --
	( 34.16, 45.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 67.63) --
	( 34.16, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 89.95) --
	( 34.16, 89.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,112.26) --
	( 34.16,112.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,134.58) --
	( 34.16,134.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 38.10) --
	( 38.92, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.20, 38.10) --
	( 62.20, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 38.10) --
	( 85.48, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.76, 38.10) --
	(108.76, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.04, 38.10) --
	(132.04, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.21, 31.62) {0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.49, 31.62) {1000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.77, 31.62) {2000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.04, 31.62) {3000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.32, 31.62) {4000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.60,  7.64) {Chunk Size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 89.95) {Empirical CDF};
\end{scope}
\end{tikzpicture}


==> fig/csd_web.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-04 10:17:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 40.85) rectangle (139.04,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 40.85) rectangle (139.04,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 56.47) --
	(139.04, 56.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 78.79) --
	(139.04, 78.79);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,101.10) --
	(139.04,101.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,123.42) --
	(139.04,123.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 50.56, 40.85) --
	( 50.56,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.84, 40.85) --
	( 73.84,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.12, 40.85) --
	( 97.12,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (120.40, 40.85) --
	(120.40,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 45.31) --
	(139.04, 45.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 67.63) --
	(139.04, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 89.95) --
	(139.04, 89.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,112.26) --
	(139.04,112.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,134.58) --
	(139.04,134.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 40.85) --
	( 38.92,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.20, 40.85) --
	( 62.20,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 40.85) --
	( 85.48,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.76, 40.85) --
	(108.76,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.04, 40.85) --
	(132.04,139.04);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.41, 45.65) --
	( 57.41, 45.65) --
	( 57.41, 45.65) --
	( 57.41, 45.65) --
	( 57.41, 45.65) --
	( 57.41, 45.65) --
	( 57.41, 45.65) --
	( 57.43, 45.65) --
	( 57.43, 45.99) --
	( 57.43, 45.99) --
	( 57.43, 45.99) --
	( 57.43, 45.99) --
	( 57.43, 45.99) --
	( 57.43, 45.99) --
	( 57.43, 45.99) --
	( 57.45, 45.99) --
	( 57.45, 46.24) --
	( 57.45, 46.24) --
	( 57.45, 46.24) --
	( 57.45, 46.24) --
	( 57.45, 46.24) --
	( 57.50, 46.24) --
	( 57.50, 46.75) --
	( 57.50, 46.75) --
	( 57.50, 46.75) --
	( 57.50, 46.75) --
	( 57.50, 46.75) --
	( 57.50, 46.75) --
	( 57.50, 46.75) --
	( 57.50, 46.75) --
	( 57.50, 46.75) --
	( 57.50, 46.75) --
	( 57.50, 46.75) --
	( 57.52, 46.75) --
	( 57.52, 46.83) --
	( 57.55, 46.83) --
	( 57.55, 47.25) --
	( 57.55, 47.25) --
	( 57.55, 47.25) --
	( 57.55, 47.25) --
	( 57.55, 47.25) --
	( 57.55, 47.25) --
	( 57.55, 47.25) --
	( 57.55, 47.25) --
	( 57.55, 47.25) --
	( 57.57, 47.25) --
	( 57.57, 47.67) --
	( 57.57, 47.67) --
	( 57.57, 47.67) --
	( 57.57, 47.67) --
	( 57.57, 47.67) --
	( 57.57, 47.67) --
	( 57.57, 47.67) --
	( 57.57, 47.67) --
	( 57.57, 47.67) --
	( 57.59, 47.67) --
	( 57.59, 47.75) --
	( 57.62, 47.75) --
	( 57.62, 47.92) --
	( 57.62, 47.92) --
	( 57.62, 47.92) --
	( 57.64, 47.92) --
	( 57.64, 48.18) --
	( 57.64, 48.18) --
	( 57.64, 48.18) --
	( 57.64, 48.18) --
	( 57.64, 48.18) --
	( 57.66, 48.18) --
	( 57.66, 48.43) --
	( 57.66, 48.43) --
	( 57.66, 48.43) --
	( 57.66, 48.43) --
	( 57.66, 48.43) --
	( 57.69, 48.43) --
	( 57.69, 48.93) --
	( 57.69, 48.93) --
	( 57.69, 48.93) --
	( 57.69, 48.93) --
	( 57.69, 48.93) --
	( 57.69, 48.93) --
	( 57.69, 48.93) --
	( 57.69, 48.93) --
	( 57.69, 48.93) --
	( 57.69, 48.93) --
	( 57.69, 48.93) --
	( 57.71, 48.93) --
	( 57.71, 49.10) --
	( 57.71, 49.10) --
	( 57.71, 49.10) --
	( 57.73, 49.10) --
	( 57.73, 49.18) --
	( 57.76, 49.18) --
	( 57.76, 49.52) --
	( 57.76, 49.52) --
	( 57.76, 49.52) --
	( 57.76, 49.52) --
	( 57.76, 49.52) --
	( 57.76, 49.52) --
	( 57.76, 49.52) --
	( 57.78, 49.52) --
	( 57.78, 50.11) --
	( 57.78, 50.11) --
	( 57.78, 50.11) --
	( 57.78, 50.11) --
	( 57.78, 50.11) --
	( 57.78, 50.11) --
	( 57.78, 50.11) --
	( 57.78, 50.11) --
	( 57.78, 50.11) --
	( 57.78, 50.11) --
	( 57.78, 50.11) --
	( 57.78, 50.11) --
	( 57.78, 50.11) --
	( 57.80, 50.11) --
	( 57.80, 50.45) --
	( 57.80, 50.45) --
	( 57.80, 50.45) --
	( 57.80, 50.45) --
	( 57.80, 50.45) --
	( 57.80, 50.45) --
	( 57.80, 50.45) --
	( 57.83, 50.45) --
	( 57.83, 50.62) --
	( 57.83, 50.62) --
	( 57.83, 50.62) --
	( 57.85, 50.62) --
	( 57.85, 51.20) --
	( 57.85, 51.20) --
	( 57.85, 51.20) --
	( 57.85, 51.20) --
	( 57.85, 51.20) --
	( 57.85, 51.20) --
	( 57.85, 51.20) --
	( 57.85, 51.20) --
	( 57.85, 51.20) --
	( 57.85, 51.20) --
	( 57.85, 51.20) --
	( 57.85, 51.20) --
	( 57.85, 51.20) --
	( 57.87, 51.20) --
	( 57.87, 51.54) --
	( 57.87, 51.54) --
	( 57.87, 51.54) --
	( 57.87, 51.54) --
	( 57.87, 51.54) --
	( 57.87, 51.54) --
	( 57.87, 51.54) --
	( 57.90, 51.54) --
	( 57.90, 51.79) --
	( 57.90, 51.79) --
	( 57.90, 51.79) --
	( 57.90, 51.79) --
	( 57.90, 51.79) --
	( 57.92, 51.79) --
	( 57.92, 51.88) --
	( 57.94, 51.88) --
	( 57.94, 52.21) --
	( 57.94, 52.21) --
	( 57.94, 52.21) --
	( 57.94, 52.21) --
	( 57.94, 52.21) --
	( 57.94, 52.21) --
	( 57.94, 52.21) --
	( 57.97, 52.21) --
	( 57.97, 52.80) --
	( 57.97, 52.80) --
	( 57.97, 52.80) --
	( 57.97, 52.80) --
	( 57.97, 52.80) --
	( 57.97, 52.80) --
	( 57.97, 52.80) --
	( 57.97, 52.80) --
	( 57.97, 52.80) --
	( 57.97, 52.80) --
	( 57.97, 52.80) --
	( 57.97, 52.80) --
	( 57.97, 52.80) --
	( 57.99, 52.80) --
	( 57.99, 53.14) --
	( 57.99, 53.14) --
	( 57.99, 53.14) --
	( 57.99, 53.14) --
	( 57.99, 53.14) --
	( 57.99, 53.14) --
	( 57.99, 53.14) --
	( 58.01, 53.14) --
	( 58.01, 53.64) --
	( 58.01, 53.64) --
	( 58.01, 53.64) --
	( 58.01, 53.64) --
	( 58.01, 53.64) --
	( 58.01, 53.64) --
	( 58.01, 53.64) --
	( 58.01, 53.64) --
	( 58.01, 53.64) --
	( 58.01, 53.64) --
	( 58.01, 53.64) --
	( 58.04, 53.64) --
	( 58.04, 54.32) --
	( 58.04, 54.32) --
	( 58.04, 54.32) --
	( 58.04, 54.32) --
	( 58.04, 54.32) --
	( 58.04, 54.32) --
	( 58.04, 54.32) --
	( 58.04, 54.32) --
	( 58.04, 54.32) --
	( 58.04, 54.32) --
	( 58.04, 54.32) --
	( 58.04, 54.32) --
	( 58.04, 54.32) --
	( 58.04, 54.32) --
	( 58.04, 54.32) --
	( 58.06, 54.32) --
	( 58.06, 54.57) --
	( 58.06, 54.57) --
	( 58.06, 54.57) --
	( 58.06, 54.57) --
	( 58.06, 54.57) --
	( 58.08, 54.57) --
	( 58.08, 54.99) --
	( 58.08, 54.99) --
	( 58.08, 54.99) --
	( 58.08, 54.99) --
	( 58.08, 54.99) --
	( 58.08, 54.99) --
	( 58.08, 54.99) --
	( 58.08, 54.99) --
	( 58.08, 54.99) --
	( 58.11, 54.99) --
	( 58.11, 55.16) --
	( 58.11, 55.16) --
	( 58.11, 55.16) --
	( 58.13, 55.16) --
	( 58.13, 55.41) --
	( 58.13, 55.41) --
	( 58.13, 55.41) --
	( 58.13, 55.41) --
	( 58.13, 55.41) --
	( 58.17, 55.41) --
	( 58.17, 55.66) --
	( 58.17, 55.66) --
	( 58.17, 55.66) --
	( 58.17, 55.66) --
	( 58.17, 55.66) --
	( 58.20, 55.66) --
	( 58.20, 55.92) --
	( 58.20, 55.92) --
	( 58.20, 55.92) --
	( 58.20, 55.92) --
	( 58.20, 55.92) --
	( 58.22, 55.92) --
	( 58.22, 56.34) --
	( 58.22, 56.34) --
	( 58.22, 56.34) --
	( 58.22, 56.34) --
	( 58.22, 56.34) --
	( 58.22, 56.34) --
	( 58.22, 56.34) --
	( 58.22, 56.34) --
	( 58.22, 56.34) --
	( 58.24, 56.34) --
	( 58.24, 56.59) --
	( 58.24, 56.59) --
	( 58.24, 56.59) --
	( 58.24, 56.59) --
	( 58.24, 56.59) --
	( 58.27, 56.59) --
	( 58.27, 56.84) --
	( 58.27, 56.84) --
	( 58.27, 56.84) --
	( 58.27, 56.84) --
	( 58.27, 56.84) --
	( 58.29, 56.84) --
	( 58.29, 57.35) --
	( 58.29, 57.35) --
	( 58.29, 57.35) --
	( 58.29, 57.35) --
	( 58.29, 57.35) --
	( 58.29, 57.35) --
	( 58.29, 57.35) --
	( 58.29, 57.35) --
	( 58.29, 57.35) --
	( 58.29, 57.35) --
	( 58.29, 57.35) --
	( 58.31, 57.35) --
	( 58.31, 57.43) --
	( 58.34, 57.43) --
	( 58.34, 57.77) --
	( 58.34, 57.77) --
	( 58.34, 57.77) --
	( 58.34, 57.77) --
	( 58.34, 57.77) --
	( 58.34, 57.77) --
	( 58.34, 57.77) --
	( 58.36, 57.77) --
	( 58.36, 58.10) --
	( 58.36, 58.10) --
	( 58.36, 58.10) --
	( 58.36, 58.10) --
	( 58.36, 58.10) --
	( 58.36, 58.10) --
	( 58.36, 58.10) --
	( 58.38, 58.10) --
	( 58.38, 58.52) --
	( 58.38, 58.52) --
	( 58.38, 58.52) --
	( 58.38, 58.52) --
	( 58.38, 58.52) --
	( 58.38, 58.52) --
	( 58.38, 58.52) --
	( 58.38, 58.52) --
	( 58.38, 58.52) --
	( 58.41, 58.52) --
	( 58.41, 58.69) --
	( 58.41, 58.69) --
	( 58.41, 58.69) --
	( 58.43, 58.69) --
	( 58.43, 58.78) --
	( 58.45, 58.78) --
	( 58.45, 59.03) --
	( 58.45, 59.03) --
	( 58.45, 59.03) --
	( 58.45, 59.03) --
	( 58.45, 59.03) --
	( 58.48, 59.03) --
	( 58.48, 59.36) --
	( 58.48, 59.36) --
	( 58.48, 59.36) --
	( 58.48, 59.36) --
	( 58.48, 59.36) --
	( 58.48, 59.36) --
	( 58.48, 59.36) --
	( 58.50, 59.36) --
	( 58.50, 59.70) --
	( 58.50, 59.70) --
	( 58.50, 59.70) --
	( 58.50, 59.70) --
	( 58.50, 59.70) --
	( 58.50, 59.70) --
	( 58.50, 59.70) --
	( 58.52, 59.70) --
	( 58.52, 59.87) --
	( 58.52, 59.87) --
	( 58.52, 59.87) --
	( 58.55, 59.87) --
	( 58.55, 60.12) --
	( 58.55, 60.12) --
	( 58.55, 60.12) --
	( 58.55, 60.12) --
	( 58.55, 60.12) --
	( 58.57, 60.12) --
	( 58.57, 60.37) --
	( 58.57, 60.37) --
	( 58.57, 60.37) --
	( 58.57, 60.37) --
	( 58.57, 60.37) --
	( 58.59, 60.37) --
	( 58.59, 60.46) --
	( 58.62, 60.46) --
	( 58.62, 60.88) --
	( 58.62, 60.88) --
	( 58.62, 60.88) --
	( 58.62, 60.88) --
	( 58.62, 60.88) --
	( 58.62, 60.88) --
	( 58.62, 60.88) --
	( 58.62, 60.88) --
	( 58.62, 60.88) --
	( 58.64, 60.88) --
	( 58.64, 61.13) --
	( 58.64, 61.13) --
	( 58.64, 61.13) --
	( 58.64, 61.13) --
	( 58.64, 61.13) --
	( 58.66, 61.13) --
	( 58.66, 61.47) --
	( 58.66, 61.47) --
	( 58.66, 61.47) --
	( 58.66, 61.47) --
	( 58.66, 61.47) --
	( 58.66, 61.47) --
	( 58.66, 61.47) --
	( 58.69, 61.47) --
	( 58.69, 61.64) --
	( 58.69, 61.64) --
	( 58.69, 61.64) --
	( 58.71, 61.64) --
	( 58.71, 61.97) --
	( 58.71, 61.97) --
	( 58.71, 61.97) --
	( 58.71, 61.97) --
	( 58.71, 61.97) --
	( 58.71, 61.97) --
	( 58.71, 61.97) --
	( 58.73, 61.97) --
	( 58.73, 62.31) --
	( 58.73, 62.31) --
	( 58.73, 62.31) --
	( 58.73, 62.31) --
	( 58.73, 62.31) --
	( 58.73, 62.31) --
	( 58.73, 62.31) --
	( 58.76, 62.31) --
	( 58.76, 62.39) --
	( 58.78, 62.39) --
	( 58.78, 62.48) --
	( 58.80, 62.48) --
	( 58.80, 62.98) --
	( 58.80, 62.98) --
	( 58.80, 62.98) --
	( 58.80, 62.98) --
	( 58.80, 62.98) --
	( 58.80, 62.98) --
	( 58.80, 62.98) --
	( 58.80, 62.98) --
	( 58.80, 62.98) --
	( 58.80, 62.98) --
	( 58.80, 62.98) --
	( 58.83, 62.98) --
	( 58.83, 63.07) --
	( 58.85, 63.07) --
	( 58.85, 63.15) --
	( 58.87, 63.15) --
	( 58.87, 63.57) --
	( 58.87, 63.57) --
	( 58.87, 63.57) --
	( 58.87, 63.57) --
	( 58.87, 63.57) --
	( 58.87, 63.57) --
	( 58.87, 63.57) --
	( 58.87, 63.57) --
	( 58.87, 63.57) --
	( 58.90, 63.57) --
	( 58.90, 64.08) --
	( 58.90, 64.08) --
	( 58.90, 64.08) --
	( 58.90, 64.08) --
	( 58.90, 64.08) --
	( 58.90, 64.08) --
	( 58.90, 64.08) --
	( 58.90, 64.08) --
	( 58.90, 64.08) --
	( 58.90, 64.08) --
	( 58.90, 64.08) --
	( 58.92, 64.08) --
	( 58.92, 64.50) --
	( 58.92, 64.50) --
	( 58.92, 64.50) --
	( 58.92, 64.50) --
	( 58.92, 64.50) --
	( 58.92, 64.50) --
	( 58.92, 64.50) --
	( 58.92, 64.50) --
	( 58.92, 64.50) --
	( 58.94, 64.50) --
	( 58.94, 64.58) --
	( 58.97, 64.58) --
	( 58.97, 64.83) --
	( 58.97, 64.83) --
	( 58.97, 64.83) --
	( 58.97, 64.83) --
	( 58.97, 64.83) --
	( 58.99, 64.83) --
	( 58.99, 65.17) --
	( 58.99, 65.17) --
	( 58.99, 65.17) --
	( 58.99, 65.17) --
	( 58.99, 65.17) --
	( 58.99, 65.17) --
	( 58.99, 65.17) --
	( 59.01, 65.17) --
	( 59.01, 65.34) --
	( 59.01, 65.34) --
	( 59.01, 65.34) --
	( 59.04, 65.34) --
	( 59.04, 65.59) --
	( 59.04, 65.59) --
	( 59.04, 65.59) --
	( 59.04, 65.59) --
	( 59.04, 65.59) --
	( 59.06, 65.59) --
	( 59.06, 65.76) --
	( 59.06, 65.76) --
	( 59.06, 65.76) --
	( 59.08, 65.76) --
	( 59.08, 65.84) --
	( 59.11, 65.84) --
	( 59.11, 66.09) --
	( 59.11, 66.09) --
	( 59.11, 66.09) --
	( 59.11, 66.09) --
	( 59.11, 66.09) --
	( 59.13, 66.09) --
	( 59.13, 66.35) --
	( 59.13, 66.35) --
	( 59.13, 66.35) --
	( 59.13, 66.35) --
	( 59.13, 66.35) --
	( 59.15, 66.35) --
	( 59.15, 66.68) --
	( 59.15, 66.68) --
	( 59.15, 66.68) --
	( 59.15, 66.68) --
	( 59.15, 66.68) --
	( 59.15, 66.68) --
	( 59.15, 66.68) --
	( 59.18, 66.68) --
	( 59.18, 66.77) --
	( 59.22, 66.77) --
	( 59.22, 66.94) --
	( 59.22, 66.94) --
	( 59.22, 66.94) --
	( 59.25, 66.94) --
	( 59.25, 67.02) --
	( 59.27, 67.02) --
	( 59.27, 67.36) --
	( 59.27, 67.36) --
	( 59.27, 67.36) --
	( 59.27, 67.36) --
	( 59.27, 67.36) --
	( 59.27, 67.36) --
	( 59.27, 67.36) --
	( 59.29, 67.36) --
	( 59.29, 67.69) --
	( 59.29, 67.69) --
	( 59.29, 67.69) --
	( 59.29, 67.69) --
	( 59.29, 67.69) --
	( 59.29, 67.69) --
	( 59.29, 67.69) --
	( 59.32, 67.69) --
	( 59.32, 67.78) --
	( 59.34, 67.78) --
	( 59.34, 68.11) --
	( 59.34, 68.11) --
	( 59.34, 68.11) --
	( 59.34, 68.11) --
	( 59.34, 68.11) --
	( 59.34, 68.11) --
	( 59.34, 68.11) --
	( 59.36, 68.11) --
	( 59.36, 68.45) --
	( 59.36, 68.45) --
	( 59.36, 68.45) --
	( 59.36, 68.45) --
	( 59.36, 68.45) --
	( 59.36, 68.45) --
	( 59.36, 68.45) --
	( 59.39, 68.45) --
	( 59.39, 68.53) --
	( 59.41, 68.53) --
	( 59.41, 69.04) --
	( 59.41, 69.04) --
	( 59.41, 69.04) --
	( 59.41, 69.04) --
	( 59.41, 69.04) --
	( 59.41, 69.04) --
	( 59.41, 69.04) --
	( 59.41, 69.04) --
	( 59.41, 69.04) --
	( 59.41, 69.04) --
	( 59.41, 69.04) --
	( 59.43, 69.04) --
	( 59.43, 69.46) --
	( 59.43, 69.46) --
	( 59.43, 69.46) --
	( 59.43, 69.46) --
	( 59.43, 69.46) --
	( 59.43, 69.46) --
	( 59.43, 69.46) --
	( 59.43, 69.46) --
	( 59.43, 69.46) --
	( 59.46, 69.46) --
	( 59.46, 69.71) --
	( 59.46, 69.71) --
	( 59.46, 69.71) --
	( 59.46, 69.71) --
	( 59.46, 69.71) --
	( 59.48, 69.71) --
	( 59.48, 69.88) --
	( 59.48, 69.88) --
	( 59.48, 69.88) --
	( 59.50, 69.88) --
	( 59.50, 69.96) --
	( 59.53, 69.96) --
	( 59.53, 70.30) --
	( 59.53, 70.30) --
	( 59.53, 70.30) --
	( 59.53, 70.30) --
	( 59.53, 70.30) --
	( 59.53, 70.30) --
	( 59.53, 70.30) --
	( 59.55, 70.30) --
	( 59.55, 70.64) --
	( 59.55, 70.64) --
	( 59.55, 70.64) --
	( 59.55, 70.64) --
	( 59.55, 70.64) --
	( 59.55, 70.64) --
	( 59.55, 70.64) --
	( 59.57, 70.64) --
	( 59.57, 70.81) --
	( 59.57, 70.81) --
	( 59.57, 70.81) --
	( 59.59, 70.81) --
	( 59.59, 70.97) --
	( 59.59, 70.97) --
	( 59.59, 70.97) --
	( 59.62, 70.97) --
	( 59.62, 71.40) --
	( 59.62, 71.40) --
	( 59.62, 71.40) --
	( 59.62, 71.40) --
	( 59.62, 71.40) --
	( 59.62, 71.40) --
	( 59.62, 71.40) --
	( 59.62, 71.40) --
	( 59.62, 71.40) --
	( 59.64, 71.40) --
	( 59.64, 71.73) --
	( 59.64, 71.73) --
	( 59.64, 71.73) --
	( 59.64, 71.73) --
	( 59.64, 71.73) --
	( 59.64, 71.73) --
	( 59.64, 71.73) --
	( 59.66, 71.73) --
	( 59.66, 71.98) --
	( 59.66, 71.98) --
	( 59.66, 71.98) --
	( 59.66, 71.98) --
	( 59.66, 71.98) --
	( 59.69, 71.98) --
	( 59.69, 72.15) --
	( 59.69, 72.15) --
	( 59.69, 72.15) --
	( 59.71, 72.15) --
	( 59.71, 72.24) --
	( 59.73, 72.24) --
	( 59.73, 72.32) --
	( 59.76, 72.32) --
	( 59.76, 72.66) --
	( 59.76, 72.66) --
	( 59.76, 72.66) --
	( 59.76, 72.66) --
	( 59.76, 72.66) --
	( 59.76, 72.66) --
	( 59.76, 72.66) --
	( 59.78, 72.66) --
	( 59.78, 72.74) --
	( 59.80, 72.74) --
	( 59.80, 73.41) --
	( 59.80, 73.41) --
	( 59.80, 73.41) --
	( 59.80, 73.41) --
	( 59.80, 73.41) --
	( 59.80, 73.41) --
	( 59.80, 73.41) --
	( 59.80, 73.41) --
	( 59.80, 73.41) --
	( 59.80, 73.41) --
	( 59.80, 73.41) --
	( 59.80, 73.41) --
	( 59.80, 73.41) --
	( 59.80, 73.41) --
	( 59.80, 73.41) --
	( 59.83, 73.41) --
	( 59.83, 73.92) --
	( 59.83, 73.92) --
	( 59.83, 73.92) --
	( 59.83, 73.92) --
	( 59.83, 73.92) --
	( 59.83, 73.92) --
	( 59.83, 73.92) --
	( 59.83, 73.92) --
	( 59.83, 73.92) --
	( 59.83, 73.92) --
	( 59.83, 73.92) --
	( 59.85, 73.92) --
	( 59.85, 74.00) --
	( 59.87, 74.00) --
	( 59.87, 74.17) --
	( 59.87, 74.17) --
	( 59.87, 74.17) --
	( 59.90, 74.17) --
	( 59.90, 74.34) --
	( 59.90, 74.34) --
	( 59.90, 74.34) --
	( 59.92, 74.34) --
	( 59.92, 74.59) --
	( 59.92, 74.59) --
	( 59.92, 74.59) --
	( 59.92, 74.59) --
	( 59.92, 74.59) --
	( 59.94, 74.59) --
	( 59.94, 74.84) --
	( 59.94, 74.84) --
	( 59.94, 74.84) --
	( 59.94, 74.84) --
	( 59.94, 74.84) --
	( 59.97, 74.84) --
	( 59.97, 74.93) --
	( 59.99, 74.93) --
	( 59.99, 75.35) --
	( 59.99, 75.35) --
	( 59.99, 75.35) --
	( 59.99, 75.35) --
	( 59.99, 75.35) --
	( 59.99, 75.35) --
	( 59.99, 75.35) --
	( 59.99, 75.35) --
	( 59.99, 75.35) --
	( 60.01, 75.35) --
	( 60.01, 75.43) --
	( 60.04, 75.43) --
	( 60.04, 75.85) --
	( 60.04, 75.85) --
	( 60.04, 75.85) --
	( 60.04, 75.85) --
	( 60.04, 75.85) --
	( 60.04, 75.85) --
	( 60.04, 75.85) --
	( 60.04, 75.85) --
	( 60.04, 75.85) --
	( 60.06, 75.85) --
	( 60.06, 76.02) --
	( 60.06, 76.02) --
	( 60.06, 76.02) --
	( 60.08, 76.02) --
	( 60.08, 76.36) --
	( 60.08, 76.36) --
	( 60.08, 76.36) --
	( 60.08, 76.36) --
	( 60.08, 76.36) --
	( 60.08, 76.36) --
	( 60.08, 76.36) --
	( 60.11, 76.36) --
	( 60.11, 76.53) --
	( 60.11, 76.53) --
	( 60.11, 76.53) --
	( 60.13, 76.53) --
	( 60.13, 76.70) --
	( 60.13, 76.70) --
	( 60.13, 76.70) --
	( 60.20, 76.70) --
	( 60.20, 76.86) --
	( 60.20, 76.86) --
	( 60.20, 76.86) --
	( 60.22, 76.86) --
	( 60.22, 77.12) --
	( 60.22, 77.12) --
	( 60.22, 77.12) --
	( 60.22, 77.12) --
	( 60.22, 77.12) --
	( 60.25, 77.12) --
	( 60.25, 77.28) --
	( 60.25, 77.28) --
	( 60.25, 77.28) --
	( 60.27, 77.28) --
	( 60.27, 77.62) --
	( 60.27, 77.62) --
	( 60.27, 77.62) --
	( 60.27, 77.62) --
	( 60.27, 77.62) --
	( 60.27, 77.62) --
	( 60.27, 77.62) --
	( 60.32, 77.62) --
	( 60.32, 77.79) --
	( 60.32, 77.79) --
	( 60.32, 77.79) --
	( 60.34, 77.79) --
	( 60.34, 78.04) --
	( 60.34, 78.04) --
	( 60.34, 78.04) --
	( 60.34, 78.04) --
	( 60.34, 78.04) --
	( 60.39, 78.04) --
	( 60.39, 78.13) --
	( 60.41, 78.13) --
	( 60.41, 78.21) --
	( 60.43, 78.21) --
	( 60.43, 78.29) --
	( 60.46, 78.29) --
	( 60.46, 78.55) --
	( 60.46, 78.55) --
	( 60.46, 78.55) --
	( 60.46, 78.55) --
	( 60.46, 78.55) --
	( 60.48, 78.55) --
	( 60.48, 78.71) --
	( 60.48, 78.71) --
	( 60.48, 78.71) --
	( 60.50, 78.71) --
	( 60.50, 78.80) --
	( 60.53, 78.80) --
	( 60.53, 79.05) --
	( 60.53, 79.05) --
	( 60.53, 79.05) --
	( 60.53, 79.05) --
	( 60.53, 79.05) --
	( 60.55, 79.05) --
	( 60.55, 79.30) --
	( 60.55, 79.30) --
	( 60.55, 79.30) --
	( 60.55, 79.30) --
	( 60.55, 79.30) --
	( 60.57, 79.30) --
	( 60.57, 79.39) --
	( 60.60, 79.39) --
	( 60.60, 79.47) --
	( 60.62, 79.47) --
	( 60.62, 79.72) --
	( 60.62, 79.72) --
	( 60.62, 79.72) --
	( 60.62, 79.72) --
	( 60.62, 79.72) --
	( 60.64, 79.72) --
	( 60.64, 79.89) --
	( 60.64, 79.89) --
	( 60.64, 79.89) --
	( 60.67, 79.89) --
	( 60.67, 80.06) --
	( 60.67, 80.06) --
	( 60.67, 80.06) --
	( 60.69, 80.06) --
	( 60.69, 80.23) --
	( 60.69, 80.23) --
	( 60.69, 80.23) --
	( 60.71, 80.23) --
	( 60.71, 80.31) --
	( 60.74, 80.31) --
	( 60.74, 80.40) --
	( 60.76, 80.40) --
	( 60.76, 80.48) --
	( 60.78, 80.48) --
	( 60.78, 80.82) --
	( 60.78, 80.82) --
	( 60.78, 80.82) --
	( 60.78, 80.82) --
	( 60.78, 80.82) --
	( 60.78, 80.82) --
	( 60.78, 80.82) --
	( 60.81, 80.82) --
	( 60.81, 80.99) --
	( 60.81, 80.99) --
	( 60.81, 80.99) --
	( 60.83, 80.99) --
	( 60.83, 81.24) --
	( 60.83, 81.24) --
	( 60.83, 81.24) --
	( 60.83, 81.24) --
	( 60.83, 81.24) --
	( 60.85, 81.24) --
	( 60.85, 81.41) --
	( 60.85, 81.41) --
	( 60.85, 81.41) --
	( 60.88, 81.41) --
	( 60.88, 81.57) --
	( 60.88, 81.57) --
	( 60.88, 81.57) --
	( 60.90, 81.57) --
	( 60.90, 81.91) --
	( 60.90, 81.91) --
	( 60.90, 81.91) --
	( 60.90, 81.91) --
	( 60.90, 81.91) --
	( 60.90, 81.91) --
	( 60.90, 81.91) --
	( 60.92, 81.91) --
	( 60.92, 82.08) --
	( 60.92, 82.08) --
	( 60.92, 82.08) --
	( 60.95, 82.08) --
	( 60.95, 82.25) --
	( 60.95, 82.25) --
	( 60.95, 82.25) --
	( 60.97, 82.25) --
	( 60.97, 82.33) --
	( 60.99, 82.33) --
	( 60.99, 82.50) --
	( 60.99, 82.50) --
	( 60.99, 82.50) --
	( 61.01, 82.50) --
	( 61.01, 82.92) --
	( 61.01, 82.92) --
	( 61.01, 82.92) --
	( 61.01, 82.92) --
	( 61.01, 82.92) --
	( 61.01, 82.92) --
	( 61.01, 82.92) --
	( 61.01, 82.92) --
	( 61.01, 82.92) --
	( 61.04, 82.92) --
	( 61.04, 83.09) --
	( 61.04, 83.09) --
	( 61.04, 83.09) --
	( 61.06, 83.09) --
	( 61.06, 83.26) --
	( 61.06, 83.26) --
	( 61.06, 83.26) --
	( 61.08, 83.26) --
	( 61.08, 83.43) --
	( 61.08, 83.43) --
	( 61.08, 83.43) --
	( 61.13, 83.43) --
	( 61.13, 83.68) --
	( 61.13, 83.68) --
	( 61.13, 83.68) --
	( 61.13, 83.68) --
	( 61.13, 83.68) --
	( 61.15, 83.68) --
	( 61.15, 83.85) --
	( 61.15, 83.85) --
	( 61.15, 83.85) --
	( 61.18, 83.85) --
	( 61.18, 84.10) --
	( 61.18, 84.10) --
	( 61.18, 84.10) --
	( 61.18, 84.10) --
	( 61.18, 84.10) --
	( 61.20, 84.10) --
	( 61.20, 84.27) --
	( 61.20, 84.27) --
	( 61.20, 84.27) --
	( 61.22, 84.27) --
	( 61.22, 84.52) --
	( 61.22, 84.52) --
	( 61.22, 84.52) --
	( 61.22, 84.52) --
	( 61.22, 84.52) --
	( 61.25, 84.52) --
	( 61.25, 84.77) --
	( 61.25, 84.77) --
	( 61.25, 84.77) --
	( 61.25, 84.77) --
	( 61.25, 84.77) --
	( 61.27, 84.77) --
	( 61.27, 84.86) --
	( 61.29, 84.86) --
	( 61.29, 85.11) --
	( 61.29, 85.11) --
	( 61.29, 85.11) --
	( 61.29, 85.11) --
	( 61.29, 85.11) --
	( 61.32, 85.11) --
	( 61.32, 85.19) --
	( 61.41, 85.19) --
	( 61.41, 85.36) --
	( 61.41, 85.36) --
	( 61.41, 85.36) --
	( 61.43, 85.36) --
	( 61.43, 85.44) --
	( 61.46, 85.44) --
	( 61.46, 85.53) --
	( 61.48, 85.53) --
	( 61.48, 85.70) --
	( 61.48, 85.70) --
	( 61.48, 85.70) --
	( 61.50, 85.70) --
	( 61.50, 85.95) --
	( 61.50, 85.95) --
	( 61.50, 85.95) --
	( 61.50, 85.95) --
	( 61.50, 85.95) --
	( 61.53, 85.95) --
	( 61.53, 86.12) --
	( 61.53, 86.12) --
	( 61.53, 86.12) --
	( 61.55, 86.12) --
	( 61.55, 86.37) --
	( 61.55, 86.37) --
	( 61.55, 86.37) --
	( 61.55, 86.37) --
	( 61.55, 86.37) --
	( 61.57, 86.37) --
	( 61.57, 86.54) --
	( 61.57, 86.54) --
	( 61.57, 86.54) --
	( 61.60, 86.54) --
	( 61.60, 87.04) --
	( 61.60, 87.04) --
	( 61.60, 87.04) --
	( 61.60, 87.04) --
	( 61.60, 87.04) --
	( 61.60, 87.04) --
	( 61.60, 87.04) --
	( 61.60, 87.04) --
	( 61.60, 87.04) --
	( 61.60, 87.04) --
	( 61.60, 87.04) --
	( 61.62, 87.04) --
	( 61.62, 87.63) --
	( 61.62, 87.63) --
	( 61.62, 87.63) --
	( 61.62, 87.63) --
	( 61.62, 87.63) --
	( 61.62, 87.63) --
	( 61.62, 87.63) --
	( 61.62, 87.63) --
	( 61.62, 87.63) --
	( 61.62, 87.63) --
	( 61.62, 87.63) --
	( 61.62, 87.63) --
	( 61.62, 87.63) --
	( 61.64, 87.63) --
	( 61.64, 87.80) --
	( 61.64, 87.80) --
	( 61.64, 87.80) --
	( 61.69, 87.80) --
	( 61.69, 87.97) --
	( 61.69, 87.97) --
	( 61.69, 87.97) --
	( 61.71, 87.97) --
	( 61.71, 88.22) --
	( 61.71, 88.22) --
	( 61.71, 88.22) --
	( 61.71, 88.22) --
	( 61.71, 88.22) --
	( 61.74, 88.22) --
	( 61.74, 88.47) --
	( 61.74, 88.47) --
	( 61.74, 88.47) --
	( 61.74, 88.47) --
	( 61.74, 88.47) --
	( 61.76, 88.47) --
	( 61.76, 88.56) --
	( 61.78, 88.56) --
	( 61.78, 88.73) --
	( 61.78, 88.73) --
	( 61.78, 88.73) --
	( 61.83, 88.73) --
	( 61.83, 89.06) --
	( 61.83, 89.06) --
	( 61.83, 89.06) --
	( 61.83, 89.06) --
	( 61.83, 89.06) --
	( 61.83, 89.06) --
	( 61.83, 89.06) --
	( 61.85, 89.06) --
	( 61.85, 89.23) --
	( 61.85, 89.23) --
	( 61.85, 89.23) --
	( 61.88, 89.23) --
	( 61.88, 89.40) --
	( 61.88, 89.40) --
	( 61.88, 89.40) --
	( 61.90, 89.40) --
	( 61.90, 89.57) --
	( 61.90, 89.57) --
	( 61.90, 89.57) --
	( 61.97, 89.57) --
	( 61.97, 89.74) --
	( 61.97, 89.74) --
	( 61.97, 89.74) --
	( 61.99, 89.74) --
	( 61.99, 90.07) --
	( 61.99, 90.07) --
	( 61.99, 90.07) --
	( 61.99, 90.07) --
	( 61.99, 90.07) --
	( 61.99, 90.07) --
	( 61.99, 90.07) --
	( 62.02, 90.07) --
	( 62.02, 90.24) --
	( 62.02, 90.24) --
	( 62.02, 90.24) --
	( 62.04, 90.24) --
	( 62.04, 90.41) --
	( 62.04, 90.41) --
	( 62.04, 90.41) --
	( 62.06, 90.41) --
	( 62.06, 90.66) --
	( 62.06, 90.66) --
	( 62.06, 90.66) --
	( 62.06, 90.66) --
	( 62.06, 90.66) --
	( 62.09, 90.66) --
	( 62.09, 90.75) --
	( 62.11, 90.75) --
	( 62.11, 90.91) --
	( 62.11, 90.91) --
	( 62.11, 90.91) --
	( 62.13, 90.91) --
	( 62.13, 91.08) --
	( 62.13, 91.08) --
	( 62.13, 91.08) --
	( 62.16, 91.08) --
	( 62.16, 91.17) --
	( 62.18, 91.17) --
	( 62.18, 91.33) --
	( 62.18, 91.33) --
	( 62.18, 91.33) --
	( 62.20, 91.33) --
	( 62.20, 91.59) --
	( 62.20, 91.59) --
	( 62.20, 91.59) --
	( 62.20, 91.59) --
	( 62.20, 91.59) --
	( 62.23, 91.59) --
	( 62.23, 91.75) --
	( 62.23, 91.75) --
	( 62.23, 91.75) --
	( 62.25, 91.75) --
	( 62.25, 92.01) --
	( 62.25, 92.01) --
	( 62.25, 92.01) --
	( 62.25, 92.01) --
	( 62.25, 92.01) --
	( 62.27, 92.01) --
	( 62.27, 92.09) --
	( 62.30, 92.09) --
	( 62.30, 92.26) --
	( 62.30, 92.26) --
	( 62.30, 92.26) --
	( 62.32, 92.26) --
	( 62.32, 93.02) --
	( 62.32, 93.02) --
	( 62.32, 93.02) --
	( 62.32, 93.02) --
	( 62.32, 93.02) --
	( 62.32, 93.02) --
	( 62.32, 93.02) --
	( 62.32, 93.02) --
	( 62.32, 93.02) --
	( 62.32, 93.02) --
	( 62.32, 93.02) --
	( 62.32, 93.02) --
	( 62.32, 93.02) --
	( 62.32, 93.02) --
	( 62.32, 93.02) --
	( 62.32, 93.02) --
	( 62.32, 93.02) --
	( 62.34, 93.02) --
	( 62.34, 93.18) --
	( 62.34, 93.18) --
	( 62.34, 93.18) --
	( 62.37, 93.18) --
	( 62.37, 93.27) --
	( 62.39, 93.27) --
	( 62.39, 93.86) --
	( 62.39, 93.86) --
	( 62.39, 93.86) --
	( 62.39, 93.86) --
	( 62.39, 93.86) --
	( 62.39, 93.86) --
	( 62.39, 93.86) --
	( 62.39, 93.86) --
	( 62.39, 93.86) --
	( 62.39, 93.86) --
	( 62.39, 93.86) --
	( 62.39, 93.86) --
	( 62.39, 93.86) --
	( 62.41, 93.86) --
	( 62.41, 94.03) --
	( 62.41, 94.03) --
	( 62.41, 94.03) --
	( 62.43, 94.03) --
	( 62.43, 94.11) --
	( 62.46, 94.11) --
	( 62.46, 94.28) --
	( 62.46, 94.28) --
	( 62.46, 94.28) --
	( 62.48, 94.28) --
	( 62.48, 94.70) --
	( 62.48, 94.70) --
	( 62.48, 94.70) --
	( 62.48, 94.70) --
	( 62.48, 94.70) --
	( 62.48, 94.70) --
	( 62.48, 94.70) --
	( 62.48, 94.70) --
	( 62.48, 94.70) --
	( 62.50, 94.70) --
	( 62.50, 94.87) --
	( 62.50, 94.87) --
	( 62.50, 94.87) --
	( 62.53, 94.87) --
	( 62.53, 94.95) --
	( 62.55, 94.95) --
	( 62.55, 95.12) --
	( 62.55, 95.12) --
	( 62.55, 95.12) --
	( 62.57, 95.12) --
	( 62.57, 95.20) --
	( 62.60, 95.20) --
	( 62.60, 95.54) --
	( 62.60, 95.54) --
	( 62.60, 95.54) --
	( 62.60, 95.54) --
	( 62.60, 95.54) --
	( 62.60, 95.54) --
	( 62.60, 95.54) --
	( 62.62, 95.54) --
	( 62.62, 95.62) --
	( 62.64, 95.62) --
	( 62.64, 95.71) --
	( 62.67, 95.71) --
	( 62.67, 96.13) --
	( 62.67, 96.13) --
	( 62.67, 96.13) --
	( 62.67, 96.13) --
	( 62.67, 96.13) --
	( 62.67, 96.13) --
	( 62.67, 96.13) --
	( 62.67, 96.13) --
	( 62.67, 96.13) --
	( 62.69, 96.13) --
	( 62.69, 96.21) --
	( 62.74, 96.21) --
	( 62.74, 96.38) --
	( 62.74, 96.38) --
	( 62.74, 96.38) --
	( 62.76, 96.38) --
	( 62.76, 97.05) --
	( 62.76, 97.05) --
	( 62.76, 97.05) --
	( 62.76, 97.05) --
	( 62.76, 97.05) --
	( 62.76, 97.05) --
	( 62.76, 97.05) --
	( 62.76, 97.05) --
	( 62.76, 97.05) --
	( 62.76, 97.05) --
	( 62.76, 97.05) --
	( 62.76, 97.05) --
	( 62.76, 97.05) --
	( 62.76, 97.05) --
	( 62.76, 97.05) --
	( 62.78, 97.05) --
	( 62.78, 97.48) --
	( 62.78, 97.48) --
	( 62.78, 97.48) --
	( 62.78, 97.48) --
	( 62.78, 97.48) --
	( 62.78, 97.48) --
	( 62.78, 97.48) --
	( 62.78, 97.48) --
	( 62.78, 97.48) --
	( 62.81, 97.48) --
	( 62.81, 97.64) --
	( 62.81, 97.64) --
	( 62.81, 97.64) --
	( 62.83, 97.64) --
	( 62.83, 97.73) --
	( 62.88, 97.73) --
	( 62.88, 97.81) --
	( 62.90, 97.81) --
	( 62.90, 97.98) --
	( 62.90, 97.98) --
	( 62.90, 97.98) --
	( 62.92, 97.98) --
	( 62.92, 98.23) --
	( 62.92, 98.23) --
	( 62.92, 98.23) --
	( 62.92, 98.23) --
	( 62.92, 98.23) --
	( 62.99, 98.23) --
	( 62.99, 98.49) --
	( 62.99, 98.49) --
	( 62.99, 98.49) --
	( 62.99, 98.49) --
	( 62.99, 98.49) --
	( 63.02, 98.49) --
	( 63.02, 98.65) --
	( 63.02, 98.65) --
	( 63.02, 98.65) --
	( 63.04, 98.65) --
	( 63.04, 98.82) --
	( 63.04, 98.82) --
	( 63.04, 98.82) --
	( 63.06, 98.82) --
	( 63.06, 99.16) --
	( 63.06, 99.16) --
	( 63.06, 99.16) --
	( 63.06, 99.16) --
	( 63.06, 99.16) --
	( 63.06, 99.16) --
	( 63.06, 99.16) --
	( 63.09, 99.16) --
	( 63.09, 99.24) --
	( 63.11, 99.24) --
	( 63.11, 99.41) --
	( 63.11, 99.41) --
	( 63.11, 99.41) --
	( 63.13, 99.41) --
	( 63.13, 99.75) --
	( 63.13, 99.75) --
	( 63.13, 99.75) --
	( 63.13, 99.75) --
	( 63.13, 99.75) --
	( 63.13, 99.75) --
	( 63.13, 99.75) --
	( 63.16, 99.75) --
	( 63.16, 99.92) --
	( 63.16, 99.92) --
	( 63.16, 99.92) --
	( 63.20, 99.92) --
	( 63.20,100.00) --
	( 63.23,100.00) --
	( 63.23,100.34) --
	( 63.23,100.34) --
	( 63.23,100.34) --
	( 63.23,100.34) --
	( 63.23,100.34) --
	( 63.23,100.34) --
	( 63.23,100.34) --
	( 63.30,100.34) --
	( 63.30,100.50) --
	( 63.30,100.50) --
	( 63.30,100.50) --
	( 63.32,100.50) --
	( 63.32,100.76) --
	( 63.32,100.76) --
	( 63.32,100.76) --
	( 63.32,100.76) --
	( 63.32,100.76) --
	( 63.34,100.76) --
	( 63.34,100.84) --
	( 63.39,100.84) --
	( 63.39,101.09) --
	( 63.39,101.09) --
	( 63.39,101.09) --
	( 63.39,101.09) --
	( 63.39,101.09) --
	( 63.41,101.09) --
	( 63.41,101.26) --
	( 63.41,101.26) --
	( 63.41,101.26) --
	( 63.44,101.26) --
	( 63.44,101.35) --
	( 63.46,101.35) --
	( 63.46,101.43) --
	( 63.48,101.43) --
	( 63.48,101.51) --
	( 63.51,101.51) --
	( 63.51,101.85) --
	( 63.51,101.85) --
	( 63.51,101.85) --
	( 63.51,101.85) --
	( 63.51,101.85) --
	( 63.51,101.85) --
	( 63.51,101.85) --
	( 63.53,101.85) --
	( 63.53,101.93) --
	( 63.55,101.93) --
	( 63.55,102.10) --
	( 63.55,102.10) --
	( 63.55,102.10) --
	( 63.60,102.10) --
	( 63.60,102.27) --
	( 63.60,102.27) --
	( 63.60,102.27) --
	( 63.62,102.27) --
	( 63.62,102.36) --
	( 63.65,102.36) --
	( 63.65,102.52) --
	( 63.65,102.52) --
	( 63.65,102.52) --
	( 63.67,102.52) --
	( 63.67,102.61) --
	( 63.72,102.61) --
	( 63.72,102.69) --
	( 63.74,102.69) --
	( 63.74,103.03) --
	( 63.74,103.03) --
	( 63.74,103.03) --
	( 63.74,103.03) --
	( 63.74,103.03) --
	( 63.74,103.03) --
	( 63.74,103.03) --
	( 63.76,103.03) --
	( 63.76,103.11) --
	( 63.79,103.11) --
	( 63.79,103.20) --
	( 63.81,103.20) --
	( 63.81,103.53) --
	( 63.81,103.53) --
	( 63.81,103.53) --
	( 63.81,103.53) --
	( 63.81,103.53) --
	( 63.81,103.53) --
	( 63.81,103.53) --
	( 63.85,103.53) --
	( 63.85,103.62) --
	( 63.88,103.62) --
	( 63.88,103.70) --
	( 63.90,103.70) --
	( 63.90,103.79) --
	( 63.92,103.79) --
	( 63.92,103.87) --
	( 63.95,103.87) --
	( 63.95,103.95) --
	( 63.97,103.95) --
	( 63.97,104.21) --
	( 63.97,104.21) --
	( 63.97,104.21) --
	( 63.97,104.21) --
	( 63.97,104.21) --
	( 63.99,104.21) --
	( 63.99,104.63) --
	( 63.99,104.63) --
	( 63.99,104.63) --
	( 63.99,104.63) --
	( 63.99,104.63) --
	( 63.99,104.63) --
	( 63.99,104.63) --
	( 63.99,104.63) --
	( 63.99,104.63) --
	( 64.02,104.63) --
	( 64.02,104.79) --
	( 64.02,104.79) --
	( 64.02,104.79) --
	( 64.04,104.79) --
	( 64.04,104.88) --
	( 64.06,104.88) --
	( 64.06,105.13) --
	( 64.06,105.13) --
	( 64.06,105.13) --
	( 64.06,105.13) --
	( 64.06,105.13) --
	( 64.09,105.13) --
	( 64.09,105.30) --
	( 64.09,105.30) --
	( 64.09,105.30) --
	( 64.11,105.30) --
	( 64.11,105.38) --
	( 64.13,105.38) --
	( 64.13,105.47) --
	( 64.18,105.47) --
	( 64.18,105.55) --
	( 64.23,105.55) --
	( 64.23,105.64) --
	( 64.25,105.64) --
	( 64.25,105.72) --
	( 64.27,105.72) --
	( 64.27,105.80) --
	( 64.30,105.80) --
	( 64.30,106.06) --
	( 64.30,106.06) --
	( 64.30,106.06) --
	( 64.30,106.06) --
	( 64.30,106.06) --
	( 64.32,106.06) --
	( 64.32,106.23) --
	( 64.32,106.23) --
	( 64.32,106.23) --
	( 64.34,106.23) --
	( 64.34,106.31) --
	( 64.37,106.31) --
	( 64.37,106.56) --
	( 64.37,106.56) --
	( 64.37,106.56) --
	( 64.37,106.56) --
	( 64.37,106.56) --
	( 64.39,106.56) --
	( 64.39,106.65) --
	( 64.41,106.65) --
	( 64.41,106.81) --
	( 64.41,106.81) --
	( 64.41,106.81) --
	( 64.44,106.81) --
	( 64.44,106.98) --
	( 64.44,106.98) --
	( 64.44,106.98) --
	( 64.48,106.98) --
	( 64.48,107.07) --
	( 64.51,107.07) --
	( 64.51,107.15) --
	( 64.53,107.15) --
	( 64.53,107.23) --
	( 64.58,107.23) --
	( 64.58,107.40) --
	( 64.58,107.40) --
	( 64.58,107.40) --
	( 64.67,107.40) --
	( 64.67,107.57) --
	( 64.67,107.57) --
	( 64.67,107.57) --
	( 64.69,107.57) --
	( 64.69,107.66) --
	( 64.74,107.66) --
	( 64.74,107.82) --
	( 64.74,107.82) --
	( 64.74,107.82) --
	( 64.79,107.82) --
	( 64.79,107.91) --
	( 64.81,107.91) --
	( 64.81,107.99) --
	( 64.83,107.99) --
	( 64.83,108.08) --
	( 64.86,108.08) --
	( 64.86,108.24) --
	( 64.86,108.24) --
	( 64.86,108.24) --
	( 64.88,108.24) --
	( 64.88,108.33) --
	( 64.90,108.33) --
	( 64.90,108.58) --
	( 64.90,108.58) --
	( 64.90,108.58) --
	( 64.90,108.58) --
	( 64.90,108.58) --
	( 64.93,108.58) --
	( 64.93,108.66) --
	( 64.97,108.66) --
	( 64.97,108.75) --
	( 65.00,108.75) --
	( 65.00,108.83) --
	( 65.04,108.83) --
	( 65.04,109.00) --
	( 65.04,109.00) --
	( 65.04,109.00) --
	( 65.07,109.00) --
	( 65.07,109.09) --
	( 65.09,109.09) --
	( 65.09,109.17) --
	( 65.14,109.17) --
	( 65.14,109.42) --
	( 65.14,109.42) --
	( 65.14,109.42) --
	( 65.14,109.42) --
	( 65.14,109.42) --
	( 65.23,109.42) --
	( 65.23,109.67) --
	( 65.23,109.67) --
	( 65.23,109.67) --
	( 65.23,109.67) --
	( 65.23,109.67) --
	( 65.25,109.67) --
	( 65.25,109.76) --
	( 65.27,109.76) --
	( 65.27,109.93) --
	( 65.27,109.93) --
	( 65.27,109.93) --
	( 65.30,109.93) --
	( 65.30,110.01) --
	( 65.32,110.01) --
	( 65.32,110.10) --
	( 65.34,110.10) --
	( 65.34,110.18) --
	( 65.37,110.18) --
	( 65.37,110.26) --
	( 65.39,110.26) --
	( 65.39,110.35) --
	( 65.41,110.35) --
	( 65.41,110.60) --
	( 65.41,110.60) --
	( 65.41,110.60) --
	( 65.41,110.60) --
	( 65.41,110.60) --
	( 65.44,110.60) --
	( 65.44,110.68) --
	( 65.46,110.68) --
	( 65.46,110.77) --
	( 65.48,110.77) --
	( 65.48,110.85) --
	( 65.51,110.85) --
	( 65.51,111.02) --
	( 65.51,111.02) --
	( 65.51,111.02) --
	( 65.55,111.02) --
	( 65.55,111.10) --
	( 65.58,111.10) --
	( 65.58,111.19) --
	( 65.60,111.19) --
	( 65.60,111.27) --
	( 65.62,111.27) --
	( 65.62,111.36) --
	( 65.65,111.36) --
	( 65.65,111.44) --
	( 65.67,111.44) --
	( 65.67,111.61) --
	( 65.67,111.61) --
	( 65.67,111.61) --
	( 65.69,111.61) --
	( 65.69,111.86) --
	( 65.69,111.86) --
	( 65.69,111.86) --
	( 65.69,111.86) --
	( 65.69,111.86) --
	( 65.72,111.86) --
	( 65.72,111.95) --
	( 65.76,111.95) --
	( 65.76,112.03) --
	( 65.79,112.03) --
	( 65.79,112.11) --
	( 65.81,112.11) --
	( 65.81,112.28) --
	( 65.81,112.28) --
	( 65.81,112.28) --
	( 66.00,112.28) --
	( 66.00,112.37) --
	( 66.02,112.37) --
	( 66.02,112.53) --
	( 66.02,112.53) --
	( 66.02,112.53) --
	( 66.04,112.53) --
	( 66.04,112.70) --
	( 66.04,112.70) --
	( 66.04,112.70) --
	( 66.07,112.70) --
	( 66.07,112.87) --
	( 66.07,112.87) --
	( 66.07,112.87) --
	( 66.21,112.87) --
	( 66.21,112.96) --
	( 66.25,112.96) --
	( 66.25,113.04) --
	( 66.30,113.04) --
	( 66.30,113.12) --
	( 66.32,113.12) --
	( 66.32,113.29) --
	( 66.32,113.29) --
	( 66.32,113.29) --
	( 66.37,113.29) --
	( 66.37,113.46) --
	( 66.37,113.46) --
	( 66.37,113.46) --
	( 66.39,113.46) --
	( 66.39,113.54) --
	( 66.44,113.54) --
	( 66.44,113.71) --
	( 66.44,113.71) --
	( 66.44,113.71) --
	( 66.46,113.71) --
	( 66.46,113.88) --
	( 66.46,113.88) --
	( 66.46,113.88) --
	( 66.65,113.88) --
	( 66.65,114.05) --
	( 66.65,114.05) --
	( 66.65,114.05) --
	( 66.69,114.05) --
	( 66.69,114.13) --
	( 66.76,114.13) --
	( 66.76,114.22) --
	( 66.79,114.22) --
	( 66.79,114.30) --
	( 66.81,114.30) --
	( 66.81,114.47) --
	( 66.81,114.47) --
	( 66.81,114.47) --
	( 66.86,114.47) --
	( 66.86,114.55) --
	( 66.93,114.55) --
	( 66.93,114.64) --
	( 67.02,114.64) --
	( 67.02,114.72) --
	( 67.04,114.72) --
	( 67.04,114.81) --
	( 67.07,114.81) --
	( 67.07,114.89) --
	( 67.09,114.89) --
	( 67.09,114.97) --
	( 67.11,114.97) --
	( 67.11,115.14) --
	( 67.11,115.14) --
	( 67.11,115.14) --
	( 67.18,115.14) --
	( 67.18,115.23) --
	( 67.23,115.23) --
	( 67.23,115.31) --
	( 67.32,115.31) --
	( 67.32,115.48) --
	( 67.32,115.48) --
	( 67.32,115.48) --
	( 67.35,115.48) --
	( 67.35,115.65) --
	( 67.35,115.65) --
	( 67.35,115.65) --
	( 67.39,115.65) --
	( 67.39,115.82) --
	( 67.39,115.82) --
	( 67.39,115.82) --
	( 67.44,115.82) --
	( 67.44,115.90) --
	( 67.49,115.90) --
	( 67.49,116.07) --
	( 67.49,116.07) --
	( 67.49,116.07) --
	( 67.51,116.07) --
	( 67.51,116.15) --
	( 67.53,116.15) --
	( 67.53,116.24) --
	( 67.63,116.24) --
	( 67.63,116.32) --
	( 67.65,116.32) --
	( 67.65,116.40) --
	( 67.67,116.40) --
	( 67.67,116.57) --
	( 67.67,116.57) --
	( 67.67,116.57) --
	( 67.70,116.57) --
	( 67.70,116.66) --
	( 67.72,116.66) --
	( 67.72,116.91) --
	( 67.72,116.91) --
	( 67.72,116.91) --
	( 67.72,116.91) --
	( 67.72,116.91) --
	( 67.74,116.91) --
	( 67.74,117.08) --
	( 67.74,117.08) --
	( 67.74,117.08) --
	( 67.81,117.08) --
	( 67.81,117.16) --
	( 67.91,117.16) --
	( 67.91,117.25) --
	( 67.95,117.25) --
	( 67.95,117.41) --
	( 67.95,117.41) --
	( 67.95,117.41) --
	( 67.98,117.41) --
	( 67.98,117.58) --
	( 67.98,117.58) --
	( 67.98,117.58) --
	( 68.05,117.58) --
	( 68.05,117.75) --
	( 68.05,117.75) --
	( 68.05,117.75) --
	( 68.11,117.75) --
	( 68.11,117.83) --
	( 68.21,117.83) --
	( 68.21,117.92) --
	( 68.23,117.92) --
	( 68.23,118.00) --
	( 68.25,118.00) --
	( 68.25,118.26) --
	( 68.25,118.26) --
	( 68.25,118.26) --
	( 68.25,118.26) --
	( 68.25,118.26) --
	( 68.28,118.26) --
	( 68.28,118.34) --
	( 68.46,118.34) --
	( 68.46,118.59) --
	( 68.46,118.59) --
	( 68.46,118.59) --
	( 68.46,118.59) --
	( 68.46,118.59) --
	( 68.49,118.59) --
	( 68.49,118.68) --
	( 68.53,118.68) --
	( 68.53,118.76) --
	( 68.56,118.76) --
	( 68.56,118.84) --
	( 68.58,118.84) --
	( 68.58,118.93) --
	( 68.60,118.93) --
	( 68.60,119.01) --
	( 68.63,119.01) --
	( 68.63,119.10) --
	( 68.67,119.10) --
	( 68.67,119.43) --
	( 68.67,119.43) --
	( 68.67,119.43) --
	( 68.67,119.43) --
	( 68.67,119.43) --
	( 68.67,119.43) --
	( 68.67,119.43) --
	( 68.81,119.43) --
	( 68.81,119.52) --
	( 68.88,119.52) --
	( 68.88,119.60) --
	( 68.91,119.60) --
	( 68.91,119.77) --
	( 68.91,119.77) --
	( 68.91,119.77) --
	( 68.93,119.77) --
	( 68.93,119.85) --
	( 69.00,119.85) --
	( 69.00,120.02) --
	( 69.00,120.02) --
	( 69.00,120.02) --
	( 69.05,120.02) --
	( 69.05,120.11) --
	( 69.09,120.11) --
	( 69.09,120.19) --
	( 69.12,120.19) --
	( 69.12,120.27) --
	( 69.21,120.27) --
	( 69.21,120.36) --
	( 69.23,120.36) --
	( 69.23,120.44) --
	( 69.26,120.44) --
	( 69.26,120.53) --
	( 69.30,120.53) --
	( 69.30,120.61) --
	( 69.35,120.61) --
	( 69.35,120.70) --
	( 69.37,120.70) --
	( 69.37,120.86) --
	( 69.37,120.86) --
	( 69.37,120.86) --
	( 69.40,120.86) --
	( 69.40,121.03) --
	( 69.40,121.03) --
	( 69.40,121.03) --
	( 69.47,121.03) --
	( 69.47,121.12) --
	( 69.51,121.12) --
	( 69.51,121.28) --
	( 69.51,121.28) --
	( 69.51,121.28) --
	( 69.58,121.28) --
	( 69.58,121.37) --
	( 69.60,121.37) --
	( 69.60,121.45) --
	( 69.65,121.45) --
	( 69.65,121.62) --
	( 69.65,121.62) --
	( 69.65,121.62) --
	( 69.67,121.62) --
	( 69.67,121.70) --
	( 69.77,121.70) --
	( 69.77,121.79) --
	( 69.81,121.79) --
	( 69.81,121.87) --
	( 69.88,121.87) --
	( 69.88,121.96) --
	( 69.91,121.96) --
	( 69.91,122.13) --
	( 69.91,122.13) --
	( 69.91,122.13) --
	( 69.95,122.13) --
	( 69.95,122.21) --
	( 70.09,122.21) --
	( 70.09,122.29) --
	( 70.12,122.29) --
	( 70.12,122.38) --
	( 70.21,122.38) --
	( 70.21,122.46) --
	( 70.33,122.46) --
	( 70.33,122.63) --
	( 70.33,122.63) --
	( 70.33,122.63) --
	( 70.40,122.63) --
	( 70.40,122.71) --
	( 70.47,122.71) --
	( 70.47,122.80) --
	( 70.63,122.80) --
	( 70.63,122.88) --
	( 70.65,122.88) --
	( 70.65,123.05) --
	( 70.65,123.05) --
	( 70.65,123.05) --
	( 70.72,123.05) --
	( 70.72,123.22) --
	( 70.72,123.22) --
	( 70.72,123.22) --
	( 70.77,123.22) --
	( 70.77,123.47) --
	( 70.77,123.47) --
	( 70.77,123.47) --
	( 70.77,123.47) --
	( 70.77,123.47) --
	( 70.79,123.47) --
	( 70.79,123.56) --
	( 70.82,123.56) --
	( 70.82,123.64) --
	( 70.89,123.64) --
	( 70.89,123.81) --
	( 70.89,123.81) --
	( 70.89,123.81) --
	( 70.91,123.81) --
	( 70.91,123.89) --
	( 70.95,123.89) --
	( 70.95,123.98) --
	( 70.98,123.98) --
	( 70.98,124.06) --
	( 71.02,124.06) --
	( 71.02,124.14) --
	( 71.05,124.14) --
	( 71.05,124.23) --
	( 71.07,124.23) --
	( 71.07,124.31) --
	( 71.09,124.31) --
	( 71.09,124.40) --
	( 71.12,124.40) --
	( 71.12,124.57) --
	( 71.12,124.57) --
	( 71.12,124.57) --
	( 71.21,124.57) --
	( 71.21,124.65) --
	( 71.28,124.65) --
	( 71.28,124.82) --
	( 71.28,124.82) --
	( 71.28,124.82) --
	( 71.33,124.82) --
	( 71.33,124.90) --
	( 71.37,124.90) --
	( 71.37,124.99) --
	( 71.42,124.99) --
	( 71.42,125.15) --
	( 71.42,125.15) --
	( 71.42,125.15) --
	( 71.44,125.15) --
	( 71.44,125.32) --
	( 71.44,125.32) --
	( 71.44,125.32) --
	( 71.49,125.32) --
	( 71.49,125.41) --
	( 71.54,125.41) --
	( 71.54,125.57) --
	( 71.54,125.57) --
	( 71.54,125.57) --
	( 71.58,125.57) --
	( 71.58,125.74) --
	( 71.58,125.74) --
	( 71.58,125.74) --
	( 71.61,125.74) --
	( 71.61,125.91) --
	( 71.61,125.91) --
	( 71.61,125.91) --
	( 71.63,125.91) --
	( 71.63,126.00) --
	( 71.65,126.00) --
	( 71.65,126.08) --
	( 71.70,126.08) --
	( 71.70,126.16) --
	( 71.89,126.16) --
	( 71.89,126.25) --
	( 71.91,126.25) --
	( 71.91,126.33) --
	( 72.12,126.33) --
	( 72.12,126.42) --
	( 72.17,126.42) --
	( 72.17,126.58) --
	( 72.17,126.58) --
	( 72.17,126.58) --
	( 72.19,126.58) --
	( 72.19,126.67) --
	( 72.26,126.67) --
	( 72.26,126.75) --
	( 72.40,126.75) --
	( 72.40,126.84) --
	( 72.56,126.84) --
	( 72.56,127.01) --
	( 72.56,127.01) --
	( 72.56,127.01) --
	( 72.58,127.01) --
	( 72.58,127.09) --
	( 72.68,127.09) --
	( 72.68,127.17) --
	( 72.82,127.17) --
	( 72.82,127.34) --
	( 72.82,127.34) --
	( 72.82,127.34) --
	( 72.84,127.34) --
	( 72.84,127.43) --
	( 73.10,127.43) --
	( 73.10,127.51) --
	( 73.19,127.51) --
	( 73.19,127.68) --
	( 73.19,127.68) --
	( 73.19,127.68) --
	( 73.21,127.68) --
	( 73.21,127.76) --
	( 73.33,127.76) --
	( 73.33,127.85) --
	( 73.40,127.85) --
	( 73.40,128.01) --
	( 73.40,128.01) --
	( 73.40,128.01) --
	( 73.47,128.01) --
	( 73.47,128.27) --
	( 73.47,128.27) --
	( 73.47,128.27) --
	( 73.47,128.27) --
	( 73.47,128.27) --
	( 73.49,128.27) --
	( 73.49,128.35) --
	( 73.56,128.35) --
	( 73.56,128.44) --
	( 73.68,128.44) --
	( 73.68,128.52) --
	( 73.84,128.52) --
	( 73.84,128.60) --
	( 73.89,128.60) --
	( 73.89,128.69) --
	( 73.91,128.69) --
	( 73.91,128.77) --
	( 73.98,128.77) --
	( 73.98,128.86) --
	( 74.05,128.86) --
	( 74.05,129.11) --
	( 74.05,129.11) --
	( 74.05,129.11) --
	( 74.05,129.11) --
	( 74.05,129.11) --
	( 74.12,129.11) --
	( 74.12,129.19) --
	( 74.14,129.19) --
	( 74.14,129.36) --
	( 74.14,129.36) --
	( 74.14,129.36) --
	( 74.17,129.36) --
	( 74.17,129.44) --
	( 74.19,129.44) --
	( 74.19,129.53) --
	( 74.21,129.53) --
	( 74.21,129.61) --
	( 74.68,129.61) --
	( 74.68,129.70) --
	( 74.87,129.70) --
	( 74.87,129.78) --
	( 74.89,129.78) --
	( 74.89,129.87) --
	( 75.12,129.87) --
	( 75.12,129.95) --
	( 75.24,129.95) --
	( 75.24,130.03) --
	( 75.26,130.03) --
	( 75.26,130.12) --
	( 75.28,130.12) --
	( 75.28,130.20) --
	( 75.33,130.20) --
	( 75.33,130.29) --
	( 75.40,130.29) --
	( 75.40,130.37) --
	( 75.70,130.37) --
	( 75.70,130.45) --
	( 75.75,130.45) --
	( 75.75,130.62) --
	( 75.75,130.62) --
	( 75.75,130.62) --
	( 75.77,130.62) --
	( 75.77,130.71) --
	( 75.80,130.71) --
	( 75.80,130.79) --
	( 75.84,130.79) --
	( 75.84,130.88) --
	( 76.15,130.88) --
	( 76.15,130.96) --
	( 76.38,130.96) --
	( 76.38,131.04) --
	( 76.40,131.04) --
	( 76.40,131.21) --
	( 76.40,131.21) --
	( 76.40,131.21) --
	( 76.50,131.21) --
	( 76.50,131.30) --
	( 76.52,131.30) --
	( 76.52,131.38) --
	( 76.54,131.38) --
	( 76.54,131.46) --
	( 76.59,131.46) --
	( 76.59,131.55) --
	( 76.91,131.55) --
	( 76.91,131.63) --
	( 76.96,131.63) --
	( 76.96,131.72) --
	( 77.31,131.72) --
	( 77.31,131.80) --
	( 77.38,131.80) --
	( 77.38,131.88) --
	( 77.40,131.88) --
	( 77.40,131.97) --
	( 77.61,131.97) --
	( 77.61,132.05) --
	( 77.75,132.05) --
	( 77.75,132.14) --
	( 78.08,132.14) --
	( 78.08,132.22) --
	( 78.10,132.22) --
	( 78.10,132.31) --
	( 78.40,132.31) --
	( 78.40,132.39) --
	( 78.96,132.39) --
	( 78.96,132.47) --
	( 79.03,132.47) --
	( 79.03,132.56) --
	( 79.13,132.56) --
	( 79.13,132.64) --
	( 79.20,132.64) --
	( 79.20,132.81) --
	( 79.20,132.81) --
	( 79.20,132.81) --
	( 79.52,132.81) --
	( 79.52,132.89) --
	( 80.01,132.89) --
	( 80.01,132.98) --
	( 80.08,132.98) --
	( 80.08,133.06) --
	( 80.36,133.06) --
	( 80.36,133.15) --
	( 80.66,133.15) --
	( 80.66,133.23) --
	( 80.73,133.23) --
	( 80.73,133.31) --
	( 80.96,133.31) --
	( 80.96,133.40) --
	( 81.03,133.40) --
	( 81.03,133.48) --
	( 81.29,133.48) --
	( 81.29,133.57) --
	( 81.55,133.57) --
	( 81.55,133.65) --
	( 81.97,133.65) --
	( 81.97,133.74) --
	( 82.11,133.74) --
	( 82.11,133.82) --
	( 82.34,133.82) --
	( 82.34,133.90) --
	( 82.52,133.90) --
	( 82.52,133.99) --
	( 82.71,133.99) --
	( 82.71,134.07) --
	( 83.69,134.07) --
	( 83.69,134.16) --
	( 84.20,134.16) --
	( 84.20,134.24) --
	( 84.36,134.24) --
	( 84.36,134.32) --
	( 84.60,134.32) --
	( 84.60,134.41) --
	( 87.18,134.41) --
	( 87.18,134.49) --
	( 88.32,134.49) --
	( 88.32,134.58);
\definecolor{drawColor}{RGB}{205,150,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 39.67, 46.03) --
	( 39.67, 46.03) --
	( 39.67, 46.03) --
	( 39.67, 46.03) --
	( 39.67, 46.03) --
	( 39.67, 46.03) --
	( 39.67, 46.03) --
	( 39.67, 46.03) --
	( 39.67, 46.03) --
	( 39.67, 46.03) --
	( 39.67, 46.03) --
	( 39.67, 46.03) --
	( 39.67, 46.03) --
	( 39.67, 46.03) --
	( 39.67, 46.03) --
	( 39.69, 46.03) --
	( 39.69, 46.12) --
	( 39.74, 46.12) --
	( 39.74, 46.21) --
	( 39.81, 46.21) --
	( 39.81, 46.39) --
	( 39.81, 46.39) --
	( 39.81, 46.39) --
	( 39.83, 46.39) --
	( 39.83, 46.57) --
	( 39.83, 46.57) --
	( 39.83, 46.57) --
	( 39.88, 46.57) --
	( 39.88, 46.66) --
	( 39.90, 46.66) --
	( 39.90, 46.75) --
	( 39.92, 46.75) --
	( 39.92, 47.11) --
	( 39.92, 47.11) --
	( 39.92, 47.11) --
	( 39.92, 47.11) --
	( 39.92, 47.11) --
	( 39.92, 47.11) --
	( 39.92, 47.11) --
	( 39.99, 47.11) --
	( 39.99, 47.20) --
	( 40.04, 47.20) --
	( 40.04, 47.38) --
	( 40.04, 47.38) --
	( 40.04, 47.38) --
	( 40.06, 47.38) --
	( 40.06, 47.47) --
	( 40.11, 47.47) --
	( 40.11, 47.56) --
	( 40.13, 47.56) --
	( 40.13, 47.83) --
	( 40.13, 47.83) --
	( 40.13, 47.83) --
	( 40.13, 47.83) --
	( 40.13, 47.83) --
	( 40.16, 47.83) --
	( 40.16, 48.01) --
	( 40.16, 48.01) --
	( 40.16, 48.01) --
	( 40.18, 48.01) --
	( 40.18, 48.10) --
	( 40.27, 48.10) --
	( 40.27, 48.19) --
	( 40.30, 48.19) --
	( 40.30, 48.36) --
	( 40.30, 48.36) --
	( 40.30, 48.36) --
	( 40.39, 48.36) --
	( 40.39, 48.45) --
	( 40.44, 48.45) --
	( 40.44, 48.54) --
	( 40.46, 48.54) --
	( 40.46, 48.63) --
	( 40.51, 48.63) --
	( 40.51, 48.72) --
	( 40.55, 48.72) --
	( 40.55, 48.81) --
	( 40.58, 48.81) --
	( 40.58, 48.99) --
	( 40.58, 48.99) --
	( 40.58, 48.99) --
	( 40.62, 48.99) --
	( 40.62, 49.08) --
	( 40.69, 49.08) --
	( 40.69, 49.17) --
	( 40.74, 49.17) --
	( 40.74, 49.26) --
	( 40.76, 49.26) --
	( 40.76, 49.44) --
	( 40.76, 49.44) --
	( 40.76, 49.44) --
	( 40.79, 49.44) --
	( 40.79, 49.53) --
	( 40.83, 49.53) --
	( 40.83, 49.80) --
	( 40.83, 49.80) --
	( 40.83, 49.80) --
	( 40.83, 49.80) --
	( 40.83, 49.80) --
	( 40.86, 49.80) --
	( 40.86, 49.98) --
	( 40.86, 49.98) --
	( 40.86, 49.98) --
	( 40.90, 49.98) --
	( 40.90, 50.07) --
	( 41.04, 50.07) --
	( 41.04, 50.16) --
	( 41.09, 50.16) --
	( 41.09, 50.34) --
	( 41.09, 50.34) --
	( 41.09, 50.34) --
	( 41.11, 50.34) --
	( 41.11, 50.61) --
	( 41.11, 50.61) --
	( 41.11, 50.61) --
	( 41.11, 50.61) --
	( 41.11, 50.61) --
	( 41.20, 50.61) --
	( 41.20, 50.79) --
	( 41.20, 50.79) --
	( 41.20, 50.79) --
	( 41.23, 50.79) --
	( 41.23, 50.97) --
	( 41.23, 50.97) --
	( 41.23, 50.97) --
	( 41.27, 50.97) --
	( 41.27, 51.06) --
	( 41.30, 51.06) --
	( 41.30, 51.15) --
	( 41.32, 51.15) --
	( 41.32, 51.24) --
	( 41.39, 51.24) --
	( 41.39, 51.33) --
	( 41.44, 51.33) --
	( 41.44, 51.59) --
	( 41.44, 51.59) --
	( 41.44, 51.59) --
	( 41.44, 51.59) --
	( 41.44, 51.59) --
	( 41.46, 51.59) --
	( 41.46, 51.68) --
	( 41.48, 51.68) --
	( 41.48, 51.77) --
	( 41.51, 51.77) --
	( 41.51, 51.95) --
	( 41.51, 51.95) --
	( 41.51, 51.95) --
	( 41.58, 51.95) --
	( 41.58, 52.13) --
	( 41.58, 52.13) --
	( 41.58, 52.13) --
	( 41.60, 52.13) --
	( 41.60, 52.22) --
	( 41.69, 52.22) --
	( 41.69, 52.31) --
	( 41.72, 52.31) --
	( 41.72, 52.40) --
	( 41.74, 52.40) --
	( 41.74, 52.49) --
	( 41.81, 52.49) --
	( 41.81, 52.58) --
	( 41.83, 52.58) --
	( 41.83, 52.76) --
	( 41.83, 52.76) --
	( 41.83, 52.76) --
	( 41.86, 52.76) --
	( 41.86, 52.94) --
	( 41.86, 52.94) --
	( 41.86, 52.94) --
	( 41.88, 52.94) --
	( 41.88, 53.03) --
	( 41.90, 53.03) --
	( 41.90, 53.12) --
	( 41.93, 53.12) --
	( 41.93, 53.30) --
	( 41.93, 53.30) --
	( 41.93, 53.30) --
	( 41.95, 53.30) --
	( 41.95, 53.57) --
	( 41.95, 53.57) --
	( 41.95, 53.57) --
	( 41.95, 53.57) --
	( 41.95, 53.57) --
	( 41.97, 53.57) --
	( 41.97, 53.66) --
	( 42.04, 53.66) --
	( 42.04, 53.75) --
	( 42.11, 53.75) --
	( 42.11, 53.84) --
	( 42.16, 53.84) --
	( 42.16, 53.93) --
	( 42.21, 53.93) --
	( 42.21, 54.11) --
	( 42.21, 54.11) --
	( 42.21, 54.11) --
	( 42.28, 54.11) --
	( 42.28, 54.20) --
	( 42.39, 54.20) --
	( 42.39, 54.29) --
	( 42.42, 54.29) --
	( 42.42, 54.47) --
	( 42.42, 54.47) --
	( 42.42, 54.47) --
	( 42.44, 54.47) --
	( 42.44, 54.64) --
	( 42.44, 54.64) --
	( 42.44, 54.64) --
	( 42.49, 54.64) --
	( 42.49, 54.82) --
	( 42.49, 54.82) --
	( 42.49, 54.82) --
	( 42.51, 54.82) --
	( 42.51, 54.91) --
	( 42.53, 54.91) --
	( 42.53, 55.00) --
	( 42.65, 55.00) --
	( 42.65, 55.09) --
	( 42.67, 55.09) --
	( 42.67, 55.18) --
	( 42.72, 55.18) --
	( 42.72, 55.45) --
	( 42.72, 55.45) --
	( 42.72, 55.45) --
	( 42.72, 55.45) --
	( 42.72, 55.45) --
	( 42.74, 55.45) --
	( 42.74, 55.54) --
	( 42.76, 55.54) --
	( 42.76, 55.63) --
	( 42.86, 55.63) --
	( 42.86, 55.81) --
	( 42.86, 55.81) --
	( 42.86, 55.81) --
	( 42.88, 55.81) --
	( 42.88, 55.90) --
	( 42.93, 55.90) --
	( 42.93, 55.99) --
	( 42.97, 55.99) --
	( 42.97, 56.08) --
	( 43.00, 56.08) --
	( 43.00, 56.17) --
	( 43.04, 56.17) --
	( 43.04, 56.35) --
	( 43.04, 56.35) --
	( 43.04, 56.35) --
	( 43.09, 56.35) --
	( 43.09, 56.44) --
	( 43.11, 56.44) --
	( 43.11, 56.71) --
	( 43.11, 56.71) --
	( 43.11, 56.71) --
	( 43.11, 56.71) --
	( 43.11, 56.71) --
	( 43.18, 56.71) --
	( 43.18, 56.80) --
	( 43.21, 56.80) --
	( 43.21, 56.89) --
	( 43.28, 56.89) --
	( 43.28, 57.16) --
	( 43.28, 57.16) --
	( 43.28, 57.16) --
	( 43.28, 57.16) --
	( 43.28, 57.16) --
	( 43.32, 57.16) --
	( 43.32, 57.34) --
	( 43.32, 57.34) --
	( 43.32, 57.34) --
	( 43.37, 57.34) --
	( 43.37, 57.43) --
	( 43.46, 57.43) --
	( 43.46, 57.52) --
	( 43.49, 57.52) --
	( 43.49, 57.61) --
	( 43.53, 57.61) --
	( 43.53, 57.69) --
	( 43.56, 57.69) --
	( 43.56, 57.96) --
	( 43.56, 57.96) --
	( 43.56, 57.96) --
	( 43.56, 57.96) --
	( 43.56, 57.96) --
	( 43.58, 57.96) --
	( 43.58, 58.05) --
	( 43.60, 58.05) --
	( 43.60, 58.14) --
	( 43.67, 58.14) --
	( 43.67, 58.32) --
	( 43.67, 58.32) --
	( 43.67, 58.32) --
	( 43.70, 58.32) --
	( 43.70, 58.41) --
	( 43.74, 58.41) --
	( 43.74, 58.59) --
	( 43.74, 58.59) --
	( 43.74, 58.59) --
	( 43.77, 58.59) --
	( 43.77, 58.77) --
	( 43.77, 58.77) --
	( 43.77, 58.77) --
	( 43.79, 58.77) --
	( 43.79, 58.86) --
	( 43.86, 58.86) --
	( 43.86, 58.95) --
	( 43.88, 58.95) --
	( 43.88, 59.04) --
	( 43.95, 59.04) --
	( 43.95, 59.13) --
	( 43.97, 59.13) --
	( 43.97, 59.22) --
	( 44.14, 59.22) --
	( 44.14, 59.31) --
	( 44.21, 59.31) --
	( 44.21, 59.40) --
	( 44.23, 59.40) --
	( 44.23, 59.49) --
	( 44.25, 59.49) --
	( 44.25, 59.58) --
	( 44.28, 59.58) --
	( 44.28, 59.67) --
	( 44.32, 59.67) --
	( 44.32, 59.85) --
	( 44.32, 59.85) --
	( 44.32, 59.85) --
	( 44.35, 59.85) --
	( 44.35, 59.94) --
	( 44.39, 59.94) --
	( 44.39, 60.03) --
	( 44.42, 60.03) --
	( 44.42, 60.21) --
	( 44.42, 60.21) --
	( 44.42, 60.21) --
	( 44.53, 60.21) --
	( 44.53, 60.39) --
	( 44.53, 60.39) --
	( 44.53, 60.39) --
	( 44.58, 60.39) --
	( 44.58, 60.57) --
	( 44.58, 60.57) --
	( 44.58, 60.57) --
	( 44.67, 60.57) --
	( 44.67, 60.66) --
	( 44.74, 60.66) --
	( 44.74, 60.75) --
	( 44.81, 60.75) --
	( 44.81, 60.83) --
	( 44.95, 60.83) --
	( 44.95, 60.92) --
	( 45.00, 60.92) --
	( 45.00, 61.10) --
	( 45.00, 61.10) --
	( 45.00, 61.10) --
	( 45.07, 61.10) --
	( 45.07, 61.19) --
	( 45.19, 61.19) --
	( 45.19, 61.46) --
	( 45.19, 61.46) --
	( 45.19, 61.46) --
	( 45.19, 61.46) --
	( 45.19, 61.46) --
	( 45.21, 61.46) --
	( 45.21, 61.73) --
	( 45.21, 61.73) --
	( 45.21, 61.73) --
	( 45.21, 61.73) --
	( 45.21, 61.73) --
	( 45.28, 61.73) --
	( 45.28, 62.00) --
	( 45.28, 62.00) --
	( 45.28, 62.00) --
	( 45.28, 62.00) --
	( 45.28, 62.00) --
	( 45.30, 62.00) --
	( 45.30, 62.18) --
	( 45.30, 62.18) --
	( 45.30, 62.18) --
	( 45.33, 62.18) --
	( 45.33, 62.36) --
	( 45.33, 62.36) --
	( 45.33, 62.36) --
	( 45.35, 62.36) --
	( 45.35, 62.54) --
	( 45.35, 62.54) --
	( 45.35, 62.54) --
	( 45.37, 62.54) --
	( 45.37, 62.99) --
	( 45.37, 62.99) --
	( 45.37, 62.99) --
	( 45.37, 62.99) --
	( 45.37, 62.99) --
	( 45.37, 62.99) --
	( 45.37, 62.99) --
	( 45.37, 62.99) --
	( 45.37, 62.99) --
	( 45.39, 62.99) --
	( 45.39, 63.08) --
	( 45.46, 63.08) --
	( 45.46, 63.26) --
	( 45.46, 63.26) --
	( 45.46, 63.26) --
	( 45.56, 63.26) --
	( 45.56, 63.44) --
	( 45.56, 63.44) --
	( 45.56, 63.44) --
	( 45.58, 63.44) --
	( 45.58, 63.53) --
	( 45.63, 63.53) --
	( 45.63, 63.62) --
	( 45.67, 63.62) --
	( 45.67, 63.80) --
	( 45.67, 63.80) --
	( 45.67, 63.80) --
	( 45.70, 63.80) --
	( 45.70, 63.88) --
	( 45.77, 63.88) --
	( 45.77, 64.06) --
	( 45.77, 64.06) --
	( 45.77, 64.06) --
	( 45.79, 64.06) --
	( 45.79, 64.15) --
	( 45.84, 64.15) --
	( 45.84, 64.24) --
	( 45.88, 64.24) --
	( 45.88, 64.42) --
	( 45.88, 64.42) --
	( 45.88, 64.42) --
	( 45.93, 64.42) --
	( 45.93, 64.69) --
	( 45.93, 64.69) --
	( 45.93, 64.69) --
	( 45.93, 64.69) --
	( 45.93, 64.69) --
	( 45.95, 64.69) --
	( 45.95, 64.87) --
	( 45.95, 64.87) --
	( 45.95, 64.87) --
	( 45.98, 64.87) --
	( 45.98, 64.96) --
	( 46.00, 64.96) --
	( 46.00, 65.05) --
	( 46.02, 65.05) --
	( 46.02, 65.23) --
	( 46.02, 65.23) --
	( 46.02, 65.23) --
	( 46.07, 65.23) --
	( 46.07, 65.41) --
	( 46.07, 65.41) --
	( 46.07, 65.41) --
	( 46.09, 65.41) --
	( 46.09, 65.50) --
	( 46.21, 65.50) --
	( 46.21, 65.68) --
	( 46.21, 65.68) --
	( 46.21, 65.68) --
	( 46.26, 65.68) --
	( 46.26, 66.31) --
	( 46.26, 66.31) --
	( 46.26, 66.31) --
	( 46.26, 66.31) --
	( 46.26, 66.31) --
	( 46.26, 66.31) --
	( 46.26, 66.31) --
	( 46.26, 66.31) --
	( 46.26, 66.31) --
	( 46.26, 66.31) --
	( 46.26, 66.31) --
	( 46.26, 66.31) --
	( 46.26, 66.31) --
	( 46.30, 66.31) --
	( 46.30, 66.40) --
	( 46.35, 66.40) --
	( 46.35, 66.76) --
	( 46.35, 66.76) --
	( 46.35, 66.76) --
	( 46.35, 66.76) --
	( 46.35, 66.76) --
	( 46.35, 66.76) --
	( 46.35, 66.76) --
	( 46.37, 66.76) --
	( 46.37, 66.94) --
	( 46.37, 66.94) --
	( 46.37, 66.94) --
	( 46.42, 66.94) --
	( 46.42, 67.02) --
	( 46.54, 67.02) --
	( 46.54, 67.20) --
	( 46.54, 67.20) --
	( 46.54, 67.20) --
	( 46.58, 67.20) --
	( 46.58, 67.29) --
	( 46.68, 67.29) --
	( 46.68, 67.47) --
	( 46.68, 67.47) --
	( 46.68, 67.47) --
	( 46.70, 67.47) --
	( 46.70, 67.65) --
	( 46.70, 67.65) --
	( 46.70, 67.65) --
	( 46.72, 67.65) --
	( 46.72, 67.74) --
	( 46.75, 67.74) --
	( 46.75, 67.92) --
	( 46.75, 67.92) --
	( 46.75, 67.92) --
	( 46.79, 67.92) --
	( 46.79, 68.01) --
	( 46.81, 68.01) --
	( 46.81, 68.10) --
	( 46.91, 68.10) --
	( 46.91, 68.28) --
	( 46.91, 68.28) --
	( 46.91, 68.28) --
	( 46.95, 68.28) --
	( 46.95, 68.46) --
	( 46.95, 68.46) --
	( 46.95, 68.46) --
	( 46.98, 68.46) --
	( 46.98, 68.55) --
	( 47.00, 68.55) --
	( 47.00, 68.64) --
	( 47.02, 68.64) --
	( 47.02, 68.73) --
	( 47.05, 68.73) --
	( 47.05, 68.82) --
	( 47.14, 68.82) --
	( 47.14, 69.00) --
	( 47.14, 69.00) --
	( 47.14, 69.00) --
	( 47.26, 69.00) --
	( 47.26, 69.09) --
	( 47.28, 69.09) --
	( 47.28, 69.18) --
	( 47.30, 69.18) --
	( 47.30, 69.27) --
	( 47.42, 69.27) --
	( 47.42, 69.36) --
	( 47.44, 69.36) --
	( 47.44, 69.45) --
	( 47.56, 69.45) --
	( 47.56, 69.63) --
	( 47.56, 69.63) --
	( 47.56, 69.63) --
	( 47.58, 69.63) --
	( 47.58, 69.72) --
	( 47.61, 69.72) --
	( 47.61, 69.81) --
	( 47.63, 69.81) --
	( 47.63, 69.90) --
	( 47.65, 69.90) --
	( 47.65, 70.07) --
	( 47.65, 70.07) --
	( 47.65, 70.07) --
	( 47.68, 70.07) --
	( 47.68, 70.16) --
	( 47.70, 70.16) --
	( 47.70, 70.34) --
	( 47.70, 70.34) --
	( 47.70, 70.34) --
	( 47.75, 70.34) --
	( 47.75, 70.43) --
	( 47.79, 70.43) --
	( 47.79, 70.52) --
	( 47.84, 70.52) --
	( 47.84, 70.61) --
	( 47.91, 70.61) --
	( 47.91, 70.70) --
	( 47.93, 70.70) --
	( 47.93, 70.88) --
	( 47.93, 70.88) --
	( 47.93, 70.88) --
	( 47.98, 70.88) --
	( 47.98, 70.97) --
	( 48.03, 70.97) --
	( 48.03, 71.33) --
	( 48.03, 71.33) --
	( 48.03, 71.33) --
	( 48.03, 71.33) --
	( 48.03, 71.33) --
	( 48.03, 71.33) --
	( 48.03, 71.33) --
	( 48.05, 71.33) --
	( 48.05, 71.60) --
	( 48.05, 71.60) --
	( 48.05, 71.60) --
	( 48.05, 71.60) --
	( 48.05, 71.60) --
	( 48.14, 71.60) --
	( 48.14, 71.69) --
	( 48.17, 71.69) --
	( 48.17, 71.78) --
	( 48.19, 71.78) --
	( 48.19, 71.87) --
	( 48.33, 71.87) --
	( 48.33, 72.14) --
	( 48.33, 72.14) --
	( 48.33, 72.14) --
	( 48.33, 72.14) --
	( 48.33, 72.14) --
	( 48.35, 72.14) --
	( 48.35, 72.23) --
	( 48.37, 72.23) --
	( 48.37, 72.41) --
	( 48.37, 72.41) --
	( 48.37, 72.41) --
	( 48.44, 72.41) --
	( 48.44, 72.50) --
	( 48.51, 72.50) --
	( 48.51, 72.77) --
	( 48.51, 72.77) --
	( 48.51, 72.77) --
	( 48.51, 72.77) --
	( 48.51, 72.77) --
	( 48.58, 72.77) --
	( 48.58, 72.86) --
	( 48.61, 72.86) --
	( 48.61, 73.13) --
	( 48.61, 73.13) --
	( 48.61, 73.13) --
	( 48.61, 73.13) --
	( 48.61, 73.13) --
	( 48.65, 73.13) --
	( 48.65, 73.21) --
	( 48.68, 73.21) --
	( 48.68, 73.30) --
	( 48.75, 73.30) --
	( 48.75, 73.57) --
	( 48.75, 73.57) --
	( 48.75, 73.57) --
	( 48.75, 73.57) --
	( 48.75, 73.57) --
	( 48.77, 73.57) --
	( 48.77, 73.66) --
	( 48.79, 73.66) --
	( 48.79, 73.84) --
	( 48.79, 73.84) --
	( 48.79, 73.84) --
	( 49.00, 73.84) --
	( 49.00, 73.93) --
	( 49.05, 73.93) --
	( 49.05, 74.02) --
	( 49.07, 74.02) --
	( 49.07, 74.11) --
	( 49.14, 74.11) --
	( 49.14, 74.47) --
	( 49.14, 74.47) --
	( 49.14, 74.47) --
	( 49.14, 74.47) --
	( 49.14, 74.47) --
	( 49.14, 74.47) --
	( 49.14, 74.47) --
	( 49.24, 74.47) --
	( 49.24, 74.56) --
	( 49.26, 74.56) --
	( 49.26, 74.65) --
	( 49.35, 74.65) --
	( 49.35, 74.74) --
	( 49.38, 74.74) --
	( 49.38, 74.83) --
	( 49.40, 74.83) --
	( 49.40, 74.92) --
	( 49.45, 74.92) --
	( 49.45, 75.01) --
	( 49.49, 75.01) --
	( 49.49, 75.10) --
	( 49.54, 75.10) --
	( 49.54, 75.19) --
	( 49.79, 75.19) --
	( 49.79, 75.28) --
	( 49.82, 75.28) --
	( 49.82, 75.37) --
	( 49.86, 75.37) --
	( 49.86, 75.46) --
	( 49.91, 75.46) --
	( 49.91, 75.64) --
	( 49.91, 75.64) --
	( 49.91, 75.64) --
	( 50.00, 75.64) --
	( 50.00, 75.73) --
	( 50.03, 75.73) --
	( 50.03, 75.91) --
	( 50.03, 75.91) --
	( 50.03, 75.91) --
	( 50.05, 75.91) --
	( 50.05, 76.00) --
	( 50.07, 76.00) --
	( 50.07, 76.18) --
	( 50.07, 76.18) --
	( 50.07, 76.18) --
	( 50.12, 76.18) --
	( 50.12, 76.26) --
	( 50.17, 76.26) --
	( 50.17, 76.53) --
	( 50.17, 76.53) --
	( 50.17, 76.53) --
	( 50.17, 76.53) --
	( 50.17, 76.53) --
	( 50.21, 76.53) --
	( 50.21, 76.62) --
	( 50.26, 76.62) --
	( 50.26, 76.71) --
	( 50.42, 76.71) --
	( 50.42, 76.89) --
	( 50.42, 76.89) --
	( 50.42, 76.89) --
	( 50.45, 76.89) --
	( 50.45, 76.98) --
	( 50.52, 76.98) --
	( 50.52, 77.07) --
	( 50.54, 77.07) --
	( 50.54, 77.16) --
	( 50.56, 77.16) --
	( 50.56, 77.25) --
	( 50.59, 77.25) --
	( 50.59, 77.34) --
	( 50.66, 77.34) --
	( 50.66, 77.43) --
	( 50.73, 77.43) --
	( 50.73, 77.52) --
	( 50.75, 77.52) --
	( 50.75, 77.70) --
	( 50.75, 77.70) --
	( 50.75, 77.70) --
	( 50.77, 77.70) --
	( 50.77, 77.79) --
	( 50.82, 77.79) --
	( 50.82, 78.15) --
	( 50.82, 78.15) --
	( 50.82, 78.15) --
	( 50.82, 78.15) --
	( 50.82, 78.15) --
	( 50.82, 78.15) --
	( 50.82, 78.15) --
	( 50.84, 78.15) --
	( 50.84, 78.69) --
	( 50.84, 78.69) --
	( 50.84, 78.69) --
	( 50.84, 78.69) --
	( 50.84, 78.69) --
	( 50.84, 78.69) --
	( 50.84, 78.69) --
	( 50.84, 78.69) --
	( 50.84, 78.69) --
	( 50.84, 78.69) --
	( 50.84, 78.69) --
	( 50.91, 78.69) --
	( 50.91, 78.78) --
	( 50.96, 78.78) --
	( 50.96, 78.87) --
	( 50.98, 78.87) --
	( 50.98, 78.96) --
	( 51.01, 78.96) --
	( 51.01, 79.14) --
	( 51.01, 79.14) --
	( 51.01, 79.14) --
	( 51.05, 79.14) --
	( 51.05, 79.23) --
	( 51.07, 79.23) --
	( 51.07, 79.32) --
	( 51.10, 79.32) --
	( 51.10, 79.49) --
	( 51.10, 79.49) --
	( 51.10, 79.49) --
	( 51.21, 79.49) --
	( 51.21, 79.58) --
	( 51.24, 79.58) --
	( 51.24, 79.67) --
	( 51.31, 79.67) --
	( 51.31, 79.85) --
	( 51.31, 79.85) --
	( 51.31, 79.85) --
	( 51.33, 79.85) --
	( 51.33, 79.94) --
	( 51.35, 79.94) --
	( 51.35, 80.03) --
	( 51.40, 80.03) --
	( 51.40, 80.21) --
	( 51.40, 80.21) --
	( 51.40, 80.21) --
	( 51.42, 80.21) --
	( 51.42, 80.30) --
	( 51.45, 80.30) --
	( 51.45, 80.48) --
	( 51.45, 80.48) --
	( 51.45, 80.48) --
	( 51.49, 80.48) --
	( 51.49, 80.57) --
	( 51.52, 80.57) --
	( 51.52, 80.66) --
	( 51.56, 80.66) --
	( 51.56, 80.75) --
	( 51.61, 80.75) --
	( 51.61, 80.84) --
	( 51.63, 80.84) --
	( 51.63, 80.93) --
	( 51.73, 80.93) --
	( 51.73, 81.02) --
	( 51.82, 81.02) --
	( 51.82, 81.11) --
	( 51.87, 81.11) --
	( 51.87, 81.20) --
	( 51.94, 81.20) --
	( 51.94, 81.38) --
	( 51.94, 81.38) --
	( 51.94, 81.38) --
	( 51.98, 81.38) --
	( 51.98, 81.47) --
	( 52.01, 81.47) --
	( 52.01, 81.56) --
	( 52.05, 81.56) --
	( 52.05, 81.65) --
	( 52.08, 81.65) --
	( 52.08, 81.74) --
	( 52.12, 81.74) --
	( 52.12, 81.92) --
	( 52.12, 81.92) --
	( 52.12, 81.92) --
	( 52.17, 81.92) --
	( 52.17, 82.01) --
	( 52.24, 82.01) --
	( 52.24, 82.10) --
	( 52.40, 82.10) --
	( 52.40, 82.19) --
	( 52.45, 82.19) --
	( 52.45, 82.37) --
	( 52.45, 82.37) --
	( 52.45, 82.37) --
	( 52.47, 82.37) --
	( 52.47, 82.46) --
	( 52.49, 82.46) --
	( 52.49, 82.54) --
	( 52.56, 82.54) --
	( 52.56, 82.72) --
	( 52.56, 82.72) --
	( 52.56, 82.72) --
	( 52.59, 82.72) --
	( 52.59, 82.81) --
	( 52.66, 82.81) --
	( 52.66, 82.90) --
	( 52.68, 82.90) --
	( 52.68, 82.99) --
	( 52.70, 82.99) --
	( 52.70, 83.08) --
	( 52.75, 83.08) --
	( 52.75, 83.17) --
	( 52.77, 83.17) --
	( 52.77, 83.26) --
	( 52.91, 83.26) --
	( 52.91, 83.35) --
	( 52.94, 83.35) --
	( 52.94, 83.44) --
	( 52.96, 83.44) --
	( 52.96, 83.53) --
	( 53.05, 83.53) --
	( 53.05, 83.71) --
	( 53.05, 83.71) --
	( 53.05, 83.71) --
	( 53.10, 83.71) --
	( 53.10, 83.80) --
	( 53.15, 83.80) --
	( 53.15, 83.89) --
	( 53.17, 83.89) --
	( 53.17, 84.07) --
	( 53.17, 84.07) --
	( 53.17, 84.07) --
	( 53.24, 84.07) --
	( 53.24, 84.16) --
	( 53.26, 84.16) --
	( 53.26, 84.34) --
	( 53.26, 84.34) --
	( 53.26, 84.34) --
	( 53.31, 84.34) --
	( 53.31, 84.43) --
	( 53.43, 84.43) --
	( 53.43, 84.52) --
	( 53.45, 84.52) --
	( 53.45, 84.61) --
	( 53.52, 84.61) --
	( 53.52, 84.70) --
	( 53.57, 84.70) --
	( 53.57, 84.79) --
	( 53.59, 84.79) --
	( 53.59, 84.97) --
	( 53.59, 84.97) --
	( 53.59, 84.97) --
	( 53.75, 84.97) --
	( 53.75, 85.15) --
	( 53.75, 85.15) --
	( 53.75, 85.15) --
	( 53.78, 85.15) --
	( 53.78, 85.24) --
	( 53.82, 85.24) --
	( 53.82, 85.42) --
	( 53.82, 85.42) --
	( 53.82, 85.42) --
	( 53.87, 85.42) --
	( 53.87, 85.51) --
	( 53.91, 85.51) --
	( 53.91, 85.68) --
	( 53.91, 85.68) --
	( 53.91, 85.68) --
	( 53.94, 85.68) --
	( 53.94, 85.77) --
	( 54.01, 85.77) --
	( 54.01, 86.04) --
	( 54.01, 86.04) --
	( 54.01, 86.04) --
	( 54.01, 86.04) --
	( 54.01, 86.04) --
	( 54.05, 86.04) --
	( 54.05, 86.13) --
	( 54.10, 86.13) --
	( 54.10, 86.22) --
	( 54.12, 86.22) --
	( 54.12, 86.31) --
	( 54.17, 86.31) --
	( 54.17, 86.40) --
	( 54.22, 86.40) --
	( 54.22, 86.58) --
	( 54.22, 86.58) --
	( 54.22, 86.58) --
	( 54.26, 86.58) --
	( 54.26, 86.67) --
	( 54.31, 86.67) --
	( 54.31, 86.76) --
	( 54.43, 86.76) --
	( 54.43, 86.94) --
	( 54.43, 86.94) --
	( 54.43, 86.94) --
	( 54.47, 86.94) --
	( 54.47, 87.03) --
	( 54.54, 87.03) --
	( 54.54, 87.12) --
	( 54.66, 87.12) --
	( 54.66, 87.21) --
	( 54.75, 87.21) --
	( 54.75, 87.30) --
	( 54.85, 87.30) --
	( 54.85, 87.48) --
	( 54.85, 87.48) --
	( 54.85, 87.48) --
	( 54.87, 87.48) --
	( 54.87, 87.57) --
	( 54.92, 87.57) --
	( 54.92, 87.66) --
	( 54.94, 87.66) --
	( 54.94, 87.75) --
	( 55.01, 87.75) --
	( 55.01, 87.84) --
	( 55.03, 87.84) --
	( 55.03, 87.93) --
	( 55.06, 87.93) --
	( 55.06, 88.02) --
	( 55.10, 88.02) --
	( 55.10, 88.20) --
	( 55.10, 88.20) --
	( 55.10, 88.20) --
	( 55.20, 88.20) --
	( 55.20, 88.29) --
	( 55.31, 88.29) --
	( 55.31, 88.47) --
	( 55.31, 88.47) --
	( 55.31, 88.47) --
	( 55.33, 88.47) --
	( 55.33, 88.56) --
	( 55.36, 88.56) --
	( 55.36, 88.65) --
	( 55.43, 88.65) --
	( 55.43, 88.73) --
	( 55.47, 88.73) --
	( 55.47, 88.82) --
	( 55.57, 88.82) --
	( 55.57, 88.91) --
	( 55.64, 88.91) --
	( 55.64, 89.09) --
	( 55.64, 89.09) --
	( 55.64, 89.09) --
	( 55.75, 89.09) --
	( 55.75, 89.18) --
	( 55.89, 89.18) --
	( 55.89, 89.27) --
	( 55.92, 89.27) --
	( 55.92, 89.36) --
	( 55.99, 89.36) --
	( 55.99, 89.54) --
	( 55.99, 89.54) --
	( 55.99, 89.54) --
	( 56.01, 89.54) --
	( 56.01, 89.63) --
	( 56.03, 89.63) --
	( 56.03, 89.72) --
	( 56.06, 89.72) --
	( 56.06, 89.81) --
	( 56.08, 89.81) --
	( 56.08, 89.99) --
	( 56.08, 89.99) --
	( 56.08, 89.99) --
	( 56.13, 89.99) --
	( 56.13, 90.08) --
	( 56.15, 90.08) --
	( 56.15, 90.26) --
	( 56.15, 90.26) --
	( 56.15, 90.26) --
	( 56.20, 90.26) --
	( 56.20, 90.35) --
	( 56.24, 90.35) --
	( 56.24, 90.53) --
	( 56.24, 90.53) --
	( 56.24, 90.53) --
	( 56.29, 90.53) --
	( 56.29, 90.62) --
	( 56.31, 90.62) --
	( 56.31, 90.80) --
	( 56.31, 90.80) --
	( 56.31, 90.80) --
	( 56.38, 90.80) --
	( 56.38, 90.89) --
	( 56.43, 90.89) --
	( 56.43, 90.98) --
	( 56.45, 90.98) --
	( 56.45, 91.07) --
	( 56.52, 91.07) --
	( 56.52, 91.16) --
	( 56.55, 91.16) --
	( 56.55, 91.25) --
	( 56.57, 91.25) --
	( 56.57, 91.34) --
	( 56.59, 91.34) --
	( 56.59, 91.43) --
	( 56.62, 91.43) --
	( 56.62, 91.52) --
	( 56.71, 91.52) --
	( 56.71, 91.61) --
	( 56.73, 91.61) --
	( 56.73, 91.70) --
	( 56.75, 91.70) --
	( 56.75, 91.87) --
	( 56.75, 91.87) --
	( 56.75, 91.87) --
	( 56.80, 91.87) --
	( 56.80, 91.96) --
	( 56.82, 91.96) --
	( 56.82, 92.05) --
	( 56.85, 92.05) --
	( 56.85, 92.14) --
	( 56.92, 92.14) --
	( 56.92, 92.23) --
	( 56.94, 92.23) --
	( 56.94, 92.32) --
	( 57.01, 92.32) --
	( 57.01, 92.41) --
	( 57.03, 92.41) --
	( 57.03, 92.50) --
	( 57.08, 92.50) --
	( 57.08, 92.68) --
	( 57.08, 92.68) --
	( 57.08, 92.68) --
	( 57.15, 92.68) --
	( 57.15, 92.77) --
	( 57.17, 92.77) --
	( 57.17, 92.86) --
	( 57.20, 92.86) --
	( 57.20, 92.95) --
	( 57.22, 92.95) --
	( 57.22, 93.04) --
	( 57.41, 93.04) --
	( 57.41, 93.13) --
	( 57.43, 93.13) --
	( 57.43, 93.22) --
	( 57.50, 93.22) --
	( 57.50, 93.31) --
	( 57.57, 93.31) --
	( 57.57, 93.40) --
	( 57.66, 93.40) --
	( 57.66, 93.58) --
	( 57.66, 93.58) --
	( 57.66, 93.58) --
	( 57.69, 93.58) --
	( 57.69, 93.76) --
	( 57.69, 93.76) --
	( 57.69, 93.76) --
	( 57.76, 93.76) --
	( 57.76, 93.94) --
	( 57.76, 93.94) --
	( 57.76, 93.94) --
	( 57.80, 93.94) --
	( 57.80, 94.03) --
	( 57.90, 94.03) --
	( 57.90, 94.12) --
	( 58.11, 94.12) --
	( 58.11, 94.21) --
	( 58.13, 94.21) --
	( 58.13, 94.39) --
	( 58.13, 94.39) --
	( 58.13, 94.39) --
	( 58.20, 94.39) --
	( 58.20, 94.48) --
	( 58.38, 94.48) --
	( 58.38, 94.57) --
	( 58.45, 94.57) --
	( 58.45, 94.66) --
	( 58.48, 94.66) --
	( 58.48, 94.84) --
	( 58.48, 94.84) --
	( 58.48, 94.84) --
	( 58.62, 94.84) --
	( 58.62, 94.92) --
	( 58.64, 94.92) --
	( 58.64, 95.01) --
	( 58.66, 95.01) --
	( 58.66, 95.10) --
	( 58.69, 95.10) --
	( 58.69, 95.28) --
	( 58.69, 95.28) --
	( 58.69, 95.28) --
	( 58.71, 95.28) --
	( 58.71, 95.37) --
	( 58.83, 95.37) --
	( 58.83, 95.46) --
	( 58.87, 95.46) --
	( 58.87, 95.55) --
	( 58.90, 95.55) --
	( 58.90, 95.64) --
	( 58.92, 95.64) --
	( 58.92, 95.73) --
	( 59.11, 95.73) --
	( 59.11, 95.82) --
	( 59.18, 95.82) --
	( 59.18, 95.91) --
	( 59.25, 95.91) --
	( 59.25, 96.00) --
	( 59.46, 96.00) --
	( 59.46, 96.09) --
	( 59.50, 96.09) --
	( 59.50, 96.36) --
	( 59.50, 96.36) --
	( 59.50, 96.36) --
	( 59.50, 96.36) --
	( 59.50, 96.36) --
	( 59.55, 96.36) --
	( 59.55, 96.45) --
	( 59.57, 96.45) --
	( 59.57, 96.54) --
	( 59.59, 96.54) --
	( 59.59, 96.72) --
	( 59.59, 96.72) --
	( 59.59, 96.72) --
	( 59.66, 96.72) --
	( 59.66, 96.81) --
	( 59.73, 96.81) --
	( 59.73, 96.90) --
	( 59.87, 96.90) --
	( 59.87, 96.99) --
	( 59.97, 96.99) --
	( 59.97, 97.08) --
	( 59.99, 97.08) --
	( 59.99, 97.17) --
	( 60.06, 97.17) --
	( 60.06, 97.35) --
	( 60.06, 97.35) --
	( 60.06, 97.35) --
	( 60.11, 97.35) --
	( 60.11, 97.53) --
	( 60.11, 97.53) --
	( 60.11, 97.53) --
	( 60.15, 97.53) --
	( 60.15, 97.62) --
	( 60.20, 97.62) --
	( 60.20, 97.71) --
	( 60.25, 97.71) --
	( 60.25, 97.80) --
	( 60.36, 97.80) --
	( 60.36, 97.89) --
	( 60.43, 97.89) --
	( 60.43, 97.97) --
	( 60.46, 97.97) --
	( 60.46, 98.06) --
	( 60.57, 98.06) --
	( 60.57, 98.33) --
	( 60.57, 98.33) --
	( 60.57, 98.33) --
	( 60.57, 98.33) --
	( 60.57, 98.33) --
	( 60.64, 98.33) --
	( 60.64, 98.51) --
	( 60.64, 98.51) --
	( 60.64, 98.51) --
	( 60.78, 98.51) --
	( 60.78, 98.60) --
	( 60.95, 98.60) --
	( 60.95, 98.69) --
	( 61.01, 98.69) --
	( 61.01, 98.78) --
	( 61.08, 98.78) --
	( 61.08, 98.87) --
	( 61.20, 98.87) --
	( 61.20, 98.96) --
	( 61.22, 98.96) --
	( 61.22, 99.05) --
	( 61.43, 99.05) --
	( 61.43, 99.14) --
	( 61.64, 99.14) --
	( 61.64, 99.23) --
	( 61.67, 99.23) --
	( 61.67, 99.41) --
	( 61.67, 99.41) --
	( 61.67, 99.41) --
	( 61.81, 99.41) --
	( 61.81, 99.59) --
	( 61.81, 99.59) --
	( 61.81, 99.59) --
	( 61.83, 99.59) --
	( 61.83, 99.68) --
	( 61.90, 99.68) --
	( 61.90, 99.77) --
	( 62.06, 99.77) --
	( 62.06, 99.86) --
	( 62.13, 99.86) --
	( 62.13, 99.95) --
	( 62.25, 99.95) --
	( 62.25,100.04) --
	( 62.27,100.04) --
	( 62.27,100.13) --
	( 62.32,100.13) --
	( 62.32,100.22) --
	( 62.41,100.22) --
	( 62.41,100.40) --
	( 62.41,100.40) --
	( 62.41,100.40) --
	( 62.46,100.40) --
	( 62.46,100.49) --
	( 62.48,100.49) --
	( 62.48,100.67) --
	( 62.48,100.67) --
	( 62.48,100.67) --
	( 62.57,100.67) --
	( 62.57,100.85) --
	( 62.57,100.85) --
	( 62.57,100.85) --
	( 62.60,100.85) --
	( 62.60,100.94) --
	( 62.64,100.94) --
	( 62.64,101.03) --
	( 62.69,101.03) --
	( 62.69,101.11) --
	( 62.74,101.11) --
	( 62.74,101.20) --
	( 62.76,101.20) --
	( 62.76,101.56) --
	( 62.76,101.56) --
	( 62.76,101.56) --
	( 62.76,101.56) --
	( 62.76,101.56) --
	( 62.76,101.56) --
	( 62.76,101.56) --
	( 62.83,101.56) --
	( 62.83,101.65) --
	( 62.88,101.65) --
	( 62.88,101.74) --
	( 62.95,101.74) --
	( 62.95,101.92) --
	( 62.95,101.92) --
	( 62.95,101.92) --
	( 63.09,101.92) --
	( 63.09,102.01) --
	( 63.16,102.01) --
	( 63.16,102.10) --
	( 63.20,102.10) --
	( 63.20,102.19) --
	( 63.25,102.19) --
	( 63.25,102.28) --
	( 63.30,102.28) --
	( 63.30,102.37) --
	( 63.32,102.37) --
	( 63.32,102.55) --
	( 63.32,102.55) --
	( 63.32,102.55) --
	( 63.34,102.55) --
	( 63.34,102.64) --
	( 63.39,102.64) --
	( 63.39,102.73) --
	( 63.44,102.73) --
	( 63.44,102.82) --
	( 63.48,102.82) --
	( 63.48,102.91) --
	( 63.65,102.91) --
	( 63.65,103.00) --
	( 63.67,103.00) --
	( 63.67,103.09) --
	( 63.72,103.09) --
	( 63.72,103.18) --
	( 63.76,103.18) --
	( 63.76,103.27) --
	( 63.79,103.27) --
	( 63.79,103.36) --
	( 63.81,103.36) --
	( 63.81,103.45) --
	( 63.90,103.45) --
	( 63.90,103.54) --
	( 63.92,103.54) --
	( 63.92,103.63) --
	( 63.99,103.63) --
	( 63.99,103.72) --
	( 64.04,103.72) --
	( 64.04,103.81) --
	( 64.06,103.81) --
	( 64.06,103.90) --
	( 64.23,103.90) --
	( 64.23,103.99) --
	( 64.27,103.99) --
	( 64.27,104.08) --
	( 64.44,104.08) --
	( 64.44,104.16) --
	( 64.55,104.16) --
	( 64.55,104.25) --
	( 64.58,104.25) --
	( 64.58,104.34) --
	( 64.60,104.34) --
	( 64.60,104.52) --
	( 64.60,104.52) --
	( 64.60,104.52) --
	( 64.81,104.52) --
	( 64.81,104.61) --
	( 64.83,104.61) --
	( 64.83,104.79) --
	( 64.83,104.79) --
	( 64.83,104.79) --
	( 65.00,104.79) --
	( 65.00,104.88) --
	( 65.07,104.88) --
	( 65.07,104.97) --
	( 65.09,104.97) --
	( 65.09,105.06) --
	( 65.23,105.06) --
	( 65.23,105.15) --
	( 65.37,105.15) --
	( 65.37,105.24) --
	( 65.67,105.24) --
	( 65.67,105.33) --
	( 65.74,105.33) --
	( 65.74,105.42) --
	( 65.79,105.42) --
	( 65.79,105.51) --
	( 65.83,105.51) --
	( 65.83,105.60) --
	( 66.02,105.60) --
	( 66.02,105.69) --
	( 66.39,105.69) --
	( 66.39,105.78) --
	( 66.44,105.78) --
	( 66.44,105.87) --
	( 66.49,105.87) --
	( 66.49,105.96) --
	( 66.56,105.96) --
	( 66.56,106.05) --
	( 66.79,106.05) --
	( 66.79,106.23) --
	( 66.79,106.23) --
	( 66.79,106.23) --
	( 66.81,106.23) --
	( 66.81,106.32) --
	( 66.86,106.32) --
	( 66.86,106.41) --
	( 66.93,106.41) --
	( 66.93,106.50) --
	( 66.97,106.50) --
	( 66.97,106.59) --
	( 67.00,106.59) --
	( 67.00,106.77) --
	( 67.00,106.77) --
	( 67.00,106.77) --
	( 67.04,106.77) --
	( 67.04,107.04) --
	( 67.04,107.04) --
	( 67.04,107.04) --
	( 67.04,107.04) --
	( 67.04,107.04) --
	( 67.09,107.04) --
	( 67.09,107.22) --
	( 67.09,107.22) --
	( 67.09,107.22) --
	( 67.16,107.22) --
	( 67.16,107.30) --
	( 67.18,107.30) --
	( 67.18,107.39) --
	( 67.42,107.39) --
	( 67.42,107.48) --
	( 67.49,107.48) --
	( 67.49,107.57) --
	( 67.63,107.57) --
	( 67.63,107.75) --
	( 67.63,107.75) --
	( 67.63,107.75) --
	( 67.65,107.75) --
	( 67.65,107.84) --
	( 67.81,107.84) --
	( 67.81,107.93) --
	( 67.95,107.93) --
	( 67.95,108.02) --
	( 68.00,108.02) --
	( 68.00,108.11) --
	( 68.02,108.11) --
	( 68.02,108.20) --
	( 68.21,108.20) --
	( 68.21,108.29) --
	( 68.25,108.29) --
	( 68.25,108.47) --
	( 68.25,108.47) --
	( 68.25,108.47) --
	( 68.32,108.47) --
	( 68.32,108.56) --
	( 68.35,108.56) --
	( 68.35,108.74) --
	( 68.35,108.74) --
	( 68.35,108.74) --
	( 68.46,108.74) --
	( 68.46,108.83) --
	( 68.60,108.83) --
	( 68.60,109.01) --
	( 68.60,109.01) --
	( 68.60,109.01) --
	( 68.67,109.01) --
	( 68.67,109.10) --
	( 68.77,109.10) --
	( 68.77,109.19) --
	( 68.86,109.19) --
	( 68.86,109.28) --
	( 68.88,109.28) --
	( 68.88,109.37) --
	( 68.95,109.37) --
	( 68.95,109.46) --
	( 69.05,109.46) --
	( 69.05,109.55) --
	( 69.07,109.55) --
	( 69.07,109.64) --
	( 69.14,109.64) --
	( 69.14,109.73) --
	( 69.21,109.73) --
	( 69.21,109.82) --
	( 69.26,109.82) --
	( 69.26,109.91) --
	( 69.33,109.91) --
	( 69.33,110.00) --
	( 69.37,110.00) --
	( 69.37,110.09) --
	( 69.40,110.09) --
	( 69.40,110.27) --
	( 69.40,110.27) --
	( 69.40,110.27) --
	( 69.58,110.27) --
	( 69.58,110.36) --
	( 69.74,110.36) --
	( 69.74,110.53) --
	( 69.74,110.53) --
	( 69.74,110.53) --
	( 69.81,110.53) --
	( 69.81,110.71) --
	( 69.81,110.71) --
	( 69.81,110.71) --
	( 69.84,110.71) --
	( 69.84,110.80) --
	( 69.88,110.80) --
	( 69.88,110.89) --
	( 69.98,110.89) --
	( 69.98,110.98) --
	( 70.14,110.98) --
	( 70.14,111.07) --
	( 70.21,111.07) --
	( 70.21,111.16) --
	( 70.28,111.16) --
	( 70.28,111.34) --
	( 70.28,111.34) --
	( 70.28,111.34) --
	( 70.77,111.34) --
	( 70.77,111.43) --
	( 70.84,111.43) --
	( 70.84,111.52) --
	( 71.02,111.52) --
	( 71.02,111.61) --
	( 71.23,111.61) --
	( 71.23,111.70) --
	( 71.26,111.70) --
	( 71.26,111.79) --
	( 71.35,111.79) --
	( 71.35,111.88) --
	( 71.42,111.88) --
	( 71.42,111.97) --
	( 71.44,111.97) --
	( 71.44,112.06) --
	( 71.47,112.06) --
	( 71.47,112.24) --
	( 71.47,112.24) --
	( 71.47,112.24) --
	( 71.49,112.24) --
	( 71.49,112.42) --
	( 71.49,112.42) --
	( 71.49,112.42) --
	( 71.70,112.42) --
	( 71.70,112.51) --
	( 71.79,112.51) --
	( 71.79,112.60) --
	( 71.82,112.60) --
	( 71.82,112.69) --
	( 71.91,112.69) --
	( 71.91,112.78) --
	( 72.03,112.78) --
	( 72.03,112.87) --
	( 72.21,112.87) --
	( 72.21,112.96) --
	( 72.33,112.96) --
	( 72.33,113.05) --
	( 72.42,113.05) --
	( 72.42,113.14) --
	( 72.49,113.14) --
	( 72.49,113.23) --
	( 72.51,113.23) --
	( 72.51,113.32) --
	( 72.54,113.32) --
	( 72.54,113.41) --
	( 72.61,113.41) --
	( 72.61,113.49) --
	( 73.07,113.49) --
	( 73.07,113.58) --
	( 73.14,113.58) --
	( 73.14,113.67) --
	( 73.38,113.67) --
	( 73.38,113.76) --
	( 73.49,113.76) --
	( 73.49,113.85) --
	( 73.70,113.85) --
	( 73.70,113.94) --
	( 73.86,113.94) --
	( 73.86,114.03) --
	( 74.17,114.03) --
	( 74.17,114.12) --
	( 74.35,114.12) --
	( 74.35,114.21) --
	( 74.38,114.21) --
	( 74.38,114.30) --
	( 74.42,114.30) --
	( 74.42,114.39) --
	( 74.47,114.39) --
	( 74.47,114.48) --
	( 74.59,114.48) --
	( 74.59,114.66) --
	( 74.59,114.66) --
	( 74.59,114.66) --
	( 74.80,114.66) --
	( 74.80,114.75) --
	( 74.84,114.75) --
	( 74.84,114.84) --
	( 75.03,114.84) --
	( 75.03,114.93) --
	( 75.12,114.93) --
	( 75.12,115.02) --
	( 75.35,115.02) --
	( 75.35,115.11) --
	( 75.45,115.11) --
	( 75.45,115.29) --
	( 75.45,115.29) --
	( 75.45,115.29) --
	( 75.80,115.29) --
	( 75.80,115.38) --
	( 75.84,115.38) --
	( 75.84,115.47) --
	( 75.89,115.47) --
	( 75.89,115.56) --
	( 76.03,115.56) --
	( 76.03,115.65) --
	( 76.10,115.65) --
	( 76.10,115.74) --
	( 76.19,115.74) --
	( 76.19,115.83) --
	( 76.24,115.83) --
	( 76.24,115.92) --
	( 76.31,115.92) --
	( 76.31,116.01) --
	( 76.33,116.01) --
	( 76.33,116.19) --
	( 76.33,116.19) --
	( 76.33,116.19) --
	( 76.40,116.19) --
	( 76.40,116.28) --
	( 76.45,116.28) --
	( 76.45,116.37) --
	( 76.56,116.37) --
	( 76.56,116.46) --
	( 76.66,116.46) --
	( 76.66,116.55) --
	( 76.70,116.55) --
	( 76.70,116.63) --
	( 76.82,116.63) --
	( 76.82,116.72) --
	( 77.08,116.72) --
	( 77.08,116.81) --
	( 77.15,116.81) --
	( 77.15,116.90) --
	( 77.22,116.90) --
	( 77.22,116.99) --
	( 77.40,116.99) --
	( 77.40,117.08) --
	( 77.43,117.08) --
	( 77.43,117.17) --
	( 77.47,117.17) --
	( 77.47,117.26) --
	( 78.05,117.26) --
	( 78.05,117.35) --
	( 78.33,117.35) --
	( 78.33,117.44) --
	( 78.68,117.44) --
	( 78.68,117.53) --
	( 78.73,117.53) --
	( 78.73,117.71) --
	( 78.73,117.71) --
	( 78.73,117.71) --
	( 78.75,117.71) --
	( 78.75,117.80) --
	( 78.92,117.80) --
	( 78.92,117.89) --
	( 79.24,117.89) --
	( 79.24,117.98) --
	( 79.34,117.98) --
	( 79.34,118.07) --
	( 79.54,118.07) --
	( 79.54,118.25) --
	( 79.54,118.25) --
	( 79.54,118.25) --
	( 79.64,118.25) --
	( 79.64,118.34) --
	( 79.71,118.34) --
	( 79.71,118.43) --
	( 80.03,118.43) --
	( 80.03,118.52) --
	( 80.43,118.52) --
	( 80.43,118.61) --
	( 80.80,118.61) --
	( 80.80,118.79) --
	( 80.80,118.79) --
	( 80.80,118.79) --
	( 80.85,118.79) --
	( 80.85,118.88) --
	( 80.99,118.88) --
	( 80.99,118.97) --
	( 81.06,118.97) --
	( 81.06,119.06) --
	( 81.15,119.06) --
	( 81.15,119.15) --
	( 81.55,119.15) --
	( 81.55,119.24) --
	( 82.38,119.24) --
	( 82.38,119.33) --
	( 82.66,119.33) --
	( 82.66,119.42) --
	( 82.69,119.42) --
	( 82.69,119.51) --
	( 82.78,119.51) --
	( 82.78,119.68) --
	( 82.78,119.68) --
	( 82.78,119.68) --
	( 82.80,119.68) --
	( 82.80,119.77) --
	( 83.11,119.77) --
	( 83.11,119.86) --
	( 83.46,119.86) --
	( 83.46,119.95) --
	( 83.64,119.95) --
	( 83.64,120.04) --
	( 83.76,120.04) --
	( 83.76,120.13) --
	( 84.06,120.13) --
	( 84.06,120.31) --
	( 84.06,120.31) --
	( 84.06,120.31) --
	( 84.11,120.31) --
	( 84.11,120.40) --
	( 84.15,120.40) --
	( 84.15,120.49) --
	( 84.32,120.49) --
	( 84.32,120.58) --
	( 84.34,120.58) --
	( 84.34,120.67) --
	( 84.41,120.67) --
	( 84.41,120.94) --
	( 84.41,120.94) --
	( 84.41,120.94) --
	( 84.41,120.94) --
	( 84.41,120.94) --
	( 84.88,120.94) --
	( 84.88,121.03) --
	( 85.11,121.03) --
	( 85.11,121.12) --
	( 85.15,121.12) --
	( 85.15,121.21) --
	( 85.27,121.21) --
	( 85.27,121.30) --
	( 85.36,121.30) --
	( 85.36,121.48) --
	( 85.36,121.48) --
	( 85.36,121.48) --
	( 85.57,121.48) --
	( 85.57,121.57) --
	( 85.71,121.57) --
	( 85.71,121.66) --
	( 85.81,121.66) --
	( 85.81,121.75) --
	( 85.85,121.75) --
	( 85.85,121.93) --
	( 85.85,121.93) --
	( 85.85,121.93) --
	( 85.92,121.93) --
	( 85.92,122.02) --
	( 86.20,122.02) --
	( 86.20,122.11) --
	( 86.37,122.11) --
	( 86.37,122.20) --
	( 86.69,122.20) --
	( 86.69,122.29) --
	( 86.85,122.29) --
	( 86.85,122.38) --
	( 87.48,122.38) --
	( 87.48,122.47) --
	( 87.62,122.47) --
	( 87.62,122.56) --
	( 87.81,122.56) --
	( 87.81,122.65) --
	( 87.88,122.65) --
	( 87.88,122.74) --
	( 88.09,122.74) --
	( 88.09,122.82) --
	( 88.11,122.82) --
	( 88.11,122.91) --
	( 88.32,122.91) --
	( 88.32,123.00) --
	( 88.51,123.00) --
	( 88.51,123.09) --
	( 88.65,123.09) --
	( 88.65,123.18) --
	( 88.74,123.18) --
	( 88.74,123.27) --
	( 89.16,123.27) --
	( 89.16,123.36) --
	( 89.21,123.36) --
	( 89.21,123.45) --
	( 89.83,123.45) --
	( 89.83,123.54) --
	( 89.88,123.54) --
	( 89.88,123.63) --
	( 90.14,123.63) --
	( 90.14,123.72) --
	( 90.16,123.72) --
	( 90.16,123.81) --
	( 90.21,123.81) --
	( 90.21,123.90) --
	( 90.28,123.90) --
	( 90.28,123.99) --
	( 90.76,123.99) --
	( 90.76,124.08) --
	( 91.14,124.08) --
	( 91.14,124.17) --
	( 91.35,124.17) --
	( 91.35,124.26) --
	( 91.53,124.26) --
	( 91.53,124.35) --
	( 91.74,124.35) --
	( 91.74,124.44) --
	( 91.84,124.44) --
	( 91.84,124.53) --
	( 92.46,124.53) --
	( 92.46,124.62) --
	( 92.65,124.62) --
	( 92.65,124.71) --
	( 92.93,124.71) --
	( 92.93,124.80) --
	( 93.02,124.80) --
	( 93.02,124.89) --
	( 93.12,124.89) --
	( 93.12,124.98) --
	( 93.93,124.98) --
	( 93.93,125.07) --
	( 94.16,125.07) --
	( 94.16,125.16) --
	( 94.28,125.16) --
	( 94.28,125.25) --
	( 94.56,125.25) --
	( 94.56,125.43) --
	( 94.56,125.43) --
	( 94.56,125.43) --
	( 94.58,125.43) --
	( 94.58,125.52) --
	( 94.72,125.52) --
	( 94.72,125.61) --
	( 95.58,125.61) --
	( 95.58,125.70) --
	( 95.61,125.70) --
	( 95.61,125.79) --
	( 95.63,125.79) --
	( 95.63,125.87) --
	( 95.77,125.87) --
	( 95.77,125.96) --
	( 96.00,125.96) --
	( 96.00,126.05) --
	( 96.10,126.05) --
	( 96.10,126.14) --
	( 97.49,126.14) --
	( 97.49,126.23) --
	( 98.61,126.23) --
	( 98.61,126.32) --
	( 98.70,126.32) --
	( 98.70,126.41) --
	( 98.77,126.41) --
	( 98.77,126.50) --
	( 99.08,126.50) --
	( 99.08,126.59) --
	( 99.28,126.59) --
	( 99.28,126.68) --
	(100.80,126.68) --
	(100.80,126.77) --
	(100.87,126.77) --
	(100.87,126.86) --
	(101.19,126.86) --
	(101.19,126.95) --
	(101.38,126.95) --
	(101.38,127.04) --
	(101.47,127.04) --
	(101.47,127.13) --
	(101.82,127.13) --
	(101.82,127.22) --
	(102.12,127.22) --
	(102.12,127.31) --
	(102.66,127.31) --
	(102.66,127.40) --
	(104.17,127.40) --
	(104.17,127.49) --
	(104.92,127.49) --
	(104.92,127.58) --
	(105.03,127.58) --
	(105.03,127.67) --
	(105.55,127.67) --
	(105.55,127.76) --
	(106.25,127.76) --
	(106.25,127.85) --
	(107.22,127.85) --
	(107.22,127.94) --
	(107.50,127.94) --
	(107.50,128.03) --
	(108.08,128.03) --
	(108.08,128.12) --
	(108.53,128.12) --
	(108.53,128.21) --
	(108.81,128.21) --
	(108.81,128.30) --
	(109.13,128.30) --
	(109.13,128.39) --
	(111.04,128.39) --
	(111.04,128.48) --
	(111.11,128.48) --
	(111.11,128.57) --
	(111.99,128.57) --
	(111.99,128.66) --
	(112.62,128.66) --
	(112.62,128.75) --
	(112.69,128.75) --
	(112.69,128.84) --
	(113.04,128.84) --
	(113.04,128.93) --
	(113.11,128.93) --
	(113.11,129.01) --
	(113.44,129.01) --
	(113.44,129.10) --
	(113.69,129.10) --
	(113.69,129.19) --
	(113.79,129.19) --
	(113.79,129.28) --
	(114.18,129.28) --
	(114.18,129.37) --
	(114.51,129.37) --
	(114.51,129.46) --
	(114.72,129.46) --
	(114.72,129.55) --
	(114.81,129.55) --
	(114.81,129.64) --
	(114.90,129.64) --
	(114.90,129.73) --
	(115.91,129.73) --
	(115.91,129.82) --
	(115.98,129.82) --
	(115.98,129.91) --
	(116.56,129.91) --
	(116.56,130.00) --
	(116.86,130.00) --
	(116.86,130.09) --
	(117.28,130.09) --
	(117.28,130.18) --
	(117.74,130.18) --
	(117.74,130.36) --
	(117.74,130.36) --
	(117.74,130.36) --
	(118.40,130.36) --
	(118.40,130.45) --
	(118.51,130.45) --
	(118.51,130.54) --
	(118.75,130.54) --
	(118.75,130.63) --
	(119.79,130.63) --
	(119.79,130.72) --
	(120.89,130.72) --
	(120.89,130.81) --
	(121.93,130.81) --
	(121.93,130.90) --
	(122.56,130.90) --
	(122.56,130.99) --
	(123.31,130.99) --
	(123.31,131.08) --
	(124.26,131.08) --
	(124.26,131.17) --
	(124.29,131.17) --
	(124.29,131.26) --
	(126.19,131.26) --
	(126.19,131.35) --
	(127.01,131.35) --
	(127.01,131.44) --
	(127.17,131.44) --
	(127.17,131.53) --
	(128.45,131.53) --
	(128.45,131.62) --
	(128.97,131.62) --
	(128.97,131.71) --
	(129.34,131.71) --
	(129.34,131.80) --
	(129.78,131.80) --
	(129.78,131.89) --
	(130.87,131.89) --
	(130.87,131.98) --
	(130.94,131.98) --
	(130.94,132.06) --
	(130.99,132.06) --
	(130.99,132.15) --
	(135.06,132.15) --
	(135.06,132.24) --
	(135.18,132.24) --
	(135.18,132.33) --
	(135.39,132.33) --
	(135.39,132.42) --
	(136.97,132.42) --
	(136.97,132.51) --
	(139.84,132.51) --
	(139.84,132.60) --
	(139.88,132.60) --
	(139.88,132.69) --
	(140.07,132.69) --
	(140.07,132.78) --
	(140.19,132.78) --
	(140.19,132.87) --
	(141.95,132.87) --
	(141.95,132.96) --
	(142.12,132.96) --
	(142.12,133.05) --
	(146.26,133.05) --
	(146.26,133.14) --
	(146.91,133.14) --
	(146.91,133.23) --
	(155.71,133.23) --
	(155.71,133.32) --
	(156.64,133.32) --
	(156.64,133.41) --
	(158.37,133.41) --
	(158.37,133.50) --
	(161.65,133.50) --
	(161.65,133.59) --
	(165.95,133.59) --
	(165.95,133.68) --
	(166.09,133.68) --
	(166.09,133.77) --
	(171.61,133.77) --
	(171.61,133.86) --
	(173.47,133.86) --
	(173.47,133.95) --
	(173.92,133.95) --
	(173.92,134.04) --
	(175.62,134.04) --
	(175.62,134.13) --
	(180.36,134.13) --
	(180.36,134.22) --
	(180.76,134.22) --
	(180.76,134.31) --
	(197.33,134.31) --
	(197.33,134.40) --
	(213.86,134.40) --
	(213.86,134.49) --
	(446.11,134.49) --
	(446.11,134.58);
\definecolor{drawColor}{RGB}{124,174,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 38.99, 45.40) --
	( 39.02, 45.40) --
	( 39.02, 45.66) --
	( 39.02, 45.66) --
	( 39.02, 45.66) --
	( 39.02, 45.66) --
	( 39.02, 45.66) --
	( 39.04, 45.66) --
	( 39.04, 45.93) --
	( 39.04, 45.93) --
	( 39.04, 45.93) --
	( 39.04, 45.93) --
	( 39.04, 45.93) --
	( 39.06, 45.93) --
	( 39.06, 46.01) --
	( 39.11, 46.01) --
	( 39.11, 46.19) --
	( 39.11, 46.19) --
	( 39.11, 46.19) --
	( 39.13, 46.19) --
	( 39.13, 46.27) --
	( 39.20, 46.27) --
	( 39.20, 46.45) --
	( 39.20, 46.45) --
	( 39.20, 46.45) --
	( 39.23, 46.45) --
	( 39.23, 46.54) --
	( 39.25, 46.54) --
	( 39.25, 46.71) --
	( 39.25, 46.71) --
	( 39.25, 46.71) --
	( 39.27, 46.71) --
	( 39.27, 46.89) --
	( 39.27, 46.89) --
	( 39.27, 46.89) --
	( 39.32, 46.89) --
	( 39.32, 46.97) --
	( 39.34, 46.97) --
	( 39.34, 47.06) --
	( 39.37, 47.06) --
	( 39.37, 47.23) --
	( 39.37, 47.23) --
	( 39.37, 47.23) --
	( 39.39, 47.23) --
	( 39.39, 47.50) --
	( 39.39, 47.50) --
	( 39.39, 47.50) --
	( 39.39, 47.50) --
	( 39.39, 47.50) --
	( 39.41, 47.50) --
	( 39.41, 47.67) --
	( 39.41, 47.67) --
	( 39.41, 47.67) --
	( 39.44, 47.67) --
	( 39.44, 47.85) --
	( 39.44, 47.85) --
	( 39.44, 47.85) --
	( 39.48, 47.85) --
	( 39.48, 47.93) --
	( 39.53, 47.93) --
	( 39.53, 48.02) --
	( 39.55, 48.02) --
	( 39.55, 48.28) --
	( 39.55, 48.28) --
	( 39.55, 48.28) --
	( 39.55, 48.28) --
	( 39.55, 48.28) --
	( 39.62, 48.28) --
	( 39.62, 48.37) --
	( 39.65, 48.37) --
	( 39.65, 48.54) --
	( 39.65, 48.54) --
	( 39.65, 48.54) --
	( 39.69, 48.54) --
	( 39.69, 48.72) --
	( 39.69, 48.72) --
	( 39.69, 48.72) --
	( 39.78, 48.72) --
	( 39.78, 48.81) --
	( 39.83, 48.81) --
	( 39.83, 48.89) --
	( 39.90, 48.89) --
	( 39.90, 49.15) --
	( 39.90, 49.15) --
	( 39.90, 49.15) --
	( 39.90, 49.15) --
	( 39.90, 49.15) --
	( 39.92, 49.15) --
	( 39.92, 49.24) --
	( 39.95, 49.24) --
	( 39.95, 49.33) --
	( 39.97, 49.33) --
	( 39.97, 49.50) --
	( 39.97, 49.50) --
	( 39.97, 49.50) --
	( 39.99, 49.50) --
	( 39.99, 49.59) --
	( 40.02, 49.59) --
	( 40.02, 49.68) --
	( 40.06, 49.68) --
	( 40.06, 49.85) --
	( 40.06, 49.85) --
	( 40.06, 49.85) --
	( 40.11, 49.85) --
	( 40.11, 50.03) --
	( 40.11, 50.03) --
	( 40.11, 50.03) --
	( 40.20, 50.03) --
	( 40.20, 50.11) --
	( 40.25, 50.11) --
	( 40.25, 50.20) --
	( 40.27, 50.20) --
	( 40.27, 50.46) --
	( 40.27, 50.46) --
	( 40.27, 50.46) --
	( 40.27, 50.46) --
	( 40.27, 50.46) --
	( 40.30, 50.46) --
	( 40.30, 50.55) --
	( 40.32, 50.55) --
	( 40.32, 50.64) --
	( 40.34, 50.64) --
	( 40.34, 50.81) --
	( 40.34, 50.81) --
	( 40.34, 50.81) --
	( 40.37, 50.81) --
	( 40.37, 51.07) --
	( 40.37, 51.07) --
	( 40.37, 51.07) --
	( 40.37, 51.07) --
	( 40.37, 51.07) --
	( 40.39, 51.07) --
	( 40.39, 51.16) --
	( 40.44, 51.16) --
	( 40.44, 51.25) --
	( 40.46, 51.25) --
	( 40.46, 51.34) --
	( 40.48, 51.34) --
	( 40.48, 51.68) --
	( 40.48, 51.68) --
	( 40.48, 51.68) --
	( 40.48, 51.68) --
	( 40.48, 51.68) --
	( 40.48, 51.68) --
	( 40.48, 51.68) --
	( 40.51, 51.68) --
	( 40.51, 51.77) --
	( 40.53, 51.77) --
	( 40.53, 52.30) --
	( 40.53, 52.30) --
	( 40.53, 52.30) --
	( 40.53, 52.30) --
	( 40.53, 52.30) --
	( 40.53, 52.30) --
	( 40.53, 52.30) --
	( 40.53, 52.30) --
	( 40.53, 52.30) --
	( 40.53, 52.30) --
	( 40.53, 52.30) --
	( 40.55, 52.30) --
	( 40.55, 52.47) --
	( 40.55, 52.47) --
	( 40.55, 52.47) --
	( 40.60, 52.47) --
	( 40.60, 52.56) --
	( 40.62, 52.56) --
	( 40.62, 52.73) --
	( 40.62, 52.73) --
	( 40.62, 52.73) --
	( 40.65, 52.73) --
	( 40.65, 52.82) --
	( 40.67, 52.82) --
	( 40.67, 53.08) --
	( 40.67, 53.08) --
	( 40.67, 53.08) --
	( 40.67, 53.08) --
	( 40.67, 53.08) --
	( 40.69, 53.08) --
	( 40.69, 53.17) --
	( 40.74, 53.17) --
	( 40.74, 53.26) --
	( 40.76, 53.26) --
	( 40.76, 53.34) --
	( 40.81, 53.34) --
	( 40.81, 53.52) --
	( 40.81, 53.52) --
	( 40.81, 53.52) --
	( 40.83, 53.52) --
	( 40.83, 53.60) --
	( 40.86, 53.60) --
	( 40.86, 53.69) --
	( 40.90, 53.69) --
	( 40.90, 53.78) --
	( 40.93, 53.78) --
	( 40.93, 53.87) --
	( 40.97, 53.87) --
	( 40.97, 54.04) --
	( 40.97, 54.04) --
	( 40.97, 54.04) --
	( 41.07, 54.04) --
	( 41.07, 54.21) --
	( 41.07, 54.21) --
	( 41.07, 54.21) --
	( 41.09, 54.21) --
	( 41.09, 54.30) --
	( 41.11, 54.30) --
	( 41.11, 54.56) --
	( 41.11, 54.56) --
	( 41.11, 54.56) --
	( 41.11, 54.56) --
	( 41.11, 54.56) --
	( 41.20, 54.56) --
	( 41.20, 54.65) --
	( 41.25, 54.65) --
	( 41.25, 55.09) --
	( 41.25, 55.09) --
	( 41.25, 55.09) --
	( 41.25, 55.09) --
	( 41.25, 55.09) --
	( 41.25, 55.09) --
	( 41.25, 55.09) --
	( 41.25, 55.09) --
	( 41.25, 55.09) --
	( 41.27, 55.09) --
	( 41.27, 55.17) --
	( 41.30, 55.17) --
	( 41.30, 55.26) --
	( 41.34, 55.26) --
	( 41.34, 55.44) --
	( 41.34, 55.44) --
	( 41.34, 55.44) --
	( 41.39, 55.44) --
	( 41.39, 55.52) --
	( 41.41, 55.52) --
	( 41.41, 55.70) --
	( 41.41, 55.70) --
	( 41.41, 55.70) --
	( 41.46, 55.70) --
	( 41.46, 55.96) --
	( 41.46, 55.96) --
	( 41.46, 55.96) --
	( 41.46, 55.96) --
	( 41.46, 55.96) --
	( 41.48, 55.96) --
	( 41.48, 56.05) --
	( 41.51, 56.05) --
	( 41.51, 56.13) --
	( 41.53, 56.13) --
	( 41.53, 56.31) --
	( 41.53, 56.31) --
	( 41.53, 56.31) --
	( 41.58, 56.31) --
	( 41.58, 56.40) --
	( 41.60, 56.40) --
	( 41.60, 56.48) --
	( 41.65, 56.48) --
	( 41.65, 56.66) --
	( 41.65, 56.66) --
	( 41.65, 56.66) --
	( 41.72, 56.66) --
	( 41.72, 56.75) --
	( 41.76, 56.75) --
	( 41.76, 56.83) --
	( 41.81, 56.83) --
	( 41.81, 57.27) --
	( 41.81, 57.27) --
	( 41.81, 57.27) --
	( 41.81, 57.27) --
	( 41.81, 57.27) --
	( 41.81, 57.27) --
	( 41.81, 57.27) --
	( 41.81, 57.27) --
	( 41.81, 57.27) --
	( 41.86, 57.27) --
	( 41.86, 57.36) --
	( 41.90, 57.36) --
	( 41.90, 57.44) --
	( 41.93, 57.44) --
	( 41.93, 57.53) --
	( 42.00, 57.53) --
	( 42.00, 57.62) --
	( 42.04, 57.62) --
	( 42.04, 57.71) --
	( 42.11, 57.71) --
	( 42.11, 57.79) --
	( 42.14, 57.79) --
	( 42.14, 57.88) --
	( 42.18, 57.88) --
	( 42.18, 57.97) --
	( 42.21, 57.97) --
	( 42.21, 58.05) --
	( 42.23, 58.05) --
	( 42.23, 58.23) --
	( 42.23, 58.23) --
	( 42.23, 58.23) --
	( 42.28, 58.23) --
	( 42.28, 58.32) --
	( 42.35, 58.32) --
	( 42.35, 58.66) --
	( 42.35, 58.66) --
	( 42.35, 58.66) --
	( 42.35, 58.66) --
	( 42.35, 58.66) --
	( 42.35, 58.66) --
	( 42.35, 58.66) --
	( 42.39, 58.66) --
	( 42.39, 58.75) --
	( 42.44, 58.75) --
	( 42.44, 58.93) --
	( 42.44, 58.93) --
	( 42.44, 58.93) --
	( 42.53, 58.93) --
	( 42.53, 59.01) --
	( 42.58, 59.01) --
	( 42.58, 59.10) --
	( 42.60, 59.10) --
	( 42.60, 59.28) --
	( 42.60, 59.28) --
	( 42.60, 59.28) --
	( 42.65, 59.28) --
	( 42.65, 59.54) --
	( 42.65, 59.54) --
	( 42.65, 59.54) --
	( 42.65, 59.54) --
	( 42.65, 59.54) --
	( 42.69, 59.54) --
	( 42.69, 59.62) --
	( 42.72, 59.62) --
	( 42.72, 59.80) --
	( 42.72, 59.80) --
	( 42.72, 59.80) --
	( 42.74, 59.80) --
	( 42.74, 59.97) --
	( 42.74, 59.97) --
	( 42.74, 59.97) --
	( 42.79, 59.97) --
	( 42.79, 60.06) --
	( 42.83, 60.06) --
	( 42.83, 60.24) --
	( 42.83, 60.24) --
	( 42.83, 60.24) --
	( 42.88, 60.24) --
	( 42.88, 60.32) --
	( 42.90, 60.32) --
	( 42.90, 60.41) --
	( 42.93, 60.41) --
	( 42.93, 60.50) --
	( 42.95, 60.50) --
	( 42.95, 60.58) --
	( 42.97, 60.58) --
	( 42.97, 60.67) --
	( 43.02, 60.67) --
	( 43.02, 60.93) --
	( 43.02, 60.93) --
	( 43.02, 60.93) --
	( 43.02, 60.93) --
	( 43.02, 60.93) --
	( 43.04, 60.93) --
	( 43.04, 61.02) --
	( 43.07, 61.02) --
	( 43.07, 61.20) --
	( 43.07, 61.20) --
	( 43.07, 61.20) --
	( 43.16, 61.20) --
	( 43.16, 61.37) --
	( 43.16, 61.37) --
	( 43.16, 61.37) --
	( 43.18, 61.37) --
	( 43.18, 61.46) --
	( 43.21, 61.46) --
	( 43.21, 61.54) --
	( 43.25, 61.54) --
	( 43.25, 61.63) --
	( 43.30, 61.63) --
	( 43.30, 61.72) --
	( 43.35, 61.72) --
	( 43.35, 61.81) --
	( 43.44, 61.81) --
	( 43.44, 61.89) --
	( 43.51, 61.89) --
	( 43.51, 62.07) --
	( 43.51, 62.07) --
	( 43.51, 62.07) --
	( 43.56, 62.07) --
	( 43.56, 62.16) --
	( 43.63, 62.16) --
	( 43.63, 62.50) --
	( 43.63, 62.50) --
	( 43.63, 62.50) --
	( 43.63, 62.50) --
	( 43.63, 62.50) --
	( 43.63, 62.50) --
	( 43.63, 62.50) --
	( 43.65, 62.50) --
	( 43.65, 62.59) --
	( 43.81, 62.59) --
	( 43.81, 62.68) --
	( 43.84, 62.68) --
	( 43.84, 62.77) --
	( 43.86, 62.77) --
	( 43.86, 63.38) --
	( 43.86, 63.38) --
	( 43.86, 63.38) --
	( 43.86, 63.38) --
	( 43.86, 63.38) --
	( 43.86, 63.38) --
	( 43.86, 63.38) --
	( 43.86, 63.38) --
	( 43.86, 63.38) --
	( 43.86, 63.38) --
	( 43.86, 63.38) --
	( 43.86, 63.38) --
	( 43.86, 63.38) --
	( 43.88, 63.38) --
	( 43.88, 63.46) --
	( 43.91, 63.46) --
	( 43.91, 63.64) --
	( 43.91, 63.64) --
	( 43.91, 63.64) --
	( 43.93, 63.64) --
	( 43.93, 63.81) --
	( 43.93, 63.81) --
	( 43.93, 63.81) --
	( 43.97, 63.81) --
	( 43.97, 63.90) --
	( 44.00, 63.90) --
	( 44.00, 63.99) --
	( 44.07, 63.99) --
	( 44.07, 64.16) --
	( 44.07, 64.16) --
	( 44.07, 64.16) --
	( 44.16, 64.16) --
	( 44.16, 64.25) --
	( 44.23, 64.25) --
	( 44.23, 64.42) --
	( 44.23, 64.42) --
	( 44.23, 64.42) --
	( 44.30, 64.42) --
	( 44.30, 64.51) --
	( 44.32, 64.51) --
	( 44.32, 64.69) --
	( 44.32, 64.69) --
	( 44.32, 64.69) --
	( 44.35, 64.69) --
	( 44.35, 64.77) --
	( 44.37, 64.77) --
	( 44.37, 64.95) --
	( 44.37, 64.95) --
	( 44.37, 64.95) --
	( 44.39, 64.95) --
	( 44.39, 65.03) --
	( 44.46, 65.03) --
	( 44.46, 65.12) --
	( 44.53, 65.12) --
	( 44.53, 65.21) --
	( 44.60, 65.21) --
	( 44.60, 65.30) --
	( 44.65, 65.30) --
	( 44.65, 65.38) --
	( 44.67, 65.38) --
	( 44.67, 65.47) --
	( 44.70, 65.47) --
	( 44.70, 65.56) --
	( 44.72, 65.56) --
	( 44.72, 65.73) --
	( 44.72, 65.73) --
	( 44.72, 65.73) --
	( 44.79, 65.73) --
	( 44.79, 65.82) --
	( 44.81, 65.82) --
	( 44.81, 65.91) --
	( 44.86, 65.91) --
	( 44.86, 66.08) --
	( 44.86, 66.08) --
	( 44.86, 66.08) --
	( 44.93, 66.08) --
	( 44.93, 66.34) --
	( 44.93, 66.34) --
	( 44.93, 66.34) --
	( 44.93, 66.34) --
	( 44.93, 66.34) --
	( 44.98, 66.34) --
	( 44.98, 66.43) --
	( 45.02, 66.43) --
	( 45.02, 66.61) --
	( 45.02, 66.61) --
	( 45.02, 66.61) --
	( 45.09, 66.61) --
	( 45.09, 66.69) --
	( 45.14, 66.69) --
	( 45.14, 66.78) --
	( 45.19, 66.78) --
	( 45.19, 66.87) --
	( 45.23, 66.87) --
	( 45.23, 66.95) --
	( 45.26, 66.95) --
	( 45.26, 67.04) --
	( 45.30, 67.04) --
	( 45.30, 67.22) --
	( 45.30, 67.22) --
	( 45.30, 67.22) --
	( 45.33, 67.22) --
	( 45.33, 67.30) --
	( 45.42, 67.30) --
	( 45.42, 67.39) --
	( 45.51, 67.39) --
	( 45.51, 67.56) --
	( 45.51, 67.56) --
	( 45.51, 67.56) --
	( 45.58, 67.56) --
	( 45.58, 67.65) --
	( 45.63, 67.65) --
	( 45.63, 67.74) --
	( 45.65, 67.74) --
	( 45.65, 67.83) --
	( 45.70, 67.83) --
	( 45.70, 67.91) --
	( 45.77, 67.91) --
	( 45.77, 68.00) --
	( 45.79, 68.00) --
	( 45.79, 68.26) --
	( 45.79, 68.26) --
	( 45.79, 68.26) --
	( 45.79, 68.26) --
	( 45.79, 68.26) --
	( 45.84, 68.26) --
	( 45.84, 68.44) --
	( 45.84, 68.44) --
	( 45.84, 68.44) --
	( 45.86, 68.44) --
	( 45.86, 68.52) --
	( 45.88, 68.52) --
	( 45.88, 68.61) --
	( 45.95, 68.61) --
	( 45.95, 68.79) --
	( 45.95, 68.79) --
	( 45.95, 68.79) --
	( 46.02, 68.79) --
	( 46.02, 69.05) --
	( 46.02, 69.05) --
	( 46.02, 69.05) --
	( 46.02, 69.05) --
	( 46.02, 69.05) --
	( 46.05, 69.05) --
	( 46.05, 69.22) --
	( 46.05, 69.22) --
	( 46.05, 69.22) --
	( 46.16, 69.22) --
	( 46.16, 69.31) --
	( 46.33, 69.31) --
	( 46.33, 69.48) --
	( 46.33, 69.48) --
	( 46.33, 69.48) --
	( 46.35, 69.48) --
	( 46.35, 69.57) --
	( 46.47, 69.57) --
	( 46.47, 69.66) --
	( 46.49, 69.66) --
	( 46.49, 69.75) --
	( 46.54, 69.75) --
	( 46.54, 70.01) --
	( 46.54, 70.01) --
	( 46.54, 70.01) --
	( 46.54, 70.01) --
	( 46.54, 70.01) --
	( 46.65, 70.01) --
	( 46.65, 70.18) --
	( 46.65, 70.18) --
	( 46.65, 70.18) --
	( 46.75, 70.18) --
	( 46.75, 70.27) --
	( 46.77, 70.27) --
	( 46.77, 70.36) --
	( 46.79, 70.36) --
	( 46.79, 70.44) --
	( 46.81, 70.44) --
	( 46.81, 70.62) --
	( 46.81, 70.62) --
	( 46.81, 70.62) --
	( 46.84, 70.62) --
	( 46.84, 70.79) --
	( 46.84, 70.79) --
	( 46.84, 70.79) --
	( 46.88, 70.79) --
	( 46.88, 70.97) --
	( 46.88, 70.97) --
	( 46.88, 70.97) --
	( 46.91, 70.97) --
	( 46.91, 71.06) --
	( 46.95, 71.06) --
	( 46.95, 71.23) --
	( 46.95, 71.23) --
	( 46.95, 71.23) --
	( 46.98, 71.23) --
	( 46.98, 71.32) --
	( 47.00, 71.32) --
	( 47.00, 71.40) --
	( 47.02, 71.40) --
	( 47.02, 71.49) --
	( 47.07, 71.49) --
	( 47.07, 71.58) --
	( 47.12, 71.58) --
	( 47.12, 71.67) --
	( 47.14, 71.67) --
	( 47.14, 71.84) --
	( 47.14, 71.84) --
	( 47.14, 71.84) --
	( 47.16, 71.84) --
	( 47.16, 71.93) --
	( 47.19, 71.93) --
	( 47.19, 72.01) --
	( 47.21, 72.01) --
	( 47.21, 72.10) --
	( 47.28, 72.10) --
	( 47.28, 72.19) --
	( 47.30, 72.19) --
	( 47.30, 72.28) --
	( 47.44, 72.28) --
	( 47.44, 72.36) --
	( 47.61, 72.36) --
	( 47.61, 72.54) --
	( 47.61, 72.54) --
	( 47.61, 72.54) --
	( 47.63, 72.54) --
	( 47.63, 72.63) --
	( 47.68, 72.63) --
	( 47.68, 72.71) --
	( 47.70, 72.71) --
	( 47.70, 72.80) --
	( 47.77, 72.80) --
	( 47.77, 72.89) --
	( 47.79, 72.89) --
	( 47.79, 72.97) --
	( 47.82, 72.97) --
	( 47.82, 73.24) --
	( 47.82, 73.24) --
	( 47.82, 73.24) --
	( 47.82, 73.24) --
	( 47.82, 73.24) --
	( 47.84, 73.24) --
	( 47.84, 73.32) --
	( 47.91, 73.32) --
	( 47.91, 73.41) --
	( 47.96, 73.41) --
	( 47.96, 73.59) --
	( 47.96, 73.59) --
	( 47.96, 73.59) --
	( 47.98, 73.59) --
	( 47.98, 73.67) --
	( 48.03, 73.67) --
	( 48.03, 73.85) --
	( 48.03, 73.85) --
	( 48.03, 73.85) --
	( 48.07, 73.85) --
	( 48.07, 73.93) --
	( 48.12, 73.93) --
	( 48.12, 74.11) --
	( 48.12, 74.11) --
	( 48.12, 74.11) --
	( 48.14, 74.11) --
	( 48.14, 74.20) --
	( 48.17, 74.20) --
	( 48.17, 74.28) --
	( 48.23, 74.28) --
	( 48.23, 74.55) --
	( 48.23, 74.55) --
	( 48.23, 74.55) --
	( 48.23, 74.55) --
	( 48.23, 74.55) --
	( 48.26, 74.55) --
	( 48.26, 74.63) --
	( 48.30, 74.63) --
	( 48.30, 74.72) --
	( 48.33, 74.72) --
	( 48.33, 74.98) --
	( 48.33, 74.98) --
	( 48.33, 74.98) --
	( 48.33, 74.98) --
	( 48.33, 74.98) --
	( 48.35, 74.98) --
	( 48.35, 75.07) --
	( 48.37, 75.07) --
	( 48.37, 75.24) --
	( 48.37, 75.24) --
	( 48.37, 75.24) --
	( 48.42, 75.24) --
	( 48.42, 75.33) --
	( 48.49, 75.33) --
	( 48.49, 75.42) --
	( 48.56, 75.42) --
	( 48.56, 75.51) --
	( 48.58, 75.51) --
	( 48.58, 75.59) --
	( 48.61, 75.59) --
	( 48.61, 75.85) --
	( 48.61, 75.85) --
	( 48.61, 75.85) --
	( 48.61, 75.85) --
	( 48.61, 75.85) --
	( 48.63, 75.85) --
	( 48.63, 76.03) --
	( 48.63, 76.03) --
	( 48.63, 76.03) --
	( 48.68, 76.03) --
	( 48.68, 76.20) --
	( 48.68, 76.20) --
	( 48.68, 76.20) --
	( 48.72, 76.20) --
	( 48.72, 76.29) --
	( 48.75, 76.29) --
	( 48.75, 76.55) --
	( 48.75, 76.55) --
	( 48.75, 76.55) --
	( 48.75, 76.55) --
	( 48.75, 76.55) --
	( 48.77, 76.55) --
	( 48.77, 76.64) --
	( 48.84, 76.64) --
	( 48.84, 76.81) --
	( 48.84, 76.81) --
	( 48.84, 76.81) --
	( 48.89, 76.81) --
	( 48.89, 76.90) --
	( 48.91, 76.90) --
	( 48.91, 76.99) --
	( 48.98, 76.99) --
	( 48.98, 77.08) --
	( 49.00, 77.08) --
	( 49.00, 77.16) --
	( 49.03, 77.16) --
	( 49.03, 77.25) --
	( 49.10, 77.25) --
	( 49.10, 77.34) --
	( 49.14, 77.34) --
	( 49.14, 77.42) --
	( 49.17, 77.42) --
	( 49.17, 77.51) --
	( 49.21, 77.51) --
	( 49.21, 77.60) --
	( 49.24, 77.60) --
	( 49.24, 77.77) --
	( 49.24, 77.77) --
	( 49.24, 77.77) --
	( 49.26, 77.77) --
	( 49.26, 77.86) --
	( 49.33, 77.86) --
	( 49.33, 77.95) --
	( 49.35, 77.95) --
	( 49.35, 78.04) --
	( 49.40, 78.04) --
	( 49.40, 78.21) --
	( 49.40, 78.21) --
	( 49.40, 78.21) --
	( 49.47, 78.21) --
	( 49.47, 78.30) --
	( 49.54, 78.30) --
	( 49.54, 78.38) --
	( 49.65, 78.38) --
	( 49.65, 78.47) --
	( 49.70, 78.47) --
	( 49.70, 78.56) --
	( 49.75, 78.56) --
	( 49.75, 78.82) --
	( 49.75, 78.82) --
	( 49.75, 78.82) --
	( 49.75, 78.82) --
	( 49.75, 78.82) --
	( 49.77, 78.82) --
	( 49.77, 78.91) --
	( 49.84, 78.91) --
	( 49.84, 79.00) --
	( 49.86, 79.00) --
	( 49.86, 79.08) --
	( 49.89, 79.08) --
	( 49.89, 79.17) --
	( 50.03, 79.17) --
	( 50.03, 79.43) --
	( 50.03, 79.43) --
	( 50.03, 79.43) --
	( 50.03, 79.43) --
	( 50.03, 79.43) --
	( 50.14, 79.43) --
	( 50.14, 79.52) --
	( 50.17, 79.52) --
	( 50.17, 79.61) --
	( 50.19, 79.61) --
	( 50.19, 79.69) --
	( 50.24, 79.69) --
	( 50.24, 79.78) --
	( 50.31, 79.78) --
	( 50.31, 79.87) --
	( 50.33, 79.87) --
	( 50.33, 79.96) --
	( 50.35, 79.96) --
	( 50.35, 80.22) --
	( 50.35, 80.22) --
	( 50.35, 80.22) --
	( 50.35, 80.22) --
	( 50.35, 80.22) --
	( 50.38, 80.22) --
	( 50.38, 80.30) --
	( 50.40, 80.30) --
	( 50.40, 80.39) --
	( 50.42, 80.39) --
	( 50.42, 80.48) --
	( 50.49, 80.48) --
	( 50.49, 80.65) --
	( 50.49, 80.65) --
	( 50.49, 80.65) --
	( 50.56, 80.65) --
	( 50.56, 80.83) --
	( 50.56, 80.83) --
	( 50.56, 80.83) --
	( 50.59, 80.83) --
	( 50.59, 80.91) --
	( 50.61, 80.91) --
	( 50.61, 81.00) --
	( 50.63, 81.00) --
	( 50.63, 81.09) --
	( 50.73, 81.09) --
	( 50.73, 81.18) --
	( 50.75, 81.18) --
	( 50.75, 81.35) --
	( 50.75, 81.35) --
	( 50.75, 81.35) --
	( 50.80, 81.35) --
	( 50.80, 81.44) --
	( 50.87, 81.44) --
	( 50.87, 81.53) --
	( 50.89, 81.53) --
	( 50.89, 81.61) --
	( 50.91, 81.61) --
	( 50.91, 81.70) --
	( 50.96, 81.70) --
	( 50.96, 81.79) --
	( 51.03, 81.79) --
	( 51.03, 81.96) --
	( 51.03, 81.96) --
	( 51.03, 81.96) --
	( 51.10, 81.96) --
	( 51.10, 82.05) --
	( 51.31, 82.05) --
	( 51.31, 82.14) --
	( 51.33, 82.14) --
	( 51.33, 82.22) --
	( 51.38, 82.22) --
	( 51.38, 82.31) --
	( 51.40, 82.31) --
	( 51.40, 82.40) --
	( 51.42, 82.40) --
	( 51.42, 82.49) --
	( 51.45, 82.49) --
	( 51.45, 82.66) --
	( 51.45, 82.66) --
	( 51.45, 82.66) --
	( 51.47, 82.66) --
	( 51.47, 82.75) --
	( 51.52, 82.75) --
	( 51.52, 82.92) --
	( 51.52, 82.92) --
	( 51.52, 82.92) --
	( 51.54, 82.92) --
	( 51.54, 83.01) --
	( 51.56, 83.01) --
	( 51.56, 83.10) --
	( 51.59, 83.10) --
	( 51.59, 83.18) --
	( 51.61, 83.18) --
	( 51.61, 83.27) --
	( 51.73, 83.27) --
	( 51.73, 83.36) --
	( 51.80, 83.36) --
	( 51.80, 83.45) --
	( 51.84, 83.45) --
	( 51.84, 83.53) --
	( 51.89, 83.53) --
	( 51.89, 83.62) --
	( 51.91, 83.62) --
	( 51.91, 83.71) --
	( 51.98, 83.71) --
	( 51.98, 83.88) --
	( 51.98, 83.88) --
	( 51.98, 83.88) --
	( 52.01, 83.88) --
	( 52.01, 83.97) --
	( 52.08, 83.97) --
	( 52.08, 84.06) --
	( 52.17, 84.06) --
	( 52.17, 84.14) --
	( 52.19, 84.14) --
	( 52.19, 84.23) --
	( 52.36, 84.23) --
	( 52.36, 84.41) --
	( 52.36, 84.41) --
	( 52.36, 84.41) --
	( 52.45, 84.41) --
	( 52.45, 84.49) --
	( 52.52, 84.49) --
	( 52.52, 84.67) --
	( 52.52, 84.67) --
	( 52.52, 84.67) --
	( 52.56, 84.67) --
	( 52.56, 84.75) --
	( 52.68, 84.75) --
	( 52.68, 84.84) --
	( 52.73, 84.84) --
	( 52.73, 85.02) --
	( 52.73, 85.02) --
	( 52.73, 85.02) --
	( 52.75, 85.02) --
	( 52.75, 85.10) --
	( 52.80, 85.10) --
	( 52.80, 85.28) --
	( 52.80, 85.28) --
	( 52.80, 85.28) --
	( 52.91, 85.28) --
	( 52.91, 85.36) --
	( 52.98, 85.36) --
	( 52.98, 85.45) --
	( 53.01, 85.45) --
	( 53.01, 85.54) --
	( 53.05, 85.54) --
	( 53.05, 85.71) --
	( 53.05, 85.71) --
	( 53.05, 85.71) --
	( 53.10, 85.71) --
	( 53.10, 85.80) --
	( 53.12, 85.80) --
	( 53.12, 85.89) --
	( 53.24, 85.89) --
	( 53.24, 85.98) --
	( 53.29, 85.98) --
	( 53.29, 86.06) --
	( 53.31, 86.06) --
	( 53.31, 86.15) --
	( 53.59, 86.15) --
	( 53.59, 86.24) --
	( 53.64, 86.24) --
	( 53.64, 86.41) --
	( 53.64, 86.41) --
	( 53.64, 86.41) --
	( 53.73, 86.41) --
	( 53.73, 86.67) --
	( 53.73, 86.67) --
	( 53.73, 86.67) --
	( 53.73, 86.67) --
	( 53.73, 86.67) --
	( 53.80, 86.67) --
	( 53.80, 86.76) --
	( 53.82, 86.76) --
	( 53.82, 86.85) --
	( 53.87, 86.85) --
	( 53.87, 86.94) --
	( 53.91, 86.94) --
	( 53.91, 87.11) --
	( 53.91, 87.11) --
	( 53.91, 87.11) --
	( 53.96, 87.11) --
	( 53.96, 87.20) --
	( 54.08, 87.20) --
	( 54.08, 87.28) --
	( 54.17, 87.28) --
	( 54.17, 87.37) --
	( 54.22, 87.37) --
	( 54.22, 87.55) --
	( 54.22, 87.55) --
	( 54.22, 87.55) --
	( 54.26, 87.55) --
	( 54.26, 87.72) --
	( 54.26, 87.72) --
	( 54.26, 87.72) --
	( 54.38, 87.72) --
	( 54.38, 87.81) --
	( 54.43, 87.81) --
	( 54.43, 87.90) --
	( 54.45, 87.90) --
	( 54.45, 88.07) --
	( 54.45, 88.07) --
	( 54.45, 88.07) --
	( 54.52, 88.07) --
	( 54.52, 88.16) --
	( 54.57, 88.16) --
	( 54.57, 88.24) --
	( 54.64, 88.24) --
	( 54.64, 88.42) --
	( 54.64, 88.42) --
	( 54.64, 88.42) --
	( 54.66, 88.42) --
	( 54.66, 88.51) --
	( 54.68, 88.51) --
	( 54.68, 88.59) --
	( 54.73, 88.59) --
	( 54.73, 88.68) --
	( 54.85, 88.68) --
	( 54.85, 88.77) --
	( 54.89, 88.77) --
	( 54.89, 88.86) --
	( 54.94, 88.86) --
	( 54.94, 88.94) --
	( 54.99, 88.94) --
	( 54.99, 89.12) --
	( 54.99, 89.12) --
	( 54.99, 89.12) --
	( 55.06, 89.12) --
	( 55.06, 89.20) --
	( 55.08, 89.20) --
	( 55.08, 89.29) --
	( 55.20, 89.29) --
	( 55.20, 89.47) --
	( 55.20, 89.47) --
	( 55.20, 89.47) --
	( 55.22, 89.47) --
	( 55.22, 89.64) --
	( 55.22, 89.64) --
	( 55.22, 89.64) --
	( 55.24, 89.64) --
	( 55.24, 89.73) --
	( 55.31, 89.73) --
	( 55.31, 90.16) --
	( 55.31, 90.16) --
	( 55.31, 90.16) --
	( 55.31, 90.16) --
	( 55.31, 90.16) --
	( 55.31, 90.16) --
	( 55.31, 90.16) --
	( 55.31, 90.16) --
	( 55.31, 90.16) --
	( 55.36, 90.16) --
	( 55.36, 90.34) --
	( 55.36, 90.34) --
	( 55.36, 90.34) --
	( 55.47, 90.34) --
	( 55.47, 90.43) --
	( 55.59, 90.43) --
	( 55.59, 90.51) --
	( 55.64, 90.51) --
	( 55.64, 90.60) --
	( 55.66, 90.60) --
	( 55.66, 90.69) --
	( 55.68, 90.69) --
	( 55.68, 90.77) --
	( 55.73, 90.77) --
	( 55.73, 90.95) --
	( 55.73, 90.95) --
	( 55.73, 90.95) --
	( 55.75, 90.95) --
	( 55.75, 91.04) --
	( 55.78, 91.04) --
	( 55.78, 91.12) --
	( 55.87, 91.12) --
	( 55.87, 91.30) --
	( 55.87, 91.30) --
	( 55.87, 91.30) --
	( 55.92, 91.30) --
	( 55.92, 91.39) --
	( 55.99, 91.39) --
	( 55.99, 91.56) --
	( 55.99, 91.56) --
	( 55.99, 91.56) --
	( 56.01, 91.56) --
	( 56.01, 91.65) --
	( 56.08, 91.65) --
	( 56.08, 91.73) --
	( 56.10, 91.73) --
	( 56.10, 91.82) --
	( 56.15, 91.82) --
	( 56.15, 91.91) --
	( 56.27, 91.91) --
	( 56.27, 92.00) --
	( 56.31, 92.00) --
	( 56.31, 92.17) --
	( 56.31, 92.17) --
	( 56.31, 92.17) --
	( 56.36, 92.17) --
	( 56.36, 92.26) --
	( 56.43, 92.26) --
	( 56.43, 92.35) --
	( 56.45, 92.35) --
	( 56.45, 92.43) --
	( 56.48, 92.43) --
	( 56.48, 92.52) --
	( 56.57, 92.52) --
	( 56.57, 92.69) --
	( 56.57, 92.69) --
	( 56.57, 92.69) --
	( 56.71, 92.69) --
	( 56.71, 92.87) --
	( 56.71, 92.87) --
	( 56.71, 92.87) --
	( 56.73, 92.87) --
	( 56.73, 92.96) --
	( 56.82, 92.96) --
	( 56.82, 93.04) --
	( 56.87, 93.04) --
	( 56.87, 93.13) --
	( 56.89, 93.13) --
	( 56.89, 93.22) --
	( 57.29, 93.22) --
	( 57.29, 93.31) --
	( 57.36, 93.31) --
	( 57.36, 93.39) --
	( 57.38, 93.39) --
	( 57.38, 93.48) --
	( 57.48, 93.48) --
	( 57.48, 93.57) --
	( 57.57, 93.57) --
	( 57.57, 93.65) --
	( 57.62, 93.65) --
	( 57.62, 93.83) --
	( 57.62, 93.83) --
	( 57.62, 93.83) --
	( 57.64, 93.83) --
	( 57.64, 93.92) --
	( 57.73, 93.92) --
	( 57.73, 94.00) --
	( 57.78, 94.00) --
	( 57.78, 94.09) --
	( 57.80, 94.09) --
	( 57.80, 94.18) --
	( 57.85, 94.18) --
	( 57.85, 94.26) --
	( 57.87, 94.26) --
	( 57.87, 94.35) --
	( 57.92, 94.35) --
	( 57.92, 94.53) --
	( 57.92, 94.53) --
	( 57.92, 94.53) --
	( 57.94, 94.53) --
	( 57.94, 94.61) --
	( 58.01, 94.61) --
	( 58.01, 94.70) --
	( 58.06, 94.70) --
	( 58.06, 94.79) --
	( 58.15, 94.79) --
	( 58.15, 94.88) --
	( 58.34, 94.88) --
	( 58.34, 95.05) --
	( 58.34, 95.05) --
	( 58.34, 95.05) --
	( 58.41, 95.05) --
	( 58.41, 95.14) --
	( 58.48, 95.14) --
	( 58.48, 95.22) --
	( 58.52, 95.22) --
	( 58.52, 95.40) --
	( 58.52, 95.40) --
	( 58.52, 95.40) --
	( 58.55, 95.40) --
	( 58.55, 95.57) --
	( 58.55, 95.57) --
	( 58.55, 95.57) --
	( 58.57, 95.57) --
	( 58.57, 95.66) --
	( 58.59, 95.66) --
	( 58.59, 95.75) --
	( 58.76, 95.75) --
	( 58.76, 95.84) --
	( 58.85, 95.84) --
	( 58.85, 96.01) --
	( 58.85, 96.01) --
	( 58.85, 96.01) --
	( 58.90, 96.01) --
	( 58.90, 96.10) --
	( 58.92, 96.10) --
	( 58.92, 96.18) --
	( 59.15, 96.18) --
	( 59.15, 96.27) --
	( 59.20, 96.27) --
	( 59.20, 96.36) --
	( 59.29, 96.36) --
	( 59.29, 96.45) --
	( 59.36, 96.45) --
	( 59.36, 96.62) --
	( 59.36, 96.62) --
	( 59.36, 96.62) --
	( 59.39, 96.62) --
	( 59.39, 96.71) --
	( 59.43, 96.71) --
	( 59.43, 96.80) --
	( 59.50, 96.80) --
	( 59.50, 96.88) --
	( 59.55, 96.88) --
	( 59.55, 96.97) --
	( 59.64, 96.97) --
	( 59.64, 97.06) --
	( 59.71, 97.06) --
	( 59.71, 97.14) --
	( 59.76, 97.14) --
	( 59.76, 97.23) --
	( 59.78, 97.23) --
	( 59.78, 97.32) --
	( 59.83, 97.32) --
	( 59.83, 97.41) --
	( 59.85, 97.41) --
	( 59.85, 97.58) --
	( 59.85, 97.58) --
	( 59.85, 97.58) --
	( 59.87, 97.58) --
	( 59.87, 97.76) --
	( 59.87, 97.76) --
	( 59.87, 97.76) --
	( 59.90, 97.76) --
	( 59.90, 97.84) --
	( 59.97, 97.84) --
	( 59.97, 98.02) --
	( 59.97, 98.02) --
	( 59.97, 98.02) --
	( 60.11, 98.02) --
	( 60.11, 98.10) --
	( 60.15, 98.10) --
	( 60.15, 98.28) --
	( 60.15, 98.28) --
	( 60.15, 98.28) --
	( 60.27, 98.28) --
	( 60.27, 98.37) --
	( 60.32, 98.37) --
	( 60.32, 98.45) --
	( 60.34, 98.45) --
	( 60.34, 98.54) --
	( 60.41, 98.54) --
	( 60.41, 98.72) --
	( 60.41, 98.72) --
	( 60.41, 98.72) --
	( 60.55, 98.72) --
	( 60.55, 98.80) --
	( 60.60, 98.80) --
	( 60.60, 98.89) --
	( 60.67, 98.89) --
	( 60.67, 98.98) --
	( 60.71, 98.98) --
	( 60.71, 99.06) --
	( 60.76, 99.06) --
	( 60.76, 99.15) --
	( 60.90, 99.15) --
	( 60.90, 99.24) --
	( 60.95, 99.24) --
	( 60.95, 99.33) --
	( 61.04, 99.33) --
	( 61.04, 99.41) --
	( 61.11, 99.41) --
	( 61.11, 99.50) --
	( 61.13, 99.50) --
	( 61.13, 99.59) --
	( 61.20, 99.59) --
	( 61.20, 99.67) --
	( 61.22, 99.67) --
	( 61.22, 99.76) --
	( 61.27, 99.76) --
	( 61.27, 99.85) --
	( 61.41, 99.85) --
	( 61.41, 99.94) --
	( 61.43, 99.94) --
	( 61.43,100.02) --
	( 61.48,100.02) --
	( 61.48,100.11) --
	( 61.50,100.11) --
	( 61.50,100.20) --
	( 61.60,100.20) --
	( 61.60,100.29) --
	( 61.69,100.29) --
	( 61.69,100.37) --
	( 61.71,100.37) --
	( 61.71,100.46) --
	( 61.90,100.46) --
	( 61.90,100.55) --
	( 62.09,100.55) --
	( 62.09,100.63) --
	( 62.11,100.63) --
	( 62.11,100.81) --
	( 62.11,100.81) --
	( 62.11,100.81) --
	( 62.16,100.81) --
	( 62.16,100.90) --
	( 62.25,100.90) --
	( 62.25,100.98) --
	( 62.32,100.98) --
	( 62.32,101.07) --
	( 62.43,101.07) --
	( 62.43,101.25) --
	( 62.43,101.25) --
	( 62.43,101.25) --
	( 62.48,101.25) --
	( 62.48,101.33) --
	( 62.53,101.33) --
	( 62.53,101.42) --
	( 62.55,101.42) --
	( 62.55,101.59) --
	( 62.55,101.59) --
	( 62.55,101.59) --
	( 62.62,101.59) --
	( 62.62,101.68) --
	( 62.67,101.68) --
	( 62.67,101.77) --
	( 62.71,101.77) --
	( 62.71,101.86) --
	( 62.76,101.86) --
	( 62.76,101.94) --
	( 62.78,101.94) --
	( 62.78,102.03) --
	( 62.81,102.03) --
	( 62.81,102.12) --
	( 63.09,102.12) --
	( 63.09,102.21) --
	( 63.18,102.21) --
	( 63.18,102.29) --
	( 63.20,102.29) --
	( 63.20,102.38) --
	( 63.30,102.38) --
	( 63.30,102.47) --
	( 63.37,102.47) --
	( 63.37,102.55) --
	( 63.39,102.55) --
	( 63.39,102.64) --
	( 63.46,102.64) --
	( 63.46,102.73) --
	( 63.48,102.73) --
	( 63.48,102.90) --
	( 63.48,102.90) --
	( 63.48,102.90) --
	( 63.51,102.90) --
	( 63.51,102.99) --
	( 63.55,102.99) --
	( 63.55,103.17) --
	( 63.55,103.17) --
	( 63.55,103.17) --
	( 63.69,103.17) --
	( 63.69,103.25) --
	( 63.79,103.25) --
	( 63.79,103.34) --
	( 63.83,103.34) --
	( 63.83,103.43) --
	( 63.92,103.43) --
	( 63.92,103.60) --
	( 63.92,103.60) --
	( 63.92,103.60) --
	( 63.97,103.60) --
	( 63.97,103.69) --
	( 64.04,103.69) --
	( 64.04,103.78) --
	( 64.32,103.78) --
	( 64.32,103.86) --
	( 64.44,103.86) --
	( 64.44,103.95) --
	( 64.62,103.95) --
	( 64.62,104.04) --
	( 64.69,104.04) --
	( 64.69,104.12) --
	( 64.74,104.12) --
	( 64.74,104.21) --
	( 64.76,104.21) --
	( 64.76,104.30) --
	( 64.83,104.30) --
	( 64.83,104.39) --
	( 64.90,104.39) --
	( 64.90,104.56) --
	( 64.90,104.56) --
	( 64.90,104.56) --
	( 65.07,104.56) --
	( 65.07,104.65) --
	( 65.30,104.65) --
	( 65.30,104.74) --
	( 65.34,104.74) --
	( 65.34,104.82) --
	( 65.37,104.82) --
	( 65.37,105.00) --
	( 65.37,105.00) --
	( 65.37,105.00) --
	( 65.53,105.00) --
	( 65.53,105.08) --
	( 65.69,105.08) --
	( 65.69,105.26) --
	( 65.69,105.26) --
	( 65.69,105.26) --
	( 65.72,105.26) --
	( 65.72,105.35) --
	( 65.90,105.35) --
	( 65.90,105.43) --
	( 66.07,105.43) --
	( 66.07,105.52) --
	( 66.18,105.52) --
	( 66.18,105.61) --
	( 66.21,105.61) --
	( 66.21,105.70) --
	( 66.23,105.70) --
	( 66.23,105.78) --
	( 66.28,105.78) --
	( 66.28,105.87) --
	( 66.42,105.87) --
	( 66.42,105.96) --
	( 66.58,105.96) --
	( 66.58,106.04) --
	( 66.79,106.04) --
	( 66.79,106.22) --
	( 66.79,106.22) --
	( 66.79,106.22) --
	( 67.00,106.22) --
	( 67.00,106.31) --
	( 67.02,106.31) --
	( 67.02,106.39) --
	( 67.09,106.39) --
	( 67.09,106.48) --
	( 67.44,106.48) --
	( 67.44,106.57) --
	( 67.49,106.57) --
	( 67.49,106.66) --
	( 67.51,106.66) --
	( 67.51,106.74) --
	( 67.70,106.74) --
	( 67.70,106.83) --
	( 67.74,106.83) --
	( 67.74,106.92) --
	( 67.77,106.92) --
	( 67.77,107.00) --
	( 67.79,107.00) --
	( 67.79,107.09) --
	( 67.81,107.09) --
	( 67.81,107.18) --
	( 67.88,107.18) --
	( 67.88,107.27) --
	( 67.91,107.27) --
	( 67.91,107.35) --
	( 67.93,107.35) --
	( 67.93,107.44) --
	( 68.05,107.44) --
	( 68.05,107.53) --
	( 68.28,107.53) --
	( 68.28,107.62) --
	( 68.32,107.62) --
	( 68.32,107.70) --
	( 68.42,107.70) --
	( 68.42,107.79) --
	( 68.44,107.79) --
	( 68.44,107.88) --
	( 68.49,107.88) --
	( 68.49,107.96) --
	( 68.60,107.96) --
	( 68.60,108.05) --
	( 68.67,108.05) --
	( 68.67,108.14) --
	( 68.79,108.14) --
	( 68.79,108.23) --
	( 68.86,108.23) --
	( 68.86,108.31) --
	( 68.91,108.31) --
	( 68.91,108.40) --
	( 69.00,108.40) --
	( 69.00,108.49) --
	( 69.23,108.49) --
	( 69.23,108.66) --
	( 69.23,108.66) --
	( 69.23,108.66) --
	( 69.28,108.66) --
	( 69.28,108.75) --
	( 69.37,108.75) --
	( 69.37,108.84) --
	( 69.56,108.84) --
	( 69.56,108.92) --
	( 69.58,108.92) --
	( 69.58,109.01) --
	( 69.60,109.01) --
	( 69.60,109.10) --
	( 69.72,109.10) --
	( 69.72,109.19) --
	( 69.77,109.19) --
	( 69.77,109.36) --
	( 69.77,109.36) --
	( 69.77,109.36) --
	( 69.79,109.36) --
	( 69.79,109.53) --
	( 69.79,109.53) --
	( 69.79,109.53) --
	( 69.81,109.53) --
	( 69.81,109.62) --
	( 69.84,109.62) --
	( 69.84,109.71) --
	( 69.88,109.71) --
	( 69.88,109.80) --
	( 70.12,109.80) --
	( 70.12,109.88) --
	( 70.14,109.88) --
	( 70.14,109.97) --
	( 70.21,109.97) --
	( 70.21,110.06) --
	( 70.26,110.06) --
	( 70.26,110.15) --
	( 70.33,110.15) --
	( 70.33,110.23) --
	( 70.42,110.23) --
	( 70.42,110.32) --
	( 70.44,110.32) --
	( 70.44,110.41) --
	( 70.47,110.41) --
	( 70.47,110.49) --
	( 70.51,110.49) --
	( 70.51,110.58) --
	( 70.56,110.58) --
	( 70.56,110.67) --
	( 70.58,110.67) --
	( 70.58,110.76) --
	( 70.61,110.76) --
	( 70.61,110.84) --
	( 70.63,110.84) --
	( 70.63,110.93) --
	( 70.72,110.93) --
	( 70.72,111.11) --
	( 70.72,111.11) --
	( 70.72,111.11) --
	( 70.77,111.11) --
	( 70.77,111.19) --
	( 70.84,111.19) --
	( 70.84,111.28) --
	( 70.89,111.28) --
	( 70.89,111.37) --
	( 70.98,111.37) --
	( 70.98,111.45) --
	( 71.09,111.45) --
	( 71.09,111.54) --
	( 71.12,111.54) --
	( 71.12,111.63) --
	( 71.14,111.63) --
	( 71.14,111.72) --
	( 71.30,111.72) --
	( 71.30,111.80) --
	( 71.49,111.80) --
	( 71.49,111.89) --
	( 71.63,111.89) --
	( 71.63,112.07) --
	( 71.63,112.07) --
	( 71.63,112.07) --
	( 71.79,112.07) --
	( 71.79,112.15) --
	( 71.84,112.15) --
	( 71.84,112.33) --
	( 71.84,112.33) --
	( 71.84,112.33) --
	( 71.96,112.33) --
	( 71.96,112.41) --
	( 72.05,112.41) --
	( 72.05,112.50) --
	( 72.07,112.50) --
	( 72.07,112.59) --
	( 72.31,112.59) --
	( 72.31,112.68) --
	( 72.35,112.68) --
	( 72.35,112.85) --
	( 72.35,112.85) --
	( 72.35,112.85) --
	( 72.40,112.85) --
	( 72.40,113.02) --
	( 72.40,113.02) --
	( 72.40,113.02) --
	( 72.63,113.02) --
	( 72.63,113.11) --
	( 72.89,113.11) --
	( 72.89,113.20) --
	( 73.21,113.20) --
	( 73.21,113.29) --
	( 73.38,113.29) --
	( 73.38,113.37) --
	( 73.45,113.37) --
	( 73.45,113.46) --
	( 73.47,113.46) --
	( 73.47,113.55) --
	( 73.56,113.55) --
	( 73.56,113.64) --
	( 73.61,113.64) --
	( 73.61,113.72) --
	( 73.77,113.72) --
	( 73.77,113.81) --
	( 73.79,113.81) --
	( 73.79,113.90) --
	( 73.89,113.90) --
	( 73.89,113.98) --
	( 73.91,113.98) --
	( 73.91,114.07) --
	( 74.19,114.07) --
	( 74.19,114.16) --
	( 74.35,114.16) --
	( 74.35,114.25) --
	( 74.49,114.25) --
	( 74.49,114.33) --
	( 74.63,114.33) --
	( 74.63,114.42) --
	( 74.82,114.42) --
	( 74.82,114.51) --
	( 75.14,114.51) --
	( 75.14,114.68) --
	( 75.14,114.68) --
	( 75.14,114.68) --
	( 75.21,114.68) --
	( 75.21,114.86) --
	( 75.21,114.86) --
	( 75.21,114.86) --
	( 75.28,114.86) --
	( 75.28,115.03) --
	( 75.28,115.03) --
	( 75.28,115.03) --
	( 75.31,115.03) --
	( 75.31,115.12) --
	( 75.52,115.12) --
	( 75.52,115.21) --
	( 75.66,115.21) --
	( 75.66,115.29) --
	( 75.73,115.29) --
	( 75.73,115.38) --
	( 75.77,115.38) --
	( 75.77,115.47) --
	( 76.29,115.47) --
	( 76.29,115.56) --
	( 76.31,115.56) --
	( 76.31,115.64) --
	( 76.38,115.64) --
	( 76.38,115.82) --
	( 76.38,115.82) --
	( 76.38,115.82) --
	( 76.56,115.82) --
	( 76.56,115.90) --
	( 76.96,115.90) --
	( 76.96,115.99) --
	( 77.19,115.99) --
	( 77.19,116.08) --
	( 77.54,116.08) --
	( 77.54,116.17) --
	( 77.78,116.17) --
	( 77.78,116.25) --
	( 77.85,116.25) --
	( 77.85,116.34) --
	( 77.87,116.34) --
	( 77.87,116.43) --
	( 77.89,116.43) --
	( 77.89,116.52) --
	( 78.26,116.52) --
	( 78.26,116.60) --
	( 78.36,116.60) --
	( 78.36,116.69) --
	( 78.40,116.69) --
	( 78.40,116.78) --
	( 78.45,116.78) --
	( 78.45,116.86) --
	( 78.57,116.86) --
	( 78.57,116.95) --
	( 78.61,116.95) --
	( 78.61,117.04) --
	( 78.73,117.04) --
	( 78.73,117.13) --
	( 78.80,117.13) --
	( 78.80,117.21) --
	( 78.92,117.21) --
	( 78.92,117.30) --
	( 79.01,117.30) --
	( 79.01,117.39) --
	( 79.03,117.39) --
	( 79.03,117.47) --
	( 79.17,117.47) --
	( 79.17,117.56) --
	( 79.34,117.56) --
	( 79.34,117.65) --
	( 79.54,117.65) --
	( 79.54,117.74) --
	( 79.71,117.74) --
	( 79.71,117.91) --
	( 79.71,117.91) --
	( 79.71,117.91) --
	( 79.73,117.91) --
	( 79.73,118.00) --
	( 79.80,118.00) --
	( 79.80,118.09) --
	( 79.89,118.09) --
	( 79.89,118.17) --
	( 79.92,118.17) --
	( 79.92,118.26) --
	( 80.43,118.26) --
	( 80.43,118.35) --
	( 80.55,118.35) --
	( 80.55,118.43) --
	( 80.69,118.43) --
	( 80.69,118.52) --
	( 80.92,118.52) --
	( 80.92,118.61) --
	( 80.96,118.61) --
	( 80.96,118.70) --
	( 81.03,118.70) --
	( 81.03,118.78) --
	( 81.22,118.78) --
	( 81.22,118.87) --
	( 81.29,118.87) --
	( 81.29,118.96) --
	( 81.43,118.96) --
	( 81.43,119.05) --
	( 81.59,119.05) --
	( 81.59,119.13) --
	( 81.85,119.13) --
	( 81.85,119.22) --
	( 81.97,119.22) --
	( 81.97,119.31) --
	( 82.04,119.31) --
	( 82.04,119.39) --
	( 82.06,119.39) --
	( 82.06,119.48) --
	( 82.08,119.48) --
	( 82.08,119.57) --
	( 82.22,119.57) --
	( 82.22,119.66) --
	( 82.73,119.66) --
	( 82.73,119.74) --
	( 82.78,119.74) --
	( 82.78,119.83) --
	( 83.13,119.83) --
	( 83.13,119.92) --
	( 83.25,119.92) --
	( 83.25,120.01) --
	( 83.27,120.01) --
	( 83.27,120.09) --
	( 83.32,120.09) --
	( 83.32,120.27) --
	( 83.32,120.27) --
	( 83.32,120.27) --
	( 83.41,120.27) --
	( 83.41,120.35) --
	( 83.53,120.35) --
	( 83.53,120.44) --
	( 83.71,120.44) --
	( 83.71,120.53) --
	( 84.11,120.53) --
	( 84.11,120.62) --
	( 84.22,120.62) --
	( 84.22,120.70) --
	( 84.43,120.70) --
	( 84.43,120.79) --
	( 84.50,120.79) --
	( 84.50,120.88) --
	( 84.60,120.88) --
	( 84.60,120.97) --
	( 84.76,120.97) --
	( 84.76,121.05) --
	( 84.90,121.05) --
	( 84.90,121.14) --
	( 85.04,121.14) --
	( 85.04,121.23) --
	( 85.06,121.23) --
	( 85.06,121.31) --
	( 85.64,121.31) --
	( 85.64,121.40) --
	( 85.71,121.40) --
	( 85.71,121.49) --
	( 86.16,121.49) --
	( 86.16,121.58) --
	( 86.25,121.58) --
	( 86.25,121.66) --
	( 86.30,121.66) --
	( 86.30,121.75) --
	( 86.34,121.75) --
	( 86.34,121.84) --
	( 86.37,121.84) --
	( 86.37,121.92) --
	( 86.44,121.92) --
	( 86.44,122.10) --
	( 86.44,122.10) --
	( 86.44,122.10) --
	( 86.76,122.10) --
	( 86.76,122.19) --
	( 86.78,122.19) --
	( 86.78,122.27) --
	( 87.13,122.27) --
	( 87.13,122.36) --
	( 87.18,122.36) --
	( 87.18,122.45) --
	( 87.30,122.45) --
	( 87.30,122.54) --
	( 87.37,122.54) --
	( 87.37,122.62) --
	( 87.41,122.62) --
	( 87.41,122.71) --
	( 88.02,122.71) --
	( 88.02,122.80) --
	( 88.25,122.80) --
	( 88.25,122.88) --
	( 88.69,122.88) --
	( 88.69,122.97) --
	( 89.62,122.97) --
	( 89.62,123.06) --
	( 90.02,123.06) --
	( 90.02,123.15) --
	( 90.07,123.15) --
	( 90.07,123.23) --
	( 90.11,123.23) --
	( 90.11,123.32) --
	( 90.16,123.32) --
	( 90.16,123.41) --
	( 90.32,123.41) --
	( 90.32,123.50) --
	( 90.37,123.50) --
	( 90.37,123.58) --
	( 90.97,123.58) --
	( 90.97,123.67) --
	( 91.00,123.67) --
	( 91.00,123.76) --
	( 91.02,123.76) --
	( 91.02,123.84) --
	( 91.07,123.84) --
	( 91.07,123.93) --
	( 91.32,123.93) --
	( 91.32,124.02) --
	( 91.67,124.02) --
	( 91.67,124.11) --
	( 91.70,124.11) --
	( 91.70,124.19) --
	( 91.72,124.19) --
	( 91.72,124.28) --
	( 91.81,124.28) --
	( 91.81,124.37) --
	( 92.07,124.37) --
	( 92.07,124.46) --
	( 92.18,124.46) --
	( 92.18,124.54) --
	( 92.28,124.54) --
	( 92.28,124.63) --
	( 92.37,124.63) --
	( 92.37,124.72) --
	( 92.49,124.72) --
	( 92.49,124.80) --
	( 92.51,124.80) --
	( 92.51,124.89) --
	( 92.88,124.89) --
	( 92.88,124.98) --
	( 93.16,124.98) --
	( 93.16,125.07) --
	( 93.19,125.07) --
	( 93.19,125.15) --
	( 94.14,125.15) --
	( 94.14,125.24) --
	( 94.28,125.24) --
	( 94.28,125.33) --
	( 94.44,125.33) --
	( 94.44,125.42) --
	( 94.61,125.42) --
	( 94.61,125.50) --
	( 95.21,125.50) --
	( 95.21,125.59) --
	( 95.30,125.59) --
	( 95.30,125.68) --
	( 95.33,125.68) --
	( 95.33,125.76) --
	( 95.47,125.76) --
	( 95.47,125.85) --
	( 95.54,125.85) --
	( 95.54,125.94) --
	( 96.33,125.94) --
	( 96.33,126.11) --
	( 96.33,126.11) --
	( 96.33,126.11) --
	( 96.40,126.11) --
	( 96.40,126.20) --
	( 96.79,126.20) --
	( 96.79,126.29) --
	( 96.89,126.29) --
	( 96.89,126.37) --
	( 97.17,126.37) --
	( 97.17,126.46) --
	( 97.21,126.46) --
	( 97.21,126.55) --
	( 97.42,126.55) --
	( 97.42,126.64) --
	( 97.89,126.64) --
	( 97.89,126.72) --
	( 98.12,126.72) --
	( 98.12,126.81) --
	( 98.17,126.81) --
	( 98.17,126.90) --
	( 98.52,126.90) --
	( 98.52,126.99) --
	( 98.70,126.99) --
	( 98.70,127.07) --
	( 98.80,127.07) --
	( 98.80,127.16) --
	( 98.82,127.16) --
	( 98.82,127.25) --
	( 99.05,127.25) --
	( 99.05,127.33) --
	( 99.17,127.33) --
	( 99.17,127.42) --
	( 99.33,127.42) --
	( 99.33,127.51) --
	( 99.52,127.51) --
	( 99.52,127.60) --
	( 99.94,127.60) --
	( 99.94,127.68) --
	(100.22,127.68) --
	(100.22,127.77) --
	(100.38,127.77) --
	(100.38,127.86) --
	(100.96,127.86) --
	(100.96,127.95) --
	(101.52,127.95) --
	(101.52,128.03) --
	(101.57,128.03) --
	(101.57,128.12) --
	(102.57,128.12) --
	(102.57,128.21) --
	(103.13,128.21) --
	(103.13,128.29) --
	(103.59,128.29) --
	(103.59,128.38) --
	(104.69,128.38) --
	(104.69,128.47) --
	(105.01,128.47) --
	(105.01,128.56) --
	(105.97,128.56) --
	(105.97,128.64) --
	(106.06,128.64) --
	(106.06,128.73) --
	(106.71,128.73) --
	(106.71,128.82) --
	(107.20,128.82) --
	(107.20,128.91) --
	(107.27,128.91) --
	(107.27,128.99) --
	(108.08,128.99) --
	(108.08,129.08) --
	(108.22,129.08) --
	(108.22,129.17) --
	(109.36,129.17) --
	(109.36,129.25) --
	(110.02,129.25) --
	(110.02,129.34) --
	(110.04,129.34) --
	(110.04,129.43) --
	(110.99,129.43) --
	(110.99,129.52) --
	(111.11,129.52) --
	(111.11,129.60) --
	(111.34,129.60) --
	(111.34,129.69) --
	(112.06,129.69) --
	(112.06,129.78) --
	(112.48,129.78) --
	(112.48,129.87) --
	(112.51,129.87) --
	(112.51,129.95) --
	(113.39,129.95) --
	(113.39,130.04) --
	(113.53,130.04) --
	(113.53,130.13) --
	(113.90,130.13) --
	(113.90,130.21) --
	(114.00,130.21) --
	(114.00,130.30) --
	(114.30,130.30) --
	(114.30,130.39) --
	(114.37,130.39) --
	(114.37,130.48) --
	(114.44,130.48) --
	(114.44,130.56) --
	(114.72,130.56) --
	(114.72,130.65) --
	(115.49,130.65) --
	(115.49,130.74) --
	(115.67,130.74) --
	(115.67,130.82) --
	(116.32,130.82) --
	(116.32,131.00) --
	(116.32,131.00) --
	(116.32,131.00) --
	(116.35,131.00) --
	(116.35,131.09) --
	(117.12,131.09) --
	(117.12,131.17) --
	(117.19,131.17) --
	(117.19,131.26) --
	(118.00,131.26) --
	(118.00,131.35) --
	(118.91,131.35) --
	(118.91,131.44) --
	(120.63,131.44) --
	(120.63,131.52) --
	(121.82,131.52) --
	(121.82,131.61) --
	(125.12,131.61) --
	(125.12,131.70) --
	(125.94,131.70) --
	(125.94,131.78) --
	(127.41,131.78) --
	(127.41,131.87) --
	(128.73,131.87) --
	(128.73,131.96) --
	(128.80,131.96) --
	(128.80,132.05) --
	(132.99,132.05) --
	(132.99,132.13) --
	(133.25,132.13) --
	(133.25,132.22) --
	(134.69,132.22) --
	(134.69,132.31) --
	(135.20,132.31) --
	(135.20,132.40) --
	(135.88,132.40) --
	(135.88,132.48) --
	(136.27,132.48) --
	(136.27,132.57) --
	(136.46,132.57) --
	(136.46,132.66) --
	(139.79,132.66) --
	(139.79,132.74) --
	(139.91,132.74) --
	(139.91,132.83) --
	(140.09,132.83) --
	(140.09,132.92) --
	(142.12,132.92) --
	(142.12,133.01) --
	(143.23,133.01) --
	(143.23,133.09) --
	(143.70,133.09) --
	(143.70,133.18) --
	(145.82,133.18) --
	(145.82,133.27) --
	(147.26,133.27) --
	(147.26,133.36) --
	(147.75,133.36) --
	(147.75,133.44) --
	(148.05,133.44) --
	(148.05,133.53) --
	(152.59,133.53) --
	(152.59,133.62) --
	(153.62,133.62) --
	(153.62,133.70) --
	(153.69,133.70) --
	(153.69,133.79) --
	(156.15,133.79) --
	(156.15,133.88) --
	(159.20,133.88) --
	(159.20,133.97) --
	(164.98,133.97) --
	(164.98,134.05) --
	(166.96,134.05) --
	(166.96,134.14) --
	(167.58,134.14) --
	(167.58,134.23) --
	(189.63,134.23) --
	(189.63,134.32) --
	(190.00,134.32) --
	(190.00,134.40) --
	(191.37,134.40) --
	(191.37,134.49) --
	(195.43,134.49) --
	(195.43,134.58);
\definecolor{drawColor}{RGB}{0,190,103}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.06, 46.31) --
	( 39.09, 46.31) --
	( 39.09, 46.52) --
	( 39.09, 46.52) --
	( 39.09, 46.52) --
	( 39.09, 46.52) --
	( 39.09, 46.52) --
	( 39.11, 46.52) --
	( 39.11, 46.80) --
	( 39.11, 46.80) --
	( 39.11, 46.80) --
	( 39.11, 46.80) --
	( 39.11, 46.80) --
	( 39.11, 46.80) --
	( 39.11, 46.80) --
	( 39.13, 46.80) --
	( 39.13, 47.23) --
	( 39.13, 47.23) --
	( 39.13, 47.23) --
	( 39.13, 47.23) --
	( 39.13, 47.23) --
	( 39.13, 47.23) --
	( 39.13, 47.23) --
	( 39.13, 47.23) --
	( 39.13, 47.23) --
	( 39.13, 47.23) --
	( 39.13, 47.23) --
	( 39.16, 47.23) --
	( 39.16, 47.58) --
	( 39.16, 47.58) --
	( 39.16, 47.58) --
	( 39.16, 47.58) --
	( 39.16, 47.58) --
	( 39.16, 47.58) --
	( 39.16, 47.58) --
	( 39.16, 47.58) --
	( 39.16, 47.58) --
	( 39.18, 47.58) --
	( 39.18, 47.65) --
	( 39.20, 47.65) --
	( 39.20, 47.72) --
	( 39.23, 47.72) --
	( 39.23, 47.94) --
	( 39.23, 47.94) --
	( 39.23, 47.94) --
	( 39.23, 47.94) --
	( 39.23, 47.94) --
	( 39.25, 47.94) --
	( 39.25, 48.08) --
	( 39.25, 48.08) --
	( 39.25, 48.08) --
	( 39.27, 48.08) --
	( 39.27, 48.43) --
	( 39.27, 48.43) --
	( 39.27, 48.43) --
	( 39.27, 48.43) --
	( 39.27, 48.43) --
	( 39.27, 48.43) --
	( 39.27, 48.43) --
	( 39.27, 48.43) --
	( 39.27, 48.43) --
	( 39.30, 48.43) --
	( 39.30, 48.64) --
	( 39.30, 48.64) --
	( 39.30, 48.64) --
	( 39.30, 48.64) --
	( 39.30, 48.64) --
	( 39.32, 48.64) --
	( 39.32, 48.93) --
	( 39.32, 48.93) --
	( 39.32, 48.93) --
	( 39.32, 48.93) --
	( 39.32, 48.93) --
	( 39.32, 48.93) --
	( 39.32, 48.93) --
	( 39.34, 48.93) --
	( 39.34, 49.14) --
	( 39.34, 49.14) --
	( 39.34, 49.14) --
	( 39.34, 49.14) --
	( 39.34, 49.14) --
	( 39.37, 49.14) --
	( 39.37, 49.49) --
	( 39.37, 49.49) --
	( 39.37, 49.49) --
	( 39.37, 49.49) --
	( 39.37, 49.49) --
	( 39.37, 49.49) --
	( 39.37, 49.49) --
	( 39.37, 49.49) --
	( 39.37, 49.49) --
	( 39.39, 49.49) --
	( 39.39, 49.92) --
	( 39.39, 49.92) --
	( 39.39, 49.92) --
	( 39.39, 49.92) --
	( 39.39, 49.92) --
	( 39.39, 49.92) --
	( 39.39, 49.92) --
	( 39.39, 49.92) --
	( 39.39, 49.92) --
	( 39.39, 49.92) --
	( 39.39, 49.92) --
	( 39.41, 49.92) --
	( 39.41, 50.13) --
	( 39.41, 50.13) --
	( 39.41, 50.13) --
	( 39.41, 50.13) --
	( 39.41, 50.13) --
	( 39.44, 50.13) --
	( 39.44, 50.34) --
	( 39.44, 50.34) --
	( 39.44, 50.34) --
	( 39.44, 50.34) --
	( 39.44, 50.34) --
	( 39.46, 50.34) --
	( 39.46, 50.84) --
	( 39.46, 50.84) --
	( 39.46, 50.84) --
	( 39.46, 50.84) --
	( 39.46, 50.84) --
	( 39.46, 50.84) --
	( 39.46, 50.84) --
	( 39.46, 50.84) --
	( 39.46, 50.84) --
	( 39.46, 50.84) --
	( 39.46, 50.84) --
	( 39.46, 50.84) --
	( 39.46, 50.84) --
	( 39.48, 50.84) --
	( 39.48, 51.34) --
	( 39.48, 51.34) --
	( 39.48, 51.34) --
	( 39.48, 51.34) --
	( 39.48, 51.34) --
	( 39.48, 51.34) --
	( 39.48, 51.34) --
	( 39.48, 51.34) --
	( 39.48, 51.34) --
	( 39.48, 51.34) --
	( 39.48, 51.34) --
	( 39.48, 51.34) --
	( 39.48, 51.34) --
	( 39.51, 51.34) --
	( 39.51, 51.55) --
	( 39.51, 51.55) --
	( 39.51, 51.55) --
	( 39.51, 51.55) --
	( 39.51, 51.55) --
	( 39.53, 51.55) --
	( 39.53, 51.62) --
	( 39.55, 51.62) --
	( 39.55, 51.97) --
	( 39.55, 51.97) --
	( 39.55, 51.97) --
	( 39.55, 51.97) --
	( 39.55, 51.97) --
	( 39.55, 51.97) --
	( 39.55, 51.97) --
	( 39.55, 51.97) --
	( 39.55, 51.97) --
	( 39.58, 51.97) --
	( 39.58, 52.19) --
	( 39.58, 52.19) --
	( 39.58, 52.19) --
	( 39.58, 52.19) --
	( 39.58, 52.19) --
	( 39.60, 52.19) --
	( 39.60, 52.33) --
	( 39.60, 52.33) --
	( 39.60, 52.33) --
	( 39.62, 52.33) --
	( 39.62, 52.54) --
	( 39.62, 52.54) --
	( 39.62, 52.54) --
	( 39.62, 52.54) --
	( 39.62, 52.54) --
	( 39.65, 52.54) --
	( 39.65, 52.75) --
	( 39.65, 52.75) --
	( 39.65, 52.75) --
	( 39.65, 52.75) --
	( 39.65, 52.75) --
	( 39.67, 52.75) --
	( 39.67, 53.11) --
	( 39.67, 53.11) --
	( 39.67, 53.11) --
	( 39.67, 53.11) --
	( 39.67, 53.11) --
	( 39.67, 53.11) --
	( 39.67, 53.11) --
	( 39.67, 53.11) --
	( 39.67, 53.11) --
	( 39.69, 53.11) --
	( 39.69, 53.53) --
	( 39.69, 53.53) --
	( 39.69, 53.53) --
	( 39.69, 53.53) --
	( 39.69, 53.53) --
	( 39.69, 53.53) --
	( 39.69, 53.53) --
	( 39.69, 53.53) --
	( 39.69, 53.53) --
	( 39.69, 53.53) --
	( 39.69, 53.53) --
	( 39.72, 53.53) --
	( 39.72, 53.75) --
	( 39.72, 53.75) --
	( 39.72, 53.75) --
	( 39.72, 53.75) --
	( 39.72, 53.75) --
	( 39.74, 53.75) --
	( 39.74, 53.82) --
	( 39.76, 53.82) --
	( 39.76, 53.96) --
	( 39.76, 53.96) --
	( 39.76, 53.96) --
	( 39.78, 53.96) --
	( 39.78, 54.24) --
	( 39.78, 54.24) --
	( 39.78, 54.24) --
	( 39.78, 54.24) --
	( 39.78, 54.24) --
	( 39.78, 54.24) --
	( 39.78, 54.24) --
	( 39.81, 54.24) --
	( 39.81, 54.45) --
	( 39.81, 54.45) --
	( 39.81, 54.45) --
	( 39.81, 54.45) --
	( 39.81, 54.45) --
	( 39.83, 54.45) --
	( 39.83, 54.52) --
	( 39.85, 54.52) --
	( 39.85, 54.74) --
	( 39.85, 54.74) --
	( 39.85, 54.74) --
	( 39.85, 54.74) --
	( 39.85, 54.74) --
	( 39.88, 54.74) --
	( 39.88, 54.88) --
	( 39.88, 54.88) --
	( 39.88, 54.88) --
	( 39.90, 54.88) --
	( 39.90, 54.95) --
	( 39.92, 54.95) --
	( 39.92, 55.09) --
	( 39.92, 55.09) --
	( 39.92, 55.09) --
	( 39.95, 55.09) --
	( 39.95, 55.30) --
	( 39.95, 55.30) --
	( 39.95, 55.30) --
	( 39.95, 55.30) --
	( 39.95, 55.30) --
	( 39.97, 55.30) --
	( 39.97, 55.45) --
	( 39.97, 55.45) --
	( 39.97, 55.45) --
	( 40.02, 55.45) --
	( 40.02, 55.66) --
	( 40.02, 55.66) --
	( 40.02, 55.66) --
	( 40.02, 55.66) --
	( 40.02, 55.66) --
	( 40.04, 55.66) --
	( 40.04, 55.80) --
	( 40.04, 55.80) --
	( 40.04, 55.80) --
	( 40.06, 55.80) --
	( 40.06, 55.87) --
	( 40.09, 55.87) --
	( 40.09, 55.94) --
	( 40.11, 55.94) --
	( 40.11, 56.15) --
	( 40.11, 56.15) --
	( 40.11, 56.15) --
	( 40.11, 56.15) --
	( 40.11, 56.15) --
	( 40.13, 56.15) --
	( 40.13, 56.37) --
	( 40.13, 56.37) --
	( 40.13, 56.37) --
	( 40.13, 56.37) --
	( 40.13, 56.37) --
	( 40.16, 56.37) --
	( 40.16, 56.44) --
	( 40.18, 56.44) --
	( 40.18, 56.79) --
	( 40.18, 56.79) --
	( 40.18, 56.79) --
	( 40.18, 56.79) --
	( 40.18, 56.79) --
	( 40.18, 56.79) --
	( 40.18, 56.79) --
	( 40.18, 56.79) --
	( 40.18, 56.79) --
	( 40.20, 56.79) --
	( 40.20, 56.86) --
	( 40.23, 56.86) --
	( 40.23, 56.93) --
	( 40.25, 56.93) --
	( 40.25, 57.07) --
	( 40.25, 57.07) --
	( 40.25, 57.07) --
	( 40.27, 57.07) --
	( 40.27, 57.22) --
	( 40.27, 57.22) --
	( 40.27, 57.22) --
	( 40.30, 57.22) --
	( 40.30, 57.29) --
	( 40.32, 57.29) --
	( 40.32, 57.36) --
	( 40.34, 57.36) --
	( 40.34, 57.43) --
	( 40.37, 57.43) --
	( 40.37, 57.50) --
	( 40.39, 57.50) --
	( 40.39, 57.57) --
	( 40.41, 57.57) --
	( 40.41, 57.71) --
	( 40.41, 57.71) --
	( 40.41, 57.71) --
	( 40.44, 57.71) --
	( 40.44, 57.92) --
	( 40.44, 57.92) --
	( 40.44, 57.92) --
	( 40.44, 57.92) --
	( 40.44, 57.92) --
	( 40.46, 57.92) --
	( 40.46, 58.07) --
	( 40.46, 58.07) --
	( 40.46, 58.07) --
	( 40.48, 58.07) --
	( 40.48, 58.14) --
	( 40.51, 58.14) --
	( 40.51, 58.21) --
	( 40.55, 58.21) --
	( 40.55, 58.28) --
	( 40.58, 58.28) --
	( 40.58, 58.49) --
	( 40.58, 58.49) --
	( 40.58, 58.49) --
	( 40.58, 58.49) --
	( 40.58, 58.49) --
	( 40.60, 58.49) --
	( 40.60, 58.92) --
	( 40.60, 58.92) --
	( 40.60, 58.92) --
	( 40.60, 58.92) --
	( 40.60, 58.92) --
	( 40.60, 58.92) --
	( 40.60, 58.92) --
	( 40.60, 58.92) --
	( 40.60, 58.92) --
	( 40.60, 58.92) --
	( 40.60, 58.92) --
	( 40.65, 58.92) --
	( 40.65, 58.99) --
	( 40.69, 58.99) --
	( 40.69, 59.13) --
	( 40.69, 59.13) --
	( 40.69, 59.13) --
	( 40.72, 59.13) --
	( 40.72, 59.27) --
	( 40.72, 59.27) --
	( 40.72, 59.27) --
	( 40.74, 59.27) --
	( 40.74, 59.41) --
	( 40.74, 59.41) --
	( 40.74, 59.41) --
	( 40.76, 59.41) --
	( 40.76, 59.55) --
	( 40.76, 59.55) --
	( 40.76, 59.55) --
	( 40.79, 59.55) --
	( 40.79, 59.70) --
	( 40.79, 59.70) --
	( 40.79, 59.70) --
	( 40.81, 59.70) --
	( 40.81, 59.84) --
	( 40.81, 59.84) --
	( 40.81, 59.84) --
	( 40.83, 59.84) --
	( 40.83, 59.98) --
	( 40.83, 59.98) --
	( 40.83, 59.98) --
	( 40.88, 59.98) --
	( 40.88, 60.05) --
	( 40.90, 60.05) --
	( 40.90, 60.12) --
	( 40.95, 60.12) --
	( 40.95, 60.19) --
	( 41.00, 60.19) --
	( 41.00, 60.40) --
	( 41.00, 60.40) --
	( 41.00, 60.40) --
	( 41.00, 60.40) --
	( 41.00, 60.40) --
	( 41.07, 60.40) --
	( 41.07, 60.62) --
	( 41.07, 60.62) --
	( 41.07, 60.62) --
	( 41.07, 60.62) --
	( 41.07, 60.62) --
	( 41.09, 60.62) --
	( 41.09, 60.69) --
	( 41.11, 60.69) --
	( 41.11, 60.76) --
	( 41.14, 60.76) --
	( 41.14, 60.97) --
	( 41.14, 60.97) --
	( 41.14, 60.97) --
	( 41.14, 60.97) --
	( 41.14, 60.97) --
	( 41.16, 60.97) --
	( 41.16, 61.11) --
	( 41.16, 61.11) --
	( 41.16, 61.11) --
	( 41.18, 61.11) --
	( 41.18, 61.33) --
	( 41.18, 61.33) --
	( 41.18, 61.33) --
	( 41.18, 61.33) --
	( 41.18, 61.33) --
	( 41.20, 61.33) --
	( 41.20, 61.40) --
	( 41.25, 61.40) --
	( 41.25, 61.47) --
	( 41.27, 61.47) --
	( 41.27, 61.61) --
	( 41.27, 61.61) --
	( 41.27, 61.61) --
	( 41.30, 61.61) --
	( 41.30, 61.68) --
	( 41.37, 61.68) --
	( 41.37, 61.89) --
	( 41.37, 61.89) --
	( 41.37, 61.89) --
	( 41.37, 61.89) --
	( 41.37, 61.89) --
	( 41.39, 61.89) --
	( 41.39, 61.96) --
	( 41.44, 61.96) --
	( 41.44, 62.10) --
	( 41.44, 62.10) --
	( 41.44, 62.10) --
	( 41.46, 62.10) --
	( 41.46, 62.18) --
	( 41.48, 62.18) --
	( 41.48, 62.25) --
	( 41.51, 62.25) --
	( 41.51, 62.46) --
	( 41.51, 62.46) --
	( 41.51, 62.46) --
	( 41.51, 62.46) --
	( 41.51, 62.46) --
	( 41.53, 62.46) --
	( 41.53, 62.53) --
	( 41.55, 62.53) --
	( 41.55, 62.60) --
	( 41.58, 62.60) --
	( 41.58, 62.67) --
	( 41.60, 62.67) --
	( 41.60, 62.88) --
	( 41.60, 62.88) --
	( 41.60, 62.88) --
	( 41.60, 62.88) --
	( 41.60, 62.88) --
	( 41.62, 62.88) --
	( 41.62, 62.95) --
	( 41.67, 62.95) --
	( 41.67, 63.10) --
	( 41.67, 63.10) --
	( 41.67, 63.10) --
	( 41.69, 63.10) --
	( 41.69, 63.17) --
	( 41.74, 63.17) --
	( 41.74, 63.24) --
	( 41.76, 63.24) --
	( 41.76, 63.31) --
	( 41.79, 63.31) --
	( 41.79, 63.38) --
	( 41.81, 63.38) --
	( 41.81, 63.45) --
	( 41.83, 63.45) --
	( 41.83, 63.88) --
	( 41.83, 63.88) --
	( 41.83, 63.88) --
	( 41.83, 63.88) --
	( 41.83, 63.88) --
	( 41.83, 63.88) --
	( 41.83, 63.88) --
	( 41.83, 63.88) --
	( 41.83, 63.88) --
	( 41.83, 63.88) --
	( 41.83, 63.88) --
	( 41.86, 63.88) --
	( 41.86, 64.02) --
	( 41.86, 64.02) --
	( 41.86, 64.02) --
	( 41.93, 64.02) --
	( 41.93, 64.09) --
	( 41.95, 64.09) --
	( 41.95, 64.16) --
	( 41.97, 64.16) --
	( 41.97, 64.30) --
	( 41.97, 64.30) --
	( 41.97, 64.30) --
	( 42.02, 64.30) --
	( 42.02, 64.37) --
	( 42.07, 64.37) --
	( 42.07, 64.44) --
	( 42.09, 64.44) --
	( 42.09, 64.51) --
	( 42.14, 64.51) --
	( 42.14, 64.58) --
	( 42.16, 64.58) --
	( 42.16, 64.80) --
	( 42.16, 64.80) --
	( 42.16, 64.80) --
	( 42.16, 64.80) --
	( 42.16, 64.80) --
	( 42.18, 64.80) --
	( 42.18, 64.87) --
	( 42.21, 64.87) --
	( 42.21, 64.94) --
	( 42.23, 64.94) --
	( 42.23, 65.08) --
	( 42.23, 65.08) --
	( 42.23, 65.08) --
	( 42.28, 65.08) --
	( 42.28, 65.22) --
	( 42.28, 65.22) --
	( 42.28, 65.22) --
	( 42.30, 65.22) --
	( 42.30, 65.29) --
	( 42.32, 65.29) --
	( 42.32, 65.36) --
	( 42.39, 65.36) --
	( 42.39, 65.51) --
	( 42.39, 65.51) --
	( 42.39, 65.51) --
	( 42.42, 65.51) --
	( 42.42, 65.58) --
	( 42.46, 65.58) --
	( 42.46, 65.65) --
	( 42.49, 65.65) --
	( 42.49, 65.86) --
	( 42.49, 65.86) --
	( 42.49, 65.86) --
	( 42.49, 65.86) --
	( 42.49, 65.86) --
	( 42.51, 65.86) --
	( 42.51, 65.93) --
	( 42.55, 65.93) --
	( 42.55, 66.07) --
	( 42.55, 66.07) --
	( 42.55, 66.07) --
	( 42.62, 66.07) --
	( 42.62, 66.14) --
	( 42.69, 66.14) --
	( 42.69, 66.28) --
	( 42.69, 66.28) --
	( 42.69, 66.28) --
	( 42.72, 66.28) --
	( 42.72, 66.50) --
	( 42.72, 66.50) --
	( 42.72, 66.50) --
	( 42.72, 66.50) --
	( 42.72, 66.50) --
	( 42.79, 66.50) --
	( 42.79, 66.64) --
	( 42.79, 66.64) --
	( 42.79, 66.64) --
	( 42.81, 66.64) --
	( 42.81, 66.85) --
	( 42.81, 66.85) --
	( 42.81, 66.85) --
	( 42.81, 66.85) --
	( 42.81, 66.85) --
	( 42.86, 66.85) --
	( 42.86, 67.06) --
	( 42.86, 67.06) --
	( 42.86, 67.06) --
	( 42.86, 67.06) --
	( 42.86, 67.06) --
	( 42.88, 67.06) --
	( 42.88, 67.13) --
	( 42.93, 67.13) --
	( 42.93, 67.21) --
	( 42.97, 67.21) --
	( 42.97, 67.35) --
	( 42.97, 67.35) --
	( 42.97, 67.35) --
	( 43.02, 67.35) --
	( 43.02, 67.42) --
	( 43.04, 67.42) --
	( 43.04, 67.49) --
	( 43.07, 67.49) --
	( 43.07, 67.63) --
	( 43.07, 67.63) --
	( 43.07, 67.63) --
	( 43.09, 67.63) --
	( 43.09, 67.77) --
	( 43.09, 67.77) --
	( 43.09, 67.77) --
	( 43.11, 67.77) --
	( 43.11, 67.84) --
	( 43.14, 67.84) --
	( 43.14, 67.98) --
	( 43.14, 67.98) --
	( 43.14, 67.98) --
	( 43.18, 67.98) --
	( 43.18, 68.27) --
	( 43.18, 68.27) --
	( 43.18, 68.27) --
	( 43.18, 68.27) --
	( 43.18, 68.27) --
	( 43.18, 68.27) --
	( 43.18, 68.27) --
	( 43.21, 68.27) --
	( 43.21, 68.41) --
	( 43.21, 68.41) --
	( 43.21, 68.41) --
	( 43.28, 68.41) --
	( 43.28, 68.48) --
	( 43.30, 68.48) --
	( 43.30, 68.69) --
	( 43.30, 68.69) --
	( 43.30, 68.69) --
	( 43.30, 68.69) --
	( 43.30, 68.69) --
	( 43.37, 68.69) --
	( 43.37, 68.76) --
	( 43.39, 68.76) --
	( 43.39, 68.91) --
	( 43.39, 68.91) --
	( 43.39, 68.91) --
	( 43.42, 68.91) --
	( 43.42, 68.98) --
	( 43.46, 68.98) --
	( 43.46, 69.05) --
	( 43.49, 69.05) --
	( 43.49, 69.12) --
	( 43.51, 69.12) --
	( 43.51, 69.19) --
	( 43.53, 69.19) --
	( 43.53, 69.26) --
	( 43.56, 69.26) --
	( 43.56, 69.40) --
	( 43.56, 69.40) --
	( 43.56, 69.40) --
	( 43.58, 69.40) --
	( 43.58, 69.61) --
	( 43.58, 69.61) --
	( 43.58, 69.61) --
	( 43.58, 69.61) --
	( 43.58, 69.61) --
	( 43.60, 69.61) --
	( 43.60, 69.68) --
	( 43.63, 69.68) --
	( 43.63, 69.76) --
	( 43.70, 69.76) --
	( 43.70, 70.11) --
	( 43.70, 70.11) --
	( 43.70, 70.11) --
	( 43.70, 70.11) --
	( 43.70, 70.11) --
	( 43.70, 70.11) --
	( 43.70, 70.11) --
	( 43.70, 70.11) --
	( 43.70, 70.11) --
	( 43.72, 70.11) --
	( 43.72, 70.18) --
	( 43.79, 70.18) --
	( 43.79, 70.32) --
	( 43.79, 70.32) --
	( 43.79, 70.32) --
	( 43.81, 70.32) --
	( 43.81, 70.61) --
	( 43.81, 70.61) --
	( 43.81, 70.61) --
	( 43.81, 70.61) --
	( 43.81, 70.61) --
	( 43.81, 70.61) --
	( 43.81, 70.61) --
	( 43.84, 70.61) --
	( 43.84, 70.75) --
	( 43.84, 70.75) --
	( 43.84, 70.75) --
	( 43.86, 70.75) --
	( 43.86, 70.89) --
	( 43.86, 70.89) --
	( 43.86, 70.89) --
	( 43.93, 70.89) --
	( 43.93, 71.10) --
	( 43.93, 71.10) --
	( 43.93, 71.10) --
	( 43.93, 71.10) --
	( 43.93, 71.10) --
	( 43.97, 71.10) --
	( 43.97, 71.31) --
	( 43.97, 71.31) --
	( 43.97, 71.31) --
	( 43.97, 71.31) --
	( 43.97, 71.31) --
	( 44.00, 71.31) --
	( 44.00, 71.46) --
	( 44.00, 71.46) --
	( 44.00, 71.46) --
	( 44.04, 71.46) --
	( 44.04, 71.60) --
	( 44.04, 71.60) --
	( 44.04, 71.60) --
	( 44.09, 71.60) --
	( 44.09, 71.67) --
	( 44.11, 71.67) --
	( 44.11, 71.74) --
	( 44.16, 71.74) --
	( 44.16, 71.81) --
	( 44.18, 71.81) --
	( 44.18, 71.88) --
	( 44.23, 71.88) --
	( 44.23, 71.95) --
	( 44.25, 71.95) --
	( 44.25, 72.16) --
	( 44.25, 72.16) --
	( 44.25, 72.16) --
	( 44.25, 72.16) --
	( 44.25, 72.16) --
	( 44.28, 72.16) --
	( 44.28, 72.24) --
	( 44.30, 72.24) --
	( 44.30, 72.38) --
	( 44.30, 72.38) --
	( 44.30, 72.38) --
	( 44.32, 72.38) --
	( 44.32, 72.52) --
	( 44.32, 72.52) --
	( 44.32, 72.52) --
	( 44.39, 72.52) --
	( 44.39, 72.66) --
	( 44.39, 72.66) --
	( 44.39, 72.66) --
	( 44.42, 72.66) --
	( 44.42, 72.73) --
	( 44.44, 72.73) --
	( 44.44, 72.87) --
	( 44.44, 72.87) --
	( 44.44, 72.87) --
	( 44.49, 72.87) --
	( 44.49, 72.94) --
	( 44.53, 72.94) --
	( 44.53, 73.01) --
	( 44.56, 73.01) --
	( 44.56, 73.16) --
	( 44.56, 73.16) --
	( 44.56, 73.16) --
	( 44.60, 73.16) --
	( 44.60, 73.23) --
	( 44.63, 73.23) --
	( 44.63, 73.30) --
	( 44.65, 73.30) --
	( 44.65, 73.37) --
	( 44.70, 73.37) --
	( 44.70, 73.51) --
	( 44.70, 73.51) --
	( 44.70, 73.51) --
	( 44.72, 73.51) --
	( 44.72, 73.65) --
	( 44.72, 73.65) --
	( 44.72, 73.65) --
	( 44.74, 73.65) --
	( 44.74, 73.79) --
	( 44.74, 73.79) --
	( 44.74, 73.79) --
	( 44.77, 73.79) --
	( 44.77, 74.01) --
	( 44.77, 74.01) --
	( 44.77, 74.01) --
	( 44.77, 74.01) --
	( 44.77, 74.01) --
	( 44.79, 74.01) --
	( 44.79, 74.08) --
	( 44.81, 74.08) --
	( 44.81, 74.15) --
	( 44.84, 74.15) --
	( 44.84, 74.22) --
	( 44.86, 74.22) --
	( 44.86, 74.43) --
	( 44.86, 74.43) --
	( 44.86, 74.43) --
	( 44.86, 74.43) --
	( 44.86, 74.43) --
	( 44.88, 74.43) --
	( 44.88, 74.50) --
	( 44.98, 74.50) --
	( 44.98, 74.71) --
	( 44.98, 74.71) --
	( 44.98, 74.71) --
	( 44.98, 74.71) --
	( 44.98, 74.71) --
	( 45.05, 74.71) --
	( 45.05, 74.79) --
	( 45.14, 74.79) --
	( 45.14, 74.86) --
	( 45.16, 74.86) --
	( 45.16, 74.93) --
	( 45.19, 74.93) --
	( 45.19, 75.14) --
	( 45.19, 75.14) --
	( 45.19, 75.14) --
	( 45.19, 75.14) --
	( 45.19, 75.14) --
	( 45.21, 75.14) --
	( 45.21, 75.21) --
	( 45.23, 75.21) --
	( 45.23, 75.35) --
	( 45.23, 75.35) --
	( 45.23, 75.35) --
	( 45.28, 75.35) --
	( 45.28, 75.49) --
	( 45.28, 75.49) --
	( 45.28, 75.49) --
	( 45.30, 75.49) --
	( 45.30, 75.71) --
	( 45.30, 75.71) --
	( 45.30, 75.71) --
	( 45.30, 75.71) --
	( 45.30, 75.71) --
	( 45.35, 75.71) --
	( 45.35, 75.78) --
	( 45.37, 75.78) --
	( 45.37, 75.92) --
	( 45.37, 75.92) --
	( 45.37, 75.92) --
	( 45.39, 75.92) --
	( 45.39, 75.99) --
	( 45.42, 75.99) --
	( 45.42, 76.06) --
	( 45.44, 76.06) --
	( 45.44, 76.13) --
	( 45.51, 76.13) --
	( 45.51, 76.27) --
	( 45.51, 76.27) --
	( 45.51, 76.27) --
	( 45.53, 76.27) --
	( 45.53, 76.41) --
	( 45.53, 76.41) --
	( 45.53, 76.41) --
	( 45.56, 76.41) --
	( 45.56, 76.63) --
	( 45.56, 76.63) --
	( 45.56, 76.63) --
	( 45.56, 76.63) --
	( 45.56, 76.63) --
	( 45.60, 76.63) --
	( 45.60, 76.70) --
	( 45.63, 76.70) --
	( 45.63, 76.77) --
	( 45.65, 76.77) --
	( 45.65, 76.84) --
	( 45.67, 76.84) --
	( 45.67, 76.91) --
	( 45.70, 76.91) --
	( 45.70, 77.05) --
	( 45.70, 77.05) --
	( 45.70, 77.05) --
	( 45.74, 77.05) --
	( 45.74, 77.12) --
	( 45.77, 77.12) --
	( 45.77, 77.26) --
	( 45.77, 77.26) --
	( 45.77, 77.26) --
	( 45.79, 77.26) --
	( 45.79, 77.48) --
	( 45.79, 77.48) --
	( 45.79, 77.48) --
	( 45.79, 77.48) --
	( 45.79, 77.48) --
	( 45.81, 77.48) --
	( 45.81, 77.55) --
	( 45.86, 77.55) --
	( 45.86, 77.62) --
	( 45.91, 77.62) --
	( 45.91, 77.76) --
	( 45.91, 77.76) --
	( 45.91, 77.76) --
	( 45.93, 77.76) --
	( 45.93, 77.90) --
	( 45.93, 77.90) --
	( 45.93, 77.90) --
	( 46.02, 77.90) --
	( 46.02, 77.97) --
	( 46.07, 77.97) --
	( 46.07, 78.04) --
	( 46.16, 78.04) --
	( 46.16, 78.19) --
	( 46.16, 78.19) --
	( 46.16, 78.19) --
	( 46.19, 78.19) --
	( 46.19, 78.26) --
	( 46.21, 78.26) --
	( 46.21, 78.40) --
	( 46.21, 78.40) --
	( 46.21, 78.40) --
	( 46.23, 78.40) --
	( 46.23, 78.47) --
	( 46.26, 78.47) --
	( 46.26, 78.54) --
	( 46.28, 78.54) --
	( 46.28, 78.61) --
	( 46.37, 78.61) --
	( 46.37, 78.68) --
	( 46.42, 78.68) --
	( 46.42, 78.75) --
	( 46.47, 78.75) --
	( 46.47, 78.89) --
	( 46.47, 78.89) --
	( 46.47, 78.89) --
	( 46.51, 78.89) --
	( 46.51, 78.97) --
	( 46.63, 78.97) --
	( 46.63, 79.18) --
	( 46.63, 79.18) --
	( 46.63, 79.18) --
	( 46.63, 79.18) --
	( 46.63, 79.18) --
	( 46.65, 79.18) --
	( 46.65, 79.25) --
	( 46.70, 79.25) --
	( 46.70, 79.32) --
	( 46.77, 79.32) --
	( 46.77, 79.39) --
	( 46.81, 79.39) --
	( 46.81, 79.53) --
	( 46.81, 79.53) --
	( 46.81, 79.53) --
	( 46.88, 79.53) --
	( 46.88, 79.67) --
	( 46.88, 79.67) --
	( 46.88, 79.67) --
	( 46.91, 79.67) --
	( 46.91, 79.74) --
	( 46.93, 79.74) --
	( 46.93, 79.82) --
	( 46.95, 79.82) --
	( 46.95, 80.10) --
	( 46.95, 80.10) --
	( 46.95, 80.10) --
	( 46.95, 80.10) --
	( 46.95, 80.10) --
	( 46.95, 80.10) --
	( 46.95, 80.10) --
	( 47.00, 80.10) --
	( 47.00, 80.17) --
	( 47.02, 80.17) --
	( 47.02, 80.24) --
	( 47.07, 80.24) --
	( 47.07, 80.38) --
	( 47.07, 80.38) --
	( 47.07, 80.38) --
	( 47.12, 80.38) --
	( 47.12, 80.45) --
	( 47.19, 80.45) --
	( 47.19, 80.59) --
	( 47.19, 80.59) --
	( 47.19, 80.59) --
	( 47.23, 80.59) --
	( 47.23, 80.74) --
	( 47.23, 80.74) --
	( 47.23, 80.74) --
	( 47.28, 80.74) --
	( 47.28, 80.81) --
	( 47.30, 80.81) --
	( 47.30, 80.95) --
	( 47.30, 80.95) --
	( 47.30, 80.95) --
	( 47.35, 80.95) --
	( 47.35, 81.02) --
	( 47.37, 81.02) --
	( 47.37, 81.16) --
	( 47.37, 81.16) --
	( 47.37, 81.16) --
	( 47.42, 81.16) --
	( 47.42, 81.30) --
	( 47.42, 81.30) --
	( 47.42, 81.30) --
	( 47.51, 81.30) --
	( 47.51, 81.37) --
	( 47.56, 81.37) --
	( 47.56, 81.44) --
	( 47.61, 81.44) --
	( 47.61, 81.59) --
	( 47.61, 81.59) --
	( 47.61, 81.59) --
	( 47.65, 81.59) --
	( 47.65, 81.66) --
	( 47.70, 81.66) --
	( 47.70, 81.80) --
	( 47.70, 81.80) --
	( 47.70, 81.80) --
	( 47.77, 81.80) --
	( 47.77, 81.87) --
	( 47.79, 81.87) --
	( 47.79, 81.94) --
	( 47.89, 81.94) --
	( 47.89, 82.08) --
	( 47.89, 82.08) --
	( 47.89, 82.08) --
	( 47.93, 82.08) --
	( 47.93, 82.15) --
	( 47.96, 82.15) --
	( 47.96, 82.22) --
	( 47.98, 82.22) --
	( 47.98, 82.29) --
	( 48.03, 82.29) --
	( 48.03, 82.37) --
	( 48.05, 82.37) --
	( 48.05, 82.44) --
	( 48.07, 82.44) --
	( 48.07, 82.65) --
	( 48.07, 82.65) --
	( 48.07, 82.65) --
	( 48.07, 82.65) --
	( 48.07, 82.65) --
	( 48.10, 82.65) --
	( 48.10, 82.86) --
	( 48.10, 82.86) --
	( 48.10, 82.86) --
	( 48.10, 82.86) --
	( 48.10, 82.86) --
	( 48.12, 82.86) --
	( 48.12, 82.93) --
	( 48.17, 82.93) --
	( 48.17, 83.00) --
	( 48.21, 83.00) --
	( 48.21, 83.07) --
	( 48.26, 83.07) --
	( 48.26, 83.22) --
	( 48.26, 83.22) --
	( 48.26, 83.22) --
	( 48.30, 83.22) --
	( 48.30, 83.29) --
	( 48.35, 83.29) --
	( 48.35, 83.57) --
	( 48.35, 83.57) --
	( 48.35, 83.57) --
	( 48.35, 83.57) --
	( 48.35, 83.57) --
	( 48.35, 83.57) --
	( 48.35, 83.57) --
	( 48.37, 83.57) --
	( 48.37, 83.71) --
	( 48.37, 83.71) --
	( 48.37, 83.71) --
	( 48.44, 83.71) --
	( 48.44, 83.78) --
	( 48.47, 83.78) --
	( 48.47, 83.92) --
	( 48.47, 83.92) --
	( 48.47, 83.92) --
	( 48.49, 83.92) --
	( 48.49, 84.00) --
	( 48.51, 84.00) --
	( 48.51, 84.07) --
	( 48.54, 84.07) --
	( 48.54, 84.14) --
	( 48.61, 84.14) --
	( 48.61, 84.21) --
	( 48.70, 84.21) --
	( 48.70, 84.28) --
	( 48.75, 84.28) --
	( 48.75, 84.35) --
	( 48.77, 84.35) --
	( 48.77, 84.42) --
	( 48.86, 84.42) --
	( 48.86, 84.56) --
	( 48.86, 84.56) --
	( 48.86, 84.56) --
	( 48.89, 84.56) --
	( 48.89, 84.70) --
	( 48.89, 84.70) --
	( 48.89, 84.70) --
	( 48.96, 84.70) --
	( 48.96, 84.77) --
	( 48.98, 84.77) --
	( 48.98, 84.92) --
	( 48.98, 84.92) --
	( 48.98, 84.92) --
	( 49.00, 84.92) --
	( 49.00, 84.99) --
	( 49.05, 84.99) --
	( 49.05, 85.06) --
	( 49.07, 85.06) --
	( 49.07, 85.20) --
	( 49.07, 85.20) --
	( 49.07, 85.20) --
	( 49.10, 85.20) --
	( 49.10, 85.55) --
	( 49.10, 85.55) --
	( 49.10, 85.55) --
	( 49.10, 85.55) --
	( 49.10, 85.55) --
	( 49.10, 85.55) --
	( 49.10, 85.55) --
	( 49.10, 85.55) --
	( 49.10, 85.55) --
	( 49.12, 85.55) --
	( 49.12, 85.62) --
	( 49.19, 85.62) --
	( 49.19, 85.77) --
	( 49.19, 85.77) --
	( 49.19, 85.77) --
	( 49.28, 85.77) --
	( 49.28, 85.91) --
	( 49.28, 85.91) --
	( 49.28, 85.91) --
	( 49.31, 85.91) --
	( 49.31, 85.98) --
	( 49.38, 85.98) --
	( 49.38, 86.05) --
	( 49.40, 86.05) --
	( 49.40, 86.12) --
	( 49.47, 86.12) --
	( 49.47, 86.19) --
	( 49.52, 86.19) --
	( 49.52, 86.47) --
	( 49.52, 86.47) --
	( 49.52, 86.47) --
	( 49.52, 86.47) --
	( 49.52, 86.47) --
	( 49.52, 86.47) --
	( 49.52, 86.47) --
	( 49.54, 86.47) --
	( 49.54, 86.62) --
	( 49.54, 86.62) --
	( 49.54, 86.62) --
	( 49.59, 86.62) --
	( 49.59, 86.69) --
	( 49.61, 86.69) --
	( 49.61, 86.83) --
	( 49.61, 86.83) --
	( 49.61, 86.83) --
	( 49.63, 86.83) --
	( 49.63, 86.90) --
	( 49.70, 86.90) --
	( 49.70, 87.18) --
	( 49.70, 87.18) --
	( 49.70, 87.18) --
	( 49.70, 87.18) --
	( 49.70, 87.18) --
	( 49.70, 87.18) --
	( 49.70, 87.18) --
	( 49.72, 87.18) --
	( 49.72, 87.32) --
	( 49.72, 87.32) --
	( 49.72, 87.32) --
	( 49.75, 87.32) --
	( 49.75, 87.40) --
	( 49.77, 87.40) --
	( 49.77, 87.47) --
	( 49.79, 87.47) --
	( 49.79, 87.68) --
	( 49.79, 87.68) --
	( 49.79, 87.68) --
	( 49.79, 87.68) --
	( 49.79, 87.68) --
	( 49.82, 87.68) --
	( 49.82, 87.75) --
	( 49.89, 87.75) --
	( 49.89, 87.82) --
	( 49.91, 87.82) --
	( 49.91, 87.89) --
	( 49.96, 87.89) --
	( 49.96, 88.03) --
	( 49.96, 88.03) --
	( 49.96, 88.03) --
	( 49.98, 88.03) --
	( 49.98, 88.10) --
	( 50.03, 88.10) --
	( 50.03, 88.17) --
	( 50.05, 88.17) --
	( 50.05, 88.25) --
	( 50.10, 88.25) --
	( 50.10, 88.32) --
	( 50.14, 88.32) --
	( 50.14, 88.39) --
	( 50.17, 88.39) --
	( 50.17, 88.67) --
	( 50.17, 88.67) --
	( 50.17, 88.67) --
	( 50.17, 88.67) --
	( 50.17, 88.67) --
	( 50.17, 88.67) --
	( 50.17, 88.67) --
	( 50.19, 88.67) --
	( 50.19, 88.74) --
	( 50.26, 88.74) --
	( 50.26, 88.81) --
	( 50.33, 88.81) --
	( 50.33, 89.02) --
	( 50.33, 89.02) --
	( 50.33, 89.02) --
	( 50.33, 89.02) --
	( 50.33, 89.02) --
	( 50.40, 89.02) --
	( 50.40, 89.10) --
	( 50.42, 89.10) --
	( 50.42, 89.17) --
	( 50.49, 89.17) --
	( 50.49, 89.31) --
	( 50.49, 89.31) --
	( 50.49, 89.31) --
	( 50.52, 89.31) --
	( 50.52, 89.45) --
	( 50.52, 89.45) --
	( 50.52, 89.45) --
	( 50.56, 89.45) --
	( 50.56, 89.52) --
	( 50.59, 89.52) --
	( 50.59, 89.59) --
	( 50.63, 89.59) --
	( 50.63, 89.66) --
	( 50.68, 89.66) --
	( 50.68, 89.80) --
	( 50.68, 89.80) --
	( 50.68, 89.80) --
	( 50.75, 89.80) --
	( 50.75, 89.88) --
	( 50.77, 89.88) --
	( 50.77, 89.95) --
	( 50.89, 89.95) --
	( 50.89, 90.02) --
	( 50.91, 90.02) --
	( 50.91, 90.09) --
	( 50.98, 90.09) --
	( 50.98, 90.16) --
	( 51.03, 90.16) --
	( 51.03, 90.23) --
	( 51.14, 90.23) --
	( 51.14, 90.37) --
	( 51.14, 90.37) --
	( 51.14, 90.37) --
	( 51.19, 90.37) --
	( 51.19, 90.44) --
	( 51.21, 90.44) --
	( 51.21, 90.51) --
	( 51.26, 90.51) --
	( 51.26, 90.58) --
	( 51.28, 90.58) --
	( 51.28, 90.73) --
	( 51.28, 90.73) --
	( 51.28, 90.73) --
	( 51.35, 90.73) --
	( 51.35, 90.80) --
	( 51.38, 90.80) --
	( 51.38, 90.87) --
	( 51.40, 90.87) --
	( 51.40, 91.08) --
	( 51.40, 91.08) --
	( 51.40, 91.08) --
	( 51.40, 91.08) --
	( 51.40, 91.08) --
	( 51.42, 91.08) --
	( 51.42, 91.15) --
	( 51.45, 91.15) --
	( 51.45, 91.22) --
	( 51.49, 91.22) --
	( 51.49, 91.36) --
	( 51.49, 91.36) --
	( 51.49, 91.36) --
	( 51.52, 91.36) --
	( 51.52, 91.50) --
	( 51.52, 91.50) --
	( 51.52, 91.50) --
	( 51.59, 91.50) --
	( 51.59, 91.58) --
	( 51.73, 91.58) --
	( 51.73, 91.79) --
	( 51.73, 91.79) --
	( 51.73, 91.79) --
	( 51.73, 91.79) --
	( 51.73, 91.79) --
	( 51.75, 91.79) --
	( 51.75, 91.86) --
	( 51.82, 91.86) --
	( 51.82, 91.93) --
	( 51.84, 91.93) --
	( 51.84, 92.21) --
	( 51.84, 92.21) --
	( 51.84, 92.21) --
	( 51.84, 92.21) --
	( 51.84, 92.21) --
	( 51.84, 92.21) --
	( 51.84, 92.21) --
	( 51.87, 92.21) --
	( 51.87, 92.43) --
	( 51.87, 92.43) --
	( 51.87, 92.43) --
	( 51.87, 92.43) --
	( 51.87, 92.43) --
	( 51.89, 92.43) --
	( 51.89, 92.50) --
	( 51.94, 92.50) --
	( 51.94, 92.57) --
	( 51.96, 92.57) --
	( 51.96, 92.64) --
	( 52.01, 92.64) --
	( 52.01, 92.85) --
	( 52.01, 92.85) --
	( 52.01, 92.85) --
	( 52.01, 92.85) --
	( 52.01, 92.85) --
	( 52.03, 92.85) --
	( 52.03, 92.99) --
	( 52.03, 92.99) --
	( 52.03, 92.99) --
	( 52.08, 92.99) --
	( 52.08, 93.06) --
	( 52.10, 93.06) --
	( 52.10, 93.13) --
	( 52.12, 93.13) --
	( 52.12, 93.35) --
	( 52.12, 93.35) --
	( 52.12, 93.35) --
	( 52.12, 93.35) --
	( 52.12, 93.35) --
	( 52.15, 93.35) --
	( 52.15, 93.42) --
	( 52.24, 93.42) --
	( 52.24, 93.63) --
	( 52.24, 93.63) --
	( 52.24, 93.63) --
	( 52.24, 93.63) --
	( 52.24, 93.63) --
	( 52.29, 93.63) --
	( 52.29, 93.77) --
	( 52.29, 93.77) --
	( 52.29, 93.77) --
	( 52.38, 93.77) --
	( 52.38, 93.84) --
	( 52.43, 93.84) --
	( 52.43, 94.05) --
	( 52.43, 94.05) --
	( 52.43, 94.05) --
	( 52.43, 94.05) --
	( 52.43, 94.05) --
	( 52.45, 94.05) --
	( 52.45, 94.13) --
	( 52.49, 94.13) --
	( 52.49, 94.20) --
	( 52.54, 94.20) --
	( 52.54, 94.34) --
	( 52.54, 94.34) --
	( 52.54, 94.34) --
	( 52.56, 94.34) --
	( 52.56, 94.41) --
	( 52.66, 94.41) --
	( 52.66, 94.48) --
	( 52.73, 94.48) --
	( 52.73, 94.62) --
	( 52.73, 94.62) --
	( 52.73, 94.62) --
	( 52.75, 94.62) --
	( 52.75, 94.69) --
	( 52.77, 94.69) --
	( 52.77, 94.83) --
	( 52.77, 94.83) --
	( 52.77, 94.83) --
	( 52.80, 94.83) --
	( 52.80, 94.98) --
	( 52.80, 94.98) --
	( 52.80, 94.98) --
	( 52.96, 94.98) --
	( 52.96, 95.19) --
	( 52.96, 95.19) --
	( 52.96, 95.19) --
	( 52.96, 95.19) --
	( 52.96, 95.19) --
	( 53.01, 95.19) --
	( 53.01, 95.40) --
	( 53.01, 95.40) --
	( 53.01, 95.40) --
	( 53.01, 95.40) --
	( 53.01, 95.40) --
	( 53.12, 95.40) --
	( 53.12, 95.47) --
	( 53.15, 95.47) --
	( 53.15, 95.54) --
	( 53.24, 95.54) --
	( 53.24, 95.61) --
	( 53.31, 95.61) --
	( 53.31, 95.68) --
	( 53.43, 95.68) --
	( 53.43, 95.75) --
	( 53.45, 95.75) --
	( 53.45, 95.97) --
	( 53.45, 95.97) --
	( 53.45, 95.97) --
	( 53.45, 95.97) --
	( 53.45, 95.97) --
	( 53.47, 95.97) --
	( 53.47, 96.04) --
	( 53.57, 96.04) --
	( 53.57, 96.11) --
	( 53.66, 96.11) --
	( 53.66, 96.18) --
	( 53.68, 96.18) --
	( 53.68, 96.32) --
	( 53.68, 96.32) --
	( 53.68, 96.32) --
	( 53.71, 96.32) --
	( 53.71, 96.39) --
	( 53.73, 96.39) --
	( 53.73, 96.46) --
	( 53.75, 96.46) --
	( 53.75, 96.61) --
	( 53.75, 96.61) --
	( 53.75, 96.61) --
	( 53.82, 96.61) --
	( 53.82, 96.82) --
	( 53.82, 96.82) --
	( 53.82, 96.82) --
	( 53.82, 96.82) --
	( 53.82, 96.82) --
	( 53.89, 96.82) --
	( 53.89, 96.89) --
	( 53.94, 96.89) --
	( 53.94, 96.96) --
	( 53.98, 96.96) --
	( 53.98, 97.10) --
	( 53.98, 97.10) --
	( 53.98, 97.10) --
	( 54.01, 97.10) --
	( 54.01, 97.17) --
	( 54.08, 97.17) --
	( 54.08, 97.31) --
	( 54.08, 97.31) --
	( 54.08, 97.31) --
	( 54.15, 97.31) --
	( 54.15, 97.38) --
	( 54.17, 97.38) --
	( 54.17, 97.46) --
	( 54.26, 97.46) --
	( 54.26, 97.53) --
	( 54.33, 97.53) --
	( 54.33, 97.60) --
	( 54.36, 97.60) --
	( 54.36, 97.67) --
	( 54.38, 97.67) --
	( 54.38, 97.81) --
	( 54.38, 97.81) --
	( 54.38, 97.81) --
	( 54.43, 97.81) --
	( 54.43, 98.09) --
	( 54.43, 98.09) --
	( 54.43, 98.09) --
	( 54.43, 98.09) --
	( 54.43, 98.09) --
	( 54.43, 98.09) --
	( 54.43, 98.09) --
	( 54.50, 98.09) --
	( 54.50, 98.16) --
	( 54.54, 98.16) --
	( 54.54, 98.23) --
	( 54.64, 98.23) --
	( 54.64, 98.31) --
	( 54.78, 98.31) --
	( 54.78, 98.45) --
	( 54.78, 98.45) --
	( 54.78, 98.45) --
	( 54.82, 98.45) --
	( 54.82, 98.52) --
	( 54.85, 98.52) --
	( 54.85, 98.66) --
	( 54.85, 98.66) --
	( 54.85, 98.66) --
	( 54.87, 98.66) --
	( 54.87, 98.73) --
	( 54.94, 98.73) --
	( 54.94, 98.87) --
	( 54.94, 98.87) --
	( 54.94, 98.87) --
	( 54.99, 98.87) --
	( 54.99, 98.94) --
	( 55.01, 98.94) --
	( 55.01, 99.01) --
	( 55.10, 99.01) --
	( 55.10, 99.08) --
	( 55.22, 99.08) --
	( 55.22, 99.23) --
	( 55.22, 99.23) --
	( 55.22, 99.23) --
	( 55.29, 99.23) --
	( 55.29, 99.30) --
	( 55.31, 99.30) --
	( 55.31, 99.44) --
	( 55.31, 99.44) --
	( 55.31, 99.44) --
	( 55.33, 99.44) --
	( 55.33, 99.51) --
	( 55.38, 99.51) --
	( 55.38, 99.58) --
	( 55.40, 99.58) --
	( 55.40, 99.65) --
	( 55.45, 99.65) --
	( 55.45, 99.79) --
	( 55.45, 99.79) --
	( 55.45, 99.79) --
	( 55.47, 99.79) --
	( 55.47, 99.86) --
	( 55.66, 99.86) --
	( 55.66,100.01) --
	( 55.66,100.01) --
	( 55.66,100.01) --
	( 55.68,100.01) --
	( 55.68,100.08) --
	( 55.75,100.08) --
	( 55.75,100.15) --
	( 55.85,100.15) --
	( 55.85,100.22) --
	( 55.96,100.22) --
	( 55.96,100.29) --
	( 55.99,100.29) --
	( 55.99,100.36) --
	( 56.03,100.36) --
	( 56.03,100.43) --
	( 56.10,100.43) --
	( 56.10,100.50) --
	( 56.15,100.50) --
	( 56.15,100.57) --
	( 56.17,100.57) --
	( 56.17,100.64) --
	( 56.20,100.64) --
	( 56.20,100.71) --
	( 56.34,100.71) --
	( 56.34,100.78) --
	( 56.38,100.78) --
	( 56.38,100.86) --
	( 56.41,100.86) --
	( 56.41,100.93) --
	( 56.50,100.93) --
	( 56.50,101.00) --
	( 56.59,101.00) --
	( 56.59,101.07) --
	( 56.75,101.07) --
	( 56.75,101.14) --
	( 56.87,101.14) --
	( 56.87,101.21) --
	( 56.92,101.21) --
	( 56.92,101.28) --
	( 56.99,101.28) --
	( 56.99,101.35) --
	( 57.01,101.35) --
	( 57.01,101.42) --
	( 57.06,101.42) --
	( 57.06,101.49) --
	( 57.10,101.49) --
	( 57.10,101.56) --
	( 57.17,101.56) --
	( 57.17,101.71) --
	( 57.17,101.71) --
	( 57.17,101.71) --
	( 57.34,101.71) --
	( 57.34,101.78) --
	( 57.45,101.78) --
	( 57.45,101.85) --
	( 57.48,101.85) --
	( 57.48,101.92) --
	( 57.50,101.92) --
	( 57.50,102.06) --
	( 57.50,102.06) --
	( 57.50,102.06) --
	( 57.52,102.06) --
	( 57.52,102.13) --
	( 57.55,102.13) --
	( 57.55,102.27) --
	( 57.55,102.27) --
	( 57.55,102.27) --
	( 57.69,102.27) --
	( 57.69,102.34) --
	( 57.87,102.34) --
	( 57.87,102.41) --
	( 57.92,102.41) --
	( 57.92,102.49) --
	( 57.99,102.49) --
	( 57.99,102.56) --
	( 58.04,102.56) --
	( 58.04,102.63) --
	( 58.15,102.63) --
	( 58.15,102.70) --
	( 58.17,102.70) --
	( 58.17,102.84) --
	( 58.17,102.84) --
	( 58.17,102.84) --
	( 58.20,102.84) --
	( 58.20,102.91) --
	( 58.27,102.91) --
	( 58.27,103.05) --
	( 58.27,103.05) --
	( 58.27,103.05) --
	( 58.29,103.05) --
	( 58.29,103.12) --
	( 58.36,103.12) --
	( 58.36,103.19) --
	( 58.41,103.19) --
	( 58.41,103.26) --
	( 58.43,103.26) --
	( 58.43,103.41) --
	( 58.43,103.41) --
	( 58.43,103.41) --
	( 58.50,103.41) --
	( 58.50,103.62) --
	( 58.50,103.62) --
	( 58.50,103.62) --
	( 58.50,103.62) --
	( 58.50,103.62) --
	( 58.57,103.62) --
	( 58.57,103.69) --
	( 58.59,103.69) --
	( 58.59,103.83) --
	( 58.59,103.83) --
	( 58.59,103.83) --
	( 58.62,103.83) --
	( 58.62,103.90) --
	( 58.64,103.90) --
	( 58.64,104.04) --
	( 58.64,104.04) --
	( 58.64,104.04) --
	( 58.66,104.04) --
	( 58.66,104.19) --
	( 58.66,104.19) --
	( 58.66,104.19) --
	( 58.85,104.19) --
	( 58.85,104.26) --
	( 58.90,104.26) --
	( 58.90,104.33) --
	( 59.01,104.33) --
	( 59.01,104.47) --
	( 59.01,104.47) --
	( 59.01,104.47) --
	( 59.04,104.47) --
	( 59.04,104.54) --
	( 59.20,104.54) --
	( 59.20,104.61) --
	( 59.25,104.61) --
	( 59.25,104.68) --
	( 59.27,104.68) --
	( 59.27,104.82) --
	( 59.27,104.82) --
	( 59.27,104.82) --
	( 59.34,104.82) --
	( 59.34,104.89) --
	( 59.39,104.89) --
	( 59.39,104.96) --
	( 59.46,104.96) --
	( 59.46,105.04) --
	( 59.48,105.04) --
	( 59.48,105.18) --
	( 59.48,105.18) --
	( 59.48,105.18) --
	( 59.50,105.18) --
	( 59.50,105.25) --
	( 59.55,105.25) --
	( 59.55,105.32) --
	( 59.59,105.32) --
	( 59.59,105.39) --
	( 59.64,105.39) --
	( 59.64,105.46) --
	( 59.66,105.46) --
	( 59.66,105.53) --
	( 59.69,105.53) --
	( 59.69,105.60) --
	( 59.85,105.60) --
	( 59.85,105.67) --
	( 59.97,105.67) --
	( 59.97,105.74) --
	( 59.99,105.74) --
	( 59.99,105.81) --
	( 60.01,105.81) --
	( 60.01,105.89) --
	( 60.15,105.89) --
	( 60.15,105.96) --
	( 60.25,105.96) --
	( 60.25,106.03) --
	( 60.27,106.03) --
	( 60.27,106.10) --
	( 60.48,106.10) --
	( 60.48,106.17) --
	( 60.50,106.17) --
	( 60.50,106.24) --
	( 60.53,106.24) --
	( 60.53,106.31) --
	( 60.57,106.31) --
	( 60.57,106.45) --
	( 60.57,106.45) --
	( 60.57,106.45) --
	( 60.69,106.45) --
	( 60.69,106.52) --
	( 60.74,106.52) --
	( 60.74,106.59) --
	( 60.81,106.59) --
	( 60.81,106.66) --
	( 60.85,106.66) --
	( 60.85,106.74) --
	( 60.88,106.74) --
	( 60.88,106.81) --
	( 60.97,106.81) --
	( 60.97,106.95) --
	( 60.97,106.95) --
	( 60.97,106.95) --
	( 61.01,106.95) --
	( 61.01,107.02) --
	( 61.04,107.02) --
	( 61.04,107.09) --
	( 61.08,107.09) --
	( 61.08,107.16) --
	( 61.15,107.16) --
	( 61.15,107.23) --
	( 61.20,107.23) --
	( 61.20,107.30) --
	( 61.27,107.30) --
	( 61.27,107.37) --
	( 61.50,107.37) --
	( 61.50,107.44) --
	( 61.53,107.44) --
	( 61.53,107.51) --
	( 61.55,107.51) --
	( 61.55,107.66) --
	( 61.55,107.66) --
	( 61.55,107.66) --
	( 61.57,107.66) --
	( 61.57,107.73) --
	( 61.60,107.73) --
	( 61.60,107.80) --
	( 61.64,107.80) --
	( 61.64,107.94) --
	( 61.64,107.94) --
	( 61.64,107.94) --
	( 61.71,107.94) --
	( 61.71,108.08) --
	( 61.71,108.08) --
	( 61.71,108.08) --
	( 61.74,108.08) --
	( 61.74,108.15) --
	( 61.76,108.15) --
	( 61.76,108.22) --
	( 61.85,108.22) --
	( 61.85,108.29) --
	( 62.23,108.29) --
	( 62.23,108.37) --
	( 62.39,108.37) --
	( 62.39,108.44) --
	( 62.43,108.44) --
	( 62.43,108.51) --
	( 62.57,108.51) --
	( 62.57,108.58) --
	( 62.62,108.58) --
	( 62.62,108.65) --
	( 62.64,108.65) --
	( 62.64,108.72) --
	( 62.69,108.72) --
	( 62.69,108.79) --
	( 62.81,108.79) --
	( 62.81,108.86) --
	( 62.90,108.86) --
	( 62.90,108.93) --
	( 63.11,108.93) --
	( 63.11,109.00) --
	( 63.23,109.00) --
	( 63.23,109.07) --
	( 63.25,109.07) --
	( 63.25,109.14) --
	( 63.27,109.14) --
	( 63.27,109.22) --
	( 63.32,109.22) --
	( 63.32,109.29) --
	( 63.34,109.29) --
	( 63.34,109.36) --
	( 63.46,109.36) --
	( 63.46,109.43) --
	( 63.51,109.43) --
	( 63.51,109.57) --
	( 63.51,109.57) --
	( 63.51,109.57) --
	( 63.60,109.57) --
	( 63.60,109.64) --
	( 63.67,109.64) --
	( 63.67,109.71) --
	( 63.69,109.71) --
	( 63.69,109.92) --
	( 63.69,109.92) --
	( 63.69,109.92) --
	( 63.69,109.92) --
	( 63.69,109.92) --
	( 63.81,109.92) --
	( 63.81,109.99) --
	( 63.90,109.99) --
	( 63.90,110.14) --
	( 63.90,110.14) --
	( 63.90,110.14) --
	( 63.92,110.14) --
	( 63.92,110.21) --
	( 63.99,110.21) --
	( 63.99,110.28) --
	( 64.11,110.28) --
	( 64.11,110.35) --
	( 64.23,110.35) --
	( 64.23,110.56) --
	( 64.23,110.56) --
	( 64.23,110.56) --
	( 64.23,110.56) --
	( 64.23,110.56) --
	( 64.25,110.56) --
	( 64.25,110.70) --
	( 64.25,110.70) --
	( 64.25,110.70) --
	( 64.27,110.70) --
	( 64.27,110.77) --
	( 64.74,110.77) --
	( 64.74,110.84) --
	( 64.93,110.84) --
	( 64.93,110.92) --
	( 64.95,110.92) --
	( 64.95,110.99) --
	( 65.09,110.99) --
	( 65.09,111.06) --
	( 65.11,111.06) --
	( 65.11,111.13) --
	( 65.16,111.13) --
	( 65.16,111.20) --
	( 65.25,111.20) --
	( 65.25,111.27) --
	( 65.41,111.27) --
	( 65.41,111.34) --
	( 65.51,111.34) --
	( 65.51,111.41) --
	( 65.55,111.41) --
	( 65.55,111.55) --
	( 65.55,111.55) --
	( 65.55,111.55) --
	( 65.62,111.55) --
	( 65.62,111.69) --
	( 65.62,111.69) --
	( 65.62,111.69) --
	( 65.72,111.69) --
	( 65.72,111.77) --
	( 65.79,111.77) --
	( 65.79,111.84) --
	( 65.81,111.84) --
	( 65.81,111.91) --
	( 65.83,111.91) --
	( 65.83,111.98) --
	( 65.90,111.98) --
	( 65.90,112.05) --
	( 65.95,112.05) --
	( 65.95,112.19) --
	( 65.95,112.19) --
	( 65.95,112.19) --
	( 66.09,112.19) --
	( 66.09,112.26) --
	( 66.14,112.26) --
	( 66.14,112.33) --
	( 66.25,112.33) --
	( 66.25,112.40) --
	( 66.44,112.40) --
	( 66.44,112.47) --
	( 66.56,112.47) --
	( 66.56,112.54) --
	( 66.58,112.54) --
	( 66.58,112.62) --
	( 66.67,112.62) --
	( 66.67,112.76) --
	( 66.67,112.76) --
	( 66.67,112.76) --
	( 66.81,112.76) --
	( 66.81,112.83) --
	( 66.90,112.83) --
	( 66.90,112.90) --
	( 66.93,112.90) --
	( 66.93,112.97) --
	( 67.04,112.97) --
	( 67.04,113.04) --
	( 67.11,113.04) --
	( 67.11,113.11) --
	( 67.14,113.11) --
	( 67.14,113.18) --
	( 67.30,113.18) --
	( 67.30,113.25) --
	( 67.42,113.25) --
	( 67.42,113.32) --
	( 67.44,113.32) --
	( 67.44,113.39) --
	( 67.49,113.39) --
	( 67.49,113.47) --
	( 67.51,113.47) --
	( 67.51,113.54) --
	( 67.53,113.54) --
	( 67.53,113.61) --
	( 67.65,113.61) --
	( 67.65,113.68) --
	( 67.67,113.68) --
	( 67.67,113.75) --
	( 67.72,113.75) --
	( 67.72,113.82) --
	( 67.88,113.82) --
	( 67.88,113.89) --
	( 68.07,113.89) --
	( 68.07,114.03) --
	( 68.07,114.03) --
	( 68.07,114.03) --
	( 68.09,114.03) --
	( 68.09,114.10) --
	( 68.30,114.10) --
	( 68.30,114.17) --
	( 68.46,114.17) --
	( 68.46,114.24) --
	( 68.51,114.24) --
	( 68.51,114.32) --
	( 68.60,114.32) --
	( 68.60,114.39) --
	( 68.70,114.39) --
	( 68.70,114.46) --
	( 68.77,114.46) --
	( 68.77,114.53) --
	( 68.88,114.53) --
	( 68.88,114.60) --
	( 69.09,114.60) --
	( 69.09,114.67) --
	( 69.12,114.67) --
	( 69.12,114.74) --
	( 69.14,114.74) --
	( 69.14,114.81) --
	( 69.28,114.81) --
	( 69.28,114.88) --
	( 69.40,114.88) --
	( 69.40,114.95) --
	( 69.42,114.95) --
	( 69.42,115.02) --
	( 69.47,115.02) --
	( 69.47,115.10) --
	( 69.60,115.10) --
	( 69.60,115.17) --
	( 69.65,115.17) --
	( 69.65,115.31) --
	( 69.65,115.31) --
	( 69.65,115.31) --
	( 69.70,115.31) --
	( 69.70,115.38) --
	( 69.72,115.38) --
	( 69.72,115.45) --
	( 69.91,115.45) --
	( 69.91,115.59) --
	( 69.91,115.59) --
	( 69.91,115.59) --
	( 69.98,115.59) --
	( 69.98,115.66) --
	( 70.00,115.66) --
	( 70.00,115.73) --
	( 70.12,115.73) --
	( 70.12,115.80) --
	( 70.21,115.80) --
	( 70.21,115.95) --
	( 70.21,115.95) --
	( 70.21,115.95) --
	( 70.23,115.95) --
	( 70.23,116.02) --
	( 70.26,116.02) --
	( 70.26,116.16) --
	( 70.26,116.16) --
	( 70.26,116.16) --
	( 70.30,116.16) --
	( 70.30,116.23) --
	( 70.42,116.23) --
	( 70.42,116.30) --
	( 70.54,116.30) --
	( 70.54,116.37) --
	( 70.56,116.37) --
	( 70.56,116.44) --
	( 70.68,116.44) --
	( 70.68,116.51) --
	( 70.72,116.51) --
	( 70.72,116.65) --
	( 70.72,116.65) --
	( 70.72,116.65) --
	( 70.91,116.65) --
	( 70.91,116.80) --
	( 70.91,116.80) --
	( 70.91,116.80) --
	( 71.02,116.80) --
	( 71.02,116.87) --
	( 71.28,116.87) --
	( 71.28,116.94) --
	( 71.35,116.94) --
	( 71.35,117.01) --
	( 71.49,117.01) --
	( 71.49,117.08) --
	( 71.51,117.08) --
	( 71.51,117.15) --
	( 71.72,117.15) --
	( 71.72,117.22) --
	( 71.77,117.22) --
	( 71.77,117.36) --
	( 71.77,117.36) --
	( 71.77,117.36) --
	( 71.93,117.36) --
	( 71.93,117.43) --
	( 72.03,117.43) --
	( 72.03,117.50) --
	( 72.05,117.50) --
	( 72.05,117.57) --
	( 72.07,117.57) --
	( 72.07,117.72) --
	( 72.07,117.72) --
	( 72.07,117.72) --
	( 72.21,117.72) --
	( 72.21,117.86) --
	( 72.21,117.86) --
	( 72.21,117.86) --
	( 72.24,117.86) --
	( 72.24,117.93) --
	( 72.26,117.93) --
	( 72.26,118.00) --
	( 72.40,118.00) --
	( 72.40,118.07) --
	( 72.44,118.07) --
	( 72.44,118.21) --
	( 72.44,118.21) --
	( 72.44,118.21) --
	( 72.47,118.21) --
	( 72.47,118.28) --
	( 72.56,118.28) --
	( 72.56,118.35) --
	( 72.63,118.35) --
	( 72.63,118.42) --
	( 72.65,118.42) --
	( 72.65,118.50) --
	( 72.68,118.50) --
	( 72.68,118.57) --
	( 72.93,118.57) --
	( 72.93,118.71) --
	( 72.93,118.71) --
	( 72.93,118.71) --
	( 72.98,118.71) --
	( 72.98,118.78) --
	( 73.05,118.78) --
	( 73.05,118.85) --
	( 73.35,118.85) --
	( 73.35,118.92) --
	( 73.66,118.92) --
	( 73.66,118.99) --
	( 73.68,118.99) --
	( 73.68,119.06) --
	( 73.72,119.06) --
	( 73.72,119.13) --
	( 73.75,119.13) --
	( 73.75,119.20) --
	( 73.93,119.20) --
	( 73.93,119.27) --
	( 73.98,119.27) --
	( 73.98,119.35) --
	( 74.00,119.35) --
	( 74.00,119.42) --
	( 74.07,119.42) --
	( 74.07,119.49) --
	( 74.21,119.49) --
	( 74.21,119.56) --
	( 74.28,119.56) --
	( 74.28,119.63) --
	( 74.35,119.63) --
	( 74.35,119.70) --
	( 74.77,119.70) --
	( 74.77,119.77) --
	( 75.03,119.77) --
	( 75.03,119.84) --
	( 75.14,119.84) --
	( 75.14,119.91) --
	( 75.19,119.91) --
	( 75.19,120.05) --
	( 75.19,120.05) --
	( 75.19,120.05) --
	( 75.28,120.05) --
	( 75.28,120.12) --
	( 75.54,120.12) --
	( 75.54,120.20) --
	( 75.77,120.20) --
	( 75.77,120.27) --
	( 75.80,120.27) --
	( 75.80,120.34) --
	( 75.89,120.34) --
	( 75.89,120.41) --
	( 76.03,120.41) --
	( 76.03,120.48) --
	( 76.15,120.48) --
	( 76.15,120.55) --
	( 76.52,120.55) --
	( 76.52,120.62) --
	( 76.63,120.62) --
	( 76.63,120.69) --
	( 76.70,120.69) --
	( 76.70,120.76) --
	( 76.89,120.76) --
	( 76.89,120.83) --
	( 77.03,120.83) --
	( 77.03,120.90) --
	( 77.08,120.90) --
	( 77.08,120.98) --
	( 77.29,120.98) --
	( 77.29,121.05) --
	( 77.33,121.05) --
	( 77.33,121.12) --
	( 77.36,121.12) --
	( 77.36,121.19) --
	( 77.43,121.19) --
	( 77.43,121.26) --
	( 77.59,121.26) --
	( 77.59,121.33) --
	( 77.61,121.33) --
	( 77.61,121.47) --
	( 77.61,121.47) --
	( 77.61,121.47) --
	( 77.64,121.47) --
	( 77.64,121.61) --
	( 77.64,121.61) --
	( 77.64,121.61) --
	( 77.71,121.61) --
	( 77.71,121.68) --
	( 77.75,121.68) --
	( 77.75,121.75) --
	( 77.78,121.75) --
	( 77.78,121.90) --
	( 77.78,121.90) --
	( 77.78,121.90) --
	( 77.82,121.90) --
	( 77.82,121.97) --
	( 77.85,121.97) --
	( 77.85,122.04) --
	( 77.89,122.04) --
	( 77.89,122.11) --
	( 78.05,122.11) --
	( 78.05,122.18) --
	( 78.29,122.18) --
	( 78.29,122.25) --
	( 78.36,122.25) --
	( 78.36,122.32) --
	( 78.38,122.32) --
	( 78.38,122.39) --
	( 78.47,122.39) --
	( 78.47,122.53) --
	( 78.47,122.53) --
	( 78.47,122.53) --
	( 78.73,122.53) --
	( 78.73,122.60) --
	( 78.96,122.60) --
	( 78.96,122.68) --
	( 79.20,122.68) --
	( 79.20,122.75) --
	( 79.22,122.75) --
	( 79.22,122.82) --
	( 79.34,122.82) --
	( 79.34,122.89) --
	( 79.96,122.89) --
	( 79.96,122.96) --
	( 80.01,122.96) --
	( 80.01,123.03) --
	( 80.13,123.03) --
	( 80.13,123.10) --
	( 80.27,123.10) --
	( 80.27,123.17) --
	( 80.41,123.17) --
	( 80.41,123.24) --
	( 80.45,123.24) --
	( 80.45,123.31) --
	( 80.62,123.31) --
	( 80.62,123.38) --
	( 80.69,123.38) --
	( 80.69,123.45) --
	( 80.80,123.45) --
	( 80.80,123.53) --
	( 80.94,123.53) --
	( 80.94,123.60) --
	( 81.03,123.60) --
	( 81.03,123.67) --
	( 81.06,123.67) --
	( 81.06,123.74) --
	( 81.10,123.74) --
	( 81.10,123.81) --
	( 81.31,123.81) --
	( 81.31,123.88) --
	( 81.43,123.88) --
	( 81.43,123.95) --
	( 81.45,123.95) --
	( 81.45,124.02) --
	( 81.55,124.02) --
	( 81.55,124.09) --
	( 81.57,124.09) --
	( 81.57,124.16) --
	( 81.71,124.16) --
	( 81.71,124.23) --
	( 81.87,124.23) --
	( 81.87,124.30) --
	( 81.94,124.30) --
	( 81.94,124.38) --
	( 82.04,124.38) --
	( 82.04,124.45) --
	( 82.15,124.45) --
	( 82.15,124.52) --
	( 82.52,124.52) --
	( 82.52,124.59) --
	( 82.59,124.59) --
	( 82.59,124.66) --
	( 82.66,124.66) --
	( 82.66,124.73) --
	( 82.73,124.73) --
	( 82.73,124.80) --
	( 83.29,124.80) --
	( 83.29,124.87) --
	( 83.50,124.87) --
	( 83.50,125.01) --
	( 83.50,125.01) --
	( 83.50,125.01) --
	( 83.60,125.01) --
	( 83.60,125.08) --
	( 83.62,125.08) --
	( 83.62,125.15) --
	( 83.97,125.15) --
	( 83.97,125.23) --
	( 84.18,125.23) --
	( 84.18,125.30) --
	( 84.20,125.30) --
	( 84.20,125.37) --
	( 84.43,125.37) --
	( 84.43,125.44) --
	( 84.64,125.44) --
	( 84.64,125.51) --
	( 84.92,125.51) --
	( 84.92,125.58) --
	( 85.06,125.58) --
	( 85.06,125.72) --
	( 85.06,125.72) --
	( 85.06,125.72) --
	( 85.13,125.72) --
	( 85.13,125.86) --
	( 85.13,125.86) --
	( 85.13,125.86) --
	( 85.25,125.86) --
	( 85.25,125.93) --
	( 85.27,125.93) --
	( 85.27,126.00) --
	( 85.95,126.00) --
	( 85.95,126.08) --
	( 86.04,126.08) --
	( 86.04,126.15) --
	( 86.32,126.15) --
	( 86.32,126.22) --
	( 86.55,126.22) --
	( 86.55,126.29) --
	( 86.78,126.29) --
	( 86.78,126.36) --
	( 86.81,126.36) --
	( 86.81,126.43) --
	( 86.92,126.43) --
	( 86.92,126.50) --
	( 87.51,126.50) --
	( 87.51,126.57) --
	( 87.55,126.57) --
	( 87.55,126.64) --
	( 87.60,126.64) --
	( 87.60,126.71) --
	( 87.76,126.71) --
	( 87.76,126.86) --
	( 87.76,126.86) --
	( 87.76,126.86) --
	( 87.88,126.86) --
	( 87.88,126.93) --
	( 88.04,126.93) --
	( 88.04,127.00) --
	( 88.39,127.00) --
	( 88.39,127.07) --
	( 88.97,127.07) --
	( 88.97,127.14) --
	( 89.07,127.14) --
	( 89.07,127.21) --
	( 89.25,127.21) --
	( 89.25,127.28) --
	( 89.83,127.28) --
	( 89.83,127.35) --
	( 90.11,127.35) --
	( 90.11,127.42) --
	( 90.37,127.42) --
	( 90.37,127.49) --
	( 90.81,127.49) --
	( 90.81,127.56) --
	( 91.14,127.56) --
	( 91.14,127.63) --
	( 91.21,127.63) --
	( 91.21,127.71) --
	( 91.49,127.71) --
	( 91.49,127.78) --
	( 91.56,127.78) --
	( 91.56,127.85) --
	( 91.72,127.85) --
	( 91.72,127.92) --
	( 91.81,127.92) --
	( 91.81,127.99) --
	( 92.00,127.99) --
	( 92.00,128.06) --
	( 92.07,128.06) --
	( 92.07,128.13) --
	( 92.14,128.13) --
	( 92.14,128.20) --
	( 92.25,128.20) --
	( 92.25,128.27) --
	( 92.28,128.27) --
	( 92.28,128.34) --
	( 92.30,128.34) --
	( 92.30,128.41) --
	( 92.51,128.41) --
	( 92.51,128.48) --
	( 92.98,128.48) --
	( 92.98,128.56) --
	( 93.47,128.56) --
	( 93.47,128.63) --
	( 94.77,128.63) --
	( 94.77,128.70) --
	( 94.82,128.70) --
	( 94.82,128.77) --
	( 95.16,128.77) --
	( 95.16,128.91) --
	( 95.16,128.91) --
	( 95.16,128.91) --
	( 95.35,128.91) --
	( 95.35,128.98) --
	( 95.70,128.98) --
	( 95.70,129.05) --
	( 95.91,129.05) --
	( 95.91,129.12) --
	( 96.98,129.12) --
	( 96.98,129.19) --
	( 97.19,129.19) --
	( 97.19,129.26) --
	( 97.82,129.26) --
	( 97.82,129.33) --
	( 99.10,129.33) --
	( 99.10,129.41) --
	( 99.15,129.41) --
	( 99.15,129.48) --
	( 99.61,129.48) --
	( 99.61,129.55) --
	( 99.84,129.55) --
	( 99.84,129.62) --
	(100.01,129.62) --
	(100.01,129.69) --
	(100.31,129.69) --
	(100.31,129.76) --
	(100.43,129.76) --
	(100.43,129.83) --
	(101.05,129.83) --
	(101.05,129.90) --
	(101.54,129.90) --
	(101.54,129.97) --
	(101.59,129.97) --
	(101.59,130.04) --
	(101.71,130.04) --
	(101.71,130.11) --
	(101.80,130.11) --
	(101.80,130.18) --
	(101.89,130.18) --
	(101.89,130.26) --
	(102.19,130.26) --
	(102.19,130.33) --
	(102.75,130.33) --
	(102.75,130.40) --
	(102.92,130.40) --
	(102.92,130.47) --
	(103.15,130.47) --
	(103.15,130.54) --
	(103.29,130.54) --
	(103.29,130.61) --
	(103.92,130.61) --
	(103.92,130.68) --
	(107.53,130.68) --
	(107.53,130.75) --
	(107.60,130.75) --
	(107.60,130.82) --
	(108.60,130.82) --
	(108.60,130.89) --
	(108.74,130.89) --
	(108.74,130.96) --
	(108.85,130.96) --
	(108.85,131.03) --
	(108.90,131.03) --
	(108.90,131.18) --
	(108.90,131.18) --
	(108.90,131.18) --
	(109.11,131.18) --
	(109.11,131.25) --
	(109.46,131.25) --
	(109.46,131.32) --
	(112.30,131.32) --
	(112.30,131.39) --
	(113.14,131.39) --
	(113.14,131.46) --
	(114.83,131.46) --
	(114.83,131.53) --
	(116.07,131.53) --
	(116.07,131.60) --
	(116.16,131.60) --
	(116.16,131.67) --
	(117.37,131.67) --
	(117.37,131.74) --
	(117.95,131.74) --
	(117.95,131.81) --
	(118.05,131.81) --
	(118.05,131.88) --
	(118.19,131.88) --
	(118.19,132.03) --
	(118.19,132.03) --
	(118.19,132.03) --
	(118.70,132.03) --
	(118.70,132.10) --
	(119.63,132.10) --
	(119.63,132.17) --
	(120.17,132.17) --
	(120.17,132.24) --
	(120.89,132.24) --
	(120.89,132.31) --
	(122.00,132.31) --
	(122.00,132.45) --
	(122.00,132.45) --
	(122.00,132.45) --
	(122.66,132.45) --
	(122.66,132.59) --
	(122.66,132.59) --
	(122.66,132.59) --
	(122.68,132.59) --
	(122.68,132.66) --
	(124.17,132.66) --
	(124.17,132.73) --
	(126.61,132.73) --
	(126.61,132.81) --
	(127.36,132.81) --
	(127.36,132.88) --
	(128.92,132.88) --
	(128.92,132.95) --
	(129.78,132.95) --
	(129.78,133.02) --
	(130.50,133.02) --
	(130.50,133.09) --
	(130.71,133.09) --
	(130.71,133.16) --
	(134.11,133.16) --
	(134.11,133.23) --
	(134.58,133.23) --
	(134.58,133.30) --
	(136.74,133.30) --
	(136.74,133.37) --
	(138.16,133.37) --
	(138.16,133.44) --
	(141.30,133.44) --
	(141.30,133.51) --
	(145.35,133.51) --
	(145.35,133.59) --
	(145.77,133.59) --
	(145.77,133.66) --
	(150.82,133.66) --
	(150.82,133.73) --
	(152.66,133.73) --
	(152.66,133.80) --
	(158.97,133.80) --
	(158.97,133.87) --
	(160.67,133.87) --
	(160.67,133.94) --
	(160.76,133.94) --
	(160.76,134.01) --
	(167.30,134.01) --
	(167.30,134.15) --
	(167.30,134.15) --
	(167.30,134.15) --
	(169.47,134.15) --
	(169.47,134.22) --
	(189.75,134.22) --
	(189.75,134.29) --
	(206.81,134.29) --
	(206.81,134.36) --
	(213.84,134.36) --
	(213.84,134.44) --
	(254.41,134.44) --
	(254.41,134.51) --
	(461.06,134.51) --
	(461.06,134.58);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] ( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.72, 59.71) --
	( 39.74, 59.71) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.74, 60.94) --
	( 39.76, 60.94) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.76, 62.05) --
	( 39.78, 62.05) --
	( 39.78, 62.54) --
	( 39.78, 62.54) --
	( 39.78, 62.54) --
	( 39.78, 62.54) --
	( 39.78, 62.54) --
	( 39.78, 62.54) --
	( 39.78, 62.54) --
	( 39.78, 62.54) --
	( 39.78, 62.54) --
	( 39.78, 62.54) --
	( 39.78, 62.54) --
	( 39.78, 62.54) --
	( 39.78, 62.54) --
	( 39.78, 62.54) --
	( 39.78, 62.54) --
	( 39.78, 62.54) --
	( 39.78, 62.54) --
	( 39.78, 62.54) --
	( 39.78, 62.54) --
	( 39.78, 62.54) --
	( 39.78, 62.54) --
	( 39.78, 62.54) --
	( 39.78, 62.54) --
	( 39.81, 62.54) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.81, 63.16) --
	( 39.83, 63.16) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.83, 63.82) --
	( 39.85, 63.82) --
	( 39.85, 64.10) --
	( 39.85, 64.10) --
	( 39.85, 64.10) --
	( 39.85, 64.10) --
	( 39.85, 64.10) --
	( 39.85, 64.10) --
	( 39.85, 64.10) --
	( 39.85, 64.10) --
	( 39.85, 64.10) --
	( 39.85, 64.10) --
	( 39.85, 64.10) --
	( 39.85, 64.10) --
	( 39.85, 64.10) --
	( 39.88, 64.10) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.88, 64.76) --
	( 39.90, 64.76) --
	( 39.90, 65.21) --
	( 39.90, 65.21) --
	( 39.90, 65.21) --
	( 39.90, 65.21) --
	( 39.90, 65.21) --
	( 39.90, 65.21) --
	( 39.90, 65.21) --
	( 39.90, 65.21) --
	( 39.90, 65.21) --
	( 39.90, 65.21) --
	( 39.90, 65.21) --
	( 39.90, 65.21) --
	( 39.90, 65.21) --
	( 39.90, 65.21) --
	( 39.90, 65.21) --
	( 39.90, 65.21) --
	( 39.90, 65.21) --
	( 39.90, 65.21) --
	( 39.90, 65.21) --
	( 39.90, 65.21) --
	( 39.90, 65.21) --
	( 39.92, 65.21) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.92, 65.74) --
	( 39.95, 65.74) --
	( 39.95, 66.03) --
	( 39.95, 66.03) --
	( 39.95, 66.03) --
	( 39.95, 66.03) --
	( 39.95, 66.03) --
	( 39.95, 66.03) --
	( 39.95, 66.03) --
	( 39.95, 66.03) --
	( 39.95, 66.03) --
	( 39.95, 66.03) --
	( 39.95, 66.03) --
	( 39.95, 66.03) --
	( 39.95, 66.03) --
	( 39.97, 66.03) --
	( 39.97, 66.48) --
	( 39.97, 66.48) --
	( 39.97, 66.48) --
	( 39.97, 66.48) --
	( 39.97, 66.48) --
	( 39.97, 66.48) --
	( 39.97, 66.48) --
	( 39.97, 66.48) --
	( 39.97, 66.48) --
	( 39.97, 66.48) --
	( 39.97, 66.48) --
	( 39.97, 66.48) --
	( 39.97, 66.48) --
	( 39.97, 66.48) --
	( 39.97, 66.48) --
	( 39.97, 66.48) --
	( 39.97, 66.48) --
	( 39.97, 66.48) --
	( 39.97, 66.48) --
	( 39.97, 66.48) --
	( 39.97, 66.48) --
	( 39.99, 66.48) --
	( 39.99, 66.89) --
	( 39.99, 66.89) --
	( 39.99, 66.89) --
	( 39.99, 66.89) --
	( 39.99, 66.89) --
	( 39.99, 66.89) --
	( 39.99, 66.89) --
	( 39.99, 66.89) --
	( 39.99, 66.89) --
	( 39.99, 66.89) --
	( 39.99, 66.89) --
	( 39.99, 66.89) --
	( 39.99, 66.89) --
	( 39.99, 66.89) --
	( 39.99, 66.89) --
	( 39.99, 66.89) --
	( 39.99, 66.89) --
	( 39.99, 66.89) --
	( 39.99, 66.89) --
	( 40.02, 66.89) --
	( 40.02, 67.34) --
	( 40.02, 67.34) --
	( 40.02, 67.34) --
	( 40.02, 67.34) --
	( 40.02, 67.34) --
	( 40.02, 67.34) --
	( 40.02, 67.34) --
	( 40.02, 67.34) --
	( 40.02, 67.34) --
	( 40.02, 67.34) --
	( 40.02, 67.34) --
	( 40.02, 67.34) --
	( 40.02, 67.34) --
	( 40.02, 67.34) --
	( 40.02, 67.34) --
	( 40.02, 67.34) --
	( 40.02, 67.34) --
	( 40.02, 67.34) --
	( 40.02, 67.34) --
	( 40.02, 67.34) --
	( 40.02, 67.34) --
	( 40.04, 67.34) --
	( 40.04, 67.84) --
	( 40.04, 67.84) --
	( 40.04, 67.84) --
	( 40.04, 67.84) --
	( 40.04, 67.84) --
	( 40.04, 67.84) --
	( 40.04, 67.84) --
	( 40.04, 67.84) --
	( 40.04, 67.84) --
	( 40.04, 67.84) --
	( 40.04, 67.84) --
	( 40.04, 67.84) --
	( 40.04, 67.84) --
	( 40.04, 67.84) --
	( 40.04, 67.84) --
	( 40.04, 67.84) --
	( 40.04, 67.84) --
	( 40.04, 67.84) --
	( 40.04, 67.84) --
	( 40.04, 67.84) --
	( 40.04, 67.84) --
	( 40.04, 67.84) --
	( 40.04, 67.84) --
	( 40.06, 67.84) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.06, 68.41) --
	( 40.09, 68.41) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.09, 69.03) --
	( 40.11, 69.03) --
	( 40.11, 69.52) --
	( 40.11, 69.52) --
	( 40.11, 69.52) --
	( 40.11, 69.52) --
	( 40.11, 69.52) --
	( 40.11, 69.52) --
	( 40.11, 69.52) --
	( 40.11, 69.52) --
	( 40.11, 69.52) --
	( 40.11, 69.52) --
	( 40.11, 69.52) --
	( 40.11, 69.52) --
	( 40.11, 69.52) --
	( 40.11, 69.52) --
	( 40.11, 69.52) --
	( 40.11, 69.52) --
	( 40.11, 69.52) --
	( 40.11, 69.52) --
	( 40.11, 69.52) --
	( 40.11, 69.52) --
	( 40.11, 69.52) --
	( 40.11, 69.52) --
	( 40.11, 69.52) --
	( 40.13, 69.52) --
	( 40.13, 69.93) --
	( 40.13, 69.93) --
	( 40.13, 69.93) --
	( 40.13, 69.93) --
	( 40.13, 69.93) --
	( 40.13, 69.93) --
	( 40.13, 69.93) --
	( 40.13, 69.93) --
	( 40.13, 69.93) --
	( 40.13, 69.93) --
	( 40.13, 69.93) --
	( 40.13, 69.93) --
	( 40.13, 69.93) --
	( 40.13, 69.93) --
	( 40.13, 69.93) --
	( 40.13, 69.93) --
	( 40.13, 69.93) --
	( 40.13, 69.93) --
	( 40.13, 69.93) --
	( 40.16, 69.93) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.16, 70.50) --
	( 40.18, 70.50) --
	( 40.18, 70.71) --
	( 40.18, 70.71) --
	( 40.18, 70.71) --
	( 40.18, 70.71) --
	( 40.18, 70.71) --
	( 40.18, 70.71) --
	( 40.18, 70.71) --
	( 40.18, 70.71) --
	( 40.18, 70.71) --
	( 40.20, 70.71) --
	( 40.20, 70.91) --
	( 40.20, 70.91) --
	( 40.20, 70.91) --
	( 40.20, 70.91) --
	( 40.20, 70.91) --
	( 40.20, 70.91) --
	( 40.20, 70.91) --
	( 40.20, 70.91) --
	( 40.20, 70.91) --
	( 40.23, 70.91) --
	( 40.23, 70.99) --
	( 40.23, 70.99) --
	( 40.23, 70.99) --
	( 40.25, 70.99) --
	( 40.25, 71.24) --
	( 40.25, 71.24) --
	( 40.25, 71.24) --
	( 40.25, 71.24) --
	( 40.25, 71.24) --
	( 40.25, 71.24) --
	( 40.25, 71.24) --
	( 40.25, 71.24) --
	( 40.25, 71.24) --
	( 40.25, 71.24) --
	( 40.25, 71.24) --
	( 40.27, 71.24) --
	( 40.27, 71.69) --
	( 40.27, 71.69) --
	( 40.27, 71.69) --
	( 40.27, 71.69) --
	( 40.27, 71.69) --
	( 40.27, 71.69) --
	( 40.27, 71.69) --
	( 40.27, 71.69) --
	( 40.27, 71.69) --
	( 40.27, 71.69) --
	( 40.27, 71.69) --
	( 40.27, 71.69) --
	( 40.27, 71.69) --
	( 40.27, 71.69) --
	( 40.27, 71.69) --
	( 40.27, 71.69) --
	( 40.27, 71.69) --
	( 40.27, 71.69) --
	( 40.27, 71.69) --
	( 40.27, 71.69) --
	( 40.27, 71.69) --
	( 40.30, 71.69) --
	( 40.30, 71.81) --
	( 40.30, 71.81) --
	( 40.30, 71.81) --
	( 40.30, 71.81) --
	( 40.30, 71.81) --
	( 40.32, 71.81) --
	( 40.32, 72.10) --
	( 40.32, 72.10) --
	( 40.32, 72.10) --
	( 40.32, 72.10) --
	( 40.32, 72.10) --
	( 40.32, 72.10) --
	( 40.32, 72.10) --
	( 40.32, 72.10) --
	( 40.32, 72.10) --
	( 40.32, 72.10) --
	( 40.32, 72.10) --
	( 40.32, 72.10) --
	( 40.32, 72.10) --
	( 40.34, 72.10) --
	( 40.34, 72.39) --
	( 40.34, 72.39) --
	( 40.34, 72.39) --
	( 40.34, 72.39) --
	( 40.34, 72.39) --
	( 40.34, 72.39) --
	( 40.34, 72.39) --
	( 40.34, 72.39) --
	( 40.34, 72.39) --
	( 40.34, 72.39) --
	( 40.34, 72.39) --
	( 40.34, 72.39) --
	( 40.34, 72.39) --
	( 40.37, 72.39) --
	( 40.37, 72.88) --
	( 40.37, 72.88) --
	( 40.37, 72.88) --
	( 40.37, 72.88) --
	( 40.37, 72.88) --
	( 40.37, 72.88) --
	( 40.37, 72.88) --
	( 40.37, 72.88) --
	( 40.37, 72.88) --
	( 40.37, 72.88) --
	( 40.37, 72.88) --
	( 40.37, 72.88) --
	( 40.37, 72.88) --
	( 40.37, 72.88) --
	( 40.37, 72.88) --
	( 40.37, 72.88) --
	( 40.37, 72.88) --
	( 40.37, 72.88) --
	( 40.37, 72.88) --
	( 40.37, 72.88) --
	( 40.37, 72.88) --
	( 40.37, 72.88) --
	( 40.37, 72.88) --
	( 40.39, 72.88) --
	( 40.39, 73.09) --
	( 40.39, 73.09) --
	( 40.39, 73.09) --
	( 40.39, 73.09) --
	( 40.39, 73.09) --
	( 40.39, 73.09) --
	( 40.39, 73.09) --
	( 40.39, 73.09) --
	( 40.39, 73.09) --
	( 40.41, 73.09) --
	( 40.41, 73.37) --
	( 40.41, 73.37) --
	( 40.41, 73.37) --
	( 40.41, 73.37) --
	( 40.41, 73.37) --
	( 40.41, 73.37) --
	( 40.41, 73.37) --
	( 40.41, 73.37) --
	( 40.41, 73.37) --
	( 40.41, 73.37) --
	( 40.41, 73.37) --
	( 40.41, 73.37) --
	( 40.41, 73.37) --
	( 40.44, 73.37) --
	( 40.44, 73.70) --
	( 40.44, 73.70) --
	( 40.44, 73.70) --
	( 40.44, 73.70) --
	( 40.44, 73.70) --
	( 40.44, 73.70) --
	( 40.44, 73.70) --
	( 40.44, 73.70) --
	( 40.44, 73.70) --
	( 40.44, 73.70) --
	( 40.44, 73.70) --
	( 40.44, 73.70) --
	( 40.44, 73.70) --
	( 40.44, 73.70) --
	( 40.44, 73.70) --
	( 40.46, 73.70) --
	( 40.46, 74.11) --
	( 40.46, 74.11) --
	( 40.46, 74.11) --
	( 40.46, 74.11) --
	( 40.46, 74.11) --
	( 40.46, 74.11) --
	( 40.46, 74.11) --
	( 40.46, 74.11) --
	( 40.46, 74.11) --
	( 40.46, 74.11) --
	( 40.46, 74.11) --
	( 40.46, 74.11) --
	( 40.46, 74.11) --
	( 40.46, 74.11) --
	( 40.46, 74.11) --
	( 40.46, 74.11) --
	( 40.46, 74.11) --
	( 40.46, 74.11) --
	( 40.46, 74.11) --
	( 40.48, 74.11) --
	( 40.48, 74.48) --
	( 40.48, 74.48) --
	( 40.48, 74.48) --
	( 40.48, 74.48) --
	( 40.48, 74.48) --
	( 40.48, 74.48) --
	( 40.48, 74.48) --
	( 40.48, 74.48) --
	( 40.48, 74.48) --
	( 40.48, 74.48) --
	( 40.48, 74.48) --
	( 40.48, 74.48) --
	( 40.48, 74.48) --
	( 40.48, 74.48) --
	( 40.48, 74.48) --
	( 40.48, 74.48) --
	( 40.48, 74.48) --
	( 40.51, 74.48) --
	( 40.51, 74.97) --
	( 40.51, 74.97) --
	( 40.51, 74.97) --
	( 40.51, 74.97) --
	( 40.51, 74.97) --
	( 40.51, 74.97) --
	( 40.51, 74.97) --
	( 40.51, 74.97) --
	( 40.51, 74.97) --
	( 40.51, 74.97) --
	( 40.51, 74.97) --
	( 40.51, 74.97) --
	( 40.51, 74.97) --
	( 40.51, 74.97) --
	( 40.51, 74.97) --
	( 40.51, 74.97) --
	( 40.51, 74.97) --
	( 40.51, 74.97) --
	( 40.51, 74.97) --
	( 40.51, 74.97) --
	( 40.51, 74.97) --
	( 40.51, 74.97) --
	( 40.51, 74.97) --
	( 40.53, 74.97) --
	( 40.53, 75.42) --
	( 40.53, 75.42) --
	( 40.53, 75.42) --
	( 40.53, 75.42) --
	( 40.53, 75.42) --
	( 40.53, 75.42) --
	( 40.53, 75.42) --
	( 40.53, 75.42) --
	( 40.53, 75.42) --
	( 40.53, 75.42) --
	( 40.53, 75.42) --
	( 40.53, 75.42) --
	( 40.53, 75.42) --
	( 40.53, 75.42) --
	( 40.53, 75.42) --
	( 40.53, 75.42) --
	( 40.53, 75.42) --
	( 40.53, 75.42) --
	( 40.53, 75.42) --
	( 40.53, 75.42) --
	( 40.53, 75.42) --
	( 40.55, 75.42) --
	( 40.55, 75.67) --
	( 40.55, 75.67) --
	( 40.55, 75.67) --
	( 40.55, 75.67) --
	( 40.55, 75.67) --
	( 40.55, 75.67) --
	( 40.55, 75.67) --
	( 40.55, 75.67) --
	( 40.55, 75.67) --
	( 40.55, 75.67) --
	( 40.55, 75.67) --
	( 40.58, 75.67) --
	( 40.58, 75.92) --
	( 40.58, 75.92) --
	( 40.58, 75.92) --
	( 40.58, 75.92) --
	( 40.58, 75.92) --
	( 40.58, 75.92) --
	( 40.58, 75.92) --
	( 40.58, 75.92) --
	( 40.58, 75.92) --
	( 40.58, 75.92) --
	( 40.58, 75.92) --
	( 40.60, 75.92) --
	( 40.60, 76.20) --
	( 40.60, 76.20) --
	( 40.60, 76.20) --
	( 40.60, 76.20) --
	( 40.60, 76.20) --
	( 40.60, 76.20) --
	( 40.60, 76.20) --
	( 40.60, 76.20) --
	( 40.60, 76.20) --
	( 40.60, 76.20) --
	( 40.60, 76.20) --
	( 40.60, 76.20) --
	( 40.60, 76.20) --
	( 40.62, 76.20) --
	( 40.62, 76.70) --
	( 40.62, 76.70) --
	( 40.62, 76.70) --
	( 40.62, 76.70) --
	( 40.62, 76.70) --
	( 40.62, 76.70) --
	( 40.62, 76.70) --
	( 40.62, 76.70) --
	( 40.62, 76.70) --
	( 40.62, 76.70) --
	( 40.62, 76.70) --
	( 40.62, 76.70) --
	( 40.62, 76.70) --
	( 40.62, 76.70) --
	( 40.62, 76.70) --
	( 40.62, 76.70) --
	( 40.62, 76.70) --
	( 40.62, 76.70) --
	( 40.62, 76.70) --
	( 40.62, 76.70) --
	( 40.62, 76.70) --
	( 40.62, 76.70) --
	( 40.62, 76.70) --
	( 40.65, 76.70) --
	( 40.65, 76.90) --
	( 40.65, 76.90) --
	( 40.65, 76.90) --
	( 40.65, 76.90) --
	( 40.65, 76.90) --
	( 40.65, 76.90) --
	( 40.65, 76.90) --
	( 40.65, 76.90) --
	( 40.65, 76.90) --
	( 40.67, 76.90) --
	( 40.67, 77.11) --
	( 40.67, 77.11) --
	( 40.67, 77.11) --
	( 40.67, 77.11) --
	( 40.67, 77.11) --
	( 40.67, 77.11) --
	( 40.67, 77.11) --
	( 40.67, 77.11) --
	( 40.67, 77.11) --
	( 40.69, 77.11) --
	( 40.69, 77.27) --
	( 40.69, 77.27) --
	( 40.69, 77.27) --
	( 40.69, 77.27) --
	( 40.69, 77.27) --
	( 40.69, 77.27) --
	( 40.69, 77.27) --
	( 40.72, 77.27) --
	( 40.72, 77.56) --
	( 40.72, 77.56) --
	( 40.72, 77.56) --
	( 40.72, 77.56) --
	( 40.72, 77.56) --
	( 40.72, 77.56) --
	( 40.72, 77.56) --
	( 40.72, 77.56) --
	( 40.72, 77.56) --
	( 40.72, 77.56) --
	( 40.72, 77.56) --
	( 40.72, 77.56) --
	( 40.72, 77.56) --
	( 40.74, 77.56) --
	( 40.74, 77.80) --
	( 40.74, 77.80) --
	( 40.74, 77.80) --
	( 40.74, 77.80) --
	( 40.74, 77.80) --
	( 40.74, 77.80) --
	( 40.74, 77.80) --
	( 40.74, 77.80) --
	( 40.74, 77.80) --
	( 40.74, 77.80) --
	( 40.74, 77.80) --
	( 40.76, 77.80) --
	( 40.76, 78.01) --
	( 40.76, 78.01) --
	( 40.76, 78.01) --
	( 40.76, 78.01) --
	( 40.76, 78.01) --
	( 40.76, 78.01) --
	( 40.76, 78.01) --
	( 40.76, 78.01) --
	( 40.76, 78.01) --
	( 40.79, 78.01) --
	( 40.79, 78.30) --
	( 40.79, 78.30) --
	( 40.79, 78.30) --
	( 40.79, 78.30) --
	( 40.79, 78.30) --
	( 40.79, 78.30) --
	( 40.79, 78.30) --
	( 40.79, 78.30) --
	( 40.79, 78.30) --
	( 40.79, 78.30) --
	( 40.79, 78.30) --
	( 40.79, 78.30) --
	( 40.79, 78.30) --
	( 40.81, 78.30) --
	( 40.81, 78.54) --
	( 40.81, 78.54) --
	( 40.81, 78.54) --
	( 40.81, 78.54) --
	( 40.81, 78.54) --
	( 40.81, 78.54) --
	( 40.81, 78.54) --
	( 40.81, 78.54) --
	( 40.81, 78.54) --
	( 40.81, 78.54) --
	( 40.81, 78.54) --
	( 40.83, 78.54) --
	( 40.83, 78.71) --
	( 40.83, 78.71) --
	( 40.83, 78.71) --
	( 40.83, 78.71) --
	( 40.83, 78.71) --
	( 40.83, 78.71) --
	( 40.83, 78.71) --
	( 40.86, 78.71) --
	( 40.86, 78.91) --
	( 40.86, 78.91) --
	( 40.86, 78.91) --
	( 40.86, 78.91) --
	( 40.86, 78.91) --
	( 40.86, 78.91) --
	( 40.86, 78.91) --
	( 40.86, 78.91) --
	( 40.86, 78.91) --
	( 40.88, 78.91) --
	( 40.88, 79.16) --
	( 40.88, 79.16) --
	( 40.88, 79.16) --
	( 40.88, 79.16) --
	( 40.88, 79.16) --
	( 40.88, 79.16) --
	( 40.88, 79.16) --
	( 40.88, 79.16) --
	( 40.88, 79.16) --
	( 40.88, 79.16) --
	( 40.88, 79.16) --
	( 40.90, 79.16) --
	( 40.90, 79.44) --
	( 40.90, 79.44) --
	( 40.90, 79.44) --
	( 40.90, 79.44) --
	( 40.90, 79.44) --
	( 40.90, 79.44) --
	( 40.90, 79.44) --
	( 40.90, 79.44) --
	( 40.90, 79.44) --
	( 40.90, 79.44) --
	( 40.90, 79.44) --
	( 40.90, 79.44) --
	( 40.90, 79.44) --
	( 40.93, 79.44) --
	( 40.93, 79.65) --
	( 40.93, 79.65) --
	( 40.93, 79.65) --
	( 40.93, 79.65) --
	( 40.93, 79.65) --
	( 40.93, 79.65) --
	( 40.93, 79.65) --
	( 40.93, 79.65) --
	( 40.93, 79.65) --
	( 40.95, 79.65) --
	( 40.95, 79.94) --
	( 40.95, 79.94) --
	( 40.95, 79.94) --
	( 40.95, 79.94) --
	( 40.95, 79.94) --
	( 40.95, 79.94) --
	( 40.95, 79.94) --
	( 40.95, 79.94) --
	( 40.95, 79.94) --
	( 40.95, 79.94) --
	( 40.95, 79.94) --
	( 40.95, 79.94) --
	( 40.95, 79.94) --
	( 40.97, 79.94) --
	( 40.97, 80.31) --
	( 40.97, 80.31) --
	( 40.97, 80.31) --
	( 40.97, 80.31) --
	( 40.97, 80.31) --
	( 40.97, 80.31) --
	( 40.97, 80.31) --
	( 40.97, 80.31) --
	( 40.97, 80.31) --
	( 40.97, 80.31) --
	( 40.97, 80.31) --
	( 40.97, 80.31) --
	( 40.97, 80.31) --
	( 40.97, 80.31) --
	( 40.97, 80.31) --
	( 40.97, 80.31) --
	( 40.97, 80.31) --
	( 41.00, 80.31) --
	( 41.00, 80.43) --
	( 41.00, 80.43) --
	( 41.00, 80.43) --
	( 41.00, 80.43) --
	( 41.00, 80.43) --
	( 41.02, 80.43) --
	( 41.02, 80.68) --
	( 41.02, 80.68) --
	( 41.02, 80.68) --
	( 41.02, 80.68) --
	( 41.02, 80.68) --
	( 41.02, 80.68) --
	( 41.02, 80.68) --
	( 41.02, 80.68) --
	( 41.02, 80.68) --
	( 41.02, 80.68) --
	( 41.02, 80.68) --
	( 41.04, 80.68) --
	( 41.04, 80.96) --
	( 41.04, 80.96) --
	( 41.04, 80.96) --
	( 41.04, 80.96) --
	( 41.04, 80.96) --
	( 41.04, 80.96) --
	( 41.04, 80.96) --
	( 41.04, 80.96) --
	( 41.04, 80.96) --
	( 41.04, 80.96) --
	( 41.04, 80.96) --
	( 41.04, 80.96) --
	( 41.04, 80.96) --
	( 41.07, 80.96) --
	( 41.07, 81.21) --
	( 41.07, 81.21) --
	( 41.07, 81.21) --
	( 41.07, 81.21) --
	( 41.07, 81.21) --
	( 41.07, 81.21) --
	( 41.07, 81.21) --
	( 41.07, 81.21) --
	( 41.07, 81.21) --
	( 41.07, 81.21) --
	( 41.07, 81.21) --
	( 41.09, 81.21) --
	( 41.09, 81.41) --
	( 41.09, 81.41) --
	( 41.09, 81.41) --
	( 41.09, 81.41) --
	( 41.09, 81.41) --
	( 41.09, 81.41) --
	( 41.09, 81.41) --
	( 41.09, 81.41) --
	( 41.09, 81.41) --
	( 41.11, 81.41) --
	( 41.11, 81.66) --
	( 41.11, 81.66) --
	( 41.11, 81.66) --
	( 41.11, 81.66) --
	( 41.11, 81.66) --
	( 41.11, 81.66) --
	( 41.11, 81.66) --
	( 41.11, 81.66) --
	( 41.11, 81.66) --
	( 41.11, 81.66) --
	( 41.11, 81.66) --
	( 41.14, 81.66) --
	( 41.14, 81.74) --
	( 41.14, 81.74) --
	( 41.14, 81.74) --
	( 41.16, 81.74) --
	( 41.16, 82.15) --
	( 41.16, 82.15) --
	( 41.16, 82.15) --
	( 41.16, 82.15) --
	( 41.16, 82.15) --
	( 41.16, 82.15) --
	( 41.16, 82.15) --
	( 41.16, 82.15) --
	( 41.16, 82.15) --
	( 41.16, 82.15) --
	( 41.16, 82.15) --
	( 41.16, 82.15) --
	( 41.16, 82.15) --
	( 41.16, 82.15) --
	( 41.16, 82.15) --
	( 41.16, 82.15) --
	( 41.16, 82.15) --
	( 41.16, 82.15) --
	( 41.16, 82.15) --
	( 41.18, 82.15) --
	( 41.18, 82.40) --
	( 41.18, 82.40) --
	( 41.18, 82.40) --
	( 41.18, 82.40) --
	( 41.18, 82.40) --
	( 41.18, 82.40) --
	( 41.18, 82.40) --
	( 41.18, 82.40) --
	( 41.18, 82.40) --
	( 41.18, 82.40) --
	( 41.18, 82.40) --
	( 41.20, 82.40) --
	( 41.20, 82.64) --
	( 41.20, 82.64) --
	( 41.20, 82.64) --
	( 41.20, 82.64) --
	( 41.20, 82.64) --
	( 41.20, 82.64) --
	( 41.20, 82.64) --
	( 41.20, 82.64) --
	( 41.20, 82.64) --
	( 41.20, 82.64) --
	( 41.20, 82.64) --
	( 41.23, 82.64) --
	( 41.23, 82.89) --
	( 41.23, 82.89) --
	( 41.23, 82.89) --
	( 41.23, 82.89) --
	( 41.23, 82.89) --
	( 41.23, 82.89) --
	( 41.23, 82.89) --
	( 41.23, 82.89) --
	( 41.23, 82.89) --
	( 41.23, 82.89) --
	( 41.23, 82.89) --
	( 41.25, 82.89) --
	( 41.25, 83.10) --
	( 41.25, 83.10) --
	( 41.25, 83.10) --
	( 41.25, 83.10) --
	( 41.25, 83.10) --
	( 41.25, 83.10) --
	( 41.25, 83.10) --
	( 41.25, 83.10) --
	( 41.25, 83.10) --
	( 41.27, 83.10) --
	( 41.27, 83.38) --
	( 41.27, 83.38) --
	( 41.27, 83.38) --
	( 41.27, 83.38) --
	( 41.27, 83.38) --
	( 41.27, 83.38) --
	( 41.27, 83.38) --
	( 41.27, 83.38) --
	( 41.27, 83.38) --
	( 41.27, 83.38) --
	( 41.27, 83.38) --
	( 41.27, 83.38) --
	( 41.27, 83.38) --
	( 41.30, 83.38) --
	( 41.30, 83.55) --
	( 41.30, 83.55) --
	( 41.30, 83.55) --
	( 41.30, 83.55) --
	( 41.30, 83.55) --
	( 41.30, 83.55) --
	( 41.30, 83.55) --
	( 41.32, 83.55) --
	( 41.32, 83.83) --
	( 41.32, 83.83) --
	( 41.32, 83.83) --
	( 41.32, 83.83) --
	( 41.32, 83.83) --
	( 41.32, 83.83) --
	( 41.32, 83.83) --
	( 41.32, 83.83) --
	( 41.32, 83.83) --
	( 41.32, 83.83) --
	( 41.32, 83.83) --
	( 41.32, 83.83) --
	( 41.32, 83.83) --
	( 41.34, 83.83) --
	( 41.34, 84.04) --
	( 41.34, 84.04) --
	( 41.34, 84.04) --
	( 41.34, 84.04) --
	( 41.34, 84.04) --
	( 41.34, 84.04) --
	( 41.34, 84.04) --
	( 41.34, 84.04) --
	( 41.34, 84.04) --
	( 41.37, 84.04) --
	( 41.37, 84.16) --
	( 41.37, 84.16) --
	( 41.37, 84.16) --
	( 41.37, 84.16) --
	( 41.37, 84.16) --
	( 41.39, 84.16) --
	( 41.39, 84.41) --
	( 41.39, 84.41) --
	( 41.39, 84.41) --
	( 41.39, 84.41) --
	( 41.39, 84.41) --
	( 41.39, 84.41) --
	( 41.39, 84.41) --
	( 41.39, 84.41) --
	( 41.39, 84.41) --
	( 41.39, 84.41) --
	( 41.39, 84.41) --
	( 41.41, 84.41) --
	( 41.41, 84.53) --
	( 41.41, 84.53) --
	( 41.41, 84.53) --
	( 41.41, 84.53) --
	( 41.41, 84.53) --
	( 41.44, 84.53) --
	( 41.44, 84.78) --
	( 41.44, 84.78) --
	( 41.44, 84.78) --
	( 41.44, 84.78) --
	( 41.44, 84.78) --
	( 41.44, 84.78) --
	( 41.44, 84.78) --
	( 41.44, 84.78) --
	( 41.44, 84.78) --
	( 41.44, 84.78) --
	( 41.44, 84.78) --
	( 41.46, 84.78) --
	( 41.46, 85.11) --
	( 41.46, 85.11) --
	( 41.46, 85.11) --
	( 41.46, 85.11) --
	( 41.46, 85.11) --
	( 41.46, 85.11) --
	( 41.46, 85.11) --
	( 41.46, 85.11) --
	( 41.46, 85.11) --
	( 41.46, 85.11) --
	( 41.46, 85.11) --
	( 41.46, 85.11) --
	( 41.46, 85.11) --
	( 41.46, 85.11) --
	( 41.46, 85.11) --
	( 41.51, 85.11) --
	( 41.51, 85.31) --
	( 41.51, 85.31) --
	( 41.51, 85.31) --
	( 41.51, 85.31) --
	( 41.51, 85.31) --
	( 41.51, 85.31) --
	( 41.51, 85.31) --
	( 41.51, 85.31) --
	( 41.51, 85.31) --
	( 41.53, 85.31) --
	( 41.53, 85.43) --
	( 41.53, 85.43) --
	( 41.53, 85.43) --
	( 41.53, 85.43) --
	( 41.53, 85.43) --
	( 41.55, 85.43) --
	( 41.55, 85.68) --
	( 41.55, 85.68) --
	( 41.55, 85.68) --
	( 41.55, 85.68) --
	( 41.55, 85.68) --
	( 41.55, 85.68) --
	( 41.55, 85.68) --
	( 41.55, 85.68) --
	( 41.55, 85.68) --
	( 41.55, 85.68) --
	( 41.55, 85.68) --
	( 41.58, 85.68) --
	( 41.58, 85.93) --
	( 41.58, 85.93) --
	( 41.58, 85.93) --
	( 41.58, 85.93) --
	( 41.58, 85.93) --
	( 41.58, 85.93) --
	( 41.58, 85.93) --
	( 41.58, 85.93) --
	( 41.58, 85.93) --
	( 41.58, 85.93) --
	( 41.58, 85.93) --
	( 41.60, 85.93) --
	( 41.60, 86.25) --
	( 41.60, 86.25) --
	( 41.60, 86.25) --
	( 41.60, 86.25) --
	( 41.60, 86.25) --
	( 41.60, 86.25) --
	( 41.60, 86.25) --
	( 41.60, 86.25) --
	( 41.60, 86.25) --
	( 41.60, 86.25) --
	( 41.60, 86.25) --
	( 41.60, 86.25) --
	( 41.60, 86.25) --
	( 41.60, 86.25) --
	( 41.60, 86.25) --
	( 41.62, 86.25) --
	( 41.62, 86.54) --
	( 41.62, 86.54) --
	( 41.62, 86.54) --
	( 41.62, 86.54) --
	( 41.62, 86.54) --
	( 41.62, 86.54) --
	( 41.62, 86.54) --
	( 41.62, 86.54) --
	( 41.62, 86.54) --
	( 41.62, 86.54) --
	( 41.62, 86.54) --
	( 41.62, 86.54) --
	( 41.62, 86.54) --
	( 41.65, 86.54) --
	( 41.65, 86.75) --
	( 41.65, 86.75) --
	( 41.65, 86.75) --
	( 41.65, 86.75) --
	( 41.65, 86.75) --
	( 41.65, 86.75) --
	( 41.65, 86.75) --
	( 41.65, 86.75) --
	( 41.65, 86.75) --
	( 41.67, 86.75) --
	( 41.67, 86.87) --
	( 41.67, 86.87) --
	( 41.67, 86.87) --
	( 41.67, 86.87) --
	( 41.67, 86.87) --
	( 41.69, 86.87) --
	( 41.69, 87.03) --
	( 41.69, 87.03) --
	( 41.69, 87.03) --
	( 41.69, 87.03) --
	( 41.69, 87.03) --
	( 41.69, 87.03) --
	( 41.69, 87.03) --
	( 41.72, 87.03) --
	( 41.72, 87.24) --
	( 41.72, 87.24) --
	( 41.72, 87.24) --
	( 41.72, 87.24) --
	( 41.72, 87.24) --
	( 41.72, 87.24) --
	( 41.72, 87.24) --
	( 41.72, 87.24) --
	( 41.72, 87.24) --
	( 41.74, 87.24) --
	( 41.74, 87.57) --
	( 41.74, 87.57) --
	( 41.74, 87.57) --
	( 41.74, 87.57) --
	( 41.74, 87.57) --
	( 41.74, 87.57) --
	( 41.74, 87.57) --
	( 41.74, 87.57) --
	( 41.74, 87.57) --
	( 41.74, 87.57) --
	( 41.74, 87.57) --
	( 41.74, 87.57) --
	( 41.74, 87.57) --
	( 41.74, 87.57) --
	( 41.74, 87.57) --
	( 41.76, 87.57) --
	( 41.76, 87.81) --
	( 41.76, 87.81) --
	( 41.76, 87.81) --
	( 41.76, 87.81) --
	( 41.76, 87.81) --
	( 41.76, 87.81) --
	( 41.76, 87.81) --
	( 41.76, 87.81) --
	( 41.76, 87.81) --
	( 41.76, 87.81) --
	( 41.76, 87.81) --
	( 41.79, 87.81) --
	( 41.79, 87.85) --
	( 41.81, 87.85) --
	( 41.81, 88.10) --
	( 41.81, 88.10) --
	( 41.81, 88.10) --
	( 41.81, 88.10) --
	( 41.81, 88.10) --
	( 41.81, 88.10) --
	( 41.81, 88.10) --
	( 41.81, 88.10) --
	( 41.81, 88.10) --
	( 41.81, 88.10) --
	( 41.81, 88.10) --
	( 41.83, 88.10) --
	( 41.83, 88.39) --
	( 41.83, 88.39) --
	( 41.83, 88.39) --
	( 41.83, 88.39) --
	( 41.83, 88.39) --
	( 41.83, 88.39) --
	( 41.83, 88.39) --
	( 41.83, 88.39) --
	( 41.83, 88.39) --
	( 41.83, 88.39) --
	( 41.83, 88.39) --
	( 41.83, 88.39) --
	( 41.83, 88.39) --
	( 41.86, 88.39) --
	( 41.86, 88.63) --
	( 41.86, 88.63) --
	( 41.86, 88.63) --
	( 41.86, 88.63) --
	( 41.86, 88.63) --
	( 41.86, 88.63) --
	( 41.86, 88.63) --
	( 41.86, 88.63) --
	( 41.86, 88.63) --
	( 41.86, 88.63) --
	( 41.86, 88.63) --
	( 41.88, 88.63) --
	( 41.88, 88.88) --
	( 41.88, 88.88) --
	( 41.88, 88.88) --
	( 41.88, 88.88) --
	( 41.88, 88.88) --
	( 41.88, 88.88) --
	( 41.88, 88.88) --
	( 41.88, 88.88) --
	( 41.88, 88.88) --
	( 41.88, 88.88) --
	( 41.88, 88.88) --
	( 41.90, 88.88) --
	( 41.90, 89.08) --
	( 41.90, 89.08) --
	( 41.90, 89.08) --
	( 41.90, 89.08) --
	( 41.90, 89.08) --
	( 41.90, 89.08) --
	( 41.90, 89.08) --
	( 41.90, 89.08) --
	( 41.90, 89.08) --
	( 41.93, 89.08) --
	( 41.93, 89.17) --
	( 41.93, 89.17) --
	( 41.93, 89.17) --
	( 41.95, 89.17) --
	( 41.95, 89.21) --
	( 41.97, 89.21) --
	( 41.97, 89.33) --
	( 41.97, 89.33) --
	( 41.97, 89.33) --
	( 41.97, 89.33) --
	( 41.97, 89.33) --
	( 42.00, 89.33) --
	( 42.00, 89.45) --
	( 42.00, 89.45) --
	( 42.00, 89.45) --
	( 42.00, 89.45) --
	( 42.00, 89.45) --
	( 42.02, 89.45) --
	( 42.02, 89.66) --
	( 42.02, 89.66) --
	( 42.02, 89.66) --
	( 42.02, 89.66) --
	( 42.02, 89.66) --
	( 42.02, 89.66) --
	( 42.02, 89.66) --
	( 42.02, 89.66) --
	( 42.02, 89.66) --
	( 42.04, 89.66) --
	( 42.04, 89.90) --
	( 42.04, 89.90) --
	( 42.04, 89.90) --
	( 42.04, 89.90) --
	( 42.04, 89.90) --
	( 42.04, 89.90) --
	( 42.04, 89.90) --
	( 42.04, 89.90) --
	( 42.04, 89.90) --
	( 42.04, 89.90) --
	( 42.04, 89.90) --
	( 42.07, 89.90) --
	( 42.07, 90.03) --
	( 42.07, 90.03) --
	( 42.07, 90.03) --
	( 42.07, 90.03) --
	( 42.07, 90.03) --
	( 42.09, 90.03) --
	( 42.09, 90.15) --
	( 42.09, 90.15) --
	( 42.09, 90.15) --
	( 42.09, 90.15) --
	( 42.09, 90.15) --
	( 42.11, 90.15) --
	( 42.11, 90.19) --
	( 42.14, 90.19) --
	( 42.14, 90.23) --
	( 42.21, 90.23) --
	( 42.21, 90.27) --
	( 42.23, 90.27) --
	( 42.23, 90.40) --
	( 42.23, 90.40) --
	( 42.23, 90.40) --
	( 42.23, 90.40) --
	( 42.23, 90.40) --
	( 42.25, 90.40) --
	( 42.25, 90.52) --
	( 42.25, 90.52) --
	( 42.25, 90.52) --
	( 42.25, 90.52) --
	( 42.25, 90.52) --
	( 42.28, 90.52) --
	( 42.28, 90.73) --
	( 42.28, 90.73) --
	( 42.28, 90.73) --
	( 42.28, 90.73) --
	( 42.28, 90.73) --
	( 42.28, 90.73) --
	( 42.28, 90.73) --
	( 42.28, 90.73) --
	( 42.28, 90.73) --
	( 42.32, 90.73) --
	( 42.32, 90.93) --
	( 42.32, 90.93) --
	( 42.32, 90.93) --
	( 42.32, 90.93) --
	( 42.32, 90.93) --
	( 42.32, 90.93) --
	( 42.32, 90.93) --
	( 42.32, 90.93) --
	( 42.32, 90.93) --
	( 42.35, 90.93) --
	( 42.35, 91.14) --
	( 42.35, 91.14) --
	( 42.35, 91.14) --
	( 42.35, 91.14) --
	( 42.35, 91.14) --
	( 42.35, 91.14) --
	( 42.35, 91.14) --
	( 42.35, 91.14) --
	( 42.35, 91.14) --
	( 42.37, 91.14) --
	( 42.37, 91.18) --
	( 42.39, 91.18) --
	( 42.39, 91.34) --
	( 42.39, 91.34) --
	( 42.39, 91.34) --
	( 42.39, 91.34) --
	( 42.39, 91.34) --
	( 42.39, 91.34) --
	( 42.39, 91.34) --
	( 42.42, 91.34) --
	( 42.42, 91.63) --
	( 42.42, 91.63) --
	( 42.42, 91.63) --
	( 42.42, 91.63) --
	( 42.42, 91.63) --
	( 42.42, 91.63) --
	( 42.42, 91.63) --
	( 42.42, 91.63) --
	( 42.42, 91.63) --
	( 42.42, 91.63) --
	( 42.42, 91.63) --
	( 42.42, 91.63) --
	( 42.42, 91.63) --
	( 42.44, 91.63) --
	( 42.44, 91.75) --
	( 42.44, 91.75) --
	( 42.44, 91.75) --
	( 42.44, 91.75) --
	( 42.44, 91.75) --
	( 42.46, 91.75) --
	( 42.46, 91.83) --
	( 42.46, 91.83) --
	( 42.46, 91.83) --
	( 42.49, 91.83) --
	( 42.49, 91.96) --
	( 42.49, 91.96) --
	( 42.49, 91.96) --
	( 42.49, 91.96) --
	( 42.49, 91.96) --
	( 42.51, 91.96) --
	( 42.51, 92.12) --
	( 42.51, 92.12) --
	( 42.51, 92.12) --
	( 42.51, 92.12) --
	( 42.51, 92.12) --
	( 42.51, 92.12) --
	( 42.51, 92.12) --
	( 42.53, 92.12) --
	( 42.53, 92.28) --
	( 42.53, 92.28) --
	( 42.53, 92.28) --
	( 42.53, 92.28) --
	( 42.53, 92.28) --
	( 42.53, 92.28) --
	( 42.53, 92.28) --
	( 42.55, 92.28) --
	( 42.55, 92.45) --
	( 42.55, 92.45) --
	( 42.55, 92.45) --
	( 42.55, 92.45) --
	( 42.55, 92.45) --
	( 42.55, 92.45) --
	( 42.55, 92.45) --
	( 42.58, 92.45) --
	( 42.58, 92.53) --
	( 42.58, 92.53) --
	( 42.58, 92.53) --
	( 42.60, 92.53) --
	( 42.60, 92.61) --
	( 42.60, 92.61) --
	( 42.60, 92.61) --
	( 42.62, 92.61) --
	( 42.62, 92.65) --
	( 42.65, 92.65) --
	( 42.65, 92.78) --
	( 42.65, 92.78) --
	( 42.65, 92.78) --
	( 42.65, 92.78) --
	( 42.65, 92.78) --
	( 42.67, 92.78) --
	( 42.67, 92.86) --
	( 42.67, 92.86) --
	( 42.67, 92.86) --
	( 42.69, 92.86) --
	( 42.69, 92.98) --
	( 42.69, 92.98) --
	( 42.69, 92.98) --
	( 42.69, 92.98) --
	( 42.69, 92.98) --
	( 42.74, 92.98) --
	( 42.74, 93.06) --
	( 42.74, 93.06) --
	( 42.74, 93.06) --
	( 42.76, 93.06) --
	( 42.76, 93.19) --
	( 42.76, 93.19) --
	( 42.76, 93.19) --
	( 42.76, 93.19) --
	( 42.76, 93.19) --
	( 42.79, 93.19) --
	( 42.79, 93.27) --
	( 42.79, 93.27) --
	( 42.79, 93.27) --
	( 42.81, 93.27) --
	( 42.81, 93.35) --
	( 42.81, 93.35) --
	( 42.81, 93.35) --
	( 42.83, 93.35) --
	( 42.83, 93.47) --
	( 42.83, 93.47) --
	( 42.83, 93.47) --
	( 42.83, 93.47) --
	( 42.83, 93.47) --
	( 42.86, 93.47) --
	( 42.86, 93.51) --
	( 42.88, 93.51) --
	( 42.88, 93.60) --
	( 42.88, 93.60) --
	( 42.88, 93.60) --
	( 42.90, 93.60) --
	( 42.90, 93.76) --
	( 42.90, 93.76) --
	( 42.90, 93.76) --
	( 42.90, 93.76) --
	( 42.90, 93.76) --
	( 42.90, 93.76) --
	( 42.90, 93.76) --
	( 42.93, 93.76) --
	( 42.93, 93.84) --
	( 42.93, 93.84) --
	( 42.93, 93.84) --
	( 42.95, 93.84) --
	( 42.95, 93.92) --
	( 42.95, 93.92) --
	( 42.95, 93.92) --
	( 42.97, 93.92) --
	( 42.97, 93.97) --
	( 43.00, 93.97) --
	( 43.00, 94.17) --
	( 43.00, 94.17) --
	( 43.00, 94.17) --
	( 43.00, 94.17) --
	( 43.00, 94.17) --
	( 43.00, 94.17) --
	( 43.00, 94.17) --
	( 43.00, 94.17) --
	( 43.00, 94.17) --
	( 43.02, 94.17) --
	( 43.02, 94.21) --
	( 43.04, 94.21) --
	( 43.04, 94.34) --
	( 43.04, 94.34) --
	( 43.04, 94.34) --
	( 43.04, 94.34) --
	( 43.04, 94.34) --
	( 43.07, 94.34) --
	( 43.07, 94.50) --
	( 43.07, 94.50) --
	( 43.07, 94.50) --
	( 43.07, 94.50) --
	( 43.07, 94.50) --
	( 43.07, 94.50) --
	( 43.07, 94.50) --
	( 43.09, 94.50) --
	( 43.09, 94.62) --
	( 43.09, 94.62) --
	( 43.09, 94.62) --
	( 43.09, 94.62) --
	( 43.09, 94.62) --
	( 43.11, 94.62) --
	( 43.11, 94.75) --
	( 43.11, 94.75) --
	( 43.11, 94.75) --
	( 43.11, 94.75) --
	( 43.11, 94.75) --
	( 43.14, 94.75) --
	( 43.14, 94.79) --
	( 43.16, 94.79) --
	( 43.16, 94.87) --
	( 43.16, 94.87) --
	( 43.16, 94.87) --
	( 43.18, 94.87) --
	( 43.18, 95.03) --
	( 43.18, 95.03) --
	( 43.18, 95.03) --
	( 43.18, 95.03) --
	( 43.18, 95.03) --
	( 43.18, 95.03) --
	( 43.18, 95.03) --
	( 43.21, 95.03) --
	( 43.21, 95.16) --
	( 43.21, 95.16) --
	( 43.21, 95.16) --
	( 43.21, 95.16) --
	( 43.21, 95.16) --
	( 43.23, 95.16) --
	( 43.23, 95.32) --
	( 43.23, 95.32) --
	( 43.23, 95.32) --
	( 43.23, 95.32) --
	( 43.23, 95.32) --
	( 43.23, 95.32) --
	( 43.23, 95.32) --
	( 43.25, 95.32) --
	( 43.25, 95.44) --
	( 43.25, 95.44) --
	( 43.25, 95.44) --
	( 43.25, 95.44) --
	( 43.25, 95.44) --
	( 43.30, 95.44) --
	( 43.30, 95.52) --
	( 43.30, 95.52) --
	( 43.30, 95.52) --
	( 43.32, 95.52) --
	( 43.32, 95.57) --
	( 43.35, 95.57) --
	( 43.35, 95.73) --
	( 43.35, 95.73) --
	( 43.35, 95.73) --
	( 43.35, 95.73) --
	( 43.35, 95.73) --
	( 43.35, 95.73) --
	( 43.35, 95.73) --
	( 43.37, 95.73) --
	( 43.37, 95.85) --
	( 43.37, 95.85) --
	( 43.37, 95.85) --
	( 43.37, 95.85) --
	( 43.37, 95.85) --
	( 43.42, 95.85) --
	( 43.42, 95.98) --
	( 43.42, 95.98) --
	( 43.42, 95.98) --
	( 43.42, 95.98) --
	( 43.42, 95.98) --
	( 43.44, 95.98) --
	( 43.44, 96.02) --
	( 43.46, 96.02) --
	( 43.46, 96.14) --
	( 43.46, 96.14) --
	( 43.46, 96.14) --
	( 43.46, 96.14) --
	( 43.46, 96.14) --
	( 43.49, 96.14) --
	( 43.49, 96.26) --
	( 43.49, 96.26) --
	( 43.49, 96.26) --
	( 43.49, 96.26) --
	( 43.49, 96.26) --
	( 43.51, 96.26) --
	( 43.51, 96.47) --
	( 43.51, 96.47) --
	( 43.51, 96.47) --
	( 43.51, 96.47) --
	( 43.51, 96.47) --
	( 43.51, 96.47) --
	( 43.51, 96.47) --
	( 43.51, 96.47) --
	( 43.51, 96.47) --
	( 43.53, 96.47) --
	( 43.53, 96.63) --
	( 43.53, 96.63) --
	( 43.53, 96.63) --
	( 43.53, 96.63) --
	( 43.53, 96.63) --
	( 43.53, 96.63) --
	( 43.53, 96.63) --
	( 43.56, 96.63) --
	( 43.56, 96.76) --
	( 43.56, 96.76) --
	( 43.56, 96.76) --
	( 43.56, 96.76) --
	( 43.56, 96.76) --
	( 43.58, 96.76) --
	( 43.58, 96.80) --
	( 43.60, 96.80) --
	( 43.60, 96.92) --
	( 43.60, 96.92) --
	( 43.60, 96.92) --
	( 43.60, 96.92) --
	( 43.60, 96.92) --
	( 43.63, 96.92) --
	( 43.63, 97.00) --
	( 43.63, 97.00) --
	( 43.63, 97.00) --
	( 43.65, 97.00) --
	( 43.65, 97.12) --
	( 43.65, 97.12) --
	( 43.65, 97.12) --
	( 43.65, 97.12) --
	( 43.65, 97.12) --
	( 43.67, 97.12) --
	( 43.67, 97.21) --
	( 43.67, 97.21) --
	( 43.67, 97.21) --
	( 43.70, 97.21) --
	( 43.70, 97.37) --
	( 43.70, 97.37) --
	( 43.70, 97.37) --
	( 43.70, 97.37) --
	( 43.70, 97.37) --
	( 43.70, 97.37) --
	( 43.70, 97.37) --
	( 43.72, 97.37) --
	( 43.72, 97.45) --
	( 43.72, 97.45) --
	( 43.72, 97.45) --
	( 43.74, 97.45) --
	( 43.74, 97.53) --
	( 43.74, 97.53) --
	( 43.74, 97.53) --
	( 43.77, 97.53) --
	( 43.77, 97.66) --
	( 43.77, 97.66) --
	( 43.77, 97.66) --
	( 43.77, 97.66) --
	( 43.77, 97.66) --
	( 43.79, 97.66) --
	( 43.79, 97.70) --
	( 43.81, 97.70) --
	( 43.81, 97.90) --
	( 43.81, 97.90) --
	( 43.81, 97.90) --
	( 43.81, 97.90) --
	( 43.81, 97.90) --
	( 43.81, 97.90) --
	( 43.81, 97.90) --
	( 43.81, 97.90) --
	( 43.81, 97.90) --
	( 43.84, 97.90) --
	( 43.84, 98.03) --
	( 43.84, 98.03) --
	( 43.84, 98.03) --
	( 43.84, 98.03) --
	( 43.84, 98.03) --
	( 43.86, 98.03) --
	( 43.86, 98.15) --
	( 43.86, 98.15) --
	( 43.86, 98.15) --
	( 43.86, 98.15) --
	( 43.86, 98.15) --
	( 43.88, 98.15) --
	( 43.88, 98.23) --
	( 43.88, 98.23) --
	( 43.88, 98.23) --
	( 43.91, 98.23) --
	( 43.91, 98.36) --
	( 43.91, 98.36) --
	( 43.91, 98.36) --
	( 43.91, 98.36) --
	( 43.91, 98.36) --
	( 43.93, 98.36) --
	( 43.93, 98.44) --
	( 43.93, 98.44) --
	( 43.93, 98.44) --
	( 43.95, 98.44) --
	( 43.95, 98.52) --
	( 43.95, 98.52) --
	( 43.95, 98.52) --
	( 43.97, 98.52) --
	( 43.97, 98.64) --
	( 43.97, 98.64) --
	( 43.97, 98.64) --
	( 43.97, 98.64) --
	( 43.97, 98.64) --
	( 44.00, 98.64) --
	( 44.00, 98.68) --
	( 44.02, 98.68) --
	( 44.02, 98.81) --
	( 44.02, 98.81) --
	( 44.02, 98.81) --
	( 44.02, 98.81) --
	( 44.02, 98.81) --
	( 44.07, 98.81) --
	( 44.07, 98.85) --
	( 44.11, 98.85) --
	( 44.11, 98.93) --
	( 44.11, 98.93) --
	( 44.11, 98.93) --
	( 44.14, 98.93) --
	( 44.14, 99.05) --
	( 44.14, 99.05) --
	( 44.14, 99.05) --
	( 44.14, 99.05) --
	( 44.14, 99.05) --
	( 44.16, 99.05) --
	( 44.16, 99.13) --
	( 44.16, 99.13) --
	( 44.16, 99.13) --
	( 44.18, 99.13) --
	( 44.18, 99.34) --
	( 44.18, 99.34) --
	( 44.18, 99.34) --
	( 44.18, 99.34) --
	( 44.18, 99.34) --
	( 44.18, 99.34) --
	( 44.18, 99.34) --
	( 44.18, 99.34) --
	( 44.18, 99.34) --
	( 44.23, 99.34) --
	( 44.23, 99.46) --
	( 44.23, 99.46) --
	( 44.23, 99.46) --
	( 44.23, 99.46) --
	( 44.23, 99.46) --
	( 44.25, 99.46) --
	( 44.25, 99.59) --
	( 44.25, 99.59) --
	( 44.25, 99.59) --
	( 44.25, 99.59) --
	( 44.25, 99.59) --
	( 44.28, 99.59) --
	( 44.28, 99.67) --
	( 44.28, 99.67) --
	( 44.28, 99.67) --
	( 44.30, 99.67) --
	( 44.30, 99.87) --
	( 44.30, 99.87) --
	( 44.30, 99.87) --
	( 44.30, 99.87) --
	( 44.30, 99.87) --
	( 44.30, 99.87) --
	( 44.30, 99.87) --
	( 44.30, 99.87) --
	( 44.30, 99.87) --
	( 44.32, 99.87) --
	( 44.32, 99.91) --
	( 44.35, 99.91) --
	( 44.35,100.04) --
	( 44.35,100.04) --
	( 44.35,100.04) --
	( 44.35,100.04) --
	( 44.35,100.04) --
	( 44.37,100.04) --
	( 44.37,100.16) --
	( 44.37,100.16) --
	( 44.37,100.16) --
	( 44.37,100.16) --
	( 44.37,100.16) --
	( 44.39,100.16) --
	( 44.39,100.24) --
	( 44.39,100.24) --
	( 44.39,100.24) --
	( 44.44,100.24) --
	( 44.44,100.49) --
	( 44.44,100.49) --
	( 44.44,100.49) --
	( 44.44,100.49) --
	( 44.44,100.49) --
	( 44.44,100.49) --
	( 44.44,100.49) --
	( 44.44,100.49) --
	( 44.44,100.49) --
	( 44.44,100.49) --
	( 44.44,100.49) --
	( 44.46,100.49) --
	( 44.46,100.53) --
	( 44.49,100.53) --
	( 44.49,100.57) --
	( 44.51,100.57) --
	( 44.51,100.69) --
	( 44.51,100.69) --
	( 44.51,100.69) --
	( 44.51,100.69) --
	( 44.51,100.69) --
	( 44.53,100.69) --
	( 44.53,100.73) --
	( 44.56,100.73) --
	( 44.56,100.90) --
	( 44.56,100.90) --
	( 44.56,100.90) --
	( 44.56,100.90) --
	( 44.56,100.90) --
	( 44.56,100.90) --
	( 44.56,100.90) --
	( 44.58,100.90) --
	( 44.58,100.98) --
	( 44.58,100.98) --
	( 44.58,100.98) --
	( 44.60,100.98) --
	( 44.60,101.23) --
	( 44.60,101.23) --
	( 44.60,101.23) --
	( 44.60,101.23) --
	( 44.60,101.23) --
	( 44.60,101.23) --
	( 44.60,101.23) --
	( 44.60,101.23) --
	( 44.60,101.23) --
	( 44.60,101.23) --
	( 44.60,101.23) --
	( 44.63,101.23) --
	( 44.63,101.31) --
	( 44.63,101.31) --
	( 44.63,101.31) --
	( 44.65,101.31) --
	( 44.65,101.35) --
	( 44.67,101.35) --
	( 44.67,101.47) --
	( 44.67,101.47) --
	( 44.67,101.47) --
	( 44.67,101.47) --
	( 44.67,101.47) --
	( 44.70,101.47) --
	( 44.70,101.60) --
	( 44.70,101.60) --
	( 44.70,101.60) --
	( 44.70,101.60) --
	( 44.70,101.60) --
	( 44.72,101.60) --
	( 44.72,101.64) --
	( 44.74,101.64) --
	( 44.74,101.80) --
	( 44.74,101.80) --
	( 44.74,101.80) --
	( 44.74,101.80) --
	( 44.74,101.80) --
	( 44.74,101.80) --
	( 44.74,101.80) --
	( 44.79,101.80) --
	( 44.79,101.97) --
	( 44.79,101.97) --
	( 44.79,101.97) --
	( 44.79,101.97) --
	( 44.79,101.97) --
	( 44.79,101.97) --
	( 44.79,101.97) --
	( 44.84,101.97) --
	( 44.84,102.05) --
	( 44.84,102.05) --
	( 44.84,102.05) --
	( 44.86,102.05) --
	( 44.86,102.13) --
	( 44.86,102.13) --
	( 44.86,102.13) --
	( 44.88,102.13) --
	( 44.88,102.25) --
	( 44.88,102.25) --
	( 44.88,102.25) --
	( 44.88,102.25) --
	( 44.88,102.25) --
	( 44.91,102.25) --
	( 44.91,102.50) --
	( 44.91,102.50) --
	( 44.91,102.50) --
	( 44.91,102.50) --
	( 44.91,102.50) --
	( 44.91,102.50) --
	( 44.91,102.50) --
	( 44.91,102.50) --
	( 44.91,102.50) --
	( 44.91,102.50) --
	( 44.91,102.50) --
	( 44.93,102.50) --
	( 44.93,102.62) --
	( 44.93,102.62) --
	( 44.93,102.62) --
	( 44.93,102.62) --
	( 44.93,102.62) --
	( 44.95,102.62) --
	( 44.95,102.74) --
	( 44.95,102.74) --
	( 44.95,102.74) --
	( 44.95,102.74) --
	( 44.95,102.74) --
	( 44.98,102.74) --
	( 44.98,102.79) --
	( 45.00,102.79) --
	( 45.00,102.87) --
	( 45.00,102.87) --
	( 45.00,102.87) --
	( 45.02,102.87) --
	( 45.02,103.03) --
	( 45.02,103.03) --
	( 45.02,103.03) --
	( 45.02,103.03) --
	( 45.02,103.03) --
	( 45.02,103.03) --
	( 45.02,103.03) --
	( 45.05,103.03) --
	( 45.05,103.15) --
	( 45.05,103.15) --
	( 45.05,103.15) --
	( 45.05,103.15) --
	( 45.05,103.15) --
	( 45.07,103.15) --
	( 45.07,103.40) --
	( 45.07,103.40) --
	( 45.07,103.40) --
	( 45.07,103.40) --
	( 45.07,103.40) --
	( 45.07,103.40) --
	( 45.07,103.40) --
	( 45.07,103.40) --
	( 45.07,103.40) --
	( 45.07,103.40) --
	( 45.07,103.40) --
	( 45.09,103.40) --
	( 45.09,103.44) --
	( 45.14,103.44) --
	( 45.14,103.56) --
	( 45.14,103.56) --
	( 45.14,103.56) --
	( 45.14,103.56) --
	( 45.14,103.56) --
	( 45.16,103.56) --
	( 45.16,103.65) --
	( 45.16,103.65) --
	( 45.16,103.65) --
	( 45.21,103.65) --
	( 45.21,103.69) --
	( 45.23,103.69) --
	( 45.23,103.73) --
	( 45.26,103.73) --
	( 45.26,103.77) --
	( 45.28,103.77) --
	( 45.28,103.98) --
	( 45.28,103.98) --
	( 45.28,103.98) --
	( 45.28,103.98) --
	( 45.28,103.98) --
	( 45.28,103.98) --
	( 45.28,103.98) --
	( 45.28,103.98) --
	( 45.28,103.98) --
	( 45.30,103.98) --
	( 45.30,104.10) --
	( 45.30,104.10) --
	( 45.30,104.10) --
	( 45.30,104.10) --
	( 45.30,104.10) --
	( 45.33,104.10) --
	( 45.33,104.26) --
	( 45.33,104.26) --
	( 45.33,104.26) --
	( 45.33,104.26) --
	( 45.33,104.26) --
	( 45.33,104.26) --
	( 45.33,104.26) --
	( 45.35,104.26) --
	( 45.35,104.30) --
	( 45.37,104.30) --
	( 45.37,104.39) --
	( 45.37,104.39) --
	( 45.37,104.39) --
	( 45.39,104.39) --
	( 45.39,104.55) --
	( 45.39,104.55) --
	( 45.39,104.55) --
	( 45.39,104.55) --
	( 45.39,104.55) --
	( 45.39,104.55) --
	( 45.39,104.55) --
	( 45.42,104.55) --
	( 45.42,104.59) --
	( 45.44,104.59) --
	( 45.44,104.67) --
	( 45.44,104.67) --
	( 45.44,104.67) --
	( 45.46,104.67) --
	( 45.46,104.75) --
	( 45.46,104.75) --
	( 45.46,104.75) --
	( 45.49,104.75) --
	( 45.49,104.84) --
	( 45.49,104.84) --
	( 45.49,104.84) --
	( 45.51,104.84) --
	( 45.51,104.96) --
	( 45.51,104.96) --
	( 45.51,104.96) --
	( 45.51,104.96) --
	( 45.51,104.96) --
	( 45.53,104.96) --
	( 45.53,105.21) --
	( 45.53,105.21) --
	( 45.53,105.21) --
	( 45.53,105.21) --
	( 45.53,105.21) --
	( 45.53,105.21) --
	( 45.53,105.21) --
	( 45.53,105.21) --
	( 45.53,105.21) --
	( 45.53,105.21) --
	( 45.53,105.21) --
	( 45.56,105.21) --
	( 45.56,105.29) --
	( 45.56,105.29) --
	( 45.56,105.29) --
	( 45.58,105.29) --
	( 45.58,105.41) --
	( 45.58,105.41) --
	( 45.58,105.41) --
	( 45.58,105.41) --
	( 45.58,105.41) --
	( 45.60,105.41) --
	( 45.60,105.45) --
	( 45.63,105.45) --
	( 45.63,105.53) --
	( 45.63,105.53) --
	( 45.63,105.53) --
	( 45.65,105.53) --
	( 45.65,105.62) --
	( 45.65,105.62) --
	( 45.65,105.62) --
	( 45.67,105.62) --
	( 45.67,105.70) --
	( 45.67,105.70) --
	( 45.67,105.70) --
	( 45.70,105.70) --
	( 45.70,105.86) --
	( 45.70,105.86) --
	( 45.70,105.86) --
	( 45.70,105.86) --
	( 45.70,105.86) --
	( 45.70,105.86) --
	( 45.70,105.86) --
	( 45.72,105.86) --
	( 45.72,105.94) --
	( 45.72,105.94) --
	( 45.72,105.94) --
	( 45.74,105.94) --
	( 45.74,105.99) --
	( 45.77,105.99) --
	( 45.77,106.11) --
	( 45.77,106.11) --
	( 45.77,106.11) --
	( 45.77,106.11) --
	( 45.77,106.11) --
	( 45.84,106.11) --
	( 45.84,106.15) --
	( 45.86,106.15) --
	( 45.86,106.35) --
	( 45.86,106.35) --
	( 45.86,106.35) --
	( 45.86,106.35) --
	( 45.86,106.35) --
	( 45.86,106.35) --
	( 45.86,106.35) --
	( 45.86,106.35) --
	( 45.86,106.35) --
	( 45.88,106.35) --
	( 45.88,106.40) --
	( 45.91,106.40) --
	( 45.91,106.64) --
	( 45.91,106.64) --
	( 45.91,106.64) --
	( 45.91,106.64) --
	( 45.91,106.64) --
	( 45.91,106.64) --
	( 45.91,106.64) --
	( 45.91,106.64) --
	( 45.91,106.64) --
	( 45.91,106.64) --
	( 45.91,106.64) --
	( 45.93,106.64) --
	( 45.93,106.72) --
	( 45.93,106.72) --
	( 45.93,106.72) --
	( 45.95,106.72) --
	( 45.95,106.76) --
	( 45.98,106.76) --
	( 45.98,106.85) --
	( 45.98,106.85) --
	( 45.98,106.85) --
	( 46.00,106.85) --
	( 46.00,106.89) --
	( 46.02,106.89) --
	( 46.02,107.05) --
	( 46.02,107.05) --
	( 46.02,107.05) --
	( 46.02,107.05) --
	( 46.02,107.05) --
	( 46.02,107.05) --
	( 46.02,107.05) --
	( 46.05,107.05) --
	( 46.05,107.13) --
	( 46.05,107.13) --
	( 46.05,107.13) --
	( 46.09,107.13) --
	( 46.09,107.26) --
	( 46.09,107.26) --
	( 46.09,107.26) --
	( 46.09,107.26) --
	( 46.09,107.26) --
	( 46.12,107.26) --
	( 46.12,107.38) --
	( 46.12,107.38) --
	( 46.12,107.38) --
	( 46.12,107.38) --
	( 46.12,107.38) --
	( 46.14,107.38) --
	( 46.14,107.42) --
	( 46.16,107.42) --
	( 46.16,107.50) --
	( 46.16,107.50) --
	( 46.16,107.50) --
	( 46.19,107.50) --
	( 46.19,107.58) --
	( 46.19,107.58) --
	( 46.19,107.58) --
	( 46.21,107.58) --
	( 46.21,107.63) --
	( 46.23,107.63) --
	( 46.23,107.75) --
	( 46.23,107.75) --
	( 46.23,107.75) --
	( 46.23,107.75) --
	( 46.23,107.75) --
	( 46.26,107.75) --
	( 46.26,107.91) --
	( 46.26,107.91) --
	( 46.26,107.91) --
	( 46.26,107.91) --
	( 46.26,107.91) --
	( 46.26,107.91) --
	( 46.26,107.91) --
	( 46.28,107.91) --
	( 46.28,108.00) --
	( 46.28,108.00) --
	( 46.28,108.00) --
	( 46.30,108.00) --
	( 46.30,108.04) --
	( 46.33,108.04) --
	( 46.33,108.12) --
	( 46.33,108.12) --
	( 46.33,108.12) --
	( 46.35,108.12) --
	( 46.35,108.16) --
	( 46.40,108.16) --
	( 46.40,108.28) --
	( 46.40,108.28) --
	( 46.40,108.28) --
	( 46.40,108.28) --
	( 46.40,108.28) --
	( 46.42,108.28) --
	( 46.42,108.32) --
	( 46.44,108.32) --
	( 46.44,108.41) --
	( 46.44,108.41) --
	( 46.44,108.41) --
	( 46.47,108.41) --
	( 46.47,108.45) --
	( 46.49,108.45) --
	( 46.49,108.57) --
	( 46.49,108.57) --
	( 46.49,108.57) --
	( 46.49,108.57) --
	( 46.49,108.57) --
	( 46.51,108.57) --
	( 46.51,108.61) --
	( 46.54,108.61) --
	( 46.54,108.65) --
	( 46.58,108.65) --
	( 46.58,108.73) --
	( 46.58,108.73) --
	( 46.58,108.73) --
	( 46.63,108.73) --
	( 46.63,108.82) --
	( 46.63,108.82) --
	( 46.63,108.82) --
	( 46.65,108.82) --
	( 46.65,108.86) --
	( 46.68,108.86) --
	( 46.68,108.98) --
	( 46.68,108.98) --
	( 46.68,108.98) --
	( 46.68,108.98) --
	( 46.68,108.98) --
	( 46.70,108.98) --
	( 46.70,109.02) --
	( 46.72,109.02) --
	( 46.72,109.35) --
	( 46.72,109.35) --
	( 46.72,109.35) --
	( 46.72,109.35) --
	( 46.72,109.35) --
	( 46.72,109.35) --
	( 46.72,109.35) --
	( 46.72,109.35) --
	( 46.72,109.35) --
	( 46.72,109.35) --
	( 46.72,109.35) --
	( 46.72,109.35) --
	( 46.72,109.35) --
	( 46.72,109.35) --
	( 46.72,109.35) --
	( 46.75,109.35) --
	( 46.75,109.39) --
	( 46.77,109.39) --
	( 46.77,109.43) --
	( 46.79,109.43) --
	( 46.79,109.47) --
	( 46.81,109.47) --
	( 46.81,109.55) --
	( 46.81,109.55) --
	( 46.81,109.55) --
	( 46.84,109.55) --
	( 46.84,109.64) --
	( 46.84,109.64) --
	( 46.84,109.64) --
	( 46.86,109.64) --
	( 46.86,109.76) --
	( 46.86,109.76) --
	( 46.86,109.76) --
	( 46.86,109.76) --
	( 46.86,109.76) --
	( 46.91,109.76) --
	( 46.91,109.84) --
	( 46.91,109.84) --
	( 46.91,109.84) --
	( 46.98,109.84) --
	( 46.98,109.88) --
	( 47.00,109.88) --
	( 47.00,109.96) --
	( 47.00,109.96) --
	( 47.00,109.96) --
	( 47.02,109.96) --
	( 47.02,110.05) --
	( 47.02,110.05) --
	( 47.02,110.05) --
	( 47.07,110.05) --
	( 47.07,110.25) --
	( 47.07,110.25) --
	( 47.07,110.25) --
	( 47.07,110.25) --
	( 47.07,110.25) --
	( 47.07,110.25) --
	( 47.07,110.25) --
	( 47.07,110.25) --
	( 47.07,110.25) --
	( 47.09,110.25) --
	( 47.09,110.29) --
	( 47.14,110.29) --
	( 47.14,110.33) --
	( 47.16,110.33) --
	( 47.16,110.42) --
	( 47.16,110.42) --
	( 47.16,110.42) --
	( 47.19,110.42) --
	( 47.19,110.50) --
	( 47.19,110.50) --
	( 47.19,110.50) --
	( 47.21,110.50) --
	( 47.21,110.58) --
	( 47.21,110.58) --
	( 47.21,110.58) --
	( 47.23,110.58) --
	( 47.23,110.70) --
	( 47.23,110.70) --
	( 47.23,110.70) --
	( 47.23,110.70) --
	( 47.23,110.70) --
	( 47.26,110.70) --
	( 47.26,110.78) --
	( 47.26,110.78) --
	( 47.26,110.78) --
	( 47.28,110.78) --
	( 47.28,110.83) --
	( 47.33,110.83) --
	( 47.33,110.87) --
	( 47.35,110.87) --
	( 47.35,110.95) --
	( 47.35,110.95) --
	( 47.35,110.95) --
	( 47.37,110.95) --
	( 47.37,110.99) --
	( 47.47,110.99) --
	( 47.47,111.07) --
	( 47.47,111.07) --
	( 47.47,111.07) --
	( 47.49,111.07) --
	( 47.49,111.11) --
	( 47.51,111.11) --
	( 47.51,111.19) --
	( 47.51,111.19) --
	( 47.51,111.19) --
	( 47.58,111.19) --
	( 47.58,111.24) --
	( 47.61,111.24) --
	( 47.61,111.32) --
	( 47.61,111.32) --
	( 47.61,111.32) --
	( 47.63,111.32) --
	( 47.63,111.36) --
	( 47.65,111.36) --
	( 47.65,111.40) --
	( 47.68,111.40) --
	( 47.68,111.48) --
	( 47.68,111.48) --
	( 47.68,111.48) --
	( 47.70,111.48) --
	( 47.70,111.56) --
	( 47.70,111.56) --
	( 47.70,111.56) --
	( 47.72,111.56) --
	( 47.72,111.61) --
	( 47.75,111.61) --
	( 47.75,111.69) --
	( 47.75,111.69) --
	( 47.75,111.69) --
	( 47.79,111.69) --
	( 47.79,111.77) --
	( 47.79,111.77) --
	( 47.79,111.77) --
	( 47.82,111.77) --
	( 47.82,111.81) --
	( 47.84,111.81) --
	( 47.84,111.89) --
	( 47.84,111.89) --
	( 47.84,111.89) --
	( 47.86,111.89) --
	( 47.86,111.93) --
	( 47.91,111.93) --
	( 47.91,111.97) --
	( 47.93,111.97) --
	( 47.93,112.06) --
	( 47.93,112.06) --
	( 47.93,112.06) --
	( 47.96,112.06) --
	( 47.96,112.14) --
	( 47.96,112.14) --
	( 47.96,112.14) --
	( 48.00,112.14) --
	( 48.00,112.18) --
	( 48.03,112.18) --
	( 48.03,112.26) --
	( 48.03,112.26) --
	( 48.03,112.26) --
	( 48.05,112.26) --
	( 48.05,112.38) --
	( 48.05,112.38) --
	( 48.05,112.38) --
	( 48.05,112.38) --
	( 48.05,112.38) --
	( 48.07,112.38) --
	( 48.07,112.43) --
	( 48.12,112.43) --
	( 48.12,112.51) --
	( 48.12,112.51) --
	( 48.12,112.51) --
	( 48.14,112.51) --
	( 48.14,112.59) --
	( 48.14,112.59) --
	( 48.14,112.59) --
	( 48.17,112.59) --
	( 48.17,112.75) --
	( 48.17,112.75) --
	( 48.17,112.75) --
	( 48.17,112.75) --
	( 48.17,112.75) --
	( 48.17,112.75) --
	( 48.17,112.75) --
	( 48.23,112.75) --
	( 48.23,112.79) --
	( 48.26,112.79) --
	( 48.26,112.88) --
	( 48.26,112.88) --
	( 48.26,112.88) --
	( 48.28,112.88) --
	( 48.28,112.92) --
	( 48.35,112.92) --
	( 48.35,112.96) --
	( 48.37,112.96) --
	( 48.37,113.00) --
	( 48.40,113.00) --
	( 48.40,113.04) --
	( 48.42,113.04) --
	( 48.42,113.08) --
	( 48.44,113.08) --
	( 48.44,113.16) --
	( 48.44,113.16) --
	( 48.44,113.16) --
	( 48.47,113.16) --
	( 48.47,113.25) --
	( 48.47,113.25) --
	( 48.47,113.25) --
	( 48.49,113.25) --
	( 48.49,113.29) --
	( 48.51,113.29) --
	( 48.51,113.41) --
	( 48.51,113.41) --
	( 48.51,113.41) --
	( 48.51,113.41) --
	( 48.51,113.41) --
	( 48.56,113.41) --
	( 48.56,113.45) --
	( 48.58,113.45) --
	( 48.58,113.57) --
	( 48.58,113.57) --
	( 48.58,113.57) --
	( 48.58,113.57) --
	( 48.58,113.57) --
	( 48.61,113.57) --
	( 48.61,113.66) --
	( 48.61,113.66) --
	( 48.61,113.66) --
	( 48.63,113.66) --
	( 48.63,113.70) --
	( 48.65,113.70) --
	( 48.65,113.74) --
	( 48.68,113.74) --
	( 48.68,113.86) --
	( 48.68,113.86) --
	( 48.68,113.86) --
	( 48.68,113.86) --
	( 48.68,113.86) --
	( 48.70,113.86) --
	( 48.70,113.90) --
	( 48.72,113.90) --
	( 48.72,113.94) --
	( 48.75,113.94) --
	( 48.75,113.98) --
	( 48.77,113.98) --
	( 48.77,114.07) --
	( 48.77,114.07) --
	( 48.77,114.07) --
	( 48.79,114.07) --
	( 48.79,114.11) --
	( 48.84,114.11) --
	( 48.84,114.19) --
	( 48.84,114.19) --
	( 48.84,114.19) --
	( 48.86,114.19) --
	( 48.86,114.27) --
	( 48.86,114.27) --
	( 48.86,114.27) --
	( 48.89,114.27) --
	( 48.89,114.35) --
	( 48.89,114.35) --
	( 48.89,114.35) --
	( 48.93,114.35) --
	( 48.93,114.44) --
	( 48.93,114.44) --
	( 48.93,114.44) --
	( 48.96,114.44) --
	( 48.96,114.48) --
	( 49.00,114.48) --
	( 49.00,114.52) --
	( 49.03,114.52) --
	( 49.03,114.60) --
	( 49.03,114.60) --
	( 49.03,114.60) --
	( 49.07,114.60) --
	( 49.07,114.68) --
	( 49.07,114.68) --
	( 49.07,114.68) --
	( 49.10,114.68) --
	( 49.10,114.72) --
	( 49.17,114.72) --
	( 49.17,114.76) --
	( 49.19,114.76) --
	( 49.19,114.80) --
	( 49.21,114.80) --
	( 49.21,114.85) --
	( 49.24,114.85) --
	( 49.24,114.89) --
	( 49.26,114.89) --
	( 49.26,114.97) --
	( 49.26,114.97) --
	( 49.26,114.97) --
	( 49.33,114.97) --
	( 49.33,115.05) --
	( 49.33,115.05) --
	( 49.33,115.05) --
	( 49.35,115.05) --
	( 49.35,115.09) --
	( 49.38,115.09) --
	( 49.38,115.17) --
	( 49.38,115.17) --
	( 49.38,115.17) --
	( 49.42,115.17) --
	( 49.42,115.21) --
	( 49.45,115.21) --
	( 49.45,115.26) --
	( 49.47,115.26) --
	( 49.47,115.30) --
	( 49.54,115.30) --
	( 49.54,115.38) --
	( 49.54,115.38) --
	( 49.54,115.38) --
	( 49.56,115.38) --
	( 49.56,115.54) --
	( 49.56,115.54) --
	( 49.56,115.54) --
	( 49.56,115.54) --
	( 49.56,115.54) --
	( 49.56,115.54) --
	( 49.56,115.54) --
	( 49.61,115.54) --
	( 49.61,115.58) --
	( 49.65,115.58) --
	( 49.65,115.63) --
	( 49.72,115.63) --
	( 49.72,115.67) --
	( 49.77,115.67) --
	( 49.77,115.71) --
	( 49.82,115.71) --
	( 49.82,115.75) --
	( 49.84,115.75) --
	( 49.84,115.91) --
	( 49.84,115.91) --
	( 49.84,115.91) --
	( 49.84,115.91) --
	( 49.84,115.91) --
	( 49.84,115.91) --
	( 49.84,115.91) --
	( 49.93,115.91) --
	( 49.93,115.99) --
	( 49.93,115.99) --
	( 49.93,115.99) --
	( 49.96,115.99) --
	( 49.96,116.04) --
	( 49.98,116.04) --
	( 49.98,116.12) --
	( 49.98,116.12) --
	( 49.98,116.12) --
	( 50.00,116.12) --
	( 50.00,116.20) --
	( 50.00,116.20) --
	( 50.00,116.20) --
	( 50.05,116.20) --
	( 50.05,116.24) --
	( 50.07,116.24) --
	( 50.07,116.32) --
	( 50.07,116.32) --
	( 50.07,116.32) --
	( 50.19,116.32) --
	( 50.19,116.40) --
	( 50.19,116.40) --
	( 50.19,116.40) --
	( 50.21,116.40) --
	( 50.21,116.45) --
	( 50.24,116.45) --
	( 50.24,116.53) --
	( 50.24,116.53) --
	( 50.24,116.53) --
	( 50.28,116.53) --
	( 50.28,116.61) --
	( 50.28,116.61) --
	( 50.28,116.61) --
	( 50.31,116.61) --
	( 50.31,116.69) --
	( 50.31,116.69) --
	( 50.31,116.69) --
	( 50.40,116.69) --
	( 50.40,116.73) --
	( 50.45,116.73) --
	( 50.45,116.77) --
	( 50.47,116.77) --
	( 50.47,116.81) --
	( 50.54,116.81) --
	( 50.54,116.86) --
	( 50.56,116.86) --
	( 50.56,116.94) --
	( 50.56,116.94) --
	( 50.56,116.94) --
	( 50.59,116.94) --
	( 50.59,116.98) --
	( 50.61,116.98) --
	( 50.61,117.06) --
	( 50.61,117.06) --
	( 50.61,117.06) --
	( 50.66,117.06) --
	( 50.66,117.10) --
	( 50.68,117.10) --
	( 50.68,117.14) --
	( 50.73,117.14) --
	( 50.73,117.22) --
	( 50.73,117.22) --
	( 50.73,117.22) --
	( 50.77,117.22) --
	( 50.77,117.27) --
	( 50.80,117.27) --
	( 50.80,117.31) --
	( 50.84,117.31) --
	( 50.84,117.39) --
	( 50.84,117.39) --
	( 50.84,117.39) --
	( 50.87,117.39) --
	( 50.87,117.47) --
	( 50.87,117.47) --
	( 50.87,117.47) --
	( 50.91,117.47) --
	( 50.91,117.64) --
	( 50.91,117.64) --
	( 50.91,117.64) --
	( 50.91,117.64) --
	( 50.91,117.64) --
	( 50.91,117.64) --
	( 50.91,117.64) --
	( 50.98,117.64) --
	( 50.98,117.68) --
	( 51.03,117.68) --
	( 51.03,117.72) --
	( 51.05,117.72) --
	( 51.05,117.76) --
	( 51.10,117.76) --
	( 51.10,117.80) --
	( 51.12,117.80) --
	( 51.12,117.88) --
	( 51.12,117.88) --
	( 51.12,117.88) --
	( 51.17,117.88) --
	( 51.17,117.96) --
	( 51.17,117.96) --
	( 51.17,117.96) --
	( 51.19,117.96) --
	( 51.19,118.00) --
	( 51.21,118.00) --
	( 51.21,118.05) --
	( 51.24,118.05) --
	( 51.24,118.13) --
	( 51.24,118.13) --
	( 51.24,118.13) --
	( 51.26,118.13) --
	( 51.26,118.17) --
	( 51.28,118.17) --
	( 51.28,118.21) --
	( 51.31,118.21) --
	( 51.31,118.25) --
	( 51.38,118.25) --
	( 51.38,118.29) --
	( 51.40,118.29) --
	( 51.40,118.37) --
	( 51.40,118.37) --
	( 51.40,118.37) --
	( 51.42,118.37) --
	( 51.42,118.41) --
	( 51.47,118.41) --
	( 51.47,118.46) --
	( 51.66,118.46) --
	( 51.66,118.50) --
	( 51.70,118.50) --
	( 51.70,118.54) --
	( 51.75,118.54) --
	( 51.75,118.58) --
	( 51.89,118.58) --
	( 51.89,118.62) --
	( 51.94,118.62) --
	( 51.94,118.66) --
	( 51.98,118.66) --
	( 51.98,118.70) --
	( 52.01,118.70) --
	( 52.01,118.74) --
	( 52.15,118.74) --
	( 52.15,118.78) --
	( 52.17,118.78) --
	( 52.17,118.87) --
	( 52.17,118.87) --
	( 52.17,118.87) --
	( 52.22,118.87) --
	( 52.22,118.91) --
	( 52.29,118.91) --
	( 52.29,118.95) --
	( 52.31,118.95) --
	( 52.31,118.99) --
	( 52.36,118.99) --
	( 52.36,119.03) --
	( 52.40,119.03) --
	( 52.40,119.07) --
	( 52.49,119.07) --
	( 52.49,119.11) --
	( 52.59,119.11) --
	( 52.59,119.15) --
	( 52.61,119.15) --
	( 52.61,119.23) --
	( 52.61,119.23) --
	( 52.61,119.23) --
	( 52.63,119.23) --
	( 52.63,119.28) --
	( 52.66,119.28) --
	( 52.66,119.32) --
	( 52.75,119.32) --
	( 52.75,119.36) --
	( 52.77,119.36) --
	( 52.77,119.40) --
	( 52.82,119.40) --
	( 52.82,119.48) --
	( 52.82,119.48) --
	( 52.82,119.48) --
	( 52.91,119.48) --
	( 52.91,119.52) --
	( 52.94,119.52) --
	( 52.94,119.56) --
	( 52.98,119.56) --
	( 52.98,119.65) --
	( 52.98,119.65) --
	( 52.98,119.65) --
	( 53.03,119.65) --
	( 53.03,119.73) --
	( 53.03,119.73) --
	( 53.03,119.73) --
	( 53.05,119.73) --
	( 53.05,119.77) --
	( 53.08,119.77) --
	( 53.08,119.85) --
	( 53.08,119.85) --
	( 53.08,119.85) --
	( 53.10,119.85) --
	( 53.10,119.89) --
	( 53.15,119.89) --
	( 53.15,119.93) --
	( 53.17,119.93) --
	( 53.17,119.97) --
	( 53.19,119.97) --
	( 53.19,120.06) --
	( 53.19,120.06) --
	( 53.19,120.06) --
	( 53.22,120.06) --
	( 53.22,120.10) --
	( 53.24,120.10) --
	( 53.24,120.14) --
	( 53.26,120.14) --
	( 53.26,120.18) --
	( 53.29,120.18) --
	( 53.29,120.22) --
	( 53.33,120.22) --
	( 53.33,120.26) --
	( 53.36,120.26) --
	( 53.36,120.30) --
	( 53.38,120.30) --
	( 53.38,120.34) --
	( 53.40,120.34) --
	( 53.40,120.38) --
	( 53.43,120.38) --
	( 53.43,120.42) --
	( 53.47,120.42) --
	( 53.47,120.51) --
	( 53.47,120.51) --
	( 53.47,120.51) --
	( 53.66,120.51) --
	( 53.66,120.55) --
	( 53.68,120.55) --
	( 53.68,120.63) --
	( 53.68,120.63) --
	( 53.68,120.63) --
	( 53.73,120.63) --
	( 53.73,120.71) --
	( 53.73,120.71) --
	( 53.73,120.71) --
	( 53.78,120.71) --
	( 53.78,120.75) --
	( 53.80,120.75) --
	( 53.80,120.79) --
	( 53.89,120.79) --
	( 53.89,120.83) --
	( 53.94,120.83) --
	( 53.94,120.88) --
	( 54.01,120.88) --
	( 54.01,120.92) --
	( 54.03,120.92) --
	( 54.03,120.96) --
	( 54.12,120.96) --
	( 54.12,121.00) --
	( 54.17,121.00) --
	( 54.17,121.04) --
	( 54.38,121.04) --
	( 54.38,121.12) --
	( 54.38,121.12) --
	( 54.38,121.12) --
	( 54.73,121.12) --
	( 54.73,121.16) --
	( 54.82,121.16) --
	( 54.82,121.20) --
	( 54.85,121.20) --
	( 54.85,121.25) --
	( 54.87,121.25) --
	( 54.87,121.29) --
	( 54.94,121.29) --
	( 54.94,121.33) --
	( 55.01,121.33) --
	( 55.01,121.37) --
	( 55.10,121.37) --
	( 55.10,121.41) --
	( 55.13,121.41) --
	( 55.13,121.45) --
	( 55.20,121.45) --
	( 55.20,121.49) --
	( 55.24,121.49) --
	( 55.24,121.61) --
	( 55.24,121.61) --
	( 55.24,121.61) --
	( 55.24,121.61) --
	( 55.24,121.61) --
	( 55.31,121.61) --
	( 55.31,121.70) --
	( 55.31,121.70) --
	( 55.31,121.70) --
	( 55.33,121.70) --
	( 55.33,121.74) --
	( 55.38,121.74) --
	( 55.38,121.78) --
	( 55.43,121.78) --
	( 55.43,121.82) --
	( 55.45,121.82) --
	( 55.45,121.86) --
	( 55.61,121.86) --
	( 55.61,121.90) --
	( 55.78,121.90) --
	( 55.78,121.94) --
	( 55.80,121.94) --
	( 55.80,121.98) --
	( 55.99,121.98) --
	( 55.99,122.02) --
	( 56.03,122.02) --
	( 56.03,122.11) --
	( 56.03,122.11) --
	( 56.03,122.11) --
	( 56.08,122.11) --
	( 56.08,122.15) --
	( 56.10,122.15) --
	( 56.10,122.19) --
	( 56.15,122.19) --
	( 56.15,122.27) --
	( 56.15,122.27) --
	( 56.15,122.27) --
	( 56.17,122.27) --
	( 56.17,122.31) --
	( 56.24,122.31) --
	( 56.24,122.35) --
	( 56.27,122.35) --
	( 56.27,122.39) --
	( 56.34,122.39) --
	( 56.34,122.43) --
	( 56.36,122.43) --
	( 56.36,122.48) --
	( 56.41,122.48) --
	( 56.41,122.52) --
	( 56.43,122.52) --
	( 56.43,122.60) --
	( 56.43,122.60) --
	( 56.43,122.60) --
	( 56.48,122.60) --
	( 56.48,122.64) --
	( 56.59,122.64) --
	( 56.59,122.68) --
	( 56.62,122.68) --
	( 56.62,122.76) --
	( 56.62,122.76) --
	( 56.62,122.76) --
	( 56.64,122.76) --
	( 56.64,122.80) --
	( 56.69,122.80) --
	( 56.69,122.84) --
	( 56.71,122.84) --
	( 56.71,122.89) --
	( 56.78,122.89) --
	( 56.78,122.93) --
	( 56.82,122.93) --
	( 56.82,122.97) --
	( 56.85,122.97) --
	( 56.85,123.01) --
	( 56.92,123.01) --
	( 56.92,123.05) --
	( 56.94,123.05) --
	( 56.94,123.09) --
	( 57.08,123.09) --
	( 57.08,123.13) --
	( 57.17,123.13) --
	( 57.17,123.17) --
	( 57.20,123.17) --
	( 57.20,123.21) --
	( 57.22,123.21) --
	( 57.22,123.26) --
	( 57.27,123.26) --
	( 57.27,123.30) --
	( 57.34,123.30) --
	( 57.34,123.34) --
	( 57.43,123.34) --
	( 57.43,123.38) --
	( 57.48,123.38) --
	( 57.48,123.42) --
	( 57.50,123.42) --
	( 57.50,123.46) --
	( 57.55,123.46) --
	( 57.55,123.50) --
	( 57.59,123.50) --
	( 57.59,123.54) --
	( 57.62,123.54) --
	( 57.62,123.58) --
	( 57.66,123.58) --
	( 57.66,123.62) --
	( 57.69,123.62) --
	( 57.69,123.67) --
	( 57.85,123.67) --
	( 57.85,123.71) --
	( 58.04,123.71) --
	( 58.04,123.79) --
	( 58.04,123.79) --
	( 58.04,123.79) --
	( 58.11,123.79) --
	( 58.11,123.83) --
	( 58.22,123.83) --
	( 58.22,123.87) --
	( 58.34,123.87) --
	( 58.34,123.91) --
	( 58.41,123.91) --
	( 58.41,123.99) --
	( 58.41,123.99) --
	( 58.41,123.99) --
	( 58.43,123.99) --
	( 58.43,124.08) --
	( 58.43,124.08) --
	( 58.43,124.08) --
	( 58.59,124.08) --
	( 58.59,124.12) --
	( 58.64,124.12) --
	( 58.64,124.16) --
	( 58.66,124.16) --
	( 58.66,124.28) --
	( 58.66,124.28) --
	( 58.66,124.28) --
	( 58.66,124.28) --
	( 58.66,124.28) --
	( 58.85,124.28) --
	( 58.85,124.36) --
	( 58.85,124.36) --
	( 58.85,124.36) --
	( 59.01,124.36) --
	( 59.01,124.40) --
	( 59.06,124.40) --
	( 59.06,124.49) --
	( 59.06,124.49) --
	( 59.06,124.49) --
	( 59.13,124.49) --
	( 59.13,124.53) --
	( 59.20,124.53) --
	( 59.20,124.57) --
	( 59.22,124.57) --
	( 59.22,124.61) --
	( 59.34,124.61) --
	( 59.34,124.73) --
	( 59.34,124.73) --
	( 59.34,124.73) --
	( 59.34,124.73) --
	( 59.34,124.73) --
	( 59.43,124.73) --
	( 59.43,124.77) --
	( 59.53,124.77) --
	( 59.53,124.81) --
	( 59.55,124.81) --
	( 59.55,124.85) --
	( 59.62,124.85) --
	( 59.62,124.90) --
	( 59.66,124.90) --
	( 59.66,124.94) --
	( 59.80,124.94) --
	( 59.80,124.98) --
	( 59.87,124.98) --
	( 59.87,125.02) --
	( 60.08,125.02) --
	( 60.08,125.10) --
	( 60.08,125.10) --
	( 60.08,125.10) --
	( 60.27,125.10) --
	( 60.27,125.18) --
	( 60.27,125.18) --
	( 60.27,125.18) --
	( 60.29,125.18) --
	( 60.29,125.22) --
	( 60.41,125.22) --
	( 60.41,125.27) --
	( 60.48,125.27) --
	( 60.48,125.31) --
	( 60.78,125.31) --
	( 60.78,125.35) --
	( 60.83,125.35) --
	( 60.83,125.39) --
	( 60.92,125.39) --
	( 60.92,125.43) --
	( 60.97,125.43) --
	( 60.97,125.47) --
	( 60.99,125.47) --
	( 60.99,125.51) --
	( 61.01,125.51) --
	( 61.01,125.55) --
	( 61.04,125.55) --
	( 61.04,125.59) --
	( 61.08,125.59) --
	( 61.08,125.63) --
	( 61.11,125.63) --
	( 61.11,125.72) --
	( 61.11,125.72) --
	( 61.11,125.72) --
	( 61.43,125.72) --
	( 61.43,125.76) --
	( 61.50,125.76) --
	( 61.50,125.80) --
	( 61.53,125.80) --
	( 61.53,125.84) --
	( 61.62,125.84) --
	( 61.62,125.88) --
	( 61.64,125.88) --
	( 61.64,125.92) --
	( 61.67,125.92) --
	( 61.67,126.00) --
	( 61.67,126.00) --
	( 61.67,126.00) --
	( 62.43,126.00) --
	( 62.43,126.04) --
	( 62.46,126.04) --
	( 62.46,126.09) --
	( 62.57,126.09) --
	( 62.57,126.17) --
	( 62.57,126.17) --
	( 62.57,126.17) --
	( 62.88,126.17) --
	( 62.88,126.21) --
	( 62.90,126.21) --
	( 62.90,126.25) --
	( 62.95,126.25) --
	( 62.95,126.29) --
	( 63.02,126.29) --
	( 63.02,126.33) --
	( 63.62,126.33) --
	( 63.62,126.37) --
	( 63.85,126.37) --
	( 63.85,126.41) --
	( 64.09,126.41) --
	( 64.09,126.45) --
	( 64.23,126.45) --
	( 64.23,126.50) --
	( 64.32,126.50) --
	( 64.32,126.54) --
	( 64.60,126.54) --
	( 64.60,126.58) --
	( 64.62,126.58) --
	( 64.62,126.62) --
	( 64.67,126.62) --
	( 64.67,126.66) --
	( 64.81,126.66) --
	( 64.81,126.70) --
	( 65.04,126.70) --
	( 65.04,126.74) --
	( 65.09,126.74) --
	( 65.09,126.78) --
	( 65.11,126.78) --
	( 65.11,126.82) --
	( 65.23,126.82) --
	( 65.23,126.86) --
	( 65.37,126.86) --
	( 65.37,126.91) --
	( 65.44,126.91) --
	( 65.44,126.95) --
	( 65.53,126.95) --
	( 65.53,126.99) --
	( 65.60,126.99) --
	( 65.60,127.03) --
	( 65.88,127.03) --
	( 65.88,127.07) --
	( 65.93,127.07) --
	( 65.93,127.11) --
	( 66.11,127.11) --
	( 66.11,127.15) --
	( 66.16,127.15) --
	( 66.16,127.19) --
	( 66.23,127.19) --
	( 66.23,127.23) --
	( 66.30,127.23) --
	( 66.30,127.28) --
	( 66.35,127.28) --
	( 66.35,127.32) --
	( 66.39,127.32) --
	( 66.39,127.36) --
	( 66.56,127.36) --
	( 66.56,127.40) --
	( 66.58,127.40) --
	( 66.58,127.44) --
	( 66.65,127.44) --
	( 66.65,127.48) --
	( 66.88,127.48) --
	( 66.88,127.52) --
	( 67.16,127.52) --
	( 67.16,127.56) --
	( 67.23,127.56) --
	( 67.23,127.60) --
	( 67.39,127.60) --
	( 67.39,127.64) --
	( 67.44,127.64) --
	( 67.44,127.69) --
	( 67.70,127.69) --
	( 67.70,127.73) --
	( 67.79,127.73) --
	( 67.79,127.77) --
	( 67.81,127.77) --
	( 67.81,127.81) --
	( 68.25,127.81) --
	( 68.25,127.85) --
	( 68.35,127.85) --
	( 68.35,127.89) --
	( 68.44,127.89) --
	( 68.44,127.93) --
	( 68.46,127.93) --
	( 68.46,127.97) --
	( 68.72,127.97) --
	( 68.72,128.01) --
	( 68.84,128.01) --
	( 68.84,128.05) --
	( 68.93,128.05) --
	( 68.93,128.14) --
	( 68.93,128.14) --
	( 68.93,128.14) --
	( 69.12,128.14) --
	( 69.12,128.18) --
	( 69.40,128.18) --
	( 69.40,128.22) --
	( 69.56,128.22) --
	( 69.56,128.26) --
	( 70.91,128.26) --
	( 70.91,128.30) --
	( 70.93,128.30) --
	( 70.93,128.34) --
	( 71.07,128.34) --
	( 71.07,128.46) --
	( 71.07,128.46) --
	( 71.07,128.46) --
	( 71.07,128.46) --
	( 71.07,128.46) --
	( 71.14,128.46) --
	( 71.14,128.51) --
	( 71.33,128.51) --
	( 71.33,128.55) --
	( 71.47,128.55) --
	( 71.47,128.59) --
	( 71.68,128.59) --
	( 71.68,128.63) --
	( 71.70,128.63) --
	( 71.70,128.67) --
	( 71.82,128.67) --
	( 71.82,128.71) --
	( 71.86,128.71) --
	( 71.86,128.75) --
	( 72.28,128.75) --
	( 72.28,128.79) --
	( 72.49,128.79) --
	( 72.49,128.83) --
	( 72.65,128.83) --
	( 72.65,128.87) --
	( 73.07,128.87) --
	( 73.07,128.92) --
	( 73.26,128.92) --
	( 73.26,128.96) --
	( 73.84,128.96) --
	( 73.84,129.00) --
	( 73.89,129.00) --
	( 73.89,129.04) --
	( 73.96,129.04) --
	( 73.96,129.08) --
	( 74.21,129.08) --
	( 74.21,129.12) --
	( 74.33,129.12) --
	( 74.33,129.16) --
	( 74.47,129.16) --
	( 74.47,129.20) --
	( 74.68,129.20) --
	( 74.68,129.24) --
	( 74.82,129.24) --
	( 74.82,129.29) --
	( 74.98,129.29) --
	( 74.98,129.33) --
	( 75.42,129.33) --
	( 75.42,129.37) --
	( 75.52,129.37) --
	( 75.52,129.41) --
	( 75.96,129.41) --
	( 75.96,129.45) --
	( 76.26,129.45) --
	( 76.26,129.49) --
	( 76.50,129.49) --
	( 76.50,129.53) --
	( 76.66,129.53) --
	( 76.66,129.57) --
	( 77.10,129.57) --
	( 77.10,129.61) --
	( 77.12,129.61) --
	( 77.12,129.65) --
	( 77.64,129.65) --
	( 77.64,129.70) --
	( 77.71,129.70) --
	( 77.71,129.74) --
	( 77.92,129.74) --
	( 77.92,129.78) --
	( 78.17,129.78) --
	( 78.17,129.82) --
	( 78.36,129.82) --
	( 78.36,129.86) --
	( 78.71,129.86) --
	( 78.71,129.90) --
	( 78.75,129.90) --
	( 78.75,129.94) --
	( 78.85,129.94) --
	( 78.85,129.98) --
	( 79.31,129.98) --
	( 79.31,130.02) --
	( 79.43,130.02) --
	( 79.43,130.06) --
	( 79.52,130.06) --
	( 79.52,130.15) --
	( 79.52,130.15) --
	( 79.52,130.15) --
	( 79.64,130.15) --
	( 79.64,130.19) --
	( 79.94,130.19) --
	( 79.94,130.23) --
	( 80.34,130.23) --
	( 80.34,130.27) --
	( 80.45,130.27) --
	( 80.45,130.35) --
	( 80.45,130.35) --
	( 80.45,130.35) --
	( 80.57,130.35) --
	( 80.57,130.39) --
	( 80.59,130.39) --
	( 80.59,130.43) --
	( 80.62,130.43) --
	( 80.62,130.47) --
	( 80.71,130.47) --
	( 80.71,130.52) --
	( 81.03,130.52) --
	( 81.03,130.56) --
	( 81.06,130.56) --
	( 81.06,130.60) --
	( 81.08,130.60) --
	( 81.08,130.64) --
	( 81.34,130.64) --
	( 81.34,130.68) --
	( 82.18,130.68) --
	( 82.18,130.72) --
	( 82.55,130.72) --
	( 82.55,130.76) --
	( 82.59,130.76) --
	( 82.59,130.80) --
	( 82.66,130.80) --
	( 82.66,130.84) --
	( 82.97,130.84) --
	( 82.97,130.88) --
	( 83.22,130.88) --
	( 83.22,130.97) --
	( 83.22,130.97) --
	( 83.22,130.97) --
	( 83.50,130.97) --
	( 83.50,131.01) --
	( 83.62,131.01) --
	( 83.62,131.05) --
	( 83.87,131.05) --
	( 83.87,131.13) --
	( 83.87,131.13) --
	( 83.87,131.13) --
	( 84.04,131.13) --
	( 84.04,131.17) --
	( 84.57,131.17) --
	( 84.57,131.21) --
	( 84.85,131.21) --
	( 84.85,131.25) --
	( 85.55,131.25) --
	( 85.55,131.30) --
	( 86.04,131.30) --
	( 86.04,131.34) --
	( 86.23,131.34) --
	( 86.23,131.38) --
	( 86.27,131.38) --
	( 86.27,131.42) --
	( 86.90,131.42) --
	( 86.90,131.46) --
	( 87.20,131.46) --
	( 87.20,131.50) --
	( 87.62,131.50) --
	( 87.62,131.54) --
	( 89.28,131.54) --
	( 89.28,131.58) --
	( 89.53,131.58) --
	( 89.53,131.62) --
	( 90.16,131.62) --
	( 90.16,131.66) --
	( 91.11,131.66) --
	( 91.11,131.71) --
	( 91.93,131.71) --
	( 91.93,131.75) --
	( 92.12,131.75) --
	( 92.12,131.79) --
	( 92.72,131.79) --
	( 92.72,131.83) --
	( 92.88,131.83) --
	( 92.88,131.87) --
	( 92.98,131.87) --
	( 92.98,131.91) --
	( 93.91,131.91) --
	( 93.91,131.95) --
	( 94.42,131.95) --
	( 94.42,131.99) --
	( 94.44,131.99) --
	( 94.44,132.03) --
	( 94.84,132.03) --
	( 94.84,132.07) --
	( 94.91,132.07) --
	( 94.91,132.12) --
	( 95.14,132.12) --
	( 95.14,132.16) --
	( 95.61,132.16) --
	( 95.61,132.20) --
	( 97.68,132.20) --
	( 97.68,132.24) --
	( 98.38,132.24) --
	( 98.38,132.28) --
	( 98.96,132.28) --
	( 98.96,132.32) --
	( 99.12,132.32) --
	( 99.12,132.36) --
	( 99.17,132.36) --
	( 99.17,132.40) --
	(100.03,132.40) --
	(100.03,132.44) --
	(101.29,132.44) --
	(101.29,132.48) --
	(101.43,132.48) --
	(101.43,132.53) --
	(102.73,132.53) --
	(102.73,132.57) --
	(103.01,132.57) --
	(103.01,132.61) --
	(105.41,132.61) --
	(105.41,132.65) --
	(107.46,132.65) --
	(107.46,132.69) --
	(107.55,132.69) --
	(107.55,132.73) --
	(110.69,132.73) --
	(110.69,132.77) --
	(111.81,132.77) --
	(111.81,132.81) --
	(111.90,132.81) --
	(111.90,132.85) --
	(112.16,132.85) --
	(112.16,132.90) --
	(112.34,132.90) --
	(112.34,132.94) --
	(112.93,132.94) --
	(112.93,132.98) --
	(113.41,132.98) --
	(113.41,133.02) --
	(116.07,133.02) --
	(116.07,133.06) --
	(116.79,133.06) --
	(116.79,133.10) --
	(116.86,133.10) --
	(116.86,133.14) --
	(117.49,133.14) --
	(117.49,133.18) --
	(118.37,133.18) --
	(118.37,133.22) --
	(120.45,133.22) --
	(120.45,133.26) --
	(125.47,133.26) --
	(125.47,133.31) --
	(126.80,133.31) --
	(126.80,133.35) --
	(131.53,133.35) --
	(131.53,133.39) --
	(133.67,133.39) --
	(133.67,133.43) --
	(133.74,133.43) --
	(133.74,133.47) --
	(134.13,133.47) --
	(134.13,133.51) --
	(134.81,133.51) --
	(134.81,133.55) --
	(138.56,133.55) --
	(138.56,133.59) --
	(139.91,133.59) --
	(139.91,133.63) --
	(143.58,133.63) --
	(143.58,133.67) --
	(145.63,133.67) --
	(145.63,133.72) --
	(152.85,133.72) --
	(152.85,133.76) --
	(153.04,133.76) --
	(153.04,133.80) --
	(161.56,133.80) --
	(161.56,133.84) --
	(161.81,133.84) --
	(161.81,133.88) --
	(165.65,133.88) --
	(165.65,133.92) --
	(167.42,133.92) --
	(167.42,133.96) --
	(172.36,133.96) --
	(172.36,134.00) --
	(174.61,134.00) --
	(174.61,134.04) --
	(178.83,134.04) --
	(178.83,134.08) --
	(188.28,134.08) --
	(188.28,134.13) --
	(190.79,134.13) --
	(190.79,134.17) --
	(204.57,134.17) --
	(204.57,134.21) --
	(213.35,134.21) --
	(213.35,134.25) --
	(260.61,134.25) --
	(260.61,134.29) --
	(282.11,134.29) --
	(282.11,134.33) --
	(286.12,134.33) --
	(286.12,134.37) --
	(308.93,134.37) --
	(308.93,134.41) --
	(424.63,134.41) --
	(424.63,134.45) --
	(439.43,134.45) --
	(439.43,134.49) --
	(577.19,134.49) --
	(577.19,134.54) --
	(638.32,134.54) --
	(638.32,134.58);
\definecolor{drawColor}{RGB}{0,169,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.67, 68.17) --
	( 39.69, 68.17) --
	( 39.69, 68.34) --
	( 39.69, 68.34) --
	( 39.69, 68.34) --
	( 39.69, 68.34) --
	( 39.69, 68.34) --
	( 39.72, 68.34) --
	( 39.72, 68.40) --
	( 39.74, 68.40) --
	( 39.74, 68.46) --
	( 39.78, 68.46) --
	( 39.78, 68.69) --
	( 39.78, 68.69) --
	( 39.78, 68.69) --
	( 39.78, 68.69) --
	( 39.78, 68.69) --
	( 39.78, 68.69) --
	( 39.78, 68.69) --
	( 39.81, 68.69) --
	( 39.81, 68.87) --
	( 39.81, 68.87) --
	( 39.81, 68.87) --
	( 39.81, 68.87) --
	( 39.81, 68.87) --
	( 39.83, 68.87) --
	( 39.83, 68.93) --
	( 39.85, 68.93) --
	( 39.85, 69.63) --
	( 39.85, 69.63) --
	( 39.85, 69.63) --
	( 39.85, 69.63) --
	( 39.85, 69.63) --
	( 39.85, 69.63) --
	( 39.85, 69.63) --
	( 39.85, 69.63) --
	( 39.85, 69.63) --
	( 39.85, 69.63) --
	( 39.85, 69.63) --
	( 39.85, 69.63) --
	( 39.85, 69.63) --
	( 39.85, 69.63) --
	( 39.85, 69.63) --
	( 39.85, 69.63) --
	( 39.85, 69.63) --
	( 39.85, 69.63) --
	( 39.85, 69.63) --
	( 39.85, 69.63) --
	( 39.85, 69.63) --
	( 39.85, 69.63) --
	( 39.85, 69.63) --
	( 39.90, 69.63) --
	( 39.90, 69.69) --
	( 39.92, 69.69) --
	( 39.92, 69.80) --
	( 39.92, 69.80) --
	( 39.92, 69.80) --
	( 39.95, 69.80) --
	( 39.95, 69.92) --
	( 39.95, 69.92) --
	( 39.95, 69.92) --
	( 39.97, 69.92) --
	( 39.97, 69.98) --
	( 39.99, 69.98) --
	( 39.99, 70.09) --
	( 39.99, 70.09) --
	( 39.99, 70.09) --
	( 40.02, 70.09) --
	( 40.02, 70.15) --
	( 40.04, 70.15) --
	( 40.04, 70.27) --
	( 40.04, 70.27) --
	( 40.04, 70.27) --
	( 40.06, 70.27) --
	( 40.06, 70.97) --
	( 40.06, 70.97) --
	( 40.06, 70.97) --
	( 40.06, 70.97) --
	( 40.06, 70.97) --
	( 40.06, 70.97) --
	( 40.06, 70.97) --
	( 40.06, 70.97) --
	( 40.06, 70.97) --
	( 40.06, 70.97) --
	( 40.06, 70.97) --
	( 40.06, 70.97) --
	( 40.06, 70.97) --
	( 40.06, 70.97) --
	( 40.06, 70.97) --
	( 40.06, 70.97) --
	( 40.06, 70.97) --
	( 40.06, 70.97) --
	( 40.06, 70.97) --
	( 40.06, 70.97) --
	( 40.06, 70.97) --
	( 40.06, 70.97) --
	( 40.06, 70.97) --
	( 40.11, 70.97) --
	( 40.11, 71.20) --
	( 40.11, 71.20) --
	( 40.11, 71.20) --
	( 40.11, 71.20) --
	( 40.11, 71.20) --
	( 40.11, 71.20) --
	( 40.11, 71.20) --
	( 40.16, 71.20) --
	( 40.16, 71.32) --
	( 40.16, 71.32) --
	( 40.16, 71.32) --
	( 40.20, 71.32) --
	( 40.20, 71.43) --
	( 40.20, 71.43) --
	( 40.20, 71.43) --
	( 40.25, 71.43) --
	( 40.25, 71.49) --
	( 40.27, 71.49) --
	( 40.27, 71.61) --
	( 40.27, 71.61) --
	( 40.27, 71.61) --
	( 40.30, 71.61) --
	( 40.30, 71.67) --
	( 40.32, 71.67) --
	( 40.32, 71.90) --
	( 40.32, 71.90) --
	( 40.32, 71.90) --
	( 40.32, 71.90) --
	( 40.32, 71.90) --
	( 40.32, 71.90) --
	( 40.32, 71.90) --
	( 40.34, 71.90) --
	( 40.34, 72.02) --
	( 40.34, 72.02) --
	( 40.34, 72.02) --
	( 40.39, 72.02) --
	( 40.39, 72.08) --
	( 40.41, 72.08) --
	( 40.41, 72.13) --
	( 40.44, 72.13) --
	( 40.44, 72.25) --
	( 40.44, 72.25) --
	( 40.44, 72.25) --
	( 40.46, 72.25) --
	( 40.46, 72.43) --
	( 40.46, 72.43) --
	( 40.46, 72.43) --
	( 40.46, 72.43) --
	( 40.46, 72.43) --
	( 40.48, 72.43) --
	( 40.48, 72.48) --
	( 40.51, 72.48) --
	( 40.51, 72.60) --
	( 40.51, 72.60) --
	( 40.51, 72.60) --
	( 40.55, 72.60) --
	( 40.55, 72.78) --
	( 40.55, 72.78) --
	( 40.55, 72.78) --
	( 40.55, 72.78) --
	( 40.55, 72.78) --
	( 40.60, 72.78) --
	( 40.60, 73.07) --
	( 40.60, 73.07) --
	( 40.60, 73.07) --
	( 40.60, 73.07) --
	( 40.60, 73.07) --
	( 40.60, 73.07) --
	( 40.60, 73.07) --
	( 40.60, 73.07) --
	( 40.60, 73.07) --
	( 40.62, 73.07) --
	( 40.62, 73.18) --
	( 40.62, 73.18) --
	( 40.62, 73.18) --
	( 40.65, 73.18) --
	( 40.65, 73.36) --
	( 40.65, 73.36) --
	( 40.65, 73.36) --
	( 40.65, 73.36) --
	( 40.65, 73.36) --
	( 40.67, 73.36) --
	( 40.67, 73.48) --
	( 40.67, 73.48) --
	( 40.67, 73.48) --
	( 40.69, 73.48) --
	( 40.69, 73.53) --
	( 40.72, 73.53) --
	( 40.72, 73.59) --
	( 40.74, 73.59) --
	( 40.74, 73.65) --
	( 40.76, 73.65) --
	( 40.76, 73.71) --
	( 40.79, 73.71) --
	( 40.79, 73.83) --
	( 40.79, 73.83) --
	( 40.79, 73.83) --
	( 40.83, 73.83) --
	( 40.83, 73.88) --
	( 40.88, 73.88) --
	( 40.88, 73.94) --
	( 40.90, 73.94) --
	( 40.90, 74.00) --
	( 40.95, 74.00) --
	( 40.95, 74.12) --
	( 40.95, 74.12) --
	( 40.95, 74.12) --
	( 40.97, 74.12) --
	( 40.97, 74.17) --
	( 41.00, 74.17) --
	( 41.00, 74.35) --
	( 41.00, 74.35) --
	( 41.00, 74.35) --
	( 41.00, 74.35) --
	( 41.00, 74.35) --
	( 41.02, 74.35) --
	( 41.02, 74.47) --
	( 41.02, 74.47) --
	( 41.02, 74.47) --
	( 41.04, 74.47) --
	( 41.04, 74.52) --
	( 41.07, 74.52) --
	( 41.07, 74.64) --
	( 41.07, 74.64) --
	( 41.07, 74.64) --
	( 41.09, 74.64) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.09, 75.52) --
	( 41.18, 75.52) --
	( 41.18, 75.57) --
	( 41.20, 75.57) --
	( 41.20, 75.63) --
	( 41.25, 75.63) --
	( 41.25, 75.69) --
	( 41.27, 75.69) --
	( 41.27, 75.75) --
	( 41.30, 75.75) --
	( 41.30, 75.81) --
	( 41.32, 75.81) --
	( 41.32, 75.92) --
	( 41.32, 75.92) --
	( 41.32, 75.92) --
	( 41.34, 75.92) --
	( 41.34, 75.98) --
	( 41.37, 75.98) --
	( 41.37, 76.16) --
	( 41.37, 76.16) --
	( 41.37, 76.16) --
	( 41.37, 76.16) --
	( 41.37, 76.16) --
	( 41.39, 76.16) --
	( 41.39, 76.27) --
	( 41.39, 76.27) --
	( 41.39, 76.27) --
	( 41.41, 76.27) --
	( 41.41, 76.39) --
	( 41.41, 76.39) --
	( 41.41, 76.39) --
	( 41.44, 76.39) --
	( 41.44, 76.57) --
	( 41.44, 76.57) --
	( 41.44, 76.57) --
	( 41.44, 76.57) --
	( 41.44, 76.57) --
	( 41.46, 76.57) --
	( 41.46, 76.74) --
	( 41.46, 76.74) --
	( 41.46, 76.74) --
	( 41.46, 76.74) --
	( 41.46, 76.74) --
	( 41.48, 76.74) --
	( 41.48, 76.97) --
	( 41.48, 76.97) --
	( 41.48, 76.97) --
	( 41.48, 76.97) --
	( 41.48, 76.97) --
	( 41.48, 76.97) --
	( 41.48, 76.97) --
	( 41.51, 76.97) --
	( 41.51, 77.03) --
	( 41.53, 77.03) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.53, 77.91) --
	( 41.55, 77.91) --
	( 41.55, 78.02) --
	( 41.55, 78.02) --
	( 41.55, 78.02) --
	( 41.58, 78.02) --
	( 41.58, 78.26) --
	( 41.58, 78.26) --
	( 41.58, 78.26) --
	( 41.58, 78.26) --
	( 41.58, 78.26) --
	( 41.58, 78.26) --
	( 41.58, 78.26) --
	( 41.62, 78.26) --
	( 41.62, 78.31) --
	( 41.65, 78.31) --
	( 41.65, 78.37) --
	( 41.67, 78.37) --
	( 41.67, 78.43) --
	( 41.69, 78.43) --
	( 41.69, 78.49) --
	( 41.72, 78.49) --
	( 41.72, 78.66) --
	( 41.72, 78.66) --
	( 41.72, 78.66) --
	( 41.72, 78.66) --
	( 41.72, 78.66) --
	( 41.74, 78.66) --
	( 41.74, 78.72) --
	( 41.76, 78.72) --
	( 41.76, 78.78) --
	( 41.81, 78.78) --
	( 41.81, 78.84) --
	( 41.83, 78.84) --
	( 41.83, 78.96) --
	( 41.83, 78.96) --
	( 41.83, 78.96) --
	( 41.86, 78.96) --
	( 41.86, 79.01) --
	( 41.90, 79.01) --
	( 41.90, 79.07) --
	( 41.95, 79.07) --
	( 41.95, 79.19) --
	( 41.95, 79.19) --
	( 41.95, 79.19) --
	( 41.97, 79.19) --
	( 41.97, 79.31) --
	( 41.97, 79.31) --
	( 41.97, 79.31) --
	( 42.02, 79.31) --
	( 42.02, 79.36) --
	( 42.07, 79.36) --
	( 42.07, 79.42) --
	( 42.09, 79.42) --
	( 42.09, 79.60) --
	( 42.09, 79.60) --
	( 42.09, 79.60) --
	( 42.09, 79.60) --
	( 42.09, 79.60) --
	( 42.11, 79.60) --
	( 42.11, 79.71) --
	( 42.11, 79.71) --
	( 42.11, 79.71) --
	( 42.14, 79.71) --
	( 42.14, 80.18) --
	( 42.14, 80.18) --
	( 42.14, 80.18) --
	( 42.14, 80.18) --
	( 42.14, 80.18) --
	( 42.14, 80.18) --
	( 42.14, 80.18) --
	( 42.14, 80.18) --
	( 42.14, 80.18) --
	( 42.14, 80.18) --
	( 42.14, 80.18) --
	( 42.14, 80.18) --
	( 42.14, 80.18) --
	( 42.14, 80.18) --
	( 42.14, 80.18) --
	( 42.16, 80.18) --
	( 42.16, 80.41) --
	( 42.16, 80.41) --
	( 42.16, 80.41) --
	( 42.16, 80.41) --
	( 42.16, 80.41) --
	( 42.16, 80.41) --
	( 42.16, 80.41) --
	( 42.18, 80.41) --
	( 42.18, 80.53) --
	( 42.18, 80.53) --
	( 42.18, 80.53) --
	( 42.23, 80.53) --
	( 42.23, 80.59) --
	( 42.25, 80.59) --
	( 42.25, 80.65) --
	( 42.28, 80.65) --
	( 42.28, 80.76) --
	( 42.28, 80.76) --
	( 42.28, 80.76) --
	( 42.30, 80.76) --
	( 42.30, 80.88) --
	( 42.30, 80.88) --
	( 42.30, 80.88) --
	( 42.32, 80.88) --
	( 42.32, 80.94) --
	( 42.39, 80.94) --
	( 42.39, 81.05) --
	( 42.39, 81.05) --
	( 42.39, 81.05) --
	( 42.42, 81.05) --
	( 42.42, 81.11) --
	( 42.46, 81.11) --
	( 42.46, 81.17) --
	( 42.53, 81.17) --
	( 42.53, 81.23) --
	( 42.60, 81.23) --
	( 42.60, 81.29) --
	( 42.62, 81.29) --
	( 42.62, 81.40) --
	( 42.62, 81.40) --
	( 42.62, 81.40) --
	( 42.72, 81.40) --
	( 42.72, 81.46) --
	( 42.74, 81.46) --
	( 42.74, 81.52) --
	( 42.81, 81.52) --
	( 42.81, 81.58) --
	( 42.83, 81.58) --
	( 42.83, 81.64) --
	( 42.88, 81.64) --
	( 42.88, 81.75) --
	( 42.88, 81.75) --
	( 42.88, 81.75) --
	( 42.90, 81.75) --
	( 42.90, 81.81) --
	( 42.95, 81.81) --
	( 42.95, 81.99) --
	( 42.95, 81.99) --
	( 42.95, 81.99) --
	( 42.95, 81.99) --
	( 42.95, 81.99) --
	( 42.97, 81.99) --
	( 42.97, 82.10) --
	( 42.97, 82.10) --
	( 42.97, 82.10) --
	( 43.00, 82.10) --
	( 43.00, 82.16) --
	( 43.04, 82.16) --
	( 43.04, 82.28) --
	( 43.04, 82.28) --
	( 43.04, 82.28) --
	( 43.07, 82.28) --
	( 43.07, 82.34) --
	( 43.09, 82.34) --
	( 43.09, 82.45) --
	( 43.09, 82.45) --
	( 43.09, 82.45) --
	( 43.14, 82.45) --
	( 43.14, 82.51) --
	( 43.16, 82.51) --
	( 43.16, 82.63) --
	( 43.16, 82.63) --
	( 43.16, 82.63) --
	( 43.18, 82.63) --
	( 43.18, 82.69) --
	( 43.23, 82.69) --
	( 43.23, 82.80) --
	( 43.23, 82.80) --
	( 43.23, 82.80) --
	( 43.25, 82.80) --
	( 43.25, 82.86) --
	( 43.28, 82.86) --
	( 43.28, 82.98) --
	( 43.28, 82.98) --
	( 43.28, 82.98) --
	( 43.35, 82.98) --
	( 43.35, 83.04) --
	( 43.39, 83.04) --
	( 43.39, 83.21) --
	( 43.39, 83.21) --
	( 43.39, 83.21) --
	( 43.39, 83.21) --
	( 43.39, 83.21) --
	( 43.44, 83.21) --
	( 43.44, 83.33) --
	( 43.44, 83.33) --
	( 43.44, 83.33) --
	( 43.46, 83.33) --
	( 43.46, 83.56) --
	( 43.46, 83.56) --
	( 43.46, 83.56) --
	( 43.46, 83.56) --
	( 43.46, 83.56) --
	( 43.46, 83.56) --
	( 43.46, 83.56) --
	( 43.49, 83.56) --
	( 43.49, 83.85) --
	( 43.49, 83.85) --
	( 43.49, 83.85) --
	( 43.49, 83.85) --
	( 43.49, 83.85) --
	( 43.49, 83.85) --
	( 43.49, 83.85) --
	( 43.49, 83.85) --
	( 43.49, 83.85) --
	( 43.51, 83.85) --
	( 43.51, 83.97) --
	( 43.51, 83.97) --
	( 43.51, 83.97) --
	( 43.53, 83.97) --
	( 43.53, 84.14) --
	( 43.53, 84.14) --
	( 43.53, 84.14) --
	( 43.53, 84.14) --
	( 43.53, 84.14) --
	( 43.58, 84.14) --
	( 43.58, 84.20) --
	( 43.60, 84.20) --
	( 43.60, 84.26) --
	( 43.65, 84.26) --
	( 43.65, 84.32) --
	( 43.67, 84.32) --
	( 43.67, 84.38) --
	( 43.70, 84.38) --
	( 43.70, 84.44) --
	( 43.74, 84.44) --
	( 43.74, 84.55) --
	( 43.74, 84.55) --
	( 43.74, 84.55) --
	( 43.79, 84.55) --
	( 43.79, 84.61) --
	( 43.81, 84.61) --
	( 43.81, 84.67) --
	( 43.84, 84.67) --
	( 43.84, 84.84) --
	( 43.84, 84.84) --
	( 43.84, 84.84) --
	( 43.84, 84.84) --
	( 43.84, 84.84) --
	( 43.86, 84.84) --
	( 43.86, 84.90) --
	( 43.88, 84.90) --
	( 43.88, 85.08) --
	( 43.88, 85.08) --
	( 43.88, 85.08) --
	( 43.88, 85.08) --
	( 43.88, 85.08) --
	( 43.91, 85.08) --
	( 43.91, 85.14) --
	( 43.95, 85.14) --
	( 43.95, 85.19) --
	( 44.00, 85.19) --
	( 44.00, 85.31) --
	( 44.00, 85.31) --
	( 44.00, 85.31) --
	( 44.04, 85.31) --
	( 44.04, 85.37) --
	( 44.09, 85.37) --
	( 44.09, 85.49) --
	( 44.09, 85.49) --
	( 44.09, 85.49) --
	( 44.14, 85.49) --
	( 44.14, 85.54) --
	( 44.18, 85.54) --
	( 44.18, 85.66) --
	( 44.18, 85.66) --
	( 44.18, 85.66) --
	( 44.21, 85.66) --
	( 44.21, 85.89) --
	( 44.21, 85.89) --
	( 44.21, 85.89) --
	( 44.21, 85.89) --
	( 44.21, 85.89) --
	( 44.21, 85.89) --
	( 44.21, 85.89) --
	( 44.23, 85.89) --
	( 44.23, 86.01) --
	( 44.23, 86.01) --
	( 44.23, 86.01) --
	( 44.28, 86.01) --
	( 44.28, 86.07) --
	( 44.35, 86.07) --
	( 44.35, 86.13) --
	( 44.42, 86.13) --
	( 44.42, 86.24) --
	( 44.42, 86.24) --
	( 44.42, 86.24) --
	( 44.49, 86.24) --
	( 44.49, 86.30) --
	( 44.53, 86.30) --
	( 44.53, 86.36) --
	( 44.58, 86.36) --
	( 44.58, 86.42) --
	( 44.65, 86.42) --
	( 44.65, 86.54) --
	( 44.65, 86.54) --
	( 44.65, 86.54) --
	( 44.70, 86.54) --
	( 44.70, 86.65) --
	( 44.70, 86.65) --
	( 44.70, 86.65) --
	( 44.72, 86.65) --
	( 44.72, 86.71) --
	( 44.74, 86.71) --
	( 44.74, 86.77) --
	( 44.81, 86.77) --
	( 44.81, 86.83) --
	( 44.84, 86.83) --
	( 44.84, 87.00) --
	( 44.84, 87.00) --
	( 44.84, 87.00) --
	( 44.84, 87.00) --
	( 44.84, 87.00) --
	( 44.86, 87.00) --
	( 44.86, 87.06) --
	( 44.93, 87.06) --
	( 44.93, 87.12) --
	( 45.00, 87.12) --
	( 45.00, 87.18) --
	( 45.05, 87.18) --
	( 45.05, 87.23) --
	( 45.16, 87.23) --
	( 45.16, 87.41) --
	( 45.16, 87.41) --
	( 45.16, 87.41) --
	( 45.16, 87.41) --
	( 45.16, 87.41) --
	( 45.23, 87.41) --
	( 45.23, 87.47) --
	( 45.26, 87.47) --
	( 45.26, 87.53) --
	( 45.28, 87.53) --
	( 45.28, 87.58) --
	( 45.33, 87.58) --
	( 45.33, 87.64) --
	( 45.35, 87.64) --
	( 45.35, 87.76) --
	( 45.35, 87.76) --
	( 45.35, 87.76) --
	( 45.37, 87.76) --
	( 45.37, 87.93) --
	( 45.37, 87.93) --
	( 45.37, 87.93) --
	( 45.37, 87.93) --
	( 45.37, 87.93) --
	( 45.46, 87.93) --
	( 45.46, 87.99) --
	( 45.49, 87.99) --
	( 45.49, 88.05) --
	( 45.56, 88.05) --
	( 45.56, 88.23) --
	( 45.56, 88.23) --
	( 45.56, 88.23) --
	( 45.56, 88.23) --
	( 45.56, 88.23) --
	( 45.65, 88.23) --
	( 45.65, 88.28) --
	( 45.70, 88.28) --
	( 45.70, 88.34) --
	( 45.74, 88.34) --
	( 45.74, 88.40) --
	( 45.77, 88.40) --
	( 45.77, 88.52) --
	( 45.77, 88.52) --
	( 45.77, 88.52) --
	( 45.79, 88.52) --
	( 45.79, 88.58) --
	( 45.81, 88.58) --
	( 45.81, 88.63) --
	( 45.84, 88.63) --
	( 45.84, 88.81) --
	( 45.84, 88.81) --
	( 45.84, 88.81) --
	( 45.84, 88.81) --
	( 45.84, 88.81) --
	( 45.88, 88.81) --
	( 45.88, 88.87) --
	( 45.93, 88.87) --
	( 45.93, 88.98) --
	( 45.93, 88.98) --
	( 45.93, 88.98) --
	( 46.00, 88.98) --
	( 46.00, 89.04) --
	( 46.02, 89.04) --
	( 46.02, 89.10) --
	( 46.07, 89.10) --
	( 46.07, 89.16) --
	( 46.09, 89.16) --
	( 46.09, 89.28) --
	( 46.09, 89.28) --
	( 46.09, 89.28) --
	( 46.19, 89.28) --
	( 46.19, 89.39) --
	( 46.19, 89.39) --
	( 46.19, 89.39) --
	( 46.23, 89.39) --
	( 46.23, 89.45) --
	( 46.26, 89.45) --
	( 46.26, 89.51) --
	( 46.37, 89.51) --
	( 46.37, 89.57) --
	( 46.40, 89.57) --
	( 46.40, 89.63) --
	( 46.47, 89.63) --
	( 46.47, 89.68) --
	( 46.49, 89.68) --
	( 46.49, 89.80) --
	( 46.49, 89.80) --
	( 46.49, 89.80) --
	( 46.54, 89.80) --
	( 46.54, 89.86) --
	( 46.56, 89.86) --
	( 46.56, 89.92) --
	( 46.58, 89.92) --
	( 46.58, 90.03) --
	( 46.58, 90.03) --
	( 46.58, 90.03) --
	( 46.61, 90.03) --
	( 46.61, 90.21) --
	( 46.61, 90.21) --
	( 46.61, 90.21) --
	( 46.61, 90.21) --
	( 46.61, 90.21) --
	( 46.68, 90.21) --
	( 46.68, 90.27) --
	( 46.72, 90.27) --
	( 46.72, 90.38) --
	( 46.72, 90.38) --
	( 46.72, 90.38) --
	( 46.77, 90.38) --
	( 46.77, 90.44) --
	( 46.84, 90.44) --
	( 46.84, 90.56) --
	( 46.84, 90.56) --
	( 46.84, 90.56) --
	( 46.86, 90.56) --
	( 46.86, 90.62) --
	( 46.91, 90.62) --
	( 46.91, 90.91) --
	( 46.91, 90.91) --
	( 46.91, 90.91) --
	( 46.91, 90.91) --
	( 46.91, 90.91) --
	( 46.91, 90.91) --
	( 46.91, 90.91) --
	( 46.91, 90.91) --
	( 46.91, 90.91) --
	( 46.93, 90.91) --
	( 46.93, 90.97) --
	( 46.95, 90.97) --
	( 46.95, 91.43) --
	( 46.95, 91.43) --
	( 46.95, 91.43) --
	( 46.95, 91.43) --
	( 46.95, 91.43) --
	( 46.95, 91.43) --
	( 46.95, 91.43) --
	( 46.95, 91.43) --
	( 46.95, 91.43) --
	( 46.95, 91.43) --
	( 46.95, 91.43) --
	( 46.95, 91.43) --
	( 46.95, 91.43) --
	( 46.95, 91.43) --
	( 46.95, 91.43) --
	( 46.98, 91.43) --
	( 46.98, 91.49) --
	( 47.09, 91.49) --
	( 47.09, 91.55) --
	( 47.16, 91.55) --
	( 47.16, 91.61) --
	( 47.21, 91.61) --
	( 47.21, 91.67) --
	( 47.28, 91.67) --
	( 47.28, 91.84) --
	( 47.28, 91.84) --
	( 47.28, 91.84) --
	( 47.28, 91.84) --
	( 47.28, 91.84) --
	( 47.30, 91.84) --
	( 47.30, 91.96) --
	( 47.30, 91.96) --
	( 47.30, 91.96) --
	( 47.33, 91.96) --
	( 47.33, 92.02) --
	( 47.35, 92.02) --
	( 47.35, 92.13) --
	( 47.35, 92.13) --
	( 47.35, 92.13) --
	( 47.37, 92.13) --
	( 47.37, 92.19) --
	( 47.44, 92.19) --
	( 47.44, 92.25) --
	( 47.47, 92.25) --
	( 47.47, 92.31) --
	( 47.51, 92.31) --
	( 47.51, 92.37) --
	( 47.54, 92.37) --
	( 47.54, 92.48) --
	( 47.54, 92.48) --
	( 47.54, 92.48) --
	( 47.56, 92.48) --
	( 47.56, 92.60) --
	( 47.56, 92.60) --
	( 47.56, 92.60) --
	( 47.58, 92.60) --
	( 47.58, 92.72) --
	( 47.58, 92.72) --
	( 47.58, 92.72) --
	( 47.61, 92.72) --
	( 47.61, 92.89) --
	( 47.61, 92.89) --
	( 47.61, 92.89) --
	( 47.61, 92.89) --
	( 47.61, 92.89) --
	( 47.68, 92.89) --
	( 47.68, 93.07) --
	( 47.68, 93.07) --
	( 47.68, 93.07) --
	( 47.68, 93.07) --
	( 47.68, 93.07) --
	( 47.70, 93.07) --
	( 47.70, 93.12) --
	( 47.72, 93.12) --
	( 47.72, 93.18) --
	( 47.77, 93.18) --
	( 47.77, 93.36) --
	( 47.77, 93.36) --
	( 47.77, 93.36) --
	( 47.77, 93.36) --
	( 47.77, 93.36) --
	( 47.79, 93.36) --
	( 47.79, 93.41) --
	( 47.86, 93.41) --
	( 47.86, 93.53) --
	( 47.86, 93.53) --
	( 47.86, 93.53) --
	( 47.89, 93.53) --
	( 47.89, 93.65) --
	( 47.89, 93.65) --
	( 47.89, 93.65) --
	( 47.91, 93.65) --
	( 47.91, 93.76) --
	( 47.91, 93.76) --
	( 47.91, 93.76) --
	( 47.93, 93.76) --
	( 47.93, 93.82) --
	( 47.96, 93.82) --
	( 47.96, 93.88) --
	( 47.98, 93.88) --
	( 47.98, 94.00) --
	( 47.98, 94.00) --
	( 47.98, 94.00) --
	( 48.03, 94.00) --
	( 48.03, 94.11) --
	( 48.03, 94.11) --
	( 48.03, 94.11) --
	( 48.07, 94.11) --
	( 48.07, 94.17) --
	( 48.10, 94.17) --
	( 48.10, 94.29) --
	( 48.10, 94.29) --
	( 48.10, 94.29) --
	( 48.12, 94.29) --
	( 48.12, 94.35) --
	( 48.17, 94.35) --
	( 48.17, 94.41) --
	( 48.23, 94.41) --
	( 48.23, 94.46) --
	( 48.35, 94.46) --
	( 48.35, 94.64) --
	( 48.35, 94.64) --
	( 48.35, 94.64) --
	( 48.35, 94.64) --
	( 48.35, 94.64) --
	( 48.44, 94.64) --
	( 48.44, 94.70) --
	( 48.47, 94.70) --
	( 48.47, 94.76) --
	( 48.56, 94.76) --
	( 48.56, 94.81) --
	( 48.61, 94.81) --
	( 48.61, 94.87) --
	( 48.63, 94.87) --
	( 48.63, 94.93) --
	( 48.65, 94.93) --
	( 48.65, 95.05) --
	( 48.65, 95.05) --
	( 48.65, 95.05) --
	( 48.68, 95.05) --
	( 48.68, 95.16) --
	( 48.68, 95.16) --
	( 48.68, 95.16) --
	( 48.70, 95.16) --
	( 48.70, 95.28) --
	( 48.70, 95.28) --
	( 48.70, 95.28) --
	( 48.72, 95.28) --
	( 48.72, 95.34) --
	( 48.82, 95.34) --
	( 48.82, 95.40) --
	( 48.84, 95.40) --
	( 48.84, 95.46) --
	( 48.86, 95.46) --
	( 48.86, 95.57) --
	( 48.86, 95.57) --
	( 48.86, 95.57) --
	( 48.93, 95.57) --
	( 48.93, 95.69) --
	( 48.93, 95.69) --
	( 48.93, 95.69) --
	( 49.00, 95.69) --
	( 49.00, 95.75) --
	( 49.03, 95.75) --
	( 49.03, 95.86) --
	( 49.03, 95.86) --
	( 49.03, 95.86) --
	( 49.10, 95.86) --
	( 49.10, 95.98) --
	( 49.10, 95.98) --
	( 49.10, 95.98) --
	( 49.12, 95.98) --
	( 49.12, 96.10) --
	( 49.12, 96.10) --
	( 49.12, 96.10) --
	( 49.14, 96.10) --
	( 49.14, 96.16) --
	( 49.17, 96.16) --
	( 49.17, 96.21) --
	( 49.19, 96.21) --
	( 49.19, 96.27) --
	( 49.24, 96.27) --
	( 49.24, 96.33) --
	( 49.31, 96.33) --
	( 49.31, 96.39) --
	( 49.33, 96.39) --
	( 49.33, 96.45) --
	( 49.38, 96.45) --
	( 49.38, 96.56) --
	( 49.38, 96.56) --
	( 49.38, 96.56) --
	( 49.40, 96.56) --
	( 49.40, 96.62) --
	( 49.42, 96.62) --
	( 49.42, 96.74) --
	( 49.42, 96.74) --
	( 49.42, 96.74) --
	( 49.47, 96.74) --
	( 49.47, 96.80) --
	( 49.49, 96.80) --
	( 49.49, 96.85) --
	( 49.52, 96.85) --
	( 49.52, 96.97) --
	( 49.52, 96.97) --
	( 49.52, 96.97) --
	( 49.56, 96.97) --
	( 49.56, 97.03) --
	( 49.63, 97.03) --
	( 49.63, 97.09) --
	( 49.72, 97.09) --
	( 49.72, 97.15) --
	( 49.77, 97.15) --
	( 49.77, 97.20) --
	( 49.79, 97.20) --
	( 49.79, 97.26) --
	( 49.82, 97.26) --
	( 49.82, 97.38) --
	( 49.82, 97.38) --
	( 49.82, 97.38) --
	( 49.84, 97.38) --
	( 49.84, 97.50) --
	( 49.84, 97.50) --
	( 49.84, 97.50) --
	( 49.86, 97.50) --
	( 49.86, 97.55) --
	( 49.89, 97.55) --
	( 49.89, 97.61) --
	( 49.91, 97.61) --
	( 49.91, 97.67) --
	( 49.98, 97.67) --
	( 49.98, 97.73) --
	( 50.10, 97.73) --
	( 50.10, 97.96) --
	( 50.10, 97.96) --
	( 50.10, 97.96) --
	( 50.10, 97.96) --
	( 50.10, 97.96) --
	( 50.10, 97.96) --
	( 50.10, 97.96) --
	( 50.12, 97.96) --
	( 50.12, 98.02) --
	( 50.28, 98.02) --
	( 50.28, 98.08) --
	( 50.35, 98.08) --
	( 50.35, 98.14) --
	( 50.42, 98.14) --
	( 50.42, 98.20) --
	( 50.47, 98.20) --
	( 50.47, 98.25) --
	( 50.54, 98.25) --
	( 50.54, 98.31) --
	( 50.63, 98.31) --
	( 50.63, 98.37) --
	( 50.68, 98.37) --
	( 50.68, 98.43) --
	( 50.73, 98.43) --
	( 50.73, 98.66) --
	( 50.73, 98.66) --
	( 50.73, 98.66) --
	( 50.73, 98.66) --
	( 50.73, 98.66) --
	( 50.73, 98.66) --
	( 50.73, 98.66) --
	( 50.75, 98.66) --
	( 50.75, 98.72) --
	( 50.89, 98.72) --
	( 50.89, 98.78) --
	( 50.94, 98.78) --
	( 50.94, 98.90) --
	( 50.94, 98.90) --
	( 50.94, 98.90) --
	( 50.98, 98.90) --
	( 50.98, 98.95) --
	( 51.01, 98.95) --
	( 51.01, 99.07) --
	( 51.01, 99.07) --
	( 51.01, 99.07) --
	( 51.05, 99.07) --
	( 51.05, 99.13) --
	( 51.07, 99.13) --
	( 51.07, 99.19) --
	( 51.10, 99.19) --
	( 51.10, 99.25) --
	( 51.26, 99.25) --
	( 51.26, 99.30) --
	( 51.33, 99.30) --
	( 51.33, 99.36) --
	( 51.35, 99.36) --
	( 51.35, 99.42) --
	( 51.45, 99.42) --
	( 51.45, 99.48) --
	( 51.49, 99.48) --
	( 51.49, 99.54) --
	( 51.54, 99.54) --
	( 51.54, 99.65) --
	( 51.54, 99.65) --
	( 51.54, 99.65) --
	( 51.56, 99.65) --
	( 51.56, 99.71) --
	( 51.61, 99.71) --
	( 51.61, 99.77) --
	( 51.66, 99.77) --
	( 51.66, 99.83) --
	( 51.68, 99.83) --
	( 51.68, 99.94) --
	( 51.68, 99.94) --
	( 51.68, 99.94) --
	( 51.70, 99.94) --
	( 51.70,100.00) --
	( 51.73,100.00) --
	( 51.73,100.06) --
	( 51.80,100.06) --
	( 51.80,100.12) --
	( 51.94,100.12) --
	( 51.94,100.18) --
	( 52.03,100.18) --
	( 52.03,100.24) --
	( 52.08,100.24) --
	( 52.08,100.29) --
	( 52.12,100.29) --
	( 52.12,100.41) --
	( 52.12,100.41) --
	( 52.12,100.41) --
	( 52.15,100.41) --
	( 52.15,100.47) --
	( 52.22,100.47) --
	( 52.22,100.53) --
	( 52.24,100.53) --
	( 52.24,100.64) --
	( 52.24,100.64) --
	( 52.24,100.64) --
	( 52.36,100.64) --
	( 52.36,100.70) --
	( 52.43,100.70) --
	( 52.43,100.76) --
	( 52.45,100.76) --
	( 52.45,100.82) --
	( 52.49,100.82) --
	( 52.49,100.88) --
	( 52.52,100.88) --
	( 52.52,100.99) --
	( 52.52,100.99) --
	( 52.52,100.99) --
	( 52.59,100.99) --
	( 52.59,101.17) --
	( 52.59,101.17) --
	( 52.59,101.17) --
	( 52.59,101.17) --
	( 52.59,101.17) --
	( 52.61,101.17) --
	( 52.61,101.23) --
	( 52.63,101.23) --
	( 52.63,101.34) --
	( 52.63,101.34) --
	( 52.63,101.34) --
	( 52.66,101.34) --
	( 52.66,101.40) --
	( 52.73,101.40) --
	( 52.73,101.46) --
	( 52.75,101.46) --
	( 52.75,101.58) --
	( 52.75,101.58) --
	( 52.75,101.58) --
	( 52.84,101.58) --
	( 52.84,101.64) --
	( 52.87,101.64) --
	( 52.87,101.87) --
	( 52.87,101.87) --
	( 52.87,101.87) --
	( 52.87,101.87) --
	( 52.87,101.87) --
	( 52.87,101.87) --
	( 52.87,101.87) --
	( 52.89,101.87) --
	( 52.89,101.93) --
	( 53.01,101.93) --
	( 53.01,102.04) --
	( 53.01,102.04) --
	( 53.01,102.04) --
	( 53.33,102.04) --
	( 53.33,102.10) --
	( 53.38,102.10) --
	( 53.38,102.34) --
	( 53.38,102.34) --
	( 53.38,102.34) --
	( 53.38,102.34) --
	( 53.38,102.34) --
	( 53.38,102.34) --
	( 53.38,102.34) --
	( 53.52,102.34) --
	( 53.52,102.39) --
	( 53.54,102.39) --
	( 53.54,102.45) --
	( 53.64,102.45) --
	( 53.64,102.51) --
	( 53.68,102.51) --
	( 53.68,102.57) --
	( 53.71,102.57) --
	( 53.71,102.63) --
	( 53.75,102.63) --
	( 53.75,102.86) --
	( 53.75,102.86) --
	( 53.75,102.86) --
	( 53.75,102.86) --
	( 53.75,102.86) --
	( 53.75,102.86) --
	( 53.75,102.86) --
	( 53.78,102.86) --
	( 53.78,102.98) --
	( 53.78,102.98) --
	( 53.78,102.98) --
	( 53.82,102.98) --
	( 53.82,103.03) --
	( 53.85,103.03) --
	( 53.85,103.09) --
	( 53.89,103.09) --
	( 53.89,103.15) --
	( 53.98,103.15) --
	( 53.98,103.27) --
	( 53.98,103.27) --
	( 53.98,103.27) --
	( 54.05,103.27) --
	( 54.05,103.33) --
	( 54.08,103.33) --
	( 54.08,103.38) --
	( 54.15,103.38) --
	( 54.15,103.44) --
	( 54.19,103.44) --
	( 54.19,103.50) --
	( 54.22,103.50) --
	( 54.22,103.56) --
	( 54.26,103.56) --
	( 54.26,103.62) --
	( 54.33,103.62) --
	( 54.33,103.68) --
	( 54.36,103.68) --
	( 54.36,103.73) --
	( 54.38,103.73) --
	( 54.38,103.79) --
	( 54.43,103.79) --
	( 54.43,103.85) --
	( 54.45,103.85) --
	( 54.45,103.91) --
	( 54.50,103.91) --
	( 54.50,103.97) --
	( 54.57,103.97) --
	( 54.57,104.03) --
	( 54.59,104.03) --
	( 54.59,104.08) --
	( 54.61,104.08) --
	( 54.61,104.14) --
	( 54.80,104.14) --
	( 54.80,104.26) --
	( 54.80,104.26) --
	( 54.80,104.26) --
	( 54.82,104.26) --
	( 54.82,104.32) --
	( 54.87,104.32) --
	( 54.87,104.38) --
	( 54.92,104.38) --
	( 54.92,104.43) --
	( 54.94,104.43) --
	( 54.94,104.49) --
	( 54.99,104.49) --
	( 54.99,104.55) --
	( 55.03,104.55) --
	( 55.03,104.61) --
	( 55.08,104.61) --
	( 55.08,104.73) --
	( 55.08,104.73) --
	( 55.08,104.73) --
	( 55.10,104.73) --
	( 55.10,104.78) --
	( 55.13,104.78) --
	( 55.13,104.84) --
	( 55.20,104.84) --
	( 55.20,104.96) --
	( 55.20,104.96) --
	( 55.20,104.96) --
	( 55.27,104.96) --
	( 55.27,105.13) --
	( 55.27,105.13) --
	( 55.27,105.13) --
	( 55.27,105.13) --
	( 55.27,105.13) --
	( 55.36,105.13) --
	( 55.36,105.19) --
	( 55.43,105.19) --
	( 55.43,105.25) --
	( 55.50,105.25) --
	( 55.50,105.31) --
	( 55.59,105.31) --
	( 55.59,105.37) --
	( 55.61,105.37) --
	( 55.61,105.43) --
	( 55.64,105.43) --
	( 55.64,105.48) --
	( 55.66,105.48) --
	( 55.66,105.66) --
	( 55.66,105.66) --
	( 55.66,105.66) --
	( 55.66,105.66) --
	( 55.66,105.66) --
	( 55.68,105.66) --
	( 55.68,105.72) --
	( 55.73,105.72) --
	( 55.73,105.78) --
	( 55.78,105.78) --
	( 55.78,105.83) --
	( 55.87,105.83) --
	( 55.87,105.89) --
	( 55.89,105.89) --
	( 55.89,105.95) --
	( 56.08,105.95) --
	( 56.08,106.07) --
	( 56.08,106.07) --
	( 56.08,106.07) --
	( 56.13,106.07) --
	( 56.13,106.12) --
	( 56.15,106.12) --
	( 56.15,106.18) --
	( 56.17,106.18) --
	( 56.17,106.24) --
	( 56.20,106.24) --
	( 56.20,106.30) --
	( 56.34,106.30) --
	( 56.34,106.36) --
	( 56.41,106.36) --
	( 56.41,106.42) --
	( 56.43,106.42) --
	( 56.43,106.47) --
	( 56.59,106.47) --
	( 56.59,106.53) --
	( 56.62,106.53) --
	( 56.62,106.59) --
	( 56.64,106.59) --
	( 56.64,106.65) --
	( 56.69,106.65) --
	( 56.69,106.77) --
	( 56.69,106.77) --
	( 56.69,106.77) --
	( 56.71,106.77) --
	( 56.71,106.88) --
	( 56.71,106.88) --
	( 56.71,106.88) --
	( 56.73,106.88) --
	( 56.73,106.94) --
	( 56.80,106.94) --
	( 56.80,107.00) --
	( 56.82,107.00) --
	( 56.82,107.06) --
	( 56.96,107.06) --
	( 56.96,107.12) --
	( 56.99,107.12) --
	( 56.99,107.17) --
	( 57.01,107.17) --
	( 57.01,107.23) --
	( 57.06,107.23) --
	( 57.06,107.35) --
	( 57.06,107.35) --
	( 57.06,107.35) --
	( 57.10,107.35) --
	( 57.10,107.41) --
	( 57.13,107.41) --
	( 57.13,107.52) --
	( 57.13,107.52) --
	( 57.13,107.52) --
	( 57.15,107.52) --
	( 57.15,107.58) --
	( 57.24,107.58) --
	( 57.24,107.64) --
	( 57.27,107.64) --
	( 57.27,107.70) --
	( 57.41,107.70) --
	( 57.41,107.76) --
	( 57.43,107.76) --
	( 57.43,107.93) --
	( 57.43,107.93) --
	( 57.43,107.93) --
	( 57.43,107.93) --
	( 57.43,107.93) --
	( 57.48,107.93) --
	( 57.48,108.05) --
	( 57.48,108.05) --
	( 57.48,108.05) --
	( 57.55,108.05) --
	( 57.55,108.11) --
	( 57.59,108.11) --
	( 57.59,108.17) --
	( 57.66,108.17) --
	( 57.66,108.22) --
	( 57.71,108.22) --
	( 57.71,108.28) --
	( 57.73,108.28) --
	( 57.73,108.34) --
	( 57.76,108.34) --
	( 57.76,108.52) --
	( 57.76,108.52) --
	( 57.76,108.52) --
	( 57.76,108.52) --
	( 57.76,108.52) --
	( 57.78,108.52) --
	( 57.78,108.57) --
	( 57.83,108.57) --
	( 57.83,108.63) --
	( 57.97,108.63) --
	( 57.97,108.69) --
	( 57.99,108.69) --
	( 57.99,108.75) --
	( 58.06,108.75) --
	( 58.06,108.81) --
	( 58.15,108.81) --
	( 58.15,108.87) --
	( 58.34,108.87) --
	( 58.34,108.92) --
	( 58.43,108.92) --
	( 58.43,108.98) --
	( 58.45,108.98) --
	( 58.45,109.04) --
	( 58.48,109.04) --
	( 58.48,109.10) --
	( 58.50,109.10) --
	( 58.50,109.16) --
	( 58.52,109.16) --
	( 58.52,109.22) --
	( 58.71,109.22) --
	( 58.71,109.27) --
	( 58.83,109.27) --
	( 58.83,109.39) --
	( 58.83,109.39) --
	( 58.83,109.39) --
	( 58.94,109.39) --
	( 58.94,109.45) --
	( 58.99,109.45) --
	( 58.99,109.51) --
	( 59.01,109.51) --
	( 59.01,109.62) --
	( 59.01,109.62) --
	( 59.01,109.62) --
	( 59.06,109.62) --
	( 59.06,109.68) --
	( 59.11,109.68) --
	( 59.11,109.74) --
	( 59.15,109.74) --
	( 59.15,109.80) --
	( 59.18,109.80) --
	( 59.18,109.86) --
	( 59.20,109.86) --
	( 59.20,109.91) --
	( 59.22,109.91) --
	( 59.22,109.97) --
	( 59.32,109.97) --
	( 59.32,110.09) --
	( 59.32,110.09) --
	( 59.32,110.09) --
	( 59.36,110.09) --
	( 59.36,110.15) --
	( 59.41,110.15) --
	( 59.41,110.26) --
	( 59.41,110.26) --
	( 59.41,110.26) --
	( 59.43,110.26) --
	( 59.43,110.32) --
	( 59.46,110.32) --
	( 59.46,110.38) --
	( 59.50,110.38) --
	( 59.50,110.44) --
	( 59.53,110.44) --
	( 59.53,110.56) --
	( 59.53,110.56) --
	( 59.53,110.56) --
	( 59.57,110.56) --
	( 59.57,110.61) --
	( 59.69,110.61) --
	( 59.69,110.67) --
	( 59.76,110.67) --
	( 59.76,110.73) --
	( 59.78,110.73) --
	( 59.78,110.85) --
	( 59.78,110.85) --
	( 59.78,110.85) --
	( 59.80,110.85) --
	( 59.80,110.91) --
	( 59.83,110.91) --
	( 59.83,110.96) --
	( 59.87,110.96) --
	( 59.87,111.02) --
	( 59.90,111.02) --
	( 59.90,111.08) --
	( 59.99,111.08) --
	( 59.99,111.20) --
	( 59.99,111.20) --
	( 59.99,111.20) --
	( 60.04,111.20) --
	( 60.04,111.26) --
	( 60.06,111.26) --
	( 60.06,111.31) --
	( 60.13,111.31) --
	( 60.13,111.37) --
	( 60.15,111.37) --
	( 60.15,111.43) --
	( 60.20,111.43) --
	( 60.20,111.49) --
	( 60.22,111.49) --
	( 60.22,111.55) --
	( 60.55,111.55) --
	( 60.55,111.66) --
	( 60.55,111.66) --
	( 60.55,111.66) --
	( 60.81,111.66) --
	( 60.81,111.72) --
	( 60.85,111.72) --
	( 60.85,111.78) --
	( 60.99,111.78) --
	( 60.99,111.90) --
	( 60.99,111.90) --
	( 60.99,111.90) --
	( 61.01,111.90) --
	( 61.01,111.96) --
	( 61.18,111.96) --
	( 61.18,112.01) --
	( 61.20,112.01) --
	( 61.20,112.19) --
	( 61.20,112.19) --
	( 61.20,112.19) --
	( 61.20,112.19) --
	( 61.20,112.19) --
	( 61.32,112.19) --
	( 61.32,112.25) --
	( 61.39,112.25) --
	( 61.39,112.31) --
	( 61.50,112.31) --
	( 61.50,112.42) --
	( 61.50,112.42) --
	( 61.50,112.42) --
	( 61.57,112.42) --
	( 61.57,112.48) --
	( 61.71,112.48) --
	( 61.71,112.54) --
	( 61.81,112.54) --
	( 61.81,112.60) --
	( 61.88,112.60) --
	( 61.88,112.65) --
	( 61.99,112.65) --
	( 61.99,112.71) --
	( 62.11,112.71) --
	( 62.11,112.83) --
	( 62.11,112.83) --
	( 62.11,112.83) --
	( 62.13,112.83) --
	( 62.13,112.89) --
	( 62.18,112.89) --
	( 62.18,112.95) --
	( 62.27,112.95) --
	( 62.27,113.00) --
	( 62.46,113.00) --
	( 62.46,113.06) --
	( 62.50,113.06) --
	( 62.50,113.12) --
	( 62.53,113.12) --
	( 62.53,113.18) --
	( 62.62,113.18) --
	( 62.62,113.24) --
	( 62.64,113.24) --
	( 62.64,113.35) --
	( 62.64,113.35) --
	( 62.64,113.35) --
	( 62.71,113.35) --
	( 62.71,113.41) --
	( 62.88,113.41) --
	( 62.88,113.53) --
	( 62.88,113.53) --
	( 62.88,113.53) --
	( 62.90,113.53) --
	( 62.90,113.59) --
	( 62.99,113.59) --
	( 62.99,113.65) --
	( 63.06,113.65) --
	( 63.06,113.70) --
	( 63.11,113.70) --
	( 63.11,113.76) --
	( 63.13,113.76) --
	( 63.13,113.82) --
	( 63.16,113.82) --
	( 63.16,113.88) --
	( 63.25,113.88) --
	( 63.25,113.94) --
	( 63.27,113.94) --
	( 63.27,114.00) --
	( 63.34,114.00) --
	( 63.34,114.17) --
	( 63.34,114.17) --
	( 63.34,114.17) --
	( 63.34,114.17) --
	( 63.34,114.17) --
	( 63.72,114.17) --
	( 63.72,114.23) --
	( 63.74,114.23) --
	( 63.74,114.29) --
	( 63.83,114.29) --
	( 63.83,114.40) --
	( 63.83,114.40) --
	( 63.83,114.40) --
	( 63.95,114.40) --
	( 63.95,114.46) --
	( 63.97,114.46) --
	( 63.97,114.52) --
	( 63.99,114.52) --
	( 63.99,114.58) --
	( 64.02,114.58) --
	( 64.02,114.64) --
	( 64.04,114.64) --
	( 64.04,114.70) --
	( 64.13,114.70) --
	( 64.13,114.75) --
	( 64.16,114.75) --
	( 64.16,114.81) --
	( 64.20,114.81) --
	( 64.20,114.87) --
	( 64.23,114.87) --
	( 64.23,114.93) --
	( 64.27,114.93) --
	( 64.27,114.99) --
	( 64.30,114.99) --
	( 64.30,115.22) --
	( 64.30,115.22) --
	( 64.30,115.22) --
	( 64.30,115.22) --
	( 64.30,115.22) --
	( 64.30,115.22) --
	( 64.30,115.22) --
	( 64.37,115.22) --
	( 64.37,115.34) --
	( 64.37,115.34) --
	( 64.37,115.34) --
	( 64.39,115.34) --
	( 64.39,115.40) --
	( 64.53,115.40) --
	( 64.53,115.51) --
	( 64.53,115.51) --
	( 64.53,115.51) --
	( 64.55,115.51) --
	( 64.55,115.63) --
	( 64.55,115.63) --
	( 64.55,115.63) --
	( 64.86,115.63) --
	( 64.86,115.69) --
	( 64.95,115.69) --
	( 64.95,115.74) --
	( 64.97,115.74) --
	( 64.97,115.80) --
	( 65.04,115.80) --
	( 65.04,115.86) --
	( 65.21,115.86) --
	( 65.21,115.92) --
	( 65.37,115.92) --
	( 65.37,115.98) --
	( 65.41,115.98) --
	( 65.41,116.04) --
	( 65.51,116.04) --
	( 65.51,116.09) --
	( 65.53,116.09) --
	( 65.53,116.15) --
	( 65.58,116.15) --
	( 65.58,116.21) --
	( 65.72,116.21) --
	( 65.72,116.27) --
	( 65.74,116.27) --
	( 65.74,116.33) --
	( 66.09,116.33) --
	( 66.09,116.50) --
	( 66.09,116.50) --
	( 66.09,116.50) --
	( 66.09,116.50) --
	( 66.09,116.50) --
	( 66.11,116.50) --
	( 66.11,116.56) --
	( 66.39,116.56) --
	( 66.39,116.62) --
	( 66.44,116.62) --
	( 66.44,116.68) --
	( 66.60,116.68) --
	( 66.60,116.74) --
	( 66.72,116.74) --
	( 66.72,116.79) --
	( 66.86,116.79) --
	( 66.86,116.85) --
	( 66.90,116.85) --
	( 66.90,116.91) --
	( 66.97,116.91) --
	( 66.97,116.97) --
	( 67.04,116.97) --
	( 67.04,117.03) --
	( 67.07,117.03) --
	( 67.07,117.09) --
	( 67.21,117.09) --
	( 67.21,117.14) --
	( 67.23,117.14) --
	( 67.23,117.20) --
	( 67.25,117.20) --
	( 67.25,117.26) --
	( 67.46,117.26) --
	( 67.46,117.32) --
	( 67.51,117.32) --
	( 67.51,117.38) --
	( 67.56,117.38) --
	( 67.56,117.44) --
	( 67.60,117.44) --
	( 67.60,117.49) --
	( 67.79,117.49) --
	( 67.79,117.55) --
	( 67.98,117.55) --
	( 67.98,117.61) --
	( 68.02,117.61) --
	( 68.02,117.67) --
	( 68.05,117.67) --
	( 68.05,117.73) --
	( 68.09,117.73) --
	( 68.09,117.79) --
	( 68.11,117.79) --
	( 68.11,117.84) --
	( 68.14,117.84) --
	( 68.14,117.90) --
	( 68.21,117.90) --
	( 68.21,117.96) --
	( 68.23,117.96) --
	( 68.23,118.02) --
	( 68.25,118.02) --
	( 68.25,118.08) --
	( 68.30,118.08) --
	( 68.30,118.19) --
	( 68.30,118.19) --
	( 68.30,118.19) --
	( 68.39,118.19) --
	( 68.39,118.25) --
	( 68.49,118.25) --
	( 68.49,118.37) --
	( 68.49,118.37) --
	( 68.49,118.37) --
	( 68.51,118.37) --
	( 68.51,118.43) --
	( 68.56,118.43) --
	( 68.56,118.49) --
	( 68.84,118.49) --
	( 68.84,118.54) --
	( 68.91,118.54) --
	( 68.91,118.60) --
	( 69.02,118.60) --
	( 69.02,118.66) --
	( 69.07,118.66) --
	( 69.07,118.72) --
	( 69.09,118.72) --
	( 69.09,118.78) --
	( 69.21,118.78) --
	( 69.21,118.84) --
	( 69.37,118.84) --
	( 69.37,118.89) --
	( 69.58,118.89) --
	( 69.58,119.07) --
	( 69.58,119.07) --
	( 69.58,119.07) --
	( 69.58,119.07) --
	( 69.58,119.07) --
	( 69.72,119.07) --
	( 69.72,119.13) --
	( 69.91,119.13) --
	( 69.91,119.18) --
	( 70.09,119.18) --
	( 70.09,119.24) --
	( 70.12,119.24) --
	( 70.12,119.30) --
	( 70.28,119.30) --
	( 70.28,119.36) --
	( 70.37,119.36) --
	( 70.37,119.42) --
	( 70.40,119.42) --
	( 70.40,119.59) --
	( 70.40,119.59) --
	( 70.40,119.59) --
	( 70.40,119.59) --
	( 70.40,119.59) --
	( 70.56,119.59) --
	( 70.56,119.65) --
	( 70.68,119.65) --
	( 70.68,119.71) --
	( 70.79,119.71) --
	( 70.79,119.77) --
	( 70.84,119.77) --
	( 70.84,119.83) --
	( 70.91,119.83) --
	( 70.91,119.88) --
	( 71.09,119.88) --
	( 71.09,119.94) --
	( 71.58,119.94) --
	( 71.58,120.00) --
	( 71.63,120.00) --
	( 71.63,120.06) --
	( 71.96,120.06) --
	( 71.96,120.12) --
	( 72.17,120.12) --
	( 72.17,120.18) --
	( 72.21,120.18) --
	( 72.21,120.23) --
	( 72.35,120.23) --
	( 72.35,120.29) --
	( 72.37,120.29) --
	( 72.37,120.35) --
	( 72.40,120.35) --
	( 72.40,120.41) --
	( 72.47,120.41) --
	( 72.47,120.47) --
	( 72.54,120.47) --
	( 72.54,120.53) --
	( 72.56,120.53) --
	( 72.56,120.58) --
	( 72.61,120.58) --
	( 72.61,120.64) --
	( 72.65,120.64) --
	( 72.65,120.70) --
	( 72.68,120.70) --
	( 72.68,120.76) --
	( 72.72,120.76) --
	( 72.72,120.82) --
	( 72.75,120.82) --
	( 72.75,120.93) --
	( 72.75,120.93) --
	( 72.75,120.93) --
	( 72.77,120.93) --
	( 72.77,120.99) --
	( 73.17,120.99) --
	( 73.17,121.05) --
	( 73.31,121.05) --
	( 73.31,121.11) --
	( 73.38,121.11) --
	( 73.38,121.17) --
	( 73.42,121.17) --
	( 73.42,121.23) --
	( 73.49,121.23) --
	( 73.49,121.28) --
	( 73.59,121.28) --
	( 73.59,121.34) --
	( 73.61,121.34) --
	( 73.61,121.40) --
	( 73.84,121.40) --
	( 73.84,121.46) --
	( 73.89,121.46) --
	( 73.89,121.52) --
	( 73.93,121.52) --
	( 73.93,121.58) --
	( 73.98,121.58) --
	( 73.98,121.63) --
	( 74.05,121.63) --
	( 74.05,121.69) --
	( 74.07,121.69) --
	( 74.07,121.75) --
	( 74.10,121.75) --
	( 74.10,121.81) --
	( 74.17,121.81) --
	( 74.17,121.87) --
	( 74.45,121.87) --
	( 74.45,121.93) --
	( 74.56,121.93) --
	( 74.56,121.98) --
	( 75.01,121.98) --
	( 75.01,122.04) --
	( 75.40,122.04) --
	( 75.40,122.16) --
	( 75.40,122.16) --
	( 75.40,122.16) --
	( 75.52,122.16) --
	( 75.52,122.22) --
	( 75.68,122.22) --
	( 75.68,122.27) --
	( 75.84,122.27) --
	( 75.84,122.33) --
	( 76.08,122.33) --
	( 76.08,122.39) --
	( 76.33,122.39) --
	( 76.33,122.51) --
	( 76.33,122.51) --
	( 76.33,122.51) --
	( 76.36,122.51) --
	( 76.36,122.57) --
	( 76.47,122.57) --
	( 76.47,122.68) --
	( 76.47,122.68) --
	( 76.47,122.68) --
	( 76.52,122.68) --
	( 76.52,122.80) --
	( 76.52,122.80) --
	( 76.52,122.80) --
	( 76.54,122.80) --
	( 76.54,122.86) --
	( 76.70,122.86) --
	( 76.70,122.92) --
	( 76.87,122.92) --
	( 76.87,122.97) --
	( 76.94,122.97) --
	( 76.94,123.03) --
	( 77.38,123.03) --
	( 77.38,123.09) --
	( 77.40,123.09) --
	( 77.40,123.15) --
	( 78.10,123.15) --
	( 78.10,123.21) --
	( 78.26,123.21) --
	( 78.26,123.27) --
	( 78.38,123.27) --
	( 78.38,123.32) --
	( 78.61,123.32) --
	( 78.61,123.38) --
	( 78.73,123.38) --
	( 78.73,123.44) --
	( 78.92,123.44) --
	( 78.92,123.50) --
	( 78.96,123.50) --
	( 78.96,123.56) --
	( 78.99,123.56) --
	( 78.99,123.62) --
	( 79.06,123.62) --
	( 79.06,123.67) --
	( 79.10,123.67) --
	( 79.10,123.73) --
	( 79.20,123.73) --
	( 79.20,123.79) --
	( 79.24,123.79) --
	( 79.24,123.85) --
	( 79.36,123.85) --
	( 79.36,123.91) --
	( 79.50,123.91) --
	( 79.50,123.97) --
	( 79.57,123.97) --
	( 79.57,124.02) --
	( 79.82,124.02) --
	( 79.82,124.08) --
	( 80.10,124.08) --
	( 80.10,124.14) --
	( 80.13,124.14) --
	( 80.13,124.20) --
	( 80.15,124.20) --
	( 80.15,124.26) --
	( 80.41,124.26) --
	( 80.41,124.32) --
	( 80.57,124.32) --
	( 80.57,124.37) --
	( 80.71,124.37) --
	( 80.71,124.43) --
	( 80.78,124.43) --
	( 80.78,124.55) --
	( 80.78,124.55) --
	( 80.78,124.55) --
	( 80.89,124.55) --
	( 80.89,124.61) --
	( 80.92,124.61) --
	( 80.92,124.67) --
	( 81.13,124.67) --
	( 81.13,124.78) --
	( 81.13,124.78) --
	( 81.13,124.78) --
	( 81.15,124.78) --
	( 81.15,124.84) --
	( 81.20,124.84) --
	( 81.20,124.90) --
	( 81.22,124.90) --
	( 81.22,124.96) --
	( 81.29,124.96) --
	( 81.29,125.02) --
	( 81.38,125.02) --
	( 81.38,125.07) --
	( 81.45,125.07) --
	( 81.45,125.13) --
	( 81.48,125.13) --
	( 81.48,125.19) --
	( 81.57,125.19) --
	( 81.57,125.25) --
	( 81.62,125.25) --
	( 81.62,125.31) --
	( 81.69,125.31) --
	( 81.69,125.37) --
	( 81.87,125.37) --
	( 81.87,125.42) --
	( 82.11,125.42) --
	( 82.11,125.48) --
	( 82.20,125.48) --
	( 82.20,125.54) --
	( 82.34,125.54) --
	( 82.34,125.60) --
	( 82.36,125.60) --
	( 82.36,125.66) --
	( 82.41,125.66) --
	( 82.41,125.71) --
	( 82.62,125.71) --
	( 82.62,125.77) --
	( 82.73,125.77) --
	( 82.73,125.83) --
	( 82.92,125.83) --
	( 82.92,125.89) --
	( 83.43,125.89) --
	( 83.43,125.95) --
	( 83.60,125.95) --
	( 83.60,126.01) --
	( 83.78,126.01) --
	( 83.78,126.06) --
	( 83.83,126.06) --
	( 83.83,126.12) --
	( 83.92,126.12) --
	( 83.92,126.18) --
	( 84.20,126.18) --
	( 84.20,126.24) --
	( 84.22,126.24) --
	( 84.22,126.30) --
	( 84.50,126.30) --
	( 84.50,126.36) --
	( 84.78,126.36) --
	( 84.78,126.41) --
	( 85.20,126.41) --
	( 85.20,126.47) --
	( 85.32,126.47) --
	( 85.32,126.53) --
	( 85.50,126.53) --
	( 85.50,126.59) --
	( 85.67,126.59) --
	( 85.67,126.65) --
	( 85.69,126.65) --
	( 85.69,126.71) --
	( 85.76,126.71) --
	( 85.76,126.76) --
	( 86.20,126.76) --
	( 86.20,126.82) --
	( 86.67,126.82) --
	( 86.67,126.88) --
	( 86.76,126.88) --
	( 86.76,126.94) --
	( 86.81,126.94) --
	( 86.81,127.00) --
	( 87.16,127.00) --
	( 87.16,127.06) --
	( 87.18,127.06) --
	( 87.18,127.11) --
	( 87.46,127.11) --
	( 87.46,127.17) --
	( 87.58,127.17) --
	( 87.58,127.23) --
	( 87.65,127.23) --
	( 87.65,127.29) --
	( 88.04,127.29) --
	( 88.04,127.35) --
	( 88.37,127.35) --
	( 88.37,127.41) --
	( 88.53,127.41) --
	( 88.53,127.46) --
	( 88.55,127.46) --
	( 88.55,127.52) --
	( 88.69,127.52) --
	( 88.69,127.58) --
	( 88.93,127.58) --
	( 88.93,127.64) --
	( 89.09,127.64) --
	( 89.09,127.70) --
	( 89.79,127.70) --
	( 89.79,127.76) --
	( 91.16,127.76) --
	( 91.16,127.81) --
	( 91.28,127.81) --
	( 91.28,127.87) --
	( 91.35,127.87) --
	( 91.35,127.93) --
	( 91.39,127.93) --
	( 91.39,127.99) --
	( 92.05,127.99) --
	( 92.05,128.05) --
	( 92.39,128.05) --
	( 92.39,128.11) --
	( 92.44,128.11) --
	( 92.44,128.16) --
	( 93.21,128.16) --
	( 93.21,128.22) --
	( 93.47,128.22) --
	( 93.47,128.28) --
	( 93.84,128.28) --
	( 93.84,128.34) --
	( 94.00,128.34) --
	( 94.00,128.40) --
	( 94.28,128.40) --
	( 94.28,128.46) --
	( 94.42,128.46) --
	( 94.42,128.51) --
	( 94.61,128.51) --
	( 94.61,128.57) --
	( 94.93,128.57) --
	( 94.93,128.63) --
	( 94.96,128.63) --
	( 94.96,128.69) --
	( 95.00,128.69) --
	( 95.00,128.75) --
	( 95.19,128.75) --
	( 95.19,128.80) --
	( 95.35,128.80) --
	( 95.35,128.86) --
	( 95.54,128.86) --
	( 95.54,128.92) --
	( 95.58,128.92) --
	( 95.58,128.98) --
	( 95.72,128.98) --
	( 95.72,129.04) --
	( 96.03,129.04) --
	( 96.03,129.10) --
	( 96.12,129.10) --
	( 96.12,129.15) --
	( 96.14,129.15) --
	( 96.14,129.21) --
	( 96.21,129.21) --
	( 96.21,129.27) --
	( 96.70,129.27) --
	( 96.70,129.33) --
	( 97.31,129.33) --
	( 97.31,129.39) --
	( 97.35,129.39) --
	( 97.35,129.45) --
	( 97.45,129.45) --
	( 97.45,129.50) --
	( 97.84,129.50) --
	( 97.84,129.56) --
	( 99.22,129.56) --
	( 99.22,129.62) --
	( 99.28,129.62) --
	( 99.28,129.68) --
	( 99.38,129.68) --
	( 99.38,129.74) --
	( 99.61,129.74) --
	( 99.61,129.80) --
	( 99.73,129.80) --
	( 99.73,129.85) --
	(100.12,129.85) --
	(100.12,129.91) --
	(100.17,129.91) --
	(100.17,129.97) --
	(100.22,129.97) --
	(100.22,130.03) --
	(100.52,130.03) --
	(100.52,130.09) --
	(101.19,130.09) --
	(101.19,130.15) --
	(101.31,130.15) --
	(101.31,130.20) --
	(101.54,130.20) --
	(101.54,130.26) --
	(102.71,130.26) --
	(102.71,130.32) --
	(102.75,130.32) --
	(102.75,130.38) --
	(102.78,130.38) --
	(102.78,130.44) --
	(103.01,130.44) --
	(103.01,130.50) --
	(103.24,130.50) --
	(103.24,130.55) --
	(103.29,130.55) --
	(103.29,130.61) --
	(103.71,130.61) --
	(103.71,130.67) --
	(103.96,130.67) --
	(103.96,130.73) --
	(104.22,130.73) --
	(104.22,130.85) --
	(104.22,130.85) --
	(104.22,130.85) --
	(104.31,130.85) --
	(104.31,130.90) --
	(104.38,130.90) --
	(104.38,130.96) --
	(104.99,130.96) --
	(104.99,131.02) --
	(105.13,131.02) --
	(105.13,131.08) --
	(105.27,131.08) --
	(105.27,131.14) --
	(105.59,131.14) --
	(105.59,131.20) --
	(105.94,131.20) --
	(105.94,131.25) --
	(106.55,131.25) --
	(106.55,131.31) --
	(106.71,131.31) --
	(106.71,131.37) --
	(107.06,131.37) --
	(107.06,131.43) --
	(107.90,131.43) --
	(107.90,131.55) --
	(107.90,131.55) --
	(107.90,131.55) --
	(108.69,131.55) --
	(108.69,131.60) --
	(108.78,131.60) --
	(108.78,131.66) --
	(109.71,131.66) --
	(109.71,131.72) --
	(110.51,131.72) --
	(110.51,131.78) --
	(111.74,131.78) --
	(111.74,131.84) --
	(111.90,131.84) --
	(111.90,131.89) --
	(113.53,131.89) --
	(113.53,131.95) --
	(113.97,131.95) --
	(113.97,132.01) --
	(114.16,132.01) --
	(114.16,132.07) --
	(115.46,132.07) --
	(115.46,132.13) --
	(115.53,132.13) --
	(115.53,132.19) --
	(115.72,132.19) --
	(115.72,132.24) --
	(116.67,132.24) --
	(116.67,132.30) --
	(116.74,132.30) --
	(116.74,132.36) --
	(116.84,132.36) --
	(116.84,132.42) --
	(116.88,132.42) --
	(116.88,132.48) --
	(117.26,132.48) --
	(117.26,132.54) --
	(119.05,132.54) --
	(119.05,132.59) --
	(119.89,132.59) --
	(119.89,132.65) --
	(120.28,132.65) --
	(120.28,132.71) --
	(120.40,132.71) --
	(120.40,132.77) --
	(120.72,132.77) --
	(120.72,132.83) --
	(122.31,132.83) --
	(122.31,132.89) --
	(123.03,132.89) --
	(123.03,132.94) --
	(123.12,132.94) --
	(123.12,133.00) --
	(124.94,133.00) --
	(124.94,133.06) --
	(126.38,133.06) --
	(126.38,133.12) --
	(129.45,133.12) --
	(129.45,133.18) --
	(129.83,133.18) --
	(129.83,133.24) --
	(129.99,133.24) --
	(129.99,133.29) --
	(131.20,133.29) --
	(131.20,133.35) --
	(131.74,133.35) --
	(131.74,133.41) --
	(131.76,133.41) --
	(131.76,133.47) --
	(133.29,133.47) --
	(133.29,133.53) --
	(133.50,133.53) --
	(133.50,133.59) --
	(134.99,133.59) --
	(134.99,133.64) --
	(135.37,133.64) --
	(135.37,133.70) --
	(136.39,133.70) --
	(136.39,133.76) --
	(136.44,133.76) --
	(136.44,133.82) --
	(141.40,133.82) --
	(141.40,133.88) --
	(141.81,133.88) --
	(141.81,133.94) --
	(143.72,133.94) --
	(143.72,133.99) --
	(143.96,133.99) --
	(143.96,134.05) --
	(150.31,134.05) --
	(150.31,134.11) --
	(155.69,134.11) --
	(155.69,134.17) --
	(155.76,134.17) --
	(155.76,134.23) --
	(160.62,134.23) --
	(160.62,134.29) --
	(160.74,134.29) --
	(160.74,134.34) --
	(161.88,134.34) --
	(161.88,134.40) --
	(167.82,134.40) --
	(167.82,134.46) --
	(175.36,134.46) --
	(175.36,134.52) --
	(230.74,134.52) --
	(230.74,134.58);
\definecolor{drawColor}{RGB}{199,124,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 57.13, 45.94) --
	( 57.13, 45.94) --
	( 57.13, 45.94) --
	( 57.13, 45.94) --
	( 57.13, 45.94) --
	( 57.13, 45.94) --
	( 57.13, 45.94) --
	( 57.13, 45.94) --
	( 57.13, 45.94) --
	( 57.13, 45.94) --
	( 57.13, 45.94) --
	( 57.15, 45.94) --
	( 57.15, 46.14) --
	( 57.15, 46.14) --
	( 57.15, 46.14) --
	( 57.17, 46.14) --
	( 57.17, 46.66) --
	( 57.17, 46.66) --
	( 57.17, 46.66) --
	( 57.17, 46.66) --
	( 57.17, 46.66) --
	( 57.17, 46.66) --
	( 57.17, 46.66) --
	( 57.17, 46.66) --
	( 57.17, 46.66) --
	( 57.20, 46.66) --
	( 57.20, 46.97) --
	( 57.20, 46.97) --
	( 57.20, 46.97) --
	( 57.20, 46.97) --
	( 57.20, 46.97) --
	( 57.22, 46.97) --
	( 57.22, 47.18) --
	( 57.22, 47.18) --
	( 57.22, 47.18) --
	( 57.27, 47.18) --
	( 57.27, 47.28) --
	( 57.31, 47.28) --
	( 57.31, 47.49) --
	( 57.31, 47.49) --
	( 57.31, 47.49) --
	( 57.34, 47.49) --
	( 57.34, 47.70) --
	( 57.34, 47.70) --
	( 57.34, 47.70) --
	( 57.36, 47.70) --
	( 57.36, 48.32) --
	( 57.36, 48.32) --
	( 57.36, 48.32) --
	( 57.36, 48.32) --
	( 57.36, 48.32) --
	( 57.36, 48.32) --
	( 57.36, 48.32) --
	( 57.36, 48.32) --
	( 57.36, 48.32) --
	( 57.36, 48.32) --
	( 57.36, 48.32) --
	( 57.38, 48.32) --
	( 57.38, 48.84) --
	( 57.38, 48.84) --
	( 57.38, 48.84) --
	( 57.38, 48.84) --
	( 57.38, 48.84) --
	( 57.38, 48.84) --
	( 57.38, 48.84) --
	( 57.38, 48.84) --
	( 57.38, 48.84) --
	( 57.41, 48.84) --
	( 57.41, 49.15) --
	( 57.41, 49.15) --
	( 57.41, 49.15) --
	( 57.41, 49.15) --
	( 57.41, 49.15) --
	( 57.43, 49.15) --
	( 57.43, 49.25) --
	( 57.45, 49.25) --
	( 57.45, 49.46) --
	( 57.45, 49.46) --
	( 57.45, 49.46) --
	( 57.48, 49.46) --
	( 57.48, 49.66) --
	( 57.48, 49.66) --
	( 57.48, 49.66) --
	( 57.50, 49.66) --
	( 57.50, 49.97) --
	( 57.50, 49.97) --
	( 57.50, 49.97) --
	( 57.50, 49.97) --
	( 57.50, 49.97) --
	( 57.52, 49.97) --
	( 57.52, 50.18) --
	( 57.52, 50.18) --
	( 57.52, 50.18) --
	( 57.55, 50.18) --
	( 57.55, 50.80) --
	( 57.55, 50.80) --
	( 57.55, 50.80) --
	( 57.55, 50.80) --
	( 57.55, 50.80) --
	( 57.55, 50.80) --
	( 57.55, 50.80) --
	( 57.55, 50.80) --
	( 57.55, 50.80) --
	( 57.55, 50.80) --
	( 57.55, 50.80) --
	( 57.57, 50.80) --
	( 57.57, 51.01) --
	( 57.57, 51.01) --
	( 57.57, 51.01) --
	( 57.59, 51.01) --
	( 57.59, 51.11) --
	( 57.62, 51.11) --
	( 57.62, 51.74) --
	( 57.62, 51.74) --
	( 57.62, 51.74) --
	( 57.62, 51.74) --
	( 57.62, 51.74) --
	( 57.62, 51.74) --
	( 57.62, 51.74) --
	( 57.62, 51.74) --
	( 57.62, 51.74) --
	( 57.62, 51.74) --
	( 57.62, 51.74) --
	( 57.64, 51.74) --
	( 57.64, 51.84) --
	( 57.66, 51.84) --
	( 57.66, 52.25) --
	( 57.66, 52.25) --
	( 57.66, 52.25) --
	( 57.66, 52.25) --
	( 57.66, 52.25) --
	( 57.66, 52.25) --
	( 57.66, 52.25) --
	( 57.69, 52.25) --
	( 57.69, 52.46) --
	( 57.69, 52.46) --
	( 57.69, 52.46) --
	( 57.71, 52.46) --
	( 57.71, 52.87) --
	( 57.71, 52.87) --
	( 57.71, 52.87) --
	( 57.71, 52.87) --
	( 57.71, 52.87) --
	( 57.71, 52.87) --
	( 57.71, 52.87) --
	( 57.73, 52.87) --
	( 57.73, 53.08) --
	( 57.73, 53.08) --
	( 57.73, 53.08) --
	( 57.76, 53.08) --
	( 57.76, 53.29) --
	( 57.76, 53.29) --
	( 57.76, 53.29) --
	( 57.78, 53.29) --
	( 57.78, 53.60) --
	( 57.78, 53.60) --
	( 57.78, 53.60) --
	( 57.78, 53.60) --
	( 57.78, 53.60) --
	( 57.80, 53.60) --
	( 57.80, 54.12) --
	( 57.80, 54.12) --
	( 57.80, 54.12) --
	( 57.80, 54.12) --
	( 57.80, 54.12) --
	( 57.80, 54.12) --
	( 57.80, 54.12) --
	( 57.80, 54.12) --
	( 57.80, 54.12) --
	( 57.83, 54.12) --
	( 57.83, 54.32) --
	( 57.83, 54.32) --
	( 57.83, 54.32) --
	( 57.85, 54.32) --
	( 57.85, 54.43) --
	( 57.87, 54.43) --
	( 57.87, 54.74) --
	( 57.87, 54.74) --
	( 57.87, 54.74) --
	( 57.87, 54.74) --
	( 57.87, 54.74) --
	( 57.90, 54.74) --
	( 57.90, 54.95) --
	( 57.90, 54.95) --
	( 57.90, 54.95) --
	( 57.92, 54.95) --
	( 57.92, 55.26) --
	( 57.92, 55.26) --
	( 57.92, 55.26) --
	( 57.92, 55.26) --
	( 57.92, 55.26) --
	( 57.94, 55.26) --
	( 57.94, 55.77) --
	( 57.94, 55.77) --
	( 57.94, 55.77) --
	( 57.94, 55.77) --
	( 57.94, 55.77) --
	( 57.94, 55.77) --
	( 57.94, 55.77) --
	( 57.94, 55.77) --
	( 57.94, 55.77) --
	( 57.97, 55.77) --
	( 57.97, 56.19) --
	( 57.97, 56.19) --
	( 57.97, 56.19) --
	( 57.97, 56.19) --
	( 57.97, 56.19) --
	( 57.97, 56.19) --
	( 57.97, 56.19) --
	( 57.99, 56.19) --
	( 57.99, 56.39) --
	( 57.99, 56.39) --
	( 57.99, 56.39) --
	( 58.01, 56.39) --
	( 58.01, 56.81) --
	( 58.01, 56.81) --
	( 58.01, 56.81) --
	( 58.01, 56.81) --
	( 58.01, 56.81) --
	( 58.01, 56.81) --
	( 58.01, 56.81) --
	( 58.04, 56.81) --
	( 58.04, 57.43) --
	( 58.04, 57.43) --
	( 58.04, 57.43) --
	( 58.04, 57.43) --
	( 58.04, 57.43) --
	( 58.04, 57.43) --
	( 58.04, 57.43) --
	( 58.04, 57.43) --
	( 58.04, 57.43) --
	( 58.04, 57.43) --
	( 58.04, 57.43) --
	( 58.06, 57.43) --
	( 58.06, 57.74) --
	( 58.06, 57.74) --
	( 58.06, 57.74) --
	( 58.06, 57.74) --
	( 58.06, 57.74) --
	( 58.08, 57.74) --
	( 58.08, 57.84) --
	( 58.11, 57.84) --
	( 58.11, 58.16) --
	( 58.11, 58.16) --
	( 58.11, 58.16) --
	( 58.11, 58.16) --
	( 58.11, 58.16) --
	( 58.13, 58.16) --
	( 58.13, 58.26) --
	( 58.15, 58.26) --
	( 58.15, 58.78) --
	( 58.15, 58.78) --
	( 58.15, 58.78) --
	( 58.15, 58.78) --
	( 58.15, 58.78) --
	( 58.15, 58.78) --
	( 58.15, 58.78) --
	( 58.15, 58.78) --
	( 58.15, 58.78) --
	( 58.17, 58.78) --
	( 58.17, 58.98) --
	( 58.17, 58.98) --
	( 58.17, 58.98) --
	( 58.20, 58.98) --
	( 58.20, 59.09) --
	( 58.22, 59.09) --
	( 58.22, 59.71) --
	( 58.22, 59.71) --
	( 58.22, 59.71) --
	( 58.22, 59.71) --
	( 58.22, 59.71) --
	( 58.22, 59.71) --
	( 58.22, 59.71) --
	( 58.22, 59.71) --
	( 58.22, 59.71) --
	( 58.22, 59.71) --
	( 58.22, 59.71) --
	( 58.24, 59.71) --
	( 58.24, 60.02) --
	( 58.24, 60.02) --
	( 58.24, 60.02) --
	( 58.24, 60.02) --
	( 58.24, 60.02) --
	( 58.27, 60.02) --
	( 58.27, 60.12) --
	( 58.29, 60.12) --
	( 58.29, 60.43) --
	( 58.29, 60.43) --
	( 58.29, 60.43) --
	( 58.29, 60.43) --
	( 58.29, 60.43) --
	( 58.31, 60.43) --
	( 58.31, 60.85) --
	( 58.31, 60.85) --
	( 58.31, 60.85) --
	( 58.31, 60.85) --
	( 58.31, 60.85) --
	( 58.31, 60.85) --
	( 58.31, 60.85) --
	( 58.34, 60.85) --
	( 58.34, 61.05) --
	( 58.34, 61.05) --
	( 58.34, 61.05) --
	( 58.36, 61.05) --
	( 58.36, 61.68) --
	( 58.36, 61.68) --
	( 58.36, 61.68) --
	( 58.36, 61.68) --
	( 58.36, 61.68) --
	( 58.36, 61.68) --
	( 58.36, 61.68) --
	( 58.36, 61.68) --
	( 58.36, 61.68) --
	( 58.36, 61.68) --
	( 58.36, 61.68) --
	( 58.38, 61.68) --
	( 58.38, 61.78) --
	( 58.41, 61.78) --
	( 58.41, 62.09) --
	( 58.41, 62.09) --
	( 58.41, 62.09) --
	( 58.41, 62.09) --
	( 58.41, 62.09) --
	( 58.43, 62.09) --
	( 58.43, 62.50) --
	( 58.43, 62.50) --
	( 58.43, 62.50) --
	( 58.43, 62.50) --
	( 58.43, 62.50) --
	( 58.43, 62.50) --
	( 58.43, 62.50) --
	( 58.45, 62.50) --
	( 58.45, 62.71) --
	( 58.45, 62.71) --
	( 58.45, 62.71) --
	( 58.48, 62.71) --
	( 58.48, 62.92) --
	( 58.48, 62.92) --
	( 58.48, 62.92) --
	( 58.50, 62.92) --
	( 58.50, 63.23) --
	( 58.50, 63.23) --
	( 58.50, 63.23) --
	( 58.50, 63.23) --
	( 58.50, 63.23) --
	( 58.59, 63.23) --
	( 58.59, 63.95) --
	( 58.59, 63.95) --
	( 58.59, 63.95) --
	( 58.59, 63.95) --
	( 58.59, 63.95) --
	( 58.59, 63.95) --
	( 58.59, 63.95) --
	( 58.59, 63.95) --
	( 58.59, 63.95) --
	( 58.59, 63.95) --
	( 58.59, 63.95) --
	( 58.59, 63.95) --
	( 58.59, 63.95) --
	( 58.62, 63.95) --
	( 58.62, 64.37) --
	( 58.62, 64.37) --
	( 58.62, 64.37) --
	( 58.62, 64.37) --
	( 58.62, 64.37) --
	( 58.62, 64.37) --
	( 58.62, 64.37) --
	( 58.64, 64.37) --
	( 58.64, 64.47) --
	( 58.66, 64.47) --
	( 58.66, 64.89) --
	( 58.66, 64.89) --
	( 58.66, 64.89) --
	( 58.66, 64.89) --
	( 58.66, 64.89) --
	( 58.66, 64.89) --
	( 58.66, 64.89) --
	( 58.69, 64.89) --
	( 58.69, 65.09) --
	( 58.69, 65.09) --
	( 58.69, 65.09) --
	( 58.71, 65.09) --
	( 58.71, 65.51) --
	( 58.71, 65.51) --
	( 58.71, 65.51) --
	( 58.71, 65.51) --
	( 58.71, 65.51) --
	( 58.71, 65.51) --
	( 58.71, 65.51) --
	( 58.73, 65.51) --
	( 58.73, 65.71) --
	( 58.73, 65.71) --
	( 58.73, 65.71) --
	( 58.76, 65.71) --
	( 58.76, 65.82) --
	( 58.80, 65.82) --
	( 58.80, 65.92) --
	( 58.83, 65.92) --
	( 58.83, 66.03) --
	( 58.87, 66.03) --
	( 58.87, 66.23) --
	( 58.87, 66.23) --
	( 58.87, 66.23) --
	( 58.90, 66.23) --
	( 58.90, 66.85) --
	( 58.90, 66.85) --
	( 58.90, 66.85) --
	( 58.90, 66.85) --
	( 58.90, 66.85) --
	( 58.90, 66.85) --
	( 58.90, 66.85) --
	( 58.90, 66.85) --
	( 58.90, 66.85) --
	( 58.90, 66.85) --
	( 58.90, 66.85) --
	( 58.92, 66.85) --
	( 58.92, 67.16) --
	( 58.92, 67.16) --
	( 58.92, 67.16) --
	( 58.92, 67.16) --
	( 58.92, 67.16) --
	( 58.94, 67.16) --
	( 58.94, 67.58) --
	( 58.94, 67.58) --
	( 58.94, 67.58) --
	( 58.94, 67.58) --
	( 58.94, 67.58) --
	( 58.94, 67.58) --
	( 58.94, 67.58) --
	( 58.97, 67.58) --
	( 58.97, 68.10) --
	( 58.97, 68.10) --
	( 58.97, 68.10) --
	( 58.97, 68.10) --
	( 58.97, 68.10) --
	( 58.97, 68.10) --
	( 58.97, 68.10) --
	( 58.97, 68.10) --
	( 58.97, 68.10) --
	( 58.99, 68.10) --
	( 58.99, 68.20) --
	( 59.01, 68.20) --
	( 59.01, 68.41) --
	( 59.01, 68.41) --
	( 59.01, 68.41) --
	( 59.04, 68.41) --
	( 59.04, 68.61) --
	( 59.04, 68.61) --
	( 59.04, 68.61) --
	( 59.11, 68.61) --
	( 59.11, 68.72) --
	( 59.13, 68.72) --
	( 59.13, 68.82) --
	( 59.15, 68.82) --
	( 59.15, 69.13) --
	( 59.15, 69.13) --
	( 59.15, 69.13) --
	( 59.15, 69.13) --
	( 59.15, 69.13) --
	( 59.18, 69.13) --
	( 59.18, 69.34) --
	( 59.18, 69.34) --
	( 59.18, 69.34) --
	( 59.20, 69.34) --
	( 59.20, 69.44) --
	( 59.22, 69.44) --
	( 59.22, 69.55) --
	( 59.25, 69.55) --
	( 59.25, 69.86) --
	( 59.25, 69.86) --
	( 59.25, 69.86) --
	( 59.25, 69.86) --
	( 59.25, 69.86) --
	( 59.27, 69.86) --
	( 59.27, 70.06) --
	( 59.27, 70.06) --
	( 59.27, 70.06) --
	( 59.29, 70.06) --
	( 59.29, 70.27) --
	( 59.29, 70.27) --
	( 59.29, 70.27) --
	( 59.32, 70.27) --
	( 59.32, 70.69) --
	( 59.32, 70.69) --
	( 59.32, 70.69) --
	( 59.32, 70.69) --
	( 59.32, 70.69) --
	( 59.32, 70.69) --
	( 59.32, 70.69) --
	( 59.34, 70.69) --
	( 59.34, 71.00) --
	( 59.34, 71.00) --
	( 59.34, 71.00) --
	( 59.34, 71.00) --
	( 59.34, 71.00) --
	( 59.36, 71.00) --
	( 59.36, 71.10) --
	( 59.39, 71.10) --
	( 59.39, 71.20) --
	( 59.41, 71.20) --
	( 59.41, 71.41) --
	( 59.41, 71.41) --
	( 59.41, 71.41) --
	( 59.46, 71.41) --
	( 59.46, 71.93) --
	( 59.46, 71.93) --
	( 59.46, 71.93) --
	( 59.46, 71.93) --
	( 59.46, 71.93) --
	( 59.46, 71.93) --
	( 59.46, 71.93) --
	( 59.46, 71.93) --
	( 59.46, 71.93) --
	( 59.50, 71.93) --
	( 59.50, 72.34) --
	( 59.50, 72.34) --
	( 59.50, 72.34) --
	( 59.50, 72.34) --
	( 59.50, 72.34) --
	( 59.50, 72.34) --
	( 59.50, 72.34) --
	( 59.53, 72.34) --
	( 59.53, 72.45) --
	( 59.55, 72.45) --
	( 59.55, 72.76) --
	( 59.55, 72.76) --
	( 59.55, 72.76) --
	( 59.55, 72.76) --
	( 59.55, 72.76) --
	( 59.57, 72.76) --
	( 59.57, 73.38) --
	( 59.57, 73.38) --
	( 59.57, 73.38) --
	( 59.57, 73.38) --
	( 59.57, 73.38) --
	( 59.57, 73.38) --
	( 59.57, 73.38) --
	( 59.57, 73.38) --
	( 59.57, 73.38) --
	( 59.57, 73.38) --
	( 59.57, 73.38) --
	( 59.59, 73.38) --
	( 59.59, 73.58) --
	( 59.59, 73.58) --
	( 59.59, 73.58) --
	( 59.62, 73.58) --
	( 59.62, 73.79) --
	( 59.62, 73.79) --
	( 59.62, 73.79) --
	( 59.64, 73.79) --
	( 59.64, 74.00) --
	( 59.64, 74.00) --
	( 59.64, 74.00) --
	( 59.66, 74.00) --
	( 59.66, 74.10) --
	( 59.69, 74.10) --
	( 59.69, 74.21) --
	( 59.71, 74.21) --
	( 59.71, 74.31) --
	( 59.76, 74.31) --
	( 59.76, 74.52) --
	( 59.76, 74.52) --
	( 59.76, 74.52) --
	( 59.83, 74.52) --
	( 59.83, 74.72) --
	( 59.83, 74.72) --
	( 59.83, 74.72) --
	( 59.85, 74.72) --
	( 59.85, 75.03) --
	( 59.85, 75.03) --
	( 59.85, 75.03) --
	( 59.85, 75.03) --
	( 59.85, 75.03) --
	( 59.90, 75.03) --
	( 59.90, 75.14) --
	( 59.92, 75.14) --
	( 59.92, 75.24) --
	( 59.94, 75.24) --
	( 59.94, 75.76) --
	( 59.94, 75.76) --
	( 59.94, 75.76) --
	( 59.94, 75.76) --
	( 59.94, 75.76) --
	( 59.94, 75.76) --
	( 59.94, 75.76) --
	( 59.94, 75.76) --
	( 59.94, 75.76) --
	( 59.97, 75.76) --
	( 59.97, 75.97) --
	( 59.97, 75.97) --
	( 59.97, 75.97) --
	( 59.99, 75.97) --
	( 59.99, 76.17) --
	( 59.99, 76.17) --
	( 59.99, 76.17) --
	( 60.04, 76.17) --
	( 60.04, 76.28) --
	( 60.06, 76.28) --
	( 60.06, 76.38) --
	( 60.08, 76.38) --
	( 60.08, 76.69) --
	( 60.08, 76.69) --
	( 60.08, 76.69) --
	( 60.08, 76.69) --
	( 60.08, 76.69) --
	( 60.13, 76.69) --
	( 60.13, 76.90) --
	( 60.13, 76.90) --
	( 60.13, 76.90) --
	( 60.15, 76.90) --
	( 60.15, 77.00) --
	( 60.18, 77.00) --
	( 60.18, 77.21) --
	( 60.18, 77.21) --
	( 60.18, 77.21) --
	( 60.20, 77.21) --
	( 60.20, 77.42) --
	( 60.20, 77.42) --
	( 60.20, 77.42) --
	( 60.22, 77.42) --
	( 60.22, 77.83) --
	( 60.22, 77.83) --
	( 60.22, 77.83) --
	( 60.22, 77.83) --
	( 60.22, 77.83) --
	( 60.22, 77.83) --
	( 60.22, 77.83) --
	( 60.25, 77.83) --
	( 60.25, 78.04) --
	( 60.25, 78.04) --
	( 60.25, 78.04) --
	( 60.29, 78.04) --
	( 60.29, 78.35) --
	( 60.29, 78.35) --
	( 60.29, 78.35) --
	( 60.29, 78.35) --
	( 60.29, 78.35) --
	( 60.34, 78.35) --
	( 60.34, 78.56) --
	( 60.34, 78.56) --
	( 60.34, 78.56) --
	( 60.36, 78.56) --
	( 60.36, 78.87) --
	( 60.36, 78.87) --
	( 60.36, 78.87) --
	( 60.36, 78.87) --
	( 60.36, 78.87) --
	( 60.39, 78.87) --
	( 60.39, 78.97) --
	( 60.43, 78.97) --
	( 60.43, 79.18) --
	( 60.43, 79.18) --
	( 60.43, 79.18) --
	( 60.46, 79.18) --
	( 60.46, 79.28) --
	( 60.48, 79.28) --
	( 60.48, 79.59) --
	( 60.48, 79.59) --
	( 60.48, 79.59) --
	( 60.48, 79.59) --
	( 60.48, 79.59) --
	( 60.53, 79.59) --
	( 60.53, 79.80) --
	( 60.53, 79.80) --
	( 60.53, 79.80) --
	( 60.55, 79.80) --
	( 60.55, 80.00) --
	( 60.55, 80.00) --
	( 60.55, 80.00) --
	( 60.57, 80.00) --
	( 60.57, 80.42) --
	( 60.57, 80.42) --
	( 60.57, 80.42) --
	( 60.57, 80.42) --
	( 60.57, 80.42) --
	( 60.57, 80.42) --
	( 60.57, 80.42) --
	( 60.60, 80.42) --
	( 60.60, 80.63) --
	( 60.60, 80.63) --
	( 60.60, 80.63) --
	( 60.62, 80.63) --
	( 60.62, 80.83) --
	( 60.62, 80.83) --
	( 60.62, 80.83) --
	( 60.64, 80.83) --
	( 60.64, 81.04) --
	( 60.64, 81.04) --
	( 60.64, 81.04) --
	( 60.67, 81.04) --
	( 60.67, 81.14) --
	( 60.69, 81.14) --
	( 60.69, 81.35) --
	( 60.69, 81.35) --
	( 60.69, 81.35) --
	( 60.71, 81.35) --
	( 60.71, 81.66) --
	( 60.71, 81.66) --
	( 60.71, 81.66) --
	( 60.71, 81.66) --
	( 60.71, 81.66) --
	( 60.74, 81.66) --
	( 60.74, 81.87) --
	( 60.74, 81.87) --
	( 60.74, 81.87) --
	( 60.76, 81.87) --
	( 60.76, 81.97) --
	( 60.78, 81.97) --
	( 60.78, 82.08) --
	( 60.81, 82.08) --
	( 60.81, 82.59) --
	( 60.81, 82.59) --
	( 60.81, 82.59) --
	( 60.81, 82.59) --
	( 60.81, 82.59) --
	( 60.81, 82.59) --
	( 60.81, 82.59) --
	( 60.81, 82.59) --
	( 60.81, 82.59) --
	( 60.83, 82.59) --
	( 60.83, 82.90) --
	( 60.83, 82.90) --
	( 60.83, 82.90) --
	( 60.83, 82.90) --
	( 60.83, 82.90) --
	( 60.95, 82.90) --
	( 60.95, 83.11) --
	( 60.95, 83.11) --
	( 60.95, 83.11) --
	( 60.99, 83.11) --
	( 60.99, 83.42) --
	( 60.99, 83.42) --
	( 60.99, 83.42) --
	( 60.99, 83.42) --
	( 60.99, 83.42) --
	( 61.04, 83.42) --
	( 61.04, 83.53) --
	( 61.06, 83.53) --
	( 61.06, 83.84) --
	( 61.06, 83.84) --
	( 61.06, 83.84) --
	( 61.06, 83.84) --
	( 61.06, 83.84) --
	( 61.08, 83.84) --
	( 61.08, 84.15) --
	( 61.08, 84.15) --
	( 61.08, 84.15) --
	( 61.08, 84.15) --
	( 61.08, 84.15) --
	( 61.13, 84.15) --
	( 61.13, 84.56) --
	( 61.13, 84.56) --
	( 61.13, 84.56) --
	( 61.13, 84.56) --
	( 61.13, 84.56) --
	( 61.13, 84.56) --
	( 61.13, 84.56) --
	( 61.15, 84.56) --
	( 61.15, 84.98) --
	( 61.15, 84.98) --
	( 61.15, 84.98) --
	( 61.15, 84.98) --
	( 61.15, 84.98) --
	( 61.15, 84.98) --
	( 61.15, 84.98) --
	( 61.18, 84.98) --
	( 61.18, 85.08) --
	( 61.20, 85.08) --
	( 61.20, 85.29) --
	( 61.20, 85.29) --
	( 61.20, 85.29) --
	( 61.22, 85.29) --
	( 61.22, 85.49) --
	( 61.22, 85.49) --
	( 61.22, 85.49) --
	( 61.25, 85.49) --
	( 61.25, 85.70) --
	( 61.25, 85.70) --
	( 61.25, 85.70) --
	( 61.27, 85.70) --
	( 61.27, 86.22) --
	( 61.27, 86.22) --
	( 61.27, 86.22) --
	( 61.27, 86.22) --
	( 61.27, 86.22) --
	( 61.27, 86.22) --
	( 61.27, 86.22) --
	( 61.27, 86.22) --
	( 61.27, 86.22) --
	( 61.29, 86.22) --
	( 61.29, 86.53) --
	( 61.29, 86.53) --
	( 61.29, 86.53) --
	( 61.29, 86.53) --
	( 61.29, 86.53) --
	( 61.32, 86.53) --
	( 61.32, 86.74) --
	( 61.32, 86.74) --
	( 61.32, 86.74) --
	( 61.34, 86.74) --
	( 61.34, 87.05) --
	( 61.34, 87.05) --
	( 61.34, 87.05) --
	( 61.34, 87.05) --
	( 61.34, 87.05) --
	( 61.36, 87.05) --
	( 61.36, 87.15) --
	( 61.39, 87.15) --
	( 61.39, 87.36) --
	( 61.39, 87.36) --
	( 61.39, 87.36) --
	( 61.41, 87.36) --
	( 61.41, 87.46) --
	( 61.46, 87.46) --
	( 61.46, 87.67) --
	( 61.46, 87.67) --
	( 61.46, 87.67) --
	( 61.50, 87.67) --
	( 61.50, 88.08) --
	( 61.50, 88.08) --
	( 61.50, 88.08) --
	( 61.50, 88.08) --
	( 61.50, 88.08) --
	( 61.50, 88.08) --
	( 61.50, 88.08) --
	( 61.53, 88.08) --
	( 61.53, 88.39) --
	( 61.53, 88.39) --
	( 61.53, 88.39) --
	( 61.53, 88.39) --
	( 61.53, 88.39) --
	( 61.57, 88.39) --
	( 61.57, 88.50) --
	( 61.60, 88.50) --
	( 61.60, 88.70) --
	( 61.60, 88.70) --
	( 61.60, 88.70) --
	( 61.62, 88.70) --
	( 61.62, 88.91) --
	( 61.62, 88.91) --
	( 61.62, 88.91) --
	( 61.67, 88.91) --
	( 61.67, 89.01) --
	( 61.69, 89.01) --
	( 61.69, 89.43) --
	( 61.69, 89.43) --
	( 61.69, 89.43) --
	( 61.69, 89.43) --
	( 61.69, 89.43) --
	( 61.69, 89.43) --
	( 61.69, 89.43) --
	( 61.74, 89.43) --
	( 61.74, 89.64) --
	( 61.74, 89.64) --
	( 61.74, 89.64) --
	( 61.81, 89.64) --
	( 61.81, 89.74) --
	( 61.85, 89.74) --
	( 61.85, 89.95) --
	( 61.85, 89.95) --
	( 61.85, 89.95) --
	( 61.88, 89.95) --
	( 61.88, 90.26) --
	( 61.88, 90.26) --
	( 61.88, 90.26) --
	( 61.88, 90.26) --
	( 61.88, 90.26) --
	( 61.90, 90.26) --
	( 61.90, 90.36) --
	( 61.92, 90.36) --
	( 61.92, 90.46) --
	( 61.95, 90.46) --
	( 61.95, 90.57) --
	( 61.97, 90.57) --
	( 61.97, 90.67) --
	( 62.02, 90.67) --
	( 62.02, 90.88) --
	( 62.02, 90.88) --
	( 62.02, 90.88) --
	( 62.04, 90.88) --
	( 62.04, 91.40) --
	( 62.04, 91.40) --
	( 62.04, 91.40) --
	( 62.04, 91.40) --
	( 62.04, 91.40) --
	( 62.04, 91.40) --
	( 62.04, 91.40) --
	( 62.04, 91.40) --
	( 62.04, 91.40) --
	( 62.06, 91.40) --
	( 62.06, 91.60) --
	( 62.06, 91.60) --
	( 62.06, 91.60) --
	( 62.09, 91.60) --
	( 62.09, 91.81) --
	( 62.09, 91.81) --
	( 62.09, 91.81) --
	( 62.13, 91.81) --
	( 62.13, 91.91) --
	( 62.18, 91.91) --
	( 62.18, 92.12) --
	( 62.18, 92.12) --
	( 62.18, 92.12) --
	( 62.23, 92.12) --
	( 62.23, 92.43) --
	( 62.23, 92.43) --
	( 62.23, 92.43) --
	( 62.23, 92.43) --
	( 62.23, 92.43) --
	( 62.25, 92.43) --
	( 62.25, 92.64) --
	( 62.25, 92.64) --
	( 62.25, 92.64) --
	( 62.27, 92.64) --
	( 62.27, 92.74) --
	( 62.32, 92.74) --
	( 62.32, 92.85) --
	( 62.34, 92.85) --
	( 62.34, 93.05) --
	( 62.34, 93.05) --
	( 62.34, 93.05) --
	( 62.39, 93.05) --
	( 62.39, 93.16) --
	( 62.41, 93.16) --
	( 62.41, 93.26) --
	( 62.46, 93.26) --
	( 62.46, 93.36) --
	( 62.48, 93.36) --
	( 62.48, 93.57) --
	( 62.48, 93.57) --
	( 62.48, 93.57) --
	( 62.53, 93.57) --
	( 62.53, 93.78) --
	( 62.53, 93.78) --
	( 62.53, 93.78) --
	( 62.55, 93.78) --
	( 62.55, 93.88) --
	( 62.57, 93.88) --
	( 62.57, 93.98) --
	( 62.62, 93.98) --
	( 62.62, 94.09) --
	( 62.64, 94.09) --
	( 62.64, 94.30) --
	( 62.64, 94.30) --
	( 62.64, 94.30) --
	( 62.67, 94.30) --
	( 62.67, 94.61) --
	( 62.67, 94.61) --
	( 62.67, 94.61) --
	( 62.67, 94.61) --
	( 62.67, 94.61) --
	( 62.71, 94.61) --
	( 62.71, 94.71) --
	( 62.74, 94.71) --
	( 62.74, 95.02) --
	( 62.74, 95.02) --
	( 62.74, 95.02) --
	( 62.74, 95.02) --
	( 62.74, 95.02) --
	( 62.76, 95.02) --
	( 62.76, 95.64) --
	( 62.76, 95.64) --
	( 62.76, 95.64) --
	( 62.76, 95.64) --
	( 62.76, 95.64) --
	( 62.76, 95.64) --
	( 62.76, 95.64) --
	( 62.76, 95.64) --
	( 62.76, 95.64) --
	( 62.76, 95.64) --
	( 62.76, 95.64) --
	( 62.83, 95.64) --
	( 62.83, 95.74) --
	( 62.85, 95.74) --
	( 62.85, 95.85) --
	( 62.88, 95.85) --
	( 62.88, 95.95) --
	( 62.90, 95.95) --
	( 62.90, 96.06) --
	( 62.92, 96.06) --
	( 62.92, 96.26) --
	( 62.92, 96.26) --
	( 62.92, 96.26) --
	( 62.95, 96.26) --
	( 62.95, 96.37) --
	( 62.99, 96.37) --
	( 62.99, 96.47) --
	( 63.02, 96.47) --
	( 63.02, 96.57) --
	( 63.11, 96.57) --
	( 63.11, 96.88) --
	( 63.11, 96.88) --
	( 63.11, 96.88) --
	( 63.11, 96.88) --
	( 63.11, 96.88) --
	( 63.13, 96.88) --
	( 63.13, 96.99) --
	( 63.25, 96.99) --
	( 63.25, 97.30) --
	( 63.25, 97.30) --
	( 63.25, 97.30) --
	( 63.25, 97.30) --
	( 63.25, 97.30) --
	( 63.27, 97.30) --
	( 63.27, 97.40) --
	( 63.34, 97.40) --
	( 63.34, 97.61) --
	( 63.34, 97.61) --
	( 63.34, 97.61) --
	( 63.37, 97.61) --
	( 63.37, 97.92) --
	( 63.37, 97.92) --
	( 63.37, 97.92) --
	( 63.37, 97.92) --
	( 63.37, 97.92) --
	( 63.41, 97.92) --
	( 63.41, 98.02) --
	( 63.48, 98.02) --
	( 63.48, 98.33) --
	( 63.48, 98.33) --
	( 63.48, 98.33) --
	( 63.48, 98.33) --
	( 63.48, 98.33) --
	( 63.58, 98.33) --
	( 63.58, 98.44) --
	( 63.60, 98.44) --
	( 63.60, 98.64) --
	( 63.60, 98.64) --
	( 63.60, 98.64) --
	( 63.65, 98.64) --
	( 63.65, 98.75) --
	( 63.67, 98.75) --
	( 63.67, 98.85) --
	( 63.69, 98.85) --
	( 63.69, 99.06) --
	( 63.69, 99.06) --
	( 63.69, 99.06) --
	( 63.72, 99.06) --
	( 63.72, 99.47) --
	( 63.72, 99.47) --
	( 63.72, 99.47) --
	( 63.72, 99.47) --
	( 63.72, 99.47) --
	( 63.72, 99.47) --
	( 63.72, 99.47) --
	( 63.74, 99.47) --
	( 63.74, 99.89) --
	( 63.74, 99.89) --
	( 63.74, 99.89) --
	( 63.74, 99.89) --
	( 63.74, 99.89) --
	( 63.74, 99.89) --
	( 63.74, 99.89) --
	( 63.76, 99.89) --
	( 63.76, 99.99) --
	( 63.79, 99.99) --
	( 63.79,100.30) --
	( 63.79,100.30) --
	( 63.79,100.30) --
	( 63.79,100.30) --
	( 63.79,100.30) --
	( 63.92,100.30) --
	( 63.92,100.40) --
	( 63.97,100.40) --
	( 63.97,100.51) --
	( 63.99,100.51) --
	( 63.99,100.61) --
	( 64.02,100.61) --
	( 64.02,100.72) --
	( 64.04,100.72) --
	( 64.04,100.82) --
	( 64.06,100.82) --
	( 64.06,100.92) --
	( 64.11,100.92) --
	( 64.11,101.03) --
	( 64.16,101.03) --
	( 64.16,101.23) --
	( 64.16,101.23) --
	( 64.16,101.23) --
	( 64.18,101.23) --
	( 64.18,101.34) --
	( 64.25,101.34) --
	( 64.25,101.44) --
	( 64.27,101.44) --
	( 64.27,101.54) --
	( 64.34,101.54) --
	( 64.34,101.75) --
	( 64.34,101.75) --
	( 64.34,101.75) --
	( 64.39,101.75) --
	( 64.39,101.85) --
	( 64.41,101.85) --
	( 64.41,101.96) --
	( 64.44,101.96) --
	( 64.44,102.06) --
	( 64.53,102.06) --
	( 64.53,102.17) --
	( 64.60,102.17) --
	( 64.60,102.37) --
	( 64.60,102.37) --
	( 64.60,102.37) --
	( 64.62,102.37) --
	( 64.62,102.48) --
	( 64.65,102.48) --
	( 64.65,102.58) --
	( 64.72,102.58) --
	( 64.72,102.79) --
	( 64.72,102.79) --
	( 64.72,102.79) --
	( 64.74,102.79) --
	( 64.74,102.99) --
	( 64.74,102.99) --
	( 64.74,102.99) --
	( 64.76,102.99) --
	( 64.76,103.10) --
	( 64.79,103.10) --
	( 64.79,103.20) --
	( 64.86,103.20) --
	( 64.86,103.51) --
	( 64.86,103.51) --
	( 64.86,103.51) --
	( 64.86,103.51) --
	( 64.86,103.51) --
	( 64.90,103.51) --
	( 64.90,103.61) --
	( 64.95,103.61) --
	( 64.95,103.72) --
	( 64.97,103.72) --
	( 64.97,103.82) --
	( 65.00,103.82) --
	( 65.00,103.93) --
	( 65.04,103.93) --
	( 65.04,104.03) --
	( 65.09,104.03) --
	( 65.09,104.13) --
	( 65.11,104.13) --
	( 65.11,104.34) --
	( 65.11,104.34) --
	( 65.11,104.34) --
	( 65.16,104.34) --
	( 65.16,104.44) --
	( 65.18,104.44) --
	( 65.18,104.55) --
	( 65.21,104.55) --
	( 65.21,104.75) --
	( 65.21,104.75) --
	( 65.21,104.75) --
	( 65.23,104.75) --
	( 65.23,104.86) --
	( 65.30,104.86) --
	( 65.30,104.96) --
	( 65.39,104.96) --
	( 65.39,105.17) --
	( 65.39,105.17) --
	( 65.39,105.17) --
	( 65.41,105.17) --
	( 65.41,105.58) --
	( 65.41,105.58) --
	( 65.41,105.58) --
	( 65.41,105.58) --
	( 65.41,105.58) --
	( 65.41,105.58) --
	( 65.41,105.58) --
	( 65.51,105.58) --
	( 65.51,105.69) --
	( 65.60,105.69) --
	( 65.60,105.89) --
	( 65.60,105.89) --
	( 65.60,105.89) --
	( 65.62,105.89) --
	( 65.62,106.10) --
	( 65.62,106.10) --
	( 65.62,106.10) --
	( 65.65,106.10) --
	( 65.65,106.20) --
	( 65.67,106.20) --
	( 65.67,106.31) --
	( 65.74,106.31) --
	( 65.74,106.41) --
	( 65.76,106.41) --
	( 65.76,106.51) --
	( 65.79,106.51) --
	( 65.79,106.62) --
	( 65.88,106.62) --
	( 65.88,106.72) --
	( 65.90,106.72) --
	( 65.90,106.82) --
	( 65.97,106.82) --
	( 65.97,107.03) --
	( 65.97,107.03) --
	( 65.97,107.03) --
	( 66.02,107.03) --
	( 66.02,107.24) --
	( 66.02,107.24) --
	( 66.02,107.24) --
	( 66.04,107.24) --
	( 66.04,107.45) --
	( 66.04,107.45) --
	( 66.04,107.45) --
	( 66.07,107.45) --
	( 66.07,107.55) --
	( 66.09,107.55) --
	( 66.09,107.65) --
	( 66.18,107.65) --
	( 66.18,107.76) --
	( 66.21,107.76) --
	( 66.21,107.86) --
	( 66.23,107.86) --
	( 66.23,107.96) --
	( 66.28,107.96) --
	( 66.28,108.17) --
	( 66.28,108.17) --
	( 66.28,108.17) --
	( 66.30,108.17) --
	( 66.30,108.27) --
	( 66.32,108.27) --
	( 66.32,108.38) --
	( 66.39,108.38) --
	( 66.39,108.48) --
	( 66.46,108.48) --
	( 66.46,108.59) --
	( 66.53,108.59) --
	( 66.53,108.69) --
	( 66.56,108.69) --
	( 66.56,109.10) --
	( 66.56,109.10) --
	( 66.56,109.10) --
	( 66.56,109.10) --
	( 66.56,109.10) --
	( 66.56,109.10) --
	( 66.56,109.10) --
	( 66.58,109.10) --
	( 66.58,109.21) --
	( 66.63,109.21) --
	( 66.63,109.52) --
	( 66.63,109.52) --
	( 66.63,109.52) --
	( 66.63,109.52) --
	( 66.63,109.52) --
	( 66.65,109.52) --
	( 66.65,109.62) --
	( 66.72,109.62) --
	( 66.72,109.72) --
	( 66.74,109.72) --
	( 66.74,109.83) --
	( 66.79,109.83) --
	( 66.79,109.93) --
	( 66.86,109.93) --
	( 66.86,110.14) --
	( 66.86,110.14) --
	( 66.86,110.14) --
	( 66.88,110.14) --
	( 66.88,110.24) --
	( 66.90,110.24) --
	( 66.90,110.45) --
	( 66.90,110.45) --
	( 66.90,110.45) --
	( 66.93,110.45) --
	( 66.93,110.55) --
	( 67.00,110.55) --
	( 67.00,110.76) --
	( 67.00,110.76) --
	( 67.00,110.76) --
	( 67.02,110.76) --
	( 67.02,110.86) --
	( 67.11,110.86) --
	( 67.11,111.07) --
	( 67.11,111.07) --
	( 67.11,111.07) --
	( 67.14,111.07) --
	( 67.14,111.17) --
	( 67.16,111.17) --
	( 67.16,111.38) --
	( 67.16,111.38) --
	( 67.16,111.38) --
	( 67.25,111.38) --
	( 67.25,111.59) --
	( 67.25,111.59) --
	( 67.25,111.59) --
	( 67.28,111.59) --
	( 67.28,111.69) --
	( 67.30,111.69) --
	( 67.30,111.80) --
	( 67.49,111.80) --
	( 67.49,111.90) --
	( 67.53,111.90) --
	( 67.53,112.00) --
	( 67.56,112.00) --
	( 67.56,112.21) --
	( 67.56,112.21) --
	( 67.56,112.21) --
	( 67.58,112.21) --
	( 67.58,112.31) --
	( 67.63,112.31) --
	( 67.63,112.52) --
	( 67.63,112.52) --
	( 67.63,112.52) --
	( 67.70,112.52) --
	( 67.70,112.62) --
	( 67.81,112.62) --
	( 67.81,112.73) --
	( 67.91,112.73) --
	( 67.91,112.83) --
	( 67.93,112.83) --
	( 67.93,113.04) --
	( 67.93,113.04) --
	( 67.93,113.04) --
	( 68.05,113.04) --
	( 68.05,113.14) --
	( 68.07,113.14) --
	( 68.07,113.45) --
	( 68.07,113.45) --
	( 68.07,113.45) --
	( 68.07,113.45) --
	( 68.07,113.45) --
	( 68.09,113.45) --
	( 68.09,113.66) --
	( 68.09,113.66) --
	( 68.09,113.66) --
	( 68.11,113.66) --
	( 68.11,113.76) --
	( 68.16,113.76) --
	( 68.16,113.97) --
	( 68.16,113.97) --
	( 68.16,113.97) --
	( 68.21,113.97) --
	( 68.21,114.07) --
	( 68.23,114.07) --
	( 68.23,114.28) --
	( 68.23,114.28) --
	( 68.23,114.28) --
	( 68.25,114.28) --
	( 68.25,114.38) --
	( 68.28,114.38) --
	( 68.28,114.49) --
	( 68.32,114.49) --
	( 68.32,114.59) --
	( 68.35,114.59) --
	( 68.35,114.69) --
	( 68.37,114.69) --
	( 68.37,114.80) --
	( 68.39,114.80) --
	( 68.39,114.90) --
	( 68.42,114.90) --
	( 68.42,115.01) --
	( 68.44,115.01) --
	( 68.44,115.21) --
	( 68.44,115.21) --
	( 68.44,115.21) --
	( 68.46,115.21) --
	( 68.46,115.32) --
	( 68.51,115.32) --
	( 68.51,115.42) --
	( 68.53,115.42) --
	( 68.53,115.52) --
	( 68.56,115.52) --
	( 68.56,115.63) --
	( 68.58,115.63) --
	( 68.58,115.73) --
	( 68.60,115.73) --
	( 68.60,115.94) --
	( 68.60,115.94) --
	( 68.60,115.94) --
	( 68.67,115.94) --
	( 68.67,116.04) --
	( 68.86,116.04) --
	( 68.86,116.14) --
	( 68.91,116.14) --
	( 68.91,116.25) --
	( 69.02,116.25) --
	( 69.02,116.35) --
	( 69.14,116.35) --
	( 69.14,116.56) --
	( 69.14,116.56) --
	( 69.14,116.56) --
	( 69.16,116.56) --
	( 69.16,116.66) --
	( 69.19,116.66) --
	( 69.19,116.77) --
	( 69.21,116.77) --
	( 69.21,116.87) --
	( 69.33,116.87) --
	( 69.33,116.97) --
	( 69.35,116.97) --
	( 69.35,117.08) --
	( 69.56,117.08) --
	( 69.56,117.18) --
	( 69.60,117.18) --
	( 69.60,117.39) --
	( 69.60,117.39) --
	( 69.60,117.39) --
	( 69.63,117.39) --
	( 69.63,117.49) --
	( 69.65,117.49) --
	( 69.65,117.59) --
	( 69.67,117.59) --
	( 69.67,117.70) --
	( 69.72,117.70) --
	( 69.72,117.80) --
	( 69.74,117.80) --
	( 69.74,117.90) --
	( 69.79,117.90) --
	( 69.79,118.01) --
	( 69.84,118.01) --
	( 69.84,118.11) --
	( 69.86,118.11) --
	( 69.86,118.22) --
	( 70.00,118.22) --
	( 70.00,118.32) --
	( 70.02,118.32) --
	( 70.02,118.63) --
	( 70.02,118.63) --
	( 70.02,118.63) --
	( 70.02,118.63) --
	( 70.02,118.63) --
	( 70.12,118.63) --
	( 70.12,118.73) --
	( 70.14,118.73) --
	( 70.14,118.84) --
	( 70.16,118.84) --
	( 70.16,118.94) --
	( 70.23,118.94) --
	( 70.23,119.04) --
	( 70.28,119.04) --
	( 70.28,119.15) --
	( 70.35,119.15) --
	( 70.35,119.25) --
	( 70.40,119.25) --
	( 70.40,119.35) --
	( 70.47,119.35) --
	( 70.47,119.46) --
	( 70.56,119.46) --
	( 70.56,119.56) --
	( 70.58,119.56) --
	( 70.58,119.67) --
	( 70.63,119.67) --
	( 70.63,119.77) --
	( 70.65,119.77) --
	( 70.65,119.87) --
	( 70.82,119.87) --
	( 70.82,119.98) --
	( 70.93,119.98) --
	( 70.93,120.08) --
	( 71.09,120.08) --
	( 71.09,120.18) --
	( 71.14,120.18) --
	( 71.14,120.29) --
	( 71.19,120.29) --
	( 71.19,120.39) --
	( 71.30,120.39) --
	( 71.30,120.49) --
	( 71.35,120.49) --
	( 71.35,120.60) --
	( 71.37,120.60) --
	( 71.37,120.70) --
	( 71.54,120.70) --
	( 71.54,120.80) --
	( 71.56,120.80) --
	( 71.56,120.91) --
	( 71.65,120.91) --
	( 71.65,121.01) --
	( 71.75,121.01) --
	( 71.75,121.12) --
	( 71.77,121.12) --
	( 71.77,121.22) --
	( 71.89,121.22) --
	( 71.89,121.32) --
	( 71.91,121.32) --
	( 71.91,121.53) --
	( 71.91,121.53) --
	( 71.91,121.53) --
	( 72.10,121.53) --
	( 72.10,121.63) --
	( 72.17,121.63) --
	( 72.17,121.74) --
	( 72.19,121.74) --
	( 72.19,121.84) --
	( 72.21,121.84) --
	( 72.21,121.94) --
	( 72.44,121.94) --
	( 72.44,122.05) --
	( 72.56,122.05) --
	( 72.56,122.15) --
	( 72.65,122.15) --
	( 72.65,122.36) --
	( 72.65,122.36) --
	( 72.65,122.36) --
	( 72.84,122.36) --
	( 72.84,122.46) --
	( 72.89,122.46) --
	( 72.89,122.56) --
	( 72.91,122.56) --
	( 72.91,122.67) --
	( 73.40,122.67) --
	( 73.40,122.77) --
	( 73.49,122.77) --
	( 73.49,122.88) --
	( 73.63,122.88) --
	( 73.63,122.98) --
	( 73.70,122.98) --
	( 73.70,123.08) --
	( 73.75,123.08) --
	( 73.75,123.19) --
	( 73.82,123.19) --
	( 73.82,123.29) --
	( 73.84,123.29) --
	( 73.84,123.39) --
	( 73.89,123.39) --
	( 73.89,123.50) --
	( 73.96,123.50) --
	( 73.96,123.70) --
	( 73.96,123.70) --
	( 73.96,123.70) --
	( 74.28,123.70) --
	( 74.28,123.81) --
	( 74.31,123.81) --
	( 74.31,123.91) --
	( 74.35,123.91) --
	( 74.35,124.01) --
	( 74.42,124.01) --
	( 74.42,124.12) --
	( 74.47,124.12) --
	( 74.47,124.22) --
	( 74.49,124.22) --
	( 74.49,124.33) --
	( 74.52,124.33) --
	( 74.52,124.43) --
	( 74.59,124.43) --
	( 74.59,124.53) --
	( 74.61,124.53) --
	( 74.61,124.64) --
	( 74.73,124.64) --
	( 74.73,124.74) --
	( 74.96,124.74) --
	( 74.96,124.84) --
	( 75.03,124.84) --
	( 75.03,124.95) --
	( 75.05,124.95) --
	( 75.05,125.05) --
	( 75.45,125.05) --
	( 75.45,125.15) --
	( 75.66,125.15) --
	( 75.66,125.46) --
	( 75.66,125.46) --
	( 75.66,125.46) --
	( 75.66,125.46) --
	( 75.66,125.46) --
	( 75.75,125.46) --
	( 75.75,125.57) --
	( 75.77,125.57) --
	( 75.77,125.67) --
	( 75.87,125.67) --
	( 75.87,125.77) --
	( 76.12,125.77) --
	( 76.12,125.88) --
	( 76.22,125.88) --
	( 76.22,125.98) --
	( 76.24,125.98) --
	( 76.24,126.19) --
	( 76.24,126.19) --
	( 76.24,126.19) --
	( 76.63,126.19) --
	( 76.63,126.29) --
	( 76.82,126.29) --
	( 76.82,126.40) --
	( 76.94,126.40) --
	( 76.94,126.50) --
	( 77.31,126.50) --
	( 77.31,126.60) --
	( 77.38,126.60) --
	( 77.38,126.71) --
	( 77.59,126.71) --
	( 77.59,126.81) --
	( 77.64,126.81) --
	( 77.64,126.91) --
	( 78.36,126.91) --
	( 78.36,127.02) --
	( 78.57,127.02) --
	( 78.57,127.12) --
	( 78.82,127.12) --
	( 78.82,127.22) --
	( 78.92,127.22) --
	( 78.92,127.33) --
	( 78.94,127.33) --
	( 78.94,127.43) --
	( 79.15,127.43) --
	( 79.15,127.54) --
	( 79.22,127.54) --
	( 79.22,127.64) --
	( 79.36,127.64) --
	( 79.36,127.95) --
	( 79.36,127.95) --
	( 79.36,127.95) --
	( 79.36,127.95) --
	( 79.36,127.95) --
	( 79.43,127.95) --
	( 79.43,128.05) --
	( 80.01,128.05) --
	( 80.01,128.16) --
	( 80.03,128.16) --
	( 80.03,128.36) --
	( 80.03,128.36) --
	( 80.03,128.36) --
	( 80.13,128.36) --
	( 80.13,128.47) --
	( 80.34,128.47) --
	( 80.34,128.57) --
	( 80.82,128.57) --
	( 80.82,128.78) --
	( 80.82,128.78) --
	( 80.82,128.78) --
	( 80.89,128.78) --
	( 80.89,128.88) --
	( 81.08,128.88) --
	( 81.08,128.99) --
	( 81.27,128.99) --
	( 81.27,129.19) --
	( 81.27,129.19) --
	( 81.27,129.19) --
	( 81.29,129.19) --
	( 81.29,129.30) --
	( 81.80,129.30) --
	( 81.80,129.50) --
	( 81.80,129.50) --
	( 81.80,129.50) --
	( 81.92,129.50) --
	( 81.92,129.61) --
	( 82.01,129.61) --
	( 82.01,129.71) --
	( 82.13,129.71) --
	( 82.13,129.81) --
	( 82.24,129.81) --
	( 82.24,129.92) --
	( 82.27,129.92) --
	( 82.27,130.12) --
	( 82.27,130.12) --
	( 82.27,130.12) --
	( 82.36,130.12) --
	( 82.36,130.23) --
	( 82.85,130.23) --
	( 82.85,130.33) --
	( 83.41,130.33) --
	( 83.41,130.43) --
	( 83.43,130.43) --
	( 83.43,130.54) --
	( 83.60,130.54) --
	( 83.60,130.64) --
	( 83.69,130.64) --
	( 83.69,130.75) --
	( 84.92,130.75) --
	( 84.92,130.95) --
	( 84.92,130.95) --
	( 84.92,130.95) --
	( 84.95,130.95) --
	( 84.95,131.06) --
	( 85.55,131.06) --
	( 85.55,131.16) --
	( 85.60,131.16) --
	( 85.60,131.26) --
	( 85.71,131.26) --
	( 85.71,131.37) --
	( 85.74,131.37) --
	( 85.74,131.47) --
	( 86.09,131.47) --
	( 86.09,131.57) --
	( 86.32,131.57) --
	( 86.32,131.68) --
	( 86.62,131.68) --
	( 86.62,131.88) --
	( 86.62,131.88) --
	( 86.62,131.88) --
	( 86.76,131.88) --
	( 86.76,131.99) --
	( 87.55,131.99) --
	( 87.55,132.09) --
	( 88.13,132.09) --
	( 88.13,132.20) --
	( 88.16,132.20) --
	( 88.16,132.30) --
	( 88.41,132.30) --
	( 88.41,132.40) --
	( 88.48,132.40) --
	( 88.48,132.51) --
	( 89.02,132.51) --
	( 89.02,132.61) --
	( 89.44,132.61) --
	( 89.44,132.71) --
	( 90.14,132.71) --
	( 90.14,132.82) --
	( 90.21,132.82) --
	( 90.21,132.92) --
	( 91.00,132.92) --
	( 91.00,133.02) --
	( 91.09,133.02) --
	( 91.09,133.13) --
	( 91.60,133.13) --
	( 91.60,133.23) --
	( 92.37,133.23) --
	( 92.37,133.33) --
	( 92.60,133.33) --
	( 92.60,133.44) --
	( 92.86,133.44) --
	( 92.86,133.54) --
	( 94.96,133.54) --
	( 94.96,133.64) --
	( 95.23,133.64) --
	( 95.23,133.75) --
	( 95.47,133.75) --
	( 95.47,133.85) --
	( 96.31,133.85) --
	( 96.31,133.96) --
	( 97.54,133.96) --
	( 97.54,134.06) --
	(102.80,134.06) --
	(102.80,134.16) --
	(106.69,134.16) --
	(106.69,134.27) --
	(107.69,134.27) --
	(107.69,134.37) --
	(109.64,134.37) --
	(109.64,134.47) --
	(141.14,134.47) --
	(141.14,134.58);
\definecolor{drawColor}{RGB}{255,97,204}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 39.06, 46.30) --
	( 39.06, 46.30) --
	( 39.06, 46.30) --
	( 39.06, 46.30) --
	( 39.06, 46.30) --
	( 39.06, 46.30) --
	( 39.06, 46.30) --
	( 39.06, 46.30) --
	( 39.06, 46.30) --
	( 39.06, 46.30) --
	( 39.06, 46.30) --
	( 39.06, 46.30) --
	( 39.06, 46.30) --
	( 39.06, 46.30) --
	( 39.06, 46.30) --
	( 39.06, 46.30) --
	( 39.06, 46.30) --
	( 39.06, 46.30) --
	( 39.06, 46.30) --
	( 39.06, 46.30) --
	( 39.06, 46.30) --
	( 39.06, 46.30) --
	( 39.06, 46.30) --
	( 39.09, 46.30) --
	( 39.09, 46.87) --
	( 39.09, 46.87) --
	( 39.09, 46.87) --
	( 39.09, 46.87) --
	( 39.09, 46.87) --
	( 39.09, 46.87) --
	( 39.09, 46.87) --
	( 39.09, 46.87) --
	( 39.09, 46.87) --
	( 39.09, 46.87) --
	( 39.09, 46.87) --
	( 39.09, 46.87) --
	( 39.09, 46.87) --
	( 39.11, 46.87) --
	( 39.11, 47.03) --
	( 39.11, 47.03) --
	( 39.11, 47.03) --
	( 39.13, 47.03) --
	( 39.13, 47.52) --
	( 39.13, 47.52) --
	( 39.13, 47.52) --
	( 39.13, 47.52) --
	( 39.13, 47.52) --
	( 39.13, 47.52) --
	( 39.13, 47.52) --
	( 39.13, 47.52) --
	( 39.13, 47.52) --
	( 39.13, 47.52) --
	( 39.13, 47.52) --
	( 39.16, 47.52) --
	( 39.16, 47.85) --
	( 39.16, 47.85) --
	( 39.16, 47.85) --
	( 39.16, 47.85) --
	( 39.16, 47.85) --
	( 39.16, 47.85) --
	( 39.16, 47.85) --
	( 39.18, 47.85) --
	( 39.18, 48.34) --
	( 39.18, 48.34) --
	( 39.18, 48.34) --
	( 39.18, 48.34) --
	( 39.18, 48.34) --
	( 39.18, 48.34) --
	( 39.18, 48.34) --
	( 39.18, 48.34) --
	( 39.18, 48.34) --
	( 39.18, 48.34) --
	( 39.18, 48.34) --
	( 39.20, 48.34) --
	( 39.20, 48.50) --
	( 39.20, 48.50) --
	( 39.20, 48.50) --
	( 39.23, 48.50) --
	( 39.23, 48.75) --
	( 39.23, 48.75) --
	( 39.23, 48.75) --
	( 39.23, 48.75) --
	( 39.23, 48.75) --
	( 39.25, 48.75) --
	( 39.25, 49.07) --
	( 39.25, 49.07) --
	( 39.25, 49.07) --
	( 39.25, 49.07) --
	( 39.25, 49.07) --
	( 39.25, 49.07) --
	( 39.25, 49.07) --
	( 39.27, 49.07) --
	( 39.27, 49.24) --
	( 39.27, 49.24) --
	( 39.27, 49.24) --
	( 39.30, 49.24) --
	( 39.30, 49.40) --
	( 39.30, 49.40) --
	( 39.30, 49.40) --
	( 39.32, 49.40) --
	( 39.32, 49.48) --
	( 39.34, 49.48) --
	( 39.34, 49.65) --
	( 39.34, 49.65) --
	( 39.34, 49.65) --
	( 39.37, 49.65) --
	( 39.37, 49.81) --
	( 39.37, 49.81) --
	( 39.37, 49.81) --
	( 39.39, 49.81) --
	( 39.39, 49.97) --
	( 39.39, 49.97) --
	( 39.39, 49.97) --
	( 39.41, 49.97) --
	( 39.41, 50.06) --
	( 39.44, 50.06) --
	( 39.44, 50.22) --
	( 39.44, 50.22) --
	( 39.44, 50.22) --
	( 39.46, 50.22) --
	( 39.46, 50.63) --
	( 39.46, 50.63) --
	( 39.46, 50.63) --
	( 39.46, 50.63) --
	( 39.46, 50.63) --
	( 39.46, 50.63) --
	( 39.46, 50.63) --
	( 39.46, 50.63) --
	( 39.46, 50.63) --
	( 39.48, 50.63) --
	( 39.48, 51.61) --
	( 39.48, 51.61) --
	( 39.48, 51.61) --
	( 39.48, 51.61) --
	( 39.48, 51.61) --
	( 39.48, 51.61) --
	( 39.48, 51.61) --
	( 39.48, 51.61) --
	( 39.48, 51.61) --
	( 39.48, 51.61) --
	( 39.48, 51.61) --
	( 39.48, 51.61) --
	( 39.48, 51.61) --
	( 39.48, 51.61) --
	( 39.48, 51.61) --
	( 39.48, 51.61) --
	( 39.48, 51.61) --
	( 39.48, 51.61) --
	( 39.48, 51.61) --
	( 39.48, 51.61) --
	( 39.48, 51.61) --
	( 39.48, 51.61) --
	( 39.48, 51.61) --
	( 39.51, 51.61) --
	( 39.51, 51.94) --
	( 39.51, 51.94) --
	( 39.51, 51.94) --
	( 39.51, 51.94) --
	( 39.51, 51.94) --
	( 39.51, 51.94) --
	( 39.51, 51.94) --
	( 39.53, 51.94) --
	( 39.53, 52.10) --
	( 39.53, 52.10) --
	( 39.53, 52.10) --
	( 39.55, 52.10) --
	( 39.55, 52.43) --
	( 39.55, 52.43) --
	( 39.55, 52.43) --
	( 39.55, 52.43) --
	( 39.55, 52.43) --
	( 39.55, 52.43) --
	( 39.55, 52.43) --
	( 39.58, 52.43) --
	( 39.58, 52.92) --
	( 39.58, 52.92) --
	( 39.58, 52.92) --
	( 39.58, 52.92) --
	( 39.58, 52.92) --
	( 39.58, 52.92) --
	( 39.58, 52.92) --
	( 39.58, 52.92) --
	( 39.58, 52.92) --
	( 39.58, 52.92) --
	( 39.58, 52.92) --
	( 39.60, 52.92) --
	( 39.60, 53.00) --
	( 39.62, 53.00) --
	( 39.62, 53.24) --
	( 39.62, 53.24) --
	( 39.62, 53.24) --
	( 39.62, 53.24) --
	( 39.62, 53.24) --
	( 39.65, 53.24) --
	( 39.65, 53.41) --
	( 39.65, 53.41) --
	( 39.65, 53.41) --
	( 39.67, 53.41) --
	( 39.67, 53.57) --
	( 39.67, 53.57) --
	( 39.67, 53.57) --
	( 39.69, 53.57) --
	( 39.69, 54.31) --
	( 39.69, 54.31) --
	( 39.69, 54.31) --
	( 39.69, 54.31) --
	( 39.69, 54.31) --
	( 39.69, 54.31) --
	( 39.69, 54.31) --
	( 39.69, 54.31) --
	( 39.69, 54.31) --
	( 39.69, 54.31) --
	( 39.69, 54.31) --
	( 39.69, 54.31) --
	( 39.69, 54.31) --
	( 39.69, 54.31) --
	( 39.69, 54.31) --
	( 39.69, 54.31) --
	( 39.69, 54.31) --
	( 39.72, 54.31) --
	( 39.72, 54.47) --
	( 39.72, 54.47) --
	( 39.72, 54.47) --
	( 39.74, 54.47) --
	( 39.74, 54.63) --
	( 39.74, 54.63) --
	( 39.74, 54.63) --
	( 39.76, 54.63) --
	( 39.76, 54.88) --
	( 39.76, 54.88) --
	( 39.76, 54.88) --
	( 39.76, 54.88) --
	( 39.76, 54.88) --
	( 39.78, 54.88) --
	( 39.78, 55.21) --
	( 39.78, 55.21) --
	( 39.78, 55.21) --
	( 39.78, 55.21) --
	( 39.78, 55.21) --
	( 39.78, 55.21) --
	( 39.78, 55.21) --
	( 39.81, 55.21) --
	( 39.81, 55.45) --
	( 39.81, 55.45) --
	( 39.81, 55.45) --
	( 39.81, 55.45) --
	( 39.81, 55.45) --
	( 39.83, 55.45) --
	( 39.83, 55.61) --
	( 39.83, 55.61) --
	( 39.83, 55.61) --
	( 39.85, 55.61) --
	( 39.85, 55.86) --
	( 39.85, 55.86) --
	( 39.85, 55.86) --
	( 39.85, 55.86) --
	( 39.85, 55.86) --
	( 39.88, 55.86) --
	( 39.88, 56.10) --
	( 39.88, 56.10) --
	( 39.88, 56.10) --
	( 39.88, 56.10) --
	( 39.88, 56.10) --
	( 39.90, 56.10) --
	( 39.90, 56.35) --
	( 39.90, 56.35) --
	( 39.90, 56.35) --
	( 39.90, 56.35) --
	( 39.90, 56.35) --
	( 39.92, 56.35) --
	( 39.92, 56.60) --
	( 39.92, 56.60) --
	( 39.92, 56.60) --
	( 39.92, 56.60) --
	( 39.92, 56.60) --
	( 39.95, 56.60) --
	( 39.95, 56.68) --
	( 39.97, 56.68) --
	( 39.97, 56.92) --
	( 39.97, 56.92) --
	( 39.97, 56.92) --
	( 39.97, 56.92) --
	( 39.97, 56.92) --
	( 39.99, 56.92) --
	( 39.99, 57.00) --
	( 40.02, 57.00) --
	( 40.02, 57.33) --
	( 40.02, 57.33) --
	( 40.02, 57.33) --
	( 40.02, 57.33) --
	( 40.02, 57.33) --
	( 40.02, 57.33) --
	( 40.02, 57.33) --
	( 40.04, 57.33) --
	( 40.04, 57.41) --
	( 40.06, 57.41) --
	( 40.06, 57.74) --
	( 40.06, 57.74) --
	( 40.06, 57.74) --
	( 40.06, 57.74) --
	( 40.06, 57.74) --
	( 40.06, 57.74) --
	( 40.06, 57.74) --
	( 40.09, 57.74) --
	( 40.09, 57.82) --
	( 40.13, 57.82) --
	( 40.13, 58.39) --
	( 40.13, 58.39) --
	( 40.13, 58.39) --
	( 40.13, 58.39) --
	( 40.13, 58.39) --
	( 40.13, 58.39) --
	( 40.13, 58.39) --
	( 40.13, 58.39) --
	( 40.13, 58.39) --
	( 40.13, 58.39) --
	( 40.13, 58.39) --
	( 40.13, 58.39) --
	( 40.13, 58.39) --
	( 40.16, 58.39) --
	( 40.16, 58.56) --
	( 40.16, 58.56) --
	( 40.16, 58.56) --
	( 40.18, 58.56) --
	( 40.18, 58.80) --
	( 40.18, 58.80) --
	( 40.18, 58.80) --
	( 40.18, 58.80) --
	( 40.18, 58.80) --
	( 40.20, 58.80) --
	( 40.20, 58.88) --
	( 40.23, 58.88) --
	( 40.23, 59.05) --
	( 40.23, 59.05) --
	( 40.23, 59.05) --
	( 40.25, 59.05) --
	( 40.25, 59.21) --
	( 40.25, 59.21) --
	( 40.25, 59.21) --
	( 40.27, 59.21) --
	( 40.27, 59.37) --
	( 40.27, 59.37) --
	( 40.27, 59.37) --
	( 40.30, 59.37) --
	( 40.30, 59.46) --
	( 40.32, 59.46) --
	( 40.32, 59.54) --
	( 40.34, 59.54) --
	( 40.34, 59.70) --
	( 40.34, 59.70) --
	( 40.34, 59.70) --
	( 40.37, 59.70) --
	( 40.37, 59.78) --
	( 40.41, 59.78) --
	( 40.41, 59.86) --
	( 40.44, 59.86) --
	( 40.44, 60.19) --
	( 40.44, 60.19) --
	( 40.44, 60.19) --
	( 40.44, 60.19) --
	( 40.44, 60.19) --
	( 40.44, 60.19) --
	( 40.44, 60.19) --
	( 40.46, 60.19) --
	( 40.46, 60.36) --
	( 40.46, 60.36) --
	( 40.46, 60.36) --
	( 40.48, 60.36) --
	( 40.48, 60.44) --
	( 40.51, 60.44) --
	( 40.51, 60.52) --
	( 40.53, 60.52) --
	( 40.53, 60.60) --
	( 40.55, 60.60) --
	( 40.55, 60.68) --
	( 40.58, 60.68) --
	( 40.58, 60.85) --
	( 40.58, 60.85) --
	( 40.58, 60.85) --
	( 40.60, 60.85) --
	( 40.60, 61.01) --
	( 40.60, 61.01) --
	( 40.60, 61.01) --
	( 40.62, 61.01) --
	( 40.62, 61.17) --
	( 40.62, 61.17) --
	( 40.62, 61.17) --
	( 40.65, 61.17) --
	( 40.65, 61.25) --
	( 40.67, 61.25) --
	( 40.67, 61.34) --
	( 40.72, 61.34) --
	( 40.72, 61.42) --
	( 40.76, 61.42) --
	( 40.76, 61.66) --
	( 40.76, 61.66) --
	( 40.76, 61.66) --
	( 40.76, 61.66) --
	( 40.76, 61.66) --
	( 40.79, 61.66) --
	( 40.79, 61.83) --
	( 40.79, 61.83) --
	( 40.79, 61.83) --
	( 40.83, 61.83) --
	( 40.83, 61.91) --
	( 40.86, 61.91) --
	( 40.86, 62.07) --
	( 40.86, 62.07) --
	( 40.86, 62.07) --
	( 40.88, 62.07) --
	( 40.88, 62.15) --
	( 40.93, 62.15) --
	( 40.93, 62.32) --
	( 40.93, 62.32) --
	( 40.93, 62.32) --
	( 40.95, 62.32) --
	( 40.95, 62.40) --
	( 40.97, 62.40) --
	( 40.97, 62.48) --
	( 41.00, 62.48) --
	( 41.00, 62.56) --
	( 41.02, 62.56) --
	( 41.02, 62.81) --
	( 41.02, 62.81) --
	( 41.02, 62.81) --
	( 41.02, 62.81) --
	( 41.02, 62.81) --
	( 41.04, 62.81) --
	( 41.04, 62.89) --
	( 41.07, 62.89) --
	( 41.07, 62.97) --
	( 41.09, 62.97) --
	( 41.09, 63.13) --
	( 41.09, 63.13) --
	( 41.09, 63.13) --
	( 41.14, 63.13) --
	( 41.14, 63.22) --
	( 41.18, 63.22) --
	( 41.18, 63.46) --
	( 41.18, 63.46) --
	( 41.18, 63.46) --
	( 41.18, 63.46) --
	( 41.18, 63.46) --
	( 41.20, 63.46) --
	( 41.20, 63.71) --
	( 41.20, 63.71) --
	( 41.20, 63.71) --
	( 41.20, 63.71) --
	( 41.20, 63.71) --
	( 41.23, 63.71) --
	( 41.23, 63.87) --
	( 41.23, 63.87) --
	( 41.23, 63.87) --
	( 41.25, 63.87) --
	( 41.25, 63.95) --
	( 41.27, 63.95) --
	( 41.27, 64.03) --
	( 41.30, 64.03) --
	( 41.30, 64.20) --
	( 41.30, 64.20) --
	( 41.30, 64.20) --
	( 41.32, 64.20) --
	( 41.32, 64.28) --
	( 41.34, 64.28) --
	( 41.34, 64.44) --
	( 41.34, 64.44) --
	( 41.34, 64.44) --
	( 41.37, 64.44) --
	( 41.37, 64.52) --
	( 41.39, 64.52) --
	( 41.39, 64.61) --
	( 41.44, 64.61) --
	( 41.44, 64.69) --
	( 41.46, 64.69) --
	( 41.46, 64.85) --
	( 41.46, 64.85) --
	( 41.46, 64.85) --
	( 41.48, 64.85) --
	( 41.48, 65.01) --
	( 41.48, 65.01) --
	( 41.48, 65.01) --
	( 41.51, 65.01) --
	( 41.51, 65.10) --
	( 41.53, 65.10) --
	( 41.53, 65.18) --
	( 41.55, 65.18) --
	( 41.55, 65.26) --
	( 41.58, 65.26) --
	( 41.58, 65.42) --
	( 41.58, 65.42) --
	( 41.58, 65.42) --
	( 41.62, 65.42) --
	( 41.62, 65.51) --
	( 41.72, 65.51) --
	( 41.72, 65.59) --
	( 41.74, 65.59) --
	( 41.74, 65.75) --
	( 41.74, 65.75) --
	( 41.74, 65.75) --
	( 41.76, 65.75) --
	( 41.76, 65.83) --
	( 41.88, 65.83) --
	( 41.88, 66.00) --
	( 41.88, 66.00) --
	( 41.88, 66.00) --
	( 41.90, 66.00) --
	( 41.90, 66.08) --
	( 41.93, 66.08) --
	( 41.93, 66.24) --
	( 41.93, 66.24) --
	( 41.93, 66.24) --
	( 41.97, 66.24) --
	( 41.97, 66.40) --
	( 41.97, 66.40) --
	( 41.97, 66.40) --
	( 42.00, 66.40) --
	( 42.00, 66.49) --
	( 42.04, 66.49) --
	( 42.04, 66.57) --
	( 42.11, 66.57) --
	( 42.11, 66.81) --
	( 42.11, 66.81) --
	( 42.11, 66.81) --
	( 42.11, 66.81) --
	( 42.11, 66.81) --
	( 42.14, 66.81) --
	( 42.14, 66.89) --
	( 42.16, 66.89) --
	( 42.16, 67.22) --
	( 42.16, 67.22) --
	( 42.16, 67.22) --
	( 42.16, 67.22) --
	( 42.16, 67.22) --
	( 42.16, 67.22) --
	( 42.16, 67.22) --
	( 42.21, 67.22) --
	( 42.21, 67.30) --
	( 42.23, 67.30) --
	( 42.23, 67.55) --
	( 42.23, 67.55) --
	( 42.23, 67.55) --
	( 42.23, 67.55) --
	( 42.23, 67.55) --
	( 42.25, 67.55) --
	( 42.25, 67.71) --
	( 42.25, 67.71) --
	( 42.25, 67.71) --
	( 42.32, 67.71) --
	( 42.32, 67.79) --
	( 42.35, 67.79) --
	( 42.35, 67.96) --
	( 42.35, 67.96) --
	( 42.35, 67.96) --
	( 42.37, 67.96) --
	( 42.37, 68.04) --
	( 42.39, 68.04) --
	( 42.39, 68.20) --
	( 42.39, 68.20) --
	( 42.39, 68.20) --
	( 42.44, 68.20) --
	( 42.44, 68.37) --
	( 42.44, 68.37) --
	( 42.44, 68.37) --
	( 42.49, 68.37) --
	( 42.49, 68.45) --
	( 42.51, 68.45) --
	( 42.51, 68.53) --
	( 42.53, 68.53) --
	( 42.53, 68.69) --
	( 42.53, 68.69) --
	( 42.53, 68.69) --
	( 42.55, 68.69) --
	( 42.55, 68.94) --
	( 42.55, 68.94) --
	( 42.55, 68.94) --
	( 42.55, 68.94) --
	( 42.55, 68.94) --
	( 42.62, 68.94) --
	( 42.62, 69.10) --
	( 42.62, 69.10) --
	( 42.62, 69.10) --
	( 42.67, 69.10) --
	( 42.67, 69.18) --
	( 42.69, 69.18) --
	( 42.69, 69.27) --
	( 42.74, 69.27) --
	( 42.74, 69.51) --
	( 42.74, 69.51) --
	( 42.74, 69.51) --
	( 42.74, 69.51) --
	( 42.74, 69.51) --
	( 42.76, 69.51) --
	( 42.76, 69.59) --
	( 42.79, 69.59) --
	( 42.79, 69.67) --
	( 42.81, 69.67) --
	( 42.81, 69.92) --
	( 42.81, 69.92) --
	( 42.81, 69.92) --
	( 42.81, 69.92) --
	( 42.81, 69.92) --
	( 42.83, 69.92) --
	( 42.83, 70.00) --
	( 42.90, 70.00) --
	( 42.90, 70.08) --
	( 43.11, 70.08) --
	( 43.11, 70.16) --
	( 43.14, 70.16) --
	( 43.14, 70.25) --
	( 43.32, 70.25) --
	( 43.32, 70.33) --
	( 43.49, 70.33) --
	( 43.49, 70.41) --
	( 43.65, 70.41) --
	( 43.65, 70.49) --
	( 43.67, 70.49) --
	( 43.67, 70.57) --
	( 43.79, 70.57) --
	( 43.79, 70.65) --
	( 43.84, 70.65) --
	( 43.84, 70.74) --
	( 43.86, 70.74) --
	( 43.86, 70.82) --
	( 43.88, 70.82) --
	( 43.88, 70.98) --
	( 43.88, 70.98) --
	( 43.88, 70.98) --
	( 43.95, 70.98) --
	( 43.95, 71.06) --
	( 44.00, 71.06) --
	( 44.00, 71.15) --
	( 44.07, 71.15) --
	( 44.07, 71.23) --
	( 44.09, 71.23) --
	( 44.09, 71.47) --
	( 44.09, 71.47) --
	( 44.09, 71.47) --
	( 44.09, 71.47) --
	( 44.09, 71.47) --
	( 44.16, 71.47) --
	( 44.16, 71.72) --
	( 44.16, 71.72) --
	( 44.16, 71.72) --
	( 44.16, 71.72) --
	( 44.16, 71.72) --
	( 44.18, 71.72) --
	( 44.18, 71.80) --
	( 44.23, 71.80) --
	( 44.23, 71.96) --
	( 44.23, 71.96) --
	( 44.23, 71.96) --
	( 44.25, 71.96) --
	( 44.25, 72.04) --
	( 44.32, 72.04) --
	( 44.32, 72.13) --
	( 44.35, 72.13) --
	( 44.35, 72.21) --
	( 44.39, 72.21) --
	( 44.39, 72.29) --
	( 44.44, 72.29) --
	( 44.44, 72.45) --
	( 44.44, 72.45) --
	( 44.44, 72.45) --
	( 44.46, 72.45) --
	( 44.46, 72.53) --
	( 44.51, 72.53) --
	( 44.51, 72.62) --
	( 44.65, 72.62) --
	( 44.65, 72.70) --
	( 44.67, 72.70) --
	( 44.67, 72.78) --
	( 44.72, 72.78) --
	( 44.72, 72.86) --
	( 44.74, 72.86) --
	( 44.74, 72.94) --
	( 44.79, 72.94) --
	( 44.79, 73.19) --
	( 44.79, 73.19) --
	( 44.79, 73.19) --
	( 44.79, 73.19) --
	( 44.79, 73.19) --
	( 44.86, 73.19) --
	( 44.86, 73.35) --
	( 44.86, 73.35) --
	( 44.86, 73.35) --
	( 44.91, 73.35) --
	( 44.91, 73.43) --
	( 44.95, 73.43) --
	( 44.95, 73.52) --
	( 45.00, 73.52) --
	( 45.00, 73.68) --
	( 45.00, 73.68) --
	( 45.00, 73.68) --
	( 45.02, 73.68) --
	( 45.02, 74.01) --
	( 45.02, 74.01) --
	( 45.02, 74.01) --
	( 45.02, 74.01) --
	( 45.02, 74.01) --
	( 45.02, 74.01) --
	( 45.02, 74.01) --
	( 45.05, 74.01) --
	( 45.05, 74.09) --
	( 45.09, 74.09) --
	( 45.09, 74.41) --
	( 45.09, 74.41) --
	( 45.09, 74.41) --
	( 45.09, 74.41) --
	( 45.09, 74.41) --
	( 45.09, 74.41) --
	( 45.09, 74.41) --
	( 45.14, 74.41) --
	( 45.14, 74.58) --
	( 45.14, 74.58) --
	( 45.14, 74.58) --
	( 45.19, 74.58) --
	( 45.19, 74.66) --
	( 45.21, 74.66) --
	( 45.21, 74.74) --
	( 45.26, 74.74) --
	( 45.26, 74.82) --
	( 45.28, 74.82) --
	( 45.28, 74.99) --
	( 45.28, 74.99) --
	( 45.28, 74.99) --
	( 45.30, 74.99) --
	( 45.30, 75.07) --
	( 45.35, 75.07) --
	( 45.35, 75.15) --
	( 45.37, 75.15) --
	( 45.37, 75.40) --
	( 45.37, 75.40) --
	( 45.37, 75.40) --
	( 45.37, 75.40) --
	( 45.37, 75.40) --
	( 45.39, 75.40) --
	( 45.39, 75.48) --
	( 45.46, 75.48) --
	( 45.46, 75.72) --
	( 45.46, 75.72) --
	( 45.46, 75.72) --
	( 45.46, 75.72) --
	( 45.46, 75.72) --
	( 45.53, 75.72) --
	( 45.53, 75.97) --
	( 45.53, 75.97) --
	( 45.53, 75.97) --
	( 45.53, 75.97) --
	( 45.53, 75.97) --
	( 45.58, 75.97) --
	( 45.58, 76.13) --
	( 45.58, 76.13) --
	( 45.58, 76.13) --
	( 45.60, 76.13) --
	( 45.60, 76.29) --
	( 45.60, 76.29) --
	( 45.60, 76.29) --
	( 45.63, 76.29) --
	( 45.63, 76.46) --
	( 45.63, 76.46) --
	( 45.63, 76.46) --
	( 45.65, 76.46) --
	( 45.65, 76.54) --
	( 45.67, 76.54) --
	( 45.67, 76.70) --
	( 45.67, 76.70) --
	( 45.67, 76.70) --
	( 45.72, 76.70) --
	( 45.72, 76.87) --
	( 45.72, 76.87) --
	( 45.72, 76.87) --
	( 45.79, 76.87) --
	( 45.79, 76.95) --
	( 45.84, 76.95) --
	( 45.84, 77.03) --
	( 45.86, 77.03) --
	( 45.86, 77.11) --
	( 45.88, 77.11) --
	( 45.88, 77.19) --
	( 45.91, 77.19) --
	( 45.91, 77.36) --
	( 45.91, 77.36) --
	( 45.91, 77.36) --
	( 45.93, 77.36) --
	( 45.93, 77.44) --
	( 45.95, 77.44) --
	( 45.95, 77.60) --
	( 45.95, 77.60) --
	( 45.95, 77.60) --
	( 46.02, 77.60) --
	( 46.02, 77.68) --
	( 46.07, 77.68) --
	( 46.07, 77.77) --
	( 46.09, 77.77) --
	( 46.09, 77.85) --
	( 46.12, 77.85) --
	( 46.12, 77.93) --
	( 46.16, 77.93) --
	( 46.16, 78.01) --
	( 46.19, 78.01) --
	( 46.19, 78.09) --
	( 46.21, 78.09) --
	( 46.21, 78.18) --
	( 46.23, 78.18) --
	( 46.23, 78.26) --
	( 46.26, 78.26) --
	( 46.26, 78.34) --
	( 46.28, 78.34) --
	( 46.28, 78.58) --
	( 46.28, 78.58) --
	( 46.28, 78.58) --
	( 46.28, 78.58) --
	( 46.28, 78.58) --
	( 46.30, 78.58) --
	( 46.30, 78.83) --
	( 46.30, 78.83) --
	( 46.30, 78.83) --
	( 46.30, 78.83) --
	( 46.30, 78.83) --
	( 46.33, 78.83) --
	( 46.33, 78.91) --
	( 46.37, 78.91) --
	( 46.37, 78.99) --
	( 46.40, 78.99) --
	( 46.40, 79.07) --
	( 46.44, 79.07) --
	( 46.44, 79.16) --
	( 46.49, 79.16) --
	( 46.49, 79.24) --
	( 46.61, 79.24) --
	( 46.61, 79.32) --
	( 46.63, 79.32) --
	( 46.63, 79.56) --
	( 46.63, 79.56) --
	( 46.63, 79.56) --
	( 46.63, 79.56) --
	( 46.63, 79.56) --
	( 46.65, 79.56) --
	( 46.65, 79.73) --
	( 46.65, 79.73) --
	( 46.65, 79.73) --
	( 46.77, 79.73) --
	( 46.77, 79.81) --
	( 46.88, 79.81) --
	( 46.88, 79.97) --
	( 46.88, 79.97) --
	( 46.88, 79.97) --
	( 46.91, 79.97) --
	( 46.91, 80.06) --
	( 46.95, 80.06) --
	( 46.95, 80.14) --
	( 46.98, 80.14) --
	( 46.98, 80.22) --
	( 47.00, 80.22) --
	( 47.00, 80.30) --
	( 47.02, 80.30) --
	( 47.02, 80.38) --
	( 47.05, 80.38) --
	( 47.05, 80.55) --
	( 47.05, 80.55) --
	( 47.05, 80.55) --
	( 47.07, 80.55) --
	( 47.07, 80.63) --
	( 47.09, 80.63) --
	( 47.09, 80.87) --
	( 47.09, 80.87) --
	( 47.09, 80.87) --
	( 47.09, 80.87) --
	( 47.09, 80.87) --
	( 47.16, 80.87) --
	( 47.16, 81.04) --
	( 47.16, 81.04) --
	( 47.16, 81.04) --
	( 47.26, 81.04) --
	( 47.26, 81.12) --
	( 47.30, 81.12) --
	( 47.30, 81.20) --
	( 47.42, 81.20) --
	( 47.42, 81.44) --
	( 47.42, 81.44) --
	( 47.42, 81.44) --
	( 47.42, 81.44) --
	( 47.42, 81.44) --
	( 47.47, 81.44) --
	( 47.47, 81.53) --
	( 47.51, 81.53) --
	( 47.51, 81.69) --
	( 47.51, 81.69) --
	( 47.51, 81.69) --
	( 47.56, 81.69) --
	( 47.56, 81.77) --
	( 47.70, 81.77) --
	( 47.70, 81.94) --
	( 47.70, 81.94) --
	( 47.70, 81.94) --
	( 47.72, 81.94) --
	( 47.72, 82.02) --
	( 47.79, 82.02) --
	( 47.79, 82.10) --
	( 47.93, 82.10) --
	( 47.93, 82.18) --
	( 48.28, 82.18) --
	( 48.28, 82.26) --
	( 48.30, 82.26) --
	( 48.30, 82.34) --
	( 48.42, 82.34) --
	( 48.42, 82.51) --
	( 48.42, 82.51) --
	( 48.42, 82.51) --
	( 48.44, 82.51) --
	( 48.44, 82.59) --
	( 48.49, 82.59) --
	( 48.49, 82.67) --
	( 48.51, 82.67) --
	( 48.51, 82.75) --
	( 48.56, 82.75) --
	( 48.56, 82.92) --
	( 48.56, 82.92) --
	( 48.56, 82.92) --
	( 48.58, 82.92) --
	( 48.58, 83.00) --
	( 48.61, 83.00) --
	( 48.61, 83.08) --
	( 48.70, 83.08) --
	( 48.70, 83.16) --
	( 48.72, 83.16) --
	( 48.72, 83.24) --
	( 48.75, 83.24) --
	( 48.75, 83.32) --
	( 48.82, 83.32) --
	( 48.82, 83.41) --
	( 48.84, 83.41) --
	( 48.84, 83.49) --
	( 48.89, 83.49) --
	( 48.89, 83.65) --
	( 48.89, 83.65) --
	( 48.89, 83.65) --
	( 48.91, 83.65) --
	( 48.91, 83.73) --
	( 48.93, 83.73) --
	( 48.93, 83.90) --
	( 48.93, 83.90) --
	( 48.93, 83.90) --
	( 48.96, 83.90) --
	( 48.96, 83.98) --
	( 48.98, 83.98) --
	( 48.98, 84.06) --
	( 49.03, 84.06) --
	( 49.03, 84.14) --
	( 49.05, 84.14) --
	( 49.05, 84.22) --
	( 49.07, 84.22) --
	( 49.07, 84.31) --
	( 49.14, 84.31) --
	( 49.14, 84.39) --
	( 49.19, 84.39) --
	( 49.19, 84.47) --
	( 49.26, 84.47) --
	( 49.26, 84.55) --
	( 49.38, 84.55) --
	( 49.38, 84.63) --
	( 49.40, 84.63) --
	( 49.40, 84.71) --
	( 49.49, 84.71) --
	( 49.49, 84.80) --
	( 49.52, 84.80) --
	( 49.52, 84.96) --
	( 49.52, 84.96) --
	( 49.52, 84.96) --
	( 49.54, 84.96) --
	( 49.54, 85.12) --
	( 49.54, 85.12) --
	( 49.54, 85.12) --
	( 49.59, 85.12) --
	( 49.59, 85.20) --
	( 49.61, 85.20) --
	( 49.61, 85.29) --
	( 49.68, 85.29) --
	( 49.68, 85.37) --
	( 49.77, 85.37) --
	( 49.77, 85.45) --
	( 49.84, 85.45) --
	( 49.84, 85.70) --
	( 49.84, 85.70) --
	( 49.84, 85.70) --
	( 49.84, 85.70) --
	( 49.84, 85.70) --
	( 49.91, 85.70) --
	( 49.91, 85.86) --
	( 49.91, 85.86) --
	( 49.91, 85.86) --
	( 49.93, 85.86) --
	( 49.93, 85.94) --
	( 49.96, 85.94) --
	( 49.96, 86.02) --
	( 50.00, 86.02) --
	( 50.00, 86.10) --
	( 50.05, 86.10) --
	( 50.05, 86.19) --
	( 50.07, 86.19) --
	( 50.07, 86.27) --
	( 50.10, 86.27) --
	( 50.10, 86.35) --
	( 50.14, 86.35) --
	( 50.14, 86.51) --
	( 50.14, 86.51) --
	( 50.14, 86.51) --
	( 50.17, 86.51) --
	( 50.17, 86.68) --
	( 50.17, 86.68) --
	( 50.17, 86.68) --
	( 50.21, 86.68) --
	( 50.21, 86.76) --
	( 50.28, 86.76) --
	( 50.28, 86.84) --
	( 50.31, 86.84) --
	( 50.31, 86.92) --
	( 50.35, 86.92) --
	( 50.35, 87.08) --
	( 50.35, 87.08) --
	( 50.35, 87.08) --
	( 50.38, 87.08) --
	( 50.38, 87.25) --
	( 50.38, 87.25) --
	( 50.38, 87.25) --
	( 50.47, 87.25) --
	( 50.47, 87.41) --
	( 50.47, 87.41) --
	( 50.47, 87.41) --
	( 50.52, 87.41) --
	( 50.52, 87.49) --
	( 50.56, 87.49) --
	( 50.56, 87.74) --
	( 50.56, 87.74) --
	( 50.56, 87.74) --
	( 50.56, 87.74) --
	( 50.56, 87.74) --
	( 50.59, 87.74) --
	( 50.59, 87.82) --
	( 50.61, 87.82) --
	( 50.61, 88.15) --
	( 50.61, 88.15) --
	( 50.61, 88.15) --
	( 50.61, 88.15) --
	( 50.61, 88.15) --
	( 50.61, 88.15) --
	( 50.61, 88.15) --
	( 50.73, 88.15) --
	( 50.73, 88.23) --
	( 50.80, 88.23) --
	( 50.80, 88.31) --
	( 50.82, 88.31) --
	( 50.82, 88.47) --
	( 50.82, 88.47) --
	( 50.82, 88.47) --
	( 50.94, 88.47) --
	( 50.94, 88.64) --
	( 50.94, 88.64) --
	( 50.94, 88.64) --
	( 50.98, 88.64) --
	( 50.98, 88.72) --
	( 51.03, 88.72) --
	( 51.03, 88.80) --
	( 51.10, 88.80) --
	( 51.10, 88.88) --
	( 51.12, 88.88) --
	( 51.12, 88.96) --
	( 51.14, 88.96) --
	( 51.14, 89.05) --
	( 51.17, 89.05) --
	( 51.17, 89.13) --
	( 51.26, 89.13) --
	( 51.26, 89.21) --
	( 51.35, 89.21) --
	( 51.35, 89.29) --
	( 51.38, 89.29) --
	( 51.38, 89.54) --
	( 51.38, 89.54) --
	( 51.38, 89.54) --
	( 51.38, 89.54) --
	( 51.38, 89.54) --
	( 51.40, 89.54) --
	( 51.40, 89.62) --
	( 51.45, 89.62) --
	( 51.45, 89.78) --
	( 51.45, 89.78) --
	( 51.45, 89.78) --
	( 51.49, 89.78) --
	( 51.49, 89.86) --
	( 51.54, 89.86) --
	( 51.54, 89.95) --
	( 51.56, 89.95) --
	( 51.56, 90.03) --
	( 51.68, 90.03) --
	( 51.68, 90.11) --
	( 51.73, 90.11) --
	( 51.73, 90.19) --
	( 51.75, 90.19) --
	( 51.75, 90.27) --
	( 51.77, 90.27) --
	( 51.77, 90.35) --
	( 51.87, 90.35) --
	( 51.87, 90.52) --
	( 51.87, 90.52) --
	( 51.87, 90.52) --
	( 51.91, 90.52) --
	( 51.91, 90.60) --
	( 51.94, 90.60) --
	( 51.94, 90.76) --
	( 51.94, 90.76) --
	( 51.94, 90.76) --
	( 52.05, 90.76) --
	( 52.05, 90.93) --
	( 52.05, 90.93) --
	( 52.05, 90.93) --
	( 52.10, 90.93) --
	( 52.10, 91.01) --
	( 52.17, 91.01) --
	( 52.17, 91.09) --
	( 52.29, 91.09) --
	( 52.29, 91.17) --
	( 52.33, 91.17) --
	( 52.33, 91.34) --
	( 52.33, 91.34) --
	( 52.33, 91.34) --
	( 52.43, 91.34) --
	( 52.43, 91.42) --
	( 52.82, 91.42) --
	( 52.82, 91.50) --
	( 52.89, 91.50) --
	( 52.89, 91.58) --
	( 53.12, 91.58) --
	( 53.12, 91.66) --
	( 53.15, 91.66) --
	( 53.15, 91.74) --
	( 53.17, 91.74) --
	( 53.17, 91.83) --
	( 53.26, 91.83) --
	( 53.26, 91.91) --
	( 53.33, 91.91) --
	( 53.33, 91.99) --
	( 53.36, 91.99) --
	( 53.36, 92.15) --
	( 53.36, 92.15) --
	( 53.36, 92.15) --
	( 53.45, 92.15) --
	( 53.45, 92.23) --
	( 53.47, 92.23) --
	( 53.47, 92.32) --
	( 53.52, 92.32) --
	( 53.52, 92.48) --
	( 53.52, 92.48) --
	( 53.52, 92.48) --
	( 53.54, 92.48) --
	( 53.54, 92.56) --
	( 53.57, 92.56) --
	( 53.57, 92.64) --
	( 53.64, 92.64) --
	( 53.64, 92.73) --
	( 53.66, 92.73) --
	( 53.66, 92.81) --
	( 53.80, 92.81) --
	( 53.80, 92.89) --
	( 53.89, 92.89) --
	( 53.89, 93.05) --
	( 53.89, 93.05) --
	( 53.89, 93.05) --
	( 54.01, 93.05) --
	( 54.01, 93.13) --
	( 54.10, 93.13) --
	( 54.10, 93.22) --
	( 54.12, 93.22) --
	( 54.12, 93.38) --
	( 54.12, 93.38) --
	( 54.12, 93.38) --
	( 54.15, 93.38) --
	( 54.15, 93.46) --
	( 54.17, 93.46) --
	( 54.17, 93.54) --
	( 54.24, 93.54) --
	( 54.24, 93.62) --
	( 54.38, 93.62) --
	( 54.38, 93.71) --
	( 54.43, 93.71) --
	( 54.43, 93.79) --
	( 54.50, 93.79) --
	( 54.50, 93.95) --
	( 54.50, 93.95) --
	( 54.50, 93.95) --
	( 54.54, 93.95) --
	( 54.54, 94.11) --
	( 54.54, 94.11) --
	( 54.54, 94.11) --
	( 54.59, 94.11) --
	( 54.59, 94.20) --
	( 54.66, 94.20) --
	( 54.66, 94.28) --
	( 54.68, 94.28) --
	( 54.68, 94.36) --
	( 54.78, 94.36) --
	( 54.78, 94.44) --
	( 54.85, 94.44) --
	( 54.85, 94.61) --
	( 54.85, 94.61) --
	( 54.85, 94.61) --
	( 54.92, 94.61) --
	( 54.92, 94.69) --
	( 54.96, 94.69) --
	( 54.96, 94.85) --
	( 54.96, 94.85) --
	( 54.96, 94.85) --
	( 54.99, 94.85) --
	( 54.99, 94.93) --
	( 55.08, 94.93) --
	( 55.08, 95.01) --
	( 55.15, 95.01) --
	( 55.15, 95.10) --
	( 55.22, 95.10) --
	( 55.22, 95.18) --
	( 55.24, 95.18) --
	( 55.24, 95.26) --
	( 55.29, 95.26) --
	( 55.29, 95.34) --
	( 55.38, 95.34) --
	( 55.38, 95.42) --
	( 55.40, 95.42) --
	( 55.40, 95.50) --
	( 55.43, 95.50) --
	( 55.43, 95.59) --
	( 55.50, 95.59) --
	( 55.50, 95.75) --
	( 55.50, 95.75) --
	( 55.50, 95.75) --
	( 55.57, 95.75) --
	( 55.57, 95.91) --
	( 55.57, 95.91) --
	( 55.57, 95.91) --
	( 55.64, 95.91) --
	( 55.64, 95.99) --
	( 55.68, 95.99) --
	( 55.68, 96.08) --
	( 55.71, 96.08) --
	( 55.71, 96.24) --
	( 55.71, 96.24) --
	( 55.71, 96.24) --
	( 55.75, 96.24) --
	( 55.75, 96.49) --
	( 55.75, 96.49) --
	( 55.75, 96.49) --
	( 55.75, 96.49) --
	( 55.75, 96.49) --
	( 55.82, 96.49) --
	( 55.82, 96.57) --
	( 55.87, 96.57) --
	( 55.87, 96.65) --
	( 55.89, 96.65) --
	( 55.89, 96.73) --
	( 55.96, 96.73) --
	( 55.96, 96.89) --
	( 55.96, 96.89) --
	( 55.96, 96.89) --
	( 56.03, 96.89) --
	( 56.03, 96.98) --
	( 56.08, 96.98) --
	( 56.08, 97.14) --
	( 56.08, 97.14) --
	( 56.08, 97.14) --
	( 56.10, 97.14) --
	( 56.10, 97.22) --
	( 56.17, 97.22) --
	( 56.17, 97.30) --
	( 56.20, 97.30) --
	( 56.20, 97.38) --
	( 56.24, 97.38) --
	( 56.24, 97.47) --
	( 56.50, 97.47) --
	( 56.50, 97.55) --
	( 56.52, 97.55) --
	( 56.52, 97.63) --
	( 56.57, 97.63) --
	( 56.57, 97.71) --
	( 56.59, 97.71) --
	( 56.59, 97.87) --
	( 56.59, 97.87) --
	( 56.59, 97.87) --
	( 56.73, 97.87) --
	( 56.73, 97.96) --
	( 56.87, 97.96) --
	( 56.87, 98.04) --
	( 56.89, 98.04) --
	( 56.89, 98.37) --
	( 56.89, 98.37) --
	( 56.89, 98.37) --
	( 56.89, 98.37) --
	( 56.89, 98.37) --
	( 56.89, 98.37) --
	( 56.89, 98.37) --
	( 56.92, 98.37) --
	( 56.92, 98.45) --
	( 57.06, 98.45) --
	( 57.06, 98.53) --
	( 57.10, 98.53) --
	( 57.10, 98.61) --
	( 57.24, 98.61) --
	( 57.24, 98.69) --
	( 57.31, 98.69) --
	( 57.31, 98.77) --
	( 57.52, 98.77) --
	( 57.52, 98.86) --
	( 57.69, 98.86) --
	( 57.69, 98.94) --
	( 57.73, 98.94) --
	( 57.73, 99.02) --
	( 57.80, 99.02) --
	( 57.80, 99.10) --
	( 57.87, 99.10) --
	( 57.87, 99.26) --
	( 57.87, 99.26) --
	( 57.87, 99.26) --
	( 57.90, 99.26) --
	( 57.90, 99.35) --
	( 58.13, 99.35) --
	( 58.13, 99.51) --
	( 58.13, 99.51) --
	( 58.13, 99.51) --
	( 58.22, 99.51) --
	( 58.22, 99.59) --
	( 58.24, 99.59) --
	( 58.24, 99.67) --
	( 58.31, 99.67) --
	( 58.31, 99.75) --
	( 58.38, 99.75) --
	( 58.38,100.08) --
	( 58.38,100.08) --
	( 58.38,100.08) --
	( 58.38,100.08) --
	( 58.38,100.08) --
	( 58.38,100.08) --
	( 58.38,100.08) --
	( 58.43,100.08) --
	( 58.43,100.16) --
	( 58.59,100.16) --
	( 58.59,100.25) --
	( 58.73,100.25) --
	( 58.73,100.41) --
	( 58.73,100.41) --
	( 58.73,100.41) --
	( 58.80,100.41) --
	( 58.80,100.49) --
	( 58.90,100.49) --
	( 58.90,100.57) --
	( 58.94,100.57) --
	( 58.94,100.65) --
	( 59.04,100.65) --
	( 59.04,100.74) --
	( 59.06,100.74) --
	( 59.06,100.82) --
	( 59.08,100.82) --
	( 59.08,100.90) --
	( 59.13,100.90) --
	( 59.13,101.06) --
	( 59.13,101.06) --
	( 59.13,101.06) --
	( 59.15,101.06) --
	( 59.15,101.14) --
	( 59.20,101.14) --
	( 59.20,101.47) --
	( 59.20,101.47) --
	( 59.20,101.47) --
	( 59.20,101.47) --
	( 59.20,101.47) --
	( 59.20,101.47) --
	( 59.20,101.47) --
	( 59.22,101.47) --
	( 59.22,101.55) --
	( 59.25,101.55) --
	( 59.25,101.63) --
	( 59.32,101.63) --
	( 59.32,101.80) --
	( 59.32,101.80) --
	( 59.32,101.80) --
	( 59.36,101.80) --
	( 59.36,101.88) --
	( 59.41,101.88) --
	( 59.41,101.96) --
	( 59.43,101.96) --
	( 59.43,102.13) --
	( 59.43,102.13) --
	( 59.43,102.13) --
	( 59.46,102.13) --
	( 59.46,102.21) --
	( 59.55,102.21) --
	( 59.55,102.29) --
	( 59.57,102.29) --
	( 59.57,102.37) --
	( 59.66,102.37) --
	( 59.66,102.45) --
	( 59.73,102.45) --
	( 59.73,102.53) --
	( 59.76,102.53) --
	( 59.76,102.62) --
	( 59.83,102.62) --
	( 59.83,102.78) --
	( 59.83,102.78) --
	( 59.83,102.78) --
	( 60.13,102.78) --
	( 60.13,102.94) --
	( 60.13,102.94) --
	( 60.13,102.94) --
	( 60.29,102.94) --
	( 60.29,103.02) --
	( 60.48,103.02) --
	( 60.48,103.11) --
	( 60.50,103.11) --
	( 60.50,103.19) --
	( 60.53,103.19) --
	( 60.53,103.27) --
	( 60.60,103.27) --
	( 60.60,103.35) --
	( 60.62,103.35) --
	( 60.62,103.43) --
	( 60.64,103.43) --
	( 60.64,103.51) --
	( 60.67,103.51) --
	( 60.67,103.60) --
	( 60.74,103.60) --
	( 60.74,103.68) --
	( 60.78,103.68) --
	( 60.78,103.84) --
	( 60.78,103.84) --
	( 60.78,103.84) --
	( 60.81,103.84) --
	( 60.81,103.92) --
	( 60.83,103.92) --
	( 60.83,104.17) --
	( 60.83,104.17) --
	( 60.83,104.17) --
	( 60.83,104.17) --
	( 60.83,104.17) --
	( 60.88,104.17) --
	( 60.88,104.25) --
	( 60.92,104.25) --
	( 60.92,104.33) --
	( 60.97,104.33) --
	( 60.97,104.41) --
	( 61.04,104.41) --
	( 61.04,104.50) --
	( 61.11,104.50) --
	( 61.11,104.58) --
	( 61.13,104.58) --
	( 61.13,104.74) --
	( 61.13,104.74) --
	( 61.13,104.74) --
	( 61.15,104.74) --
	( 61.15,104.82) --
	( 61.18,104.82) --
	( 61.18,105.07) --
	( 61.18,105.07) --
	( 61.18,105.07) --
	( 61.18,105.07) --
	( 61.18,105.07) --
	( 61.22,105.07) --
	( 61.22,105.15) --
	( 61.55,105.15) --
	( 61.55,105.23) --
	( 61.57,105.23) --
	( 61.57,105.31) --
	( 61.76,105.31) --
	( 61.76,105.40) --
	( 61.88,105.40) --
	( 61.88,105.48) --
	( 61.92,105.48) --
	( 61.92,105.56) --
	( 61.95,105.56) --
	( 61.95,105.64) --
	( 61.97,105.64) --
	( 61.97,105.72) --
	( 62.11,105.72) --
	( 62.11,105.80) --
	( 62.13,105.80) --
	( 62.13,105.89) --
	( 62.23,105.89) --
	( 62.23,105.97) --
	( 62.37,105.97) --
	( 62.37,106.05) --
	( 62.39,106.05) --
	( 62.39,106.13) --
	( 62.53,106.13) --
	( 62.53,106.21) --
	( 62.62,106.21) --
	( 62.62,106.29) --
	( 62.64,106.29) --
	( 62.64,106.38) --
	( 62.95,106.38) --
	( 62.95,106.54) --
	( 62.95,106.54) --
	( 62.95,106.54) --
	( 62.97,106.54) --
	( 62.97,106.62) --
	( 63.11,106.62) --
	( 63.11,106.78) --
	( 63.11,106.78) --
	( 63.11,106.78) --
	( 63.23,106.78) --
	( 63.23,106.87) --
	( 63.27,106.87) --
	( 63.27,106.95) --
	( 63.32,106.95) --
	( 63.32,107.03) --
	( 63.34,107.03) --
	( 63.34,107.11) --
	( 63.41,107.11) --
	( 63.41,107.19) --
	( 63.53,107.19) --
	( 63.53,107.28) --
	( 63.55,107.28) --
	( 63.55,107.36) --
	( 63.60,107.36) --
	( 63.60,107.44) --
	( 63.67,107.44) --
	( 63.67,107.52) --
	( 63.72,107.52) --
	( 63.72,107.60) --
	( 63.74,107.60) --
	( 63.74,107.68) --
	( 63.81,107.68) --
	( 63.81,107.77) --
	( 63.85,107.77) --
	( 63.85,107.85) --
	( 63.90,107.85) --
	( 63.90,107.93) --
	( 63.92,107.93) --
	( 63.92,108.01) --
	( 64.18,108.01) --
	( 64.18,108.09) --
	( 64.20,108.09) --
	( 64.20,108.26) --
	( 64.20,108.26) --
	( 64.20,108.26) --
	( 64.39,108.26) --
	( 64.39,108.42) --
	( 64.39,108.42) --
	( 64.39,108.42) --
	( 64.46,108.42) --
	( 64.46,108.50) --
	( 64.65,108.50) --
	( 64.65,108.58) --
	( 64.69,108.58) --
	( 64.69,108.66) --
	( 64.74,108.66) --
	( 64.74,108.75) --
	( 64.88,108.75) --
	( 64.88,108.83) --
	( 64.95,108.83) --
	( 64.95,108.91) --
	( 64.97,108.91) --
	( 64.97,109.07) --
	( 64.97,109.07) --
	( 64.97,109.07) --
	( 65.02,109.07) --
	( 65.02,109.16) --
	( 65.16,109.16) --
	( 65.16,109.24) --
	( 65.25,109.24) --
	( 65.25,109.32) --
	( 65.32,109.32) --
	( 65.32,109.48) --
	( 65.32,109.48) --
	( 65.32,109.48) --
	( 65.37,109.48) --
	( 65.37,109.56) --
	( 65.39,109.56) --
	( 65.39,109.65) --
	( 65.62,109.65) --
	( 65.62,109.73) --
	( 65.65,109.73) --
	( 65.65,109.89) --
	( 65.65,109.89) --
	( 65.65,109.89) --
	( 65.67,109.89) --
	( 65.67,109.97) --
	( 65.69,109.97) --
	( 65.69,110.05) --
	( 65.74,110.05) --
	( 65.74,110.14) --
	( 65.76,110.14) --
	( 65.76,110.22) --
	( 65.79,110.22) --
	( 65.79,110.30) --
	( 65.86,110.30) --
	( 65.86,110.46) --
	( 65.86,110.46) --
	( 65.86,110.46) --
	( 65.88,110.46) --
	( 65.88,110.54) --
	( 65.95,110.54) --
	( 65.95,110.63) --
	( 66.04,110.63) --
	( 66.04,110.79) --
	( 66.04,110.79) --
	( 66.04,110.79) --
	( 66.16,110.79) --
	( 66.16,110.87) --
	( 66.21,110.87) --
	( 66.21,110.95) --
	( 66.42,110.95) --
	( 66.42,111.04) --
	( 66.51,111.04) --
	( 66.51,111.20) --
	( 66.51,111.20) --
	( 66.51,111.20) --
	( 66.67,111.20) --
	( 66.67,111.28) --
	( 66.79,111.28) --
	( 66.79,111.36) --
	( 66.83,111.36) --
	( 66.83,111.44) --
	( 66.86,111.44) --
	( 66.86,111.53) --
	( 67.32,111.53) --
	( 67.32,111.61) --
	( 67.56,111.61) --
	( 67.56,111.69) --
	( 67.84,111.69) --
	( 67.84,111.77) --
	( 67.95,111.77) --
	( 67.95,111.85) --
	( 68.02,111.85) --
	( 68.02,111.93) --
	( 68.09,111.93) --
	( 68.09,112.10) --
	( 68.09,112.10) --
	( 68.09,112.10) --
	( 68.23,112.10) --
	( 68.23,112.34) --
	( 68.23,112.34) --
	( 68.23,112.34) --
	( 68.23,112.34) --
	( 68.23,112.34) --
	( 68.25,112.34) --
	( 68.25,112.51) --
	( 68.25,112.51) --
	( 68.25,112.51) --
	( 68.35,112.51) --
	( 68.35,112.59) --
	( 68.37,112.59) --
	( 68.37,112.67) --
	( 68.46,112.67) --
	( 68.46,112.75) --
	( 68.53,112.75) --
	( 68.53,112.83) --
	( 68.56,112.83) --
	( 68.56,112.92) --
	( 68.58,112.92) --
	( 68.58,113.00) --
	( 68.63,113.00) --
	( 68.63,113.08) --
	( 68.65,113.08) --
	( 68.65,113.16) --
	( 68.67,113.16) --
	( 68.67,113.24) --
	( 68.77,113.24) --
	( 68.77,113.32) --
	( 68.81,113.32) --
	( 68.81,113.41) --
	( 68.86,113.41) --
	( 68.86,113.49) --
	( 69.05,113.49) --
	( 69.05,113.57) --
	( 69.16,113.57) --
	( 69.16,113.65) --
	( 69.23,113.65) --
	( 69.23,113.73) --
	( 69.30,113.73) --
	( 69.30,113.81) --
	( 69.40,113.81) --
	( 69.40,113.98) --
	( 69.40,113.98) --
	( 69.40,113.98) --
	( 69.60,113.98) --
	( 69.60,114.06) --
	( 69.63,114.06) --
	( 69.63,114.14) --
	( 69.70,114.14) --
	( 69.70,114.22) --
	( 69.88,114.22) --
	( 69.88,114.39) --
	( 69.88,114.39) --
	( 69.88,114.39) --
	( 69.91,114.39) --
	( 69.91,114.47) --
	( 70.02,114.47) --
	( 70.02,114.55) --
	( 70.07,114.55) --
	( 70.07,114.63) --
	( 70.09,114.63) --
	( 70.09,114.80) --
	( 70.09,114.80) --
	( 70.09,114.80) --
	( 70.16,114.80) --
	( 70.16,114.88) --
	( 70.21,114.88) --
	( 70.21,114.96) --
	( 70.33,114.96) --
	( 70.33,115.04) --
	( 70.44,115.04) --
	( 70.44,115.12) --
	( 70.58,115.12) --
	( 70.58,115.20) --
	( 70.61,115.20) --
	( 70.61,115.37) --
	( 70.61,115.37) --
	( 70.61,115.37) --
	( 70.95,115.37) --
	( 70.95,115.45) --
	( 71.02,115.45) --
	( 71.02,115.53) --
	( 71.07,115.53) --
	( 71.07,115.61) --
	( 71.33,115.61) --
	( 71.33,115.69) --
	( 71.35,115.69) --
	( 71.35,115.78) --
	( 71.40,115.78) --
	( 71.40,115.86) --
	( 71.49,115.86) --
	( 71.49,115.94) --
	( 71.51,115.94) --
	( 71.51,116.02) --
	( 71.84,116.02) --
	( 71.84,116.10) --
	( 71.86,116.10) --
	( 71.86,116.18) --
	( 72.21,116.18) --
	( 72.21,116.27) --
	( 72.28,116.27) --
	( 72.28,116.35) --
	( 72.33,116.35) --
	( 72.33,116.43) --
	( 72.35,116.43) --
	( 72.35,116.51) --
	( 72.65,116.51) --
	( 72.65,116.59) --
	( 72.75,116.59) --
	( 72.75,116.68) --
	( 72.79,116.68) --
	( 72.79,116.84) --
	( 72.79,116.84) --
	( 72.79,116.84) --
	( 72.98,116.84) --
	( 72.98,116.92) --
	( 73.00,116.92) --
	( 73.00,117.00) --
	( 73.03,117.00) --
	( 73.03,117.08) --
	( 73.05,117.08) --
	( 73.05,117.17) --
	( 73.07,117.17) --
	( 73.07,117.25) --
	( 73.17,117.25) --
	( 73.17,117.33) --
	( 73.26,117.33) --
	( 73.26,117.41) --
	( 73.28,117.41) --
	( 73.28,117.49) --
	( 73.59,117.49) --
	( 73.59,117.57) --
	( 73.63,117.57) --
	( 73.63,117.66) --
	( 73.82,117.66) --
	( 73.82,117.82) --
	( 73.82,117.82) --
	( 73.82,117.82) --
	( 73.93,117.82) --
	( 73.93,117.90) --
	( 74.00,117.90) --
	( 74.00,117.98) --
	( 74.12,117.98) --
	( 74.12,118.07) --
	( 74.21,118.07) --
	( 74.21,118.15) --
	( 74.38,118.15) --
	( 74.38,118.23) --
	( 74.40,118.23) --
	( 74.40,118.31) --
	( 74.70,118.31) --
	( 74.70,118.39) --
	( 74.80,118.39) --
	( 74.80,118.47) --
	( 75.42,118.47) --
	( 75.42,118.56) --
	( 75.45,118.56) --
	( 75.45,118.64) --
	( 75.61,118.64) --
	( 75.61,118.72) --
	( 76.08,118.72) --
	( 76.08,118.80) --
	( 76.36,118.80) --
	( 76.36,118.88) --
	( 76.70,118.88) --
	( 76.70,118.96) --
	( 76.82,118.96) --
	( 76.82,119.05) --
	( 77.08,119.05) --
	( 77.08,119.13) --
	( 77.24,119.13) --
	( 77.24,119.21) --
	( 77.33,119.21) --
	( 77.33,119.29) --
	( 77.59,119.29) --
	( 77.59,119.37) --
	( 77.73,119.37) --
	( 77.73,119.45) --
	( 77.89,119.45) --
	( 77.89,119.54) --
	( 78.01,119.54) --
	( 78.01,119.62) --
	( 78.03,119.62) --
	( 78.03,119.70) --
	( 78.08,119.70) --
	( 78.08,119.78) --
	( 78.17,119.78) --
	( 78.17,119.86) --
	( 78.31,119.86) --
	( 78.31,119.95) --
	( 78.40,119.95) --
	( 78.40,120.03) --
	( 78.57,120.03) --
	( 78.57,120.11) --
	( 78.61,120.11) --
	( 78.61,120.27) --
	( 78.61,120.27) --
	( 78.61,120.27) --
	( 78.92,120.27) --
	( 78.92,120.35) --
	( 79.06,120.35) --
	( 79.06,120.44) --
	( 79.10,120.44) --
	( 79.10,120.52) --
	( 79.15,120.52) --
	( 79.15,120.60) --
	( 79.17,120.60) --
	( 79.17,120.68) --
	( 79.38,120.68) --
	( 79.38,120.76) --
	( 79.61,120.76) --
	( 79.61,120.93) --
	( 79.61,120.93) --
	( 79.61,120.93) --
	( 79.66,120.93) --
	( 79.66,121.09) --
	( 79.66,121.09) --
	( 79.66,121.09) --
	( 79.68,121.09) --
	( 79.68,121.17) --
	( 79.96,121.17) --
	( 79.96,121.25) --
	( 80.17,121.25) --
	( 80.17,121.33) --
	( 80.34,121.33) --
	( 80.34,121.42) --
	( 81.41,121.42) --
	( 81.41,121.50) --
	( 81.45,121.50) --
	( 81.45,121.58) --
	( 81.64,121.58) --
	( 81.64,121.66) --
	( 82.13,121.66) --
	( 82.13,121.74) --
	( 82.18,121.74) --
	( 82.18,121.91) --
	( 82.18,121.91) --
	( 82.18,121.91) --
	( 82.36,121.91) --
	( 82.36,121.99) --
	( 82.80,121.99) --
	( 82.80,122.07) --
	( 82.94,122.07) --
	( 82.94,122.15) --
	( 82.97,122.15) --
	( 82.97,122.23) --
	( 83.29,122.23) --
	( 83.29,122.32) --
	( 83.34,122.32) --
	( 83.34,122.40) --
	( 83.64,122.40) --
	( 83.64,122.48) --
	( 83.99,122.48) --
	( 83.99,122.56) --
	( 84.36,122.56) --
	( 84.36,122.64) --
	( 84.53,122.64) --
	( 84.53,122.72) --
	( 85.06,122.72) --
	( 85.06,122.81) --
	( 85.20,122.81) --
	( 85.20,122.89) --
	( 85.22,122.89) --
	( 85.22,122.97) --
	( 85.27,122.97) --
	( 85.27,123.05) --
	( 86.06,123.05) --
	( 86.06,123.13) --
	( 86.25,123.13) --
	( 86.25,123.21) --
	( 86.67,123.21) --
	( 86.67,123.30) --
	( 86.81,123.30) --
	( 86.81,123.38) --
	( 86.85,123.38) --
	( 86.85,123.46) --
	( 86.92,123.46) --
	( 86.92,123.54) --
	( 87.13,123.54) --
	( 87.13,123.71) --
	( 87.13,123.71) --
	( 87.13,123.71) --
	( 87.20,123.71) --
	( 87.20,123.79) --
	( 87.27,123.79) --
	( 87.27,123.87) --
	( 87.34,123.87) --
	( 87.34,123.95) --
	( 87.62,123.95) --
	( 87.62,124.03) --
	( 87.92,124.03) --
	( 87.92,124.11) --
	( 88.18,124.11) --
	( 88.18,124.20) --
	( 88.32,124.20) --
	( 88.32,124.28) --
	( 88.65,124.28) --
	( 88.65,124.36) --
	( 88.74,124.36) --
	( 88.74,124.44) --
	( 88.79,124.44) --
	( 88.79,124.52) --
	( 88.83,124.52) --
	( 88.83,124.60) --
	( 88.93,124.60) --
	( 88.93,124.69) --
	( 89.14,124.69) --
	( 89.14,124.77) --
	( 89.23,124.77) --
	( 89.23,124.85) --
	( 89.34,124.85) --
	( 89.34,124.93) --
	( 89.37,124.93) --
	( 89.37,125.01) --
	( 89.58,125.01) --
	( 89.58,125.09) --
	( 90.25,125.09) --
	( 90.25,125.18) --
	( 91.39,125.18) --
	( 91.39,125.26) --
	( 91.86,125.26) --
	( 91.86,125.34) --
	( 91.88,125.34) --
	( 91.88,125.42) --
	( 91.95,125.42) --
	( 91.95,125.50) --
	( 92.07,125.50) --
	( 92.07,125.59) --
	( 92.25,125.59) --
	( 92.25,125.67) --
	( 92.51,125.67) --
	( 92.51,125.75) --
	( 92.65,125.75) --
	( 92.65,125.83) --
	( 92.81,125.83) --
	( 92.81,125.91) --
	( 92.88,125.91) --
	( 92.88,125.99) --
	( 93.30,125.99) --
	( 93.30,126.08) --
	( 93.58,126.08) --
	( 93.58,126.16) --
	( 93.70,126.16) --
	( 93.70,126.24) --
	( 93.86,126.24) --
	( 93.86,126.32) --
	( 94.30,126.32) --
	( 94.30,126.40) --
	( 94.40,126.40) --
	( 94.40,126.48) --
	( 95.02,126.48) --
	( 95.02,126.57) --
	( 95.16,126.57) --
	( 95.16,126.65) --
	( 95.33,126.65) --
	( 95.33,126.73) --
	( 95.37,126.73) --
	( 95.37,126.81) --
	( 95.47,126.81) --
	( 95.47,126.89) --
	( 95.58,126.89) --
	( 95.58,126.97) --
	( 96.33,126.97) --
	( 96.33,127.06) --
	( 96.49,127.06) --
	( 96.49,127.14) --
	( 96.96,127.14) --
	( 96.96,127.22) --
	( 97.14,127.22) --
	( 97.14,127.30) --
	( 97.47,127.30) --
	( 97.47,127.38) --
	( 97.52,127.38) --
	( 97.52,127.47) --
	( 97.70,127.47) --
	( 97.70,127.55) --
	( 98.03,127.55) --
	( 98.03,127.63) --
	( 98.35,127.63) --
	( 98.35,127.71) --
	( 98.61,127.71) --
	( 98.61,127.79) --
	( 98.70,127.79) --
	( 98.70,127.87) --
	( 99.08,127.87) --
	( 99.08,127.96) --
	( 99.42,127.96) --
	( 99.42,128.04) --
	(100.45,128.04) --
	(100.45,128.12) --
	(101.94,128.12) --
	(101.94,128.20) --
	(102.15,128.20) --
	(102.15,128.36) --
	(102.15,128.36) --
	(102.15,128.36) --
	(102.24,128.36) --
	(102.24,128.45) --
	(102.33,128.45) --
	(102.33,128.53) --
	(104.08,128.53) --
	(104.08,128.61) --
	(104.10,128.61) --
	(104.10,128.69) --
	(104.29,128.69) --
	(104.29,128.77) --
	(104.50,128.77) --
	(104.50,128.85) --
	(104.55,128.85) --
	(104.55,128.94) --
	(104.78,128.94) --
	(104.78,129.02) --
	(105.15,129.02) --
	(105.15,129.10) --
	(106.85,129.10) --
	(106.85,129.18) --
	(107.25,129.18) --
	(107.25,129.26) --
	(107.34,129.26) --
	(107.34,129.35) --
	(107.55,129.35) --
	(107.55,129.43) --
	(107.62,129.43) --
	(107.62,129.51) --
	(107.87,129.51) --
	(107.87,129.59) --
	(108.83,129.59) --
	(108.83,129.67) --
	(110.46,129.67) --
	(110.46,129.75) --
	(110.71,129.75) --
	(110.71,129.84) --
	(110.90,129.84) --
	(110.90,129.92) --
	(111.81,129.92) --
	(111.81,130.00) --
	(112.30,130.00) --
	(112.30,130.08) --
	(112.39,130.08) --
	(112.39,130.16) --
	(112.83,130.16) --
	(112.83,130.24) --
	(113.48,130.24) --
	(113.48,130.33) --
	(113.86,130.33) --
	(113.86,130.41) --
	(114.04,130.41) --
	(114.04,130.49) --
	(114.42,130.49) --
	(114.42,130.57) --
	(115.11,130.57) --
	(115.11,130.65) --
	(115.65,130.65) --
	(115.65,130.74) --
	(115.95,130.74) --
	(115.95,130.82) --
	(116.46,130.82) --
	(116.46,130.90) --
	(118.37,130.90) --
	(118.37,130.98) --
	(119.14,130.98) --
	(119.14,131.06) --
	(119.37,131.06) --
	(119.37,131.14) --
	(121.52,131.14) --
	(121.52,131.23) --
	(121.89,131.23) --
	(121.89,131.31) --
	(122.26,131.31) --
	(122.26,131.39) --
	(123.24,131.39) --
	(123.24,131.47) --
	(124.64,131.47) --
	(124.64,131.55) --
	(125.73,131.55) --
	(125.73,131.63) --
	(125.80,131.63) --
	(125.80,131.72) --
	(128.13,131.72) --
	(128.13,131.80) --
	(130.04,131.80) --
	(130.04,131.88) --
	(130.34,131.88) --
	(130.34,131.96) --
	(131.22,131.96) --
	(131.22,132.04) --
	(131.83,132.04) --
	(131.83,132.12) --
	(133.25,132.12) --
	(133.25,132.21) --
	(134.20,132.21) --
	(134.20,132.29) --
	(134.71,132.29) --
	(134.71,132.37) --
	(135.25,132.37) --
	(135.25,132.45) --
	(136.06,132.45) --
	(136.06,132.53) --
	(136.41,132.53) --
	(136.41,132.62) --
	(137.81,132.62) --
	(137.81,132.70) --
	(138.18,132.70) --
	(138.18,132.78) --
	(138.37,132.78) --
	(138.37,132.86) --
	(138.90,132.86) --
	(138.90,132.94) --
	(139.44,132.94) --
	(139.44,133.02) --
	(141.44,133.02) --
	(141.44,133.11) --
	(146.63,133.11) --
	(146.63,133.19) --
	(149.05,133.19) --
	(149.05,133.27) --
	(149.64,133.27) --
	(149.64,133.35) --
	(150.82,133.35) --
	(150.82,133.43) --
	(151.82,133.43) --
	(151.82,133.51) --
	(156.11,133.51) --
	(156.11,133.60) --
	(161.23,133.60) --
	(161.23,133.68) --
	(165.00,133.68) --
	(165.00,133.76) --
	(168.10,133.76) --
	(168.10,133.84) --
	(178.99,133.84) --
	(178.99,133.92) --
	(194.91,133.92) --
	(194.91,134.00) --
	(195.31,134.00) --
	(195.31,134.09) --
	(202.29,134.09) --
	(202.29,134.17) --
	(211.02,134.17) --
	(211.02,134.25) --
	(212.67,134.25) --
	(212.67,134.33) --
	(293.13,134.33) --
	(293.13,134.41) --
	(300.23,134.41) --
	(300.23,134.50) --
	(589.42,134.50) --
	(589.42,134.58);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 40.85) rectangle (139.04,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 42.28) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 64.60) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 86.92) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,109.23) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,131.55) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 45.31) --
	( 34.16, 45.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 67.63) --
	( 34.16, 67.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 89.95) --
	( 34.16, 89.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,112.26) --
	( 34.16,112.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,134.58) --
	( 34.16,134.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.92, 38.10) --
	( 38.92, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.20, 38.10) --
	( 62.20, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.48, 38.10) --
	( 85.48, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.76, 38.10) --
	(108.76, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.04, 38.10) --
	(132.04, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.21, 31.62) {0};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.49, 31.62) {1000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 89.77, 31.62) {2000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.04, 31.62) {3000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.32, 31.62) {4000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.60,  7.64) {Chunk Size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 89.95) {Empirical CDF};
\end{scope}
\end{tikzpicture}


==> fig/dedup_overview_code.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-05 13:26:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 40.85) rectangle (139.04,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 40.85) rectangle (139.04,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 56.60) --
	(139.04, 56.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 80.85) --
	(139.04, 80.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,105.10) --
	(139.04,105.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,129.34) --
	(139.04,129.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 44.48) --
	(139.04, 44.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 68.73) --
	(139.04, 68.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 92.97) --
	(139.04, 92.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,117.22) --
	(139.04,117.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.26, 40.85) --
	( 46.26,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.43, 40.85) --
	( 66.43,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 40.85) --
	( 86.60,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.77, 40.85) --
	(106.77,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.94, 40.85) --
	(126.94,139.04);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 44.47,130.16) --
	( 64.64,122.96) --
	( 84.81,116.01) --
	(104.98,107.85) --
	(125.15, 98.46);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 44.91,127.32) --
	( 65.08,123.65) --
	( 85.25,112.41) --
	(105.42,104.69) --
	(125.59, 96.68);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] ( 45.36,124.24) --
	( 65.53,113.77) --
	( 85.70,101.56) --
	(105.87, 87.70) --
	(126.04, 73.66);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 45.81,122.78) --
	( 65.98,117.54) --
	( 86.15,111.25) --
	(106.32,102.89) --
	(126.49, 93.91);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 7pt off 3pt ,line join=round] ( 46.26,115.27) --
	( 66.43,115.27) --
	( 86.60,115.27) --
	(106.77, 93.34) --
	(126.94, 93.34);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 46.71, 66.52) --
	( 66.88, 61.92) --
	( 87.05, 53.76) --
	(107.22, 50.47) --
	(127.39, 48.79);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] ( 47.15,134.58) --
	( 67.32,133.33) --
	( 87.49,131.99) --
	(107.66,130.34) --
	(127.83,128.37);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.60, 46.17) --
	( 67.77, 45.97) --
	( 87.94, 45.68) --
	(108.11, 45.49) --
	(128.28, 45.31);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 48.05,122.35) --
	( 68.22,116.59) --
	( 88.39,112.06) --
	(108.56,105.47) --
	(128.73, 97.83);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.62,121.78) --
	( 48.08,124.24) --
	( 45.62,126.70) --
	( 43.16,124.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.03,111.32) --
	( 68.49,113.77) --
	( 66.03,116.23) --
	( 63.57,113.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.51, 99.10) --
	( 87.97,101.56) --
	( 85.51,104.02) --
	( 83.05,101.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.22, 85.24) --
	(108.67, 87.70) --
	(106.22, 90.16) --
	(103.76, 87.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.54, 71.21) --
	(128.00, 73.66) --
	(125.54, 76.12) --
	(123.08, 73.66) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.05,130.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.35,122.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.96,116.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.10,107.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.15, 98.46) circle (  1.96);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.08, 46.17) -- ( 50.63, 46.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.85, 43.40) -- ( 47.85, 48.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26, 45.97) -- ( 70.81, 45.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.04, 43.19) -- ( 68.04, 48.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.47, 45.68) -- ( 91.02, 45.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.25, 42.91) -- ( 88.25, 48.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.03, 45.49) -- (110.58, 45.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.80, 42.71) -- (107.80, 48.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.79, 45.31) -- (131.34, 45.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.56, 42.54) -- (128.56, 48.09);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.00,112.22) --
	( 48.64,116.80) --
	( 43.36,116.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.67,112.22) --
	( 69.31,116.80) --
	( 64.03,116.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.50,112.22) --
	( 89.14,116.80) --
	( 83.86,116.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.90, 90.29) --
	(109.54, 94.86) --
	(104.25, 94.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.26, 90.29) --
	(129.90, 94.86) --
	(124.62, 94.86) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.10, 66.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.98, 61.92) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.44, 53.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.72, 50.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.18, 48.79) circle (  1.96);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.80,137.63) --
	( 49.45,133.05) --
	( 44.16,133.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.81,136.38) --
	( 70.45,131.80) --
	( 65.16,131.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.15,135.04) --
	( 89.79,130.46) --
	( 84.51,130.46) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.50,133.39) --
	(110.14,128.82) --
	(104.86,128.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.69,131.42) --
	(130.33,126.84) --
	(125.04,126.84) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.85,125.59) rectangle ( 46.33,129.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.58,121.91) rectangle ( 67.06,125.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.99,110.67) rectangle ( 86.47,114.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.62,102.95) rectangle (107.09,106.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.24, 94.94) rectangle (127.71, 98.42);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.31,125.83) --
	( 47.95,121.25) --
	( 42.67,121.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.84,120.59) --
	( 68.49,116.01) --
	( 63.20,116.01) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.57,114.30) --
	( 89.21,109.72) --
	( 83.93,109.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.26,105.94) --
	(108.90,101.37) --
	(103.62,101.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.18, 96.96) --
	(128.82, 92.38) --
	(123.54, 92.38) --
	cycle;
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38,120.39) -- ( 50.31,124.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.38,124.31) -- ( 50.31,120.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.04,114.63) -- ( 69.96,118.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.04,118.55) -- ( 69.96,114.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.20,110.09) -- ( 90.12,114.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.20,114.02) -- ( 90.12,110.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.63,103.51) -- (110.56,107.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.63,107.44) -- (110.56,103.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.25, 95.87) -- (131.18, 99.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.25, 99.79) -- (131.18, 95.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 40.85) rectangle (139.04,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 41.45) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 65.70) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 89.94) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,114.19) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 44.48) --
	( 34.16, 44.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 68.73) --
	( 34.16, 68.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 92.97) --
	( 34.16, 92.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,117.22) --
	( 34.16,117.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.26, 38.10) --
	( 46.26, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.43, 38.10) --
	( 66.43, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 38.10) --
	( 86.60, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.77, 38.10) --
	(106.77, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.94, 38.10) --
	(126.94, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.54, 31.62) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 70.71, 31.62) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.88, 31.62) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.05, 31.62) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.22, 31.62) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.60,  7.64) {Target chunk size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 89.95) {Dedup. ratio};
\end{scope}
\end{tikzpicture}


==> fig/dedup_overview_db.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-05 13:26:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 40.85) rectangle (139.04,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 40.85) rectangle (139.04,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 46.93) --
	(139.04, 46.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 73.77) --
	(139.04, 73.77);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,100.62) --
	(139.04,100.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,127.46) --
	(139.04,127.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 60.35) --
	(139.04, 60.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 87.19) --
	(139.04, 87.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,114.04) --
	(139.04,114.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.26, 40.85) --
	( 46.26,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.43, 40.85) --
	( 66.43,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 40.85) --
	( 86.60,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.77, 40.85) --
	(106.77,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.94, 40.85) --
	(126.94,139.04);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 44.47,133.87) --
	( 64.64,132.64) --
	( 84.81,130.53) --
	(104.98,127.86) --
	(125.15,124.72);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 44.91,123.26) --
	( 65.08,122.02) --
	( 85.25,120.37) --
	(105.42,118.26) --
	(125.59,115.73);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] ( 45.36,134.58) --
	( 65.53,133.53) --
	( 85.70,131.86) --
	(105.87,129.72) --
	(126.04,127.87);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 45.81,123.47) --
	( 65.98,122.08) --
	( 86.15,120.43) --
	(106.32,118.25) --
	(126.49,115.65);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 7pt off 3pt ,line join=round] ( 46.26,119.52) --
	( 66.43,119.52) --
	( 86.60,119.52) --
	(106.77,111.35) --
	(126.94,111.35);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 46.71, 67.41) --
	( 66.88, 71.86) --
	( 87.05, 47.72) --
	(107.22, 46.24) --
	(127.39, 45.31);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] ( 47.15,134.57) --
	( 67.32,133.76) --
	( 87.49,132.65) --
	(107.66,131.27) --
	(127.83,129.86);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.60,117.13) --
	( 67.77,115.80) --
	( 87.94,114.99) --
	(108.11,113.45) --
	(128.28,111.52);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 48.05,121.29) --
	( 68.22,119.34) --
	( 88.39,117.48) --
	(108.56,114.95) --
	(128.73,111.83);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.86,132.12) --
	( 48.32,134.58) --
	( 45.86,137.04) --
	( 43.40,134.58) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.09,131.07) --
	( 67.55,133.53) --
	( 65.09,135.99) --
	( 62.63,133.53) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.55,129.40) --
	( 88.01,131.86) --
	( 85.55,134.32) --
	( 83.09,131.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.70,127.26) --
	(108.16,129.72) --
	(105.70,132.18) --
	(103.24,129.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.95,125.41) --
	(128.41,127.87) --
	(125.95,130.33) --
	(123.49,127.87) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.76,133.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.22,132.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.96,130.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.93,127.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.60,124.72) circle (  1.96);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.32,117.13) -- ( 50.87,117.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.09,114.36) -- ( 48.09,119.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.91,115.80) -- ( 70.46,115.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.68,113.03) -- ( 67.68,118.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.15,114.99) -- ( 90.70,114.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.92,112.21) -- ( 87.92,117.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.71,113.45) -- (111.26,113.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.48,110.68) -- (108.48,116.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.39,111.52) -- (130.94,111.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.16,108.74) -- (128.16,114.29);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.42,116.47) --
	( 49.06,121.04) --
	( 43.78,121.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.61,116.47) --
	( 69.26,121.04) --
	( 63.97,121.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.29,116.47) --
	( 88.93,121.04) --
	( 83.65,121.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.00,108.29) --
	(109.65,112.87) --
	(104.36,112.87) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.66,108.29) --
	(129.30,112.87) --
	(124.01,112.87) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.28, 67.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.29, 71.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.79, 47.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.67, 46.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.60, 45.31) circle (  1.96);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.12,137.62) --
	( 49.76,133.04) --
	( 44.48,133.04) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.90,136.81) --
	( 69.54,132.23) --
	( 64.26,132.23) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.12,135.70) --
	( 89.77,131.12) --
	( 84.48,131.12) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.13,134.33) --
	(110.77,129.75) --
	(105.49,129.75) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.12,132.91) --
	(130.76,128.34) --
	(125.48,128.34) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 42.72,121.52) rectangle ( 46.20,125.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.45,120.28) rectangle ( 66.92,123.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.19,118.63) rectangle ( 86.67,122.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.88,116.52) rectangle (107.36,120.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.17,113.99) rectangle (127.65,117.47);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.07,126.52) --
	( 48.71,121.94) --
	( 43.42,121.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.50,125.13) --
	( 68.14,120.56) --
	( 62.85,120.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.70,123.48) --
	( 88.35,118.91) --
	( 83.06,118.91) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.23,121.30) --
	(108.88,116.73) --
	(103.59,116.73) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.33,118.70) --
	(128.98,114.12) --
	(123.69,114.12) --
	cycle;
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.13,119.33) -- ( 50.05,123.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.13,123.25) -- ( 50.05,119.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.17,117.38) -- ( 70.09,121.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.17,121.30) -- ( 70.09,117.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.57,115.52) -- ( 90.49,119.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.57,119.44) -- ( 90.49,115.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.88,112.99) -- (110.80,116.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.88,116.91) -- (110.80,112.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.21,109.86) -- (131.14,113.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.21,113.79) -- (131.14,109.86);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 40.85) rectangle (139.04,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 57.32) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 84.16) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,111.01) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 60.35) --
	( 34.16, 60.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 87.19) --
	( 34.16, 87.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,114.04) --
	( 34.16,114.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.26, 38.10) --
	( 46.26, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.43, 38.10) --
	( 66.43, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 38.10) --
	( 86.60, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.77, 38.10) --
	(106.77, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.94, 38.10) --
	(126.94, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.54, 31.62) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 70.71, 31.62) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.88, 31.62) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.05, 31.62) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.22, 31.62) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.60,  7.64) {Target chunk size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 89.95) {Dedup. ratio};
\end{scope}
\end{tikzpicture}


==> fig/dedup_overview_legendonly.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-05 13:26:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89, 72.27);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 25.81, 36.13) -- ( 39.69, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 32.75, 36.13) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 67.55, 36.13) -- ( 81.42, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.75, 34.40) rectangle ( 76.23, 37.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] (134.95, 36.13) -- (148.83, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (141.89, 33.68) --
	(144.35, 36.13) --
	(141.89, 38.59) --
	(139.43, 36.13) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (183.37, 36.13) -- (197.25, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{231,41,138}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.31, 39.19) --
	(192.95, 34.61) --
	(187.66, 34.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 7pt off 3pt ,line join=round] (234.03, 36.13) -- (247.90, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{102,166,30}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.97, 33.08) --
	(243.61, 37.66) --
	(238.32, 37.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] (276.31, 36.13) -- (290.19, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.25, 36.13) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] (321.39, 36.13) -- (335.27, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.33, 39.19) --
	(330.97, 34.61) --
	(325.69, 34.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] (375.95, 36.13) -- (389.83, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.12, 36.13) -- (385.67, 36.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.89, 33.36) -- (382.89, 38.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] (426.60, 36.13) -- (440.48, 36.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.58, 34.17) -- (435.50, 38.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (431.58, 38.10) -- (435.50, 34.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.92, 32.69) {AE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 88.66, 32.69) {Buzhash};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (156.06, 32.69) {FSC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (204.48, 32.69) {Gear};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.14, 32.69) {MII};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (297.42, 32.69) {PCI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (342.50, 32.69) {Rabin};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (397.06, 32.69) {RAM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (447.71, 32.69) {SeqCDC};
\end{scope}
\end{tikzpicture}


==> fig/dedup_overview_vmb.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-05 13:26:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 40.85) rectangle (139.04,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 40.85) rectangle (139.04,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 45.47) --
	(139.04, 45.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 62.09) --
	(139.04, 62.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 78.72) --
	(139.04, 78.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 95.34) --
	(139.04, 95.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,111.96) --
	(139.04,111.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,128.58) --
	(139.04,128.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 53.78) --
	(139.04, 53.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 70.41) --
	(139.04, 70.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 87.03) --
	(139.04, 87.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,103.65) --
	(139.04,103.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,120.27) --
	(139.04,120.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,136.89) --
	(139.04,136.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.26, 40.85) --
	( 46.26,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.43, 40.85) --
	( 66.43,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 40.85) --
	( 86.60,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.77, 40.85) --
	(106.77,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.94, 40.85) --
	(126.94,139.04);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 44.47,134.58) --
	( 64.64,129.64) --
	( 84.81,123.50) --
	(104.98,115.24) --
	(125.15,105.49);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 44.91,125.98) --
	( 65.08,121.51) --
	( 85.25,115.05) --
	(105.42,108.62) --
	(125.59,101.81);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] ( 45.36,113.52) --
	( 65.53,110.39) --
	( 85.70,107.56) --
	(105.87,105.39) --
	(126.04, 91.64);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 45.81,125.02) --
	( 65.98,120.54) --
	( 86.15,114.47) --
	(106.32,108.96) --
	(126.49,103.68);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 7pt off 3pt ,line join=round] ( 46.26,104.20) --
	( 66.43,104.20) --
	( 86.60,104.20) --
	(106.77, 75.25) --
	(126.94, 75.25);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 46.71, 88.85) --
	( 66.88, 74.56) --
	( 87.05, 64.73) --
	(107.22, 51.69) --
	(127.39, 45.31);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] ( 47.15,134.38) --
	( 67.32,131.34) --
	( 87.49,128.09) --
	(107.66,124.90) --
	(127.83,120.37);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.60, 84.04) --
	( 67.77, 81.78) --
	( 87.94, 79.56) --
	(108.11, 76.73) --
	(128.28, 72.62);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 48.05,113.00) --
	( 68.22,103.92) --
	( 88.39, 98.74) --
	(108.56, 91.16) --
	(128.73, 84.38);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.89,111.06) --
	( 48.35,113.52) --
	( 45.89,115.98) --
	( 43.43,113.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.05,107.93) --
	( 68.51,110.39) --
	( 66.05,112.85) --
	( 63.59,110.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.71,105.10) --
	( 88.17,107.56) --
	( 85.71,110.02) --
	( 83.25,107.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.51,102.93) --
	(107.97,105.39) --
	(105.51,107.85) --
	(103.05,105.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.46, 89.18) --
	(128.92, 91.64) --
	(126.46, 94.10) --
	(124.00, 91.64) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.68,134.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.04,129.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.31,123.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.47,115.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.41,105.49) circle (  1.96);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.38, 84.04) -- ( 49.93, 84.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.15, 81.26) -- ( 47.15, 86.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.91, 81.78) -- ( 70.46, 81.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.69, 79.00) -- ( 67.69, 84.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.43, 79.56) -- ( 90.98, 79.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.20, 76.79) -- ( 88.20, 82.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.75, 76.73) -- (111.30, 76.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.53, 73.95) -- (108.53, 79.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.69, 72.62) -- (131.24, 72.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.47, 69.84) -- (128.47, 75.39);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.67,101.15) --
	( 49.31,105.72) --
	( 44.03,105.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.01,101.15) --
	( 68.66,105.72) --
	( 63.37,105.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.44,101.15) --
	( 89.08,105.72) --
	( 83.80,105.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.14, 72.19) --
	(109.78, 76.77) --
	(104.50, 76.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.53, 72.19) --
	(129.17, 76.77) --
	(123.88, 76.77) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.18, 88.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.98, 74.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.45, 64.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.63, 51.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.93, 45.31) circle (  1.96);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.73,137.43) --
	( 49.38,132.86) --
	( 44.09,132.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.53,134.39) --
	( 70.18,129.82) --
	( 64.89,129.82) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.23,131.14) --
	( 89.87,126.56) --
	( 84.59,126.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.64,127.95) --
	(110.29,123.37) --
	(105.00,123.37) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.01,123.42) --
	(130.66,118.84) --
	(125.37,118.84) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.55,124.24) rectangle ( 47.03,127.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.76,119.77) rectangle ( 67.24,123.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.48,113.31) rectangle ( 86.95,116.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.60,106.88) rectangle (107.08,110.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.01,100.08) rectangle (127.49,103.55);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.90,128.07) --
	( 48.54,123.49) --
	( 43.25,123.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.67,123.60) --
	( 68.31,119.02) --
	( 63.03,119.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.87,117.52) --
	( 88.51,112.95) --
	( 83.23,112.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.80,112.01) --
	(109.44,107.43) --
	(104.15,107.43) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.49,106.73) --
	(129.14,102.16) --
	(123.85,102.16) --
	cycle;
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.88,111.04) -- ( 49.80,114.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.88,114.97) -- ( 49.80,111.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.97,101.96) -- ( 69.90,105.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.97,105.88) -- ( 69.90,101.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.96, 96.78) -- ( 90.89,100.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.96,100.70) -- ( 90.89, 96.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.66, 89.20) -- (110.59, 93.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.66, 93.12) -- (110.59, 89.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.34, 82.42) -- (130.26, 86.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.34, 86.34) -- (130.26, 82.42);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 40.85) rectangle (139.04,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 50.75) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 67.37) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 84.00) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,100.62) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,117.24) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,133.86) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 53.78) --
	( 34.16, 53.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 70.41) --
	( 34.16, 70.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 87.03) --
	( 34.16, 87.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,103.65) --
	( 34.16,103.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,120.27) --
	( 34.16,120.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,136.89) --
	( 34.16,136.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.26, 38.10) --
	( 46.26, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.43, 38.10) --
	( 66.43, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 38.10) --
	( 86.60, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.77, 38.10) --
	(106.77, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.94, 38.10) --
	(126.94, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.54, 31.62) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 70.71, 31.62) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.88, 31.62) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.05, 31.62) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.22, 31.62) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.60,  7.64) {Target chunk size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 89.95) {Dedup. ratio};
\end{scope}
\end{tikzpicture}


==> fig/dedup_overview_web.tex <==
% Created by tikzDevice version 0.12.6 on 2025-09-05 13:26:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 40.85) rectangle (139.04,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 40.85) rectangle (139.04,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 56.10) --
	(139.04, 56.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 72.90) --
	(139.04, 72.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 89.69) --
	(139.04, 89.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,106.48) --
	(139.04,106.48);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,123.27) --
	(139.04,123.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 47.71) --
	(139.04, 47.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 64.50) --
	(139.04, 64.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 81.29) --
	(139.04, 81.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 98.08) --
	(139.04, 98.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,114.87) --
	(139.04,114.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,131.67) --
	(139.04,131.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.26, 40.85) --
	( 46.26,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.43, 40.85) --
	( 66.43,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 40.85) --
	( 86.60,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.77, 40.85) --
	(106.77,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.94, 40.85) --
	(126.94,139.04);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.9pt,line join=round] ( 44.47,132.62) --
	( 64.64,132.07) --
	( 84.81,128.90) --
	(104.98,125.59) --
	(125.15,119.05);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 44.91,133.03) --
	( 65.08,132.52) --
	( 85.25,127.95) --
	(105.42,124.44) --
	(125.59,114.68);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] ( 45.36,131.60) --
	( 65.53,121.51) --
	( 85.70,103.74) --
	(105.87, 76.19) --
	(126.04, 45.31);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 45.81,130.82) --
	( 65.98,129.56) --
	( 86.15,127.20) --
	(106.32,120.32) --
	(126.49,111.87);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 7pt off 3pt ,line join=round] ( 46.26,129.39) --
	( 66.43,129.39) --
	( 86.60,129.39) --
	(106.77,118.75) --
	(126.94,118.75);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 46.71,126.16) --
	( 66.88,123.32) --
	( 87.05,119.53) --
	(107.22,110.02) --
	(127.39,104.68);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt ,line join=round] ( 47.15,134.58) --
	( 67.32,134.33) --
	( 87.49,134.01) --
	(107.66,133.66) --
	(127.83,133.23);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 47.60,113.47) --
	( 67.77,113.10) --
	( 87.94,112.27) --
	(108.11,109.59) --
	(128.28,103.57);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 48.05,131.23) --
	( 68.22,129.21) --
	( 88.39,126.55) --
	(108.56,120.96) --
	(128.73,114.81);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.80,129.14) --
	( 48.26,131.60) --
	( 45.80,134.06) --
	( 43.34,131.60) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.04,119.05) --
	( 68.49,121.51) --
	( 66.04,123.97) --
	( 63.58,121.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.85,101.28) --
	( 88.31,103.74) --
	( 85.85,106.20) --
	( 83.39,103.74) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.86, 73.73) --
	(108.32, 76.19) --
	(105.86, 78.65) --
	(103.40, 76.19) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.70, 42.86) --
	(128.16, 45.31) --
	(125.70, 47.77) --
	(123.25, 45.31) --
	cycle;
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.79,132.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.54,132.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.00,128.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.83,125.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.26,119.05) circle (  1.96);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.36,113.47) -- ( 49.91,113.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.14,110.69) -- ( 47.14,116.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.13,113.10) -- ( 70.68,113.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.90,110.32) -- ( 67.90,115.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.59,112.27) -- ( 91.14,112.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 88.37,109.50) -- ( 88.37,115.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.49,109.59) -- (111.04,109.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.26,106.82) -- (108.26,112.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.51,103.57) -- (131.06,103.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.28,100.79) -- (128.28,106.34);
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 46.21,126.34) --
	( 48.85,130.92) --
	( 43.57,130.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.49,126.34) --
	( 69.13,130.92) --
	( 63.85,130.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.32,126.34) --
	( 88.97,130.92) --
	( 83.68,130.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.10,115.70) --
	(109.74,120.27) --
	(104.45,120.27) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.71,115.70) --
	(129.35,120.27) --
	(124.07,120.27) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.84,126.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.25,123.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.79,119.53) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.87,110.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.16,104.68) circle (  1.96);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.68,137.63) --
	( 49.32,133.05) --
	( 44.04,133.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 67.16,137.38) --
	( 69.80,132.80) --
	( 64.52,132.80) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.01,137.06) --
	( 89.65,132.49) --
	( 84.36,132.49) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.30,136.71) --
	(109.94,132.13) --
	(104.65,132.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.67,136.28) --
	(130.31,131.71) --
	(125.03,131.71) --
	cycle;
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 43.18,131.29) rectangle ( 46.66,134.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.20,130.78) rectangle ( 66.68,134.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.09,126.21) rectangle ( 86.57,129.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.26,122.70) rectangle (106.74,126.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.31,112.94) rectangle (127.79,116.42);
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.26,133.87) --
	( 47.91,129.29) --
	( 42.62,129.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.10,132.61) --
	( 68.75,128.03) --
	( 63.46,128.03) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.62,130.25) --
	( 88.27,125.68) --
	( 82.98,125.68) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.99,123.37) --
	(108.63,118.79) --
	(103.35,118.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.01,114.92) --
	(129.65,110.35) --
	(124.36,110.35) --
	cycle;
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.18,129.27) -- ( 50.10,133.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.18,133.19) -- ( 50.10,129.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76,127.25) -- ( 70.69,131.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.76,131.18) -- ( 70.69,127.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.94,124.59) -- ( 89.86,128.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 85.94,128.51) -- ( 89.86,124.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.61,118.99) -- (110.53,122.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.61,122.92) -- (110.53,118.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.66,112.85) -- (130.58,116.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.66,116.77) -- (130.58,112.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 40.85) rectangle (139.04,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 44.68) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 61.47) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 78.26) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 95.05) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,111.84) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,128.64) {0.9};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 47.71) --
	( 34.16, 47.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 64.50) --
	( 34.16, 64.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 81.29) --
	( 34.16, 81.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 98.08) --
	( 34.16, 98.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,114.87) --
	( 34.16,114.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,131.67) --
	( 34.16,131.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.26, 38.10) --
	( 46.26, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.43, 38.10) --
	( 66.43, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.60, 38.10) --
	( 86.60, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.77, 38.10) --
	(106.77, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.94, 38.10) --
	(126.94, 40.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.54, 31.62) {512};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 70.71, 31.62) {1024};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 90.88, 31.62) {2048};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (111.05, 31.62) {4096};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.22, 31.62) {8192};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.60,  7.64) {Target chunk size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 89.95) {Dedup. ratio};
\end{scope}
\end{tikzpicture}


==> fig/dedup_pareto_code.tex <==
% Created by tikzDevice version 0.12.6 on 2026-10-07 11:56:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00, -0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 47.07) rectangle (139.04,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 47.07) rectangle (139.04,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 61.54) --
	(139.04, 61.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 84.02) --
	(139.04, 84.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,106.49) --
	(139.04,106.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,128.96) --
	(139.04,128.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 45.21, 47.07) --
	( 45.21,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.04, 47.07) --
	( 74.04,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (102.88, 47.07) --
	(102.88,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.71, 47.07) --
	(131.71,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 50.31) --
	(139.04, 50.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 72.78) --
	(139.04, 72.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 95.25) --
	(139.04, 95.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,117.73) --
	(139.04,117.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.63, 47.07) --
	( 59.63,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.46, 47.07) --
	( 88.46,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.30, 47.07) --
	(117.30,139.04);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.20,134.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.66,129.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.72,122.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.54,134.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.60,112.08) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 48.62,125.21) rectangle ( 52.10,128.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.08,115.83) rectangle ( 55.56,119.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 53.79,108.34) rectangle ( 57.26,111.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.78,124.06) rectangle ( 48.26,127.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 54.71, 99.77) rectangle ( 58.18,103.25);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.92,121.10) --
	( 62.38,123.56) --
	( 59.92,126.02) --
	( 57.46,123.56) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.60,110.46) --
	( 71.06,112.92) --
	( 68.60,115.38) --
	( 66.14,112.92) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.28, 96.16) --
	( 79.74, 98.62) --
	( 77.28,101.08) --
	( 74.82, 98.62) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.24,126.21) --
	( 53.70,128.67) --
	( 51.24,131.12) --
	( 48.78,128.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.96, 80.78) --
	( 88.42, 83.24) --
	( 85.96, 85.70) --
	( 83.50, 83.24) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.55,131.83) --
	( 64.19,127.25) --
	( 58.91,127.25) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.09,127.59) --
	( 72.73,123.02) --
	( 67.45,123.02) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.02,119.50) --
	( 81.66,114.93) --
	( 76.38,114.93) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.65,131.52) --
	( 55.29,126.94) --
	( 50.01,126.94) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.63,109.85) --
	( 90.27,105.27) --
	( 84.99,105.27) --
	cycle;
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.89,107.73) --
	( 48.53,112.30) --
	( 43.25,112.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.89,107.73) --
	( 48.53,112.30) --
	( 43.25,112.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.48, 88.93) --
	( 53.12, 93.51) --
	( 47.84, 93.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 45.89,107.73) --
	( 48.53,112.30) --
	( 43.25,112.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.48, 88.93) --
	( 53.12, 93.51) --
	( 47.84, 93.51) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.33, 69.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.67, 60.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.32, 57.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.28, 74.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.26, 55.14) circle (  1.96);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.98,136.55) --
	( 49.62,131.97) --
	( 44.34,131.97) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.98,137.91) --
	( 51.62,133.33) --
	( 46.34,133.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.39,137.80) --
	( 53.03,133.22) --
	( 47.75,133.22) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.63,131.94) --
	( 46.27,127.36) --
	( 40.99,127.36) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.38,136.66) --
	( 54.03,132.08) --
	( 48.74,132.08) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.37, 51.91) -- (113.92, 51.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.15, 49.13) -- (111.15, 54.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (116.90, 51.64) -- (122.45, 51.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.67, 48.86) -- (119.67, 54.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.35, 51.44) -- (129.90, 51.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 48.66) -- (127.13, 54.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.51, 52.04) -- (106.06, 52.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.28, 49.27) -- (103.28, 54.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.50, 51.25) -- (137.05, 51.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.27, 48.48) -- (134.27, 54.03);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.35,109.33) -- ( 47.28,113.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.35,113.26) -- ( 47.28,109.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.33,107.37) -- ( 49.25,111.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.33,111.30) -- ( 49.25,107.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.81,101.89) -- ( 50.73,105.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.81,105.82) -- ( 50.73,101.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.96,100.99) -- ( 40.89,104.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.96,104.91) -- ( 40.89,100.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.44, 97.34) -- ( 54.36,101.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.44,101.27) -- ( 54.36, 97.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.20,134.36) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.66,129.94) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.72,122.16) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.54,134.72) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.60,112.08) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.09,124.54) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.02,116.45) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.63,106.80) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.33, 69.84) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.67, 60.74) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.32, 57.00) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.26, 55.14) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.98,134.86) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.39,134.75) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.15, 51.91) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.67, 51.64) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (127.13, 51.44) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.27, 51.25) circle (  3.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 47.07) rectangle (139.04,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 47.28) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 69.75) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 92.22) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,114.69) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 50.31) --
	( 34.16, 50.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 72.78) --
	( 34.16, 72.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 95.25) --
	( 34.16, 95.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,117.73) --
	( 34.16,117.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.63, 44.32) --
	( 59.63, 47.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.46, 44.32) --
	( 88.46, 47.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.30, 44.32) --
	(117.30, 47.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 63.91, 37.84) {1000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.75, 37.84) {10000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (121.58, 37.84) {100000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.60,  7.64) {Mean chunk size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 93.06) {Storage savings};
\end{scope}
\end{tikzpicture}


==> fig/dedup_pareto_db.tex <==
% Created by tikzDevice version 0.12.6 on 2026-10-07 11:56:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 43.96) rectangle (139.04,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 43.96) rectangle (139.04,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 50.72) --
	(139.04, 50.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 78.65) --
	(139.04, 78.65);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,106.58) --
	(139.04,106.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,134.51) --
	(139.04,134.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.80, 43.96) --
	( 61.80,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (105.97, 43.96) --
	(105.97,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 64.69) --
	(139.04, 64.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 92.62) --
	(139.04, 92.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,120.54) --
	(139.04,120.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.72, 43.96) --
	( 39.72,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.89, 43.96) --
	( 83.89,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.05, 43.96) --
	(128.05,139.04);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.89,130.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.93,133.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (111.99,132.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.52,121.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.56,130.64) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.91,121.45) rectangle ( 94.39,124.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.54,122.46) rectangle (107.02,125.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.43,121.62) rectangle (118.91,125.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.43,117.55) rectangle ( 81.91,121.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.52,119.68) rectangle (130.00,123.16);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.34,129.63) --
	( 86.80,132.09) --
	( 84.34,134.55) --
	( 81.88,132.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.64,132.26) --
	(100.10,134.72) --
	( 97.64,137.18) --
	( 95.18,134.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.93,132.21) --
	(113.39,134.67) --
	(110.93,137.13) --
	(108.47,134.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.05,122.00) --
	( 73.51,124.45) --
	( 71.05,126.91) --
	( 68.59,124.45) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.23,131.38) --
	(126.69,133.84) --
	(124.23,136.30) --
	(121.77,133.84) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.06,126.12) --
	( 94.70,121.55) --
	( 89.41,121.55) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.00,127.27) --
	(107.64,122.70) --
	(102.36,122.70) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.77,126.53) --
	(121.41,121.95) --
	(116.13,121.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.51,116.36) --
	( 74.15,111.79) --
	( 68.87,111.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.75,124.53) --
	(134.40,119.95) --
	(129.11,119.95) --
	cycle;
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.55,117.20) --
	( 94.19,121.77) --
	( 88.90,121.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.55,117.20) --
	( 94.19,121.77) --
	( 88.90,121.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.44,113.67) --
	(128.08,118.24) --
	(122.79,118.24) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.55,117.20) --
	( 94.19,121.77) --
	( 88.90,121.77) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.44,113.67) --
	(128.08,118.24) --
	(122.79,118.24) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 96.88, 72.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.04, 50.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.42, 48.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.66, 70.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.10, 48.28) circle (  1.96);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.03, 56.15) --
	( 42.67, 51.57) --
	( 37.38, 51.57) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.63, 57.74) --
	( 43.28, 53.16) --
	( 37.99, 53.16) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.97, 57.77) --
	( 43.61, 53.20) --
	( 38.32, 53.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.92, 51.79) --
	( 41.57, 47.21) --
	( 36.28, 47.21) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.13, 57.00) --
	( 43.77, 52.43) --
	( 38.48, 52.43) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.76,117.24) -- ( 97.31,117.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.53,114.47) -- ( 94.53,120.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (105.69,119.05) -- (111.24,119.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.46,116.27) -- (108.46,121.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.84,118.68) -- (124.38,118.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.61,115.91) -- (121.61,121.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.80,113.68) -- ( 84.35,113.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.57,110.90) -- ( 81.57,116.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.50,117.28) -- (137.05,117.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.27,114.50) -- (134.27,120.05);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.84,118.48) -- ( 94.76,122.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.84,122.41) -- ( 94.76,118.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.57,118.95) -- (105.50,122.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.57,122.87) -- (105.50,118.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.95,117.76) -- (116.87,121.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.95,121.68) -- (116.87,117.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.10,111.97) -- ( 77.03,115.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.10,115.89) -- ( 77.03,111.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.91,115.33) -- (128.83,119.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.91,119.25) -- (128.83,115.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.56,130.64) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.64,134.72) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.93,134.67) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.23,133.84) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.75,121.48) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.27,117.28) circle (  3.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 43.96) rectangle (139.04,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 61.66) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 89.59) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,117.51) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 64.69) --
	( 34.16, 64.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 92.62) --
	( 34.16, 92.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,120.54) --
	( 34.16,120.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.72, 41.21) --
	( 39.72, 43.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.89, 41.21) --
	( 83.89, 43.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.05, 41.21) --
	(128.05, 43.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 44.01, 34.73) {100};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.17, 34.73) {1000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.34, 34.73) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.60,  7.64) {Mean chunk size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 91.50) {Storage savings};
\end{scope}
\end{tikzpicture}


==> fig/dedup_pareto_legendonly.tex <==
% Created by tikzDevice version 0.12.6 on 2026-10-07 11:56:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89, 72.27);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 25.98, 23.41) rectangle (479.91, 48.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.98, 28.91) rectangle ( 51.43, 43.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{27,158,119}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 44.20, 36.13) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 76.73, 28.91) rectangle ( 91.19, 43.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{217,95,2}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.22, 34.40) rectangle ( 85.70, 37.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (139.32, 28.91) rectangle (153.77, 43.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{117,112,179}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.54, 33.68) --
	(149.00, 36.13) --
	(146.54, 38.59) --
	(144.08, 36.13) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (184.07, 28.91) rectangle (198.53, 43.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{231,41,138}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.30, 39.19) --
	(193.94, 34.61) --
	(188.66, 34.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (230.73, 28.91) rectangle (245.18, 43.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{102,166,30}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.96, 33.08) --
	(240.60, 37.66) --
	(235.31, 37.66) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (272.85, 28.91) rectangle (287.30, 43.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.07, 36.13) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (315.93, 28.91) rectangle (330.39, 43.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.16, 39.19) --
	(325.80, 34.61) --
	(320.52, 34.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (367.63, 28.91) rectangle (382.09, 43.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (372.08, 36.13) -- (377.63, 36.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.86, 33.36) -- (374.86, 38.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (417.11, 28.91) rectangle (431.56, 43.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.37, 34.17) -- (426.30, 38.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.37, 38.10) -- (426.30, 34.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 56.93, 32.69) {AE};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 96.69, 32.69) {Buzhash};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (159.27, 32.69) {FSC};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (204.03, 32.69) {Gear};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.68, 32.69) {MII};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (292.80, 32.69) {PCI};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (335.89, 32.69) {Rabin};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (387.59, 32.69) {RAM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89, 72.27);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (437.06, 32.69) {SeqCDC};
\end{scope}
\end{tikzpicture}


==> fig/dedup_pareto_vmb.tex <==
% Created by tikzDevice version 0.12.6 on 2026-10-07 11:56:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 43.96) rectangle (139.04,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 43.96) rectangle (139.04,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 70.89) --
	(139.04, 70.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 98.42) --
	(139.04, 98.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,125.95) --
	(139.04,125.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.12, 43.96) --
	( 38.12,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 62.99, 43.96) --
	( 62.99,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 86.78, 43.96) --
	( 86.78,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.56, 43.96) --
	(110.56,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.44, 43.96) --
	(135.44,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 57.12) --
	(139.04, 57.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 84.65) --
	(139.04, 84.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,112.18) --
	(139.04,112.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.55, 43.96) --
	( 50.55,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.43, 43.96) --
	( 75.43,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.13, 43.96) --
	( 98.13,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.00, 43.96) --
	(123.00,139.04);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 76.40,130.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.61,134.72) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.87,131.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.90,114.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.03,125.63) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.30,125.58) rectangle ( 82.78,129.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.25,126.48) rectangle ( 95.73,129.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.73,124.77) rectangle (110.21,128.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.61,116.65) rectangle ( 69.09,120.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.23,120.75) rectangle (122.71,124.23);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.92,111.87) --
	( 78.38,114.33) --
	( 75.92,116.78) --
	( 73.46,114.33) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.24,118.13) --
	( 92.70,120.59) --
	( 90.24,123.04) --
	( 87.78,120.59) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (104.56,120.63) --
	(107.02,123.09) --
	(104.56,125.55) --
	(102.10,123.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.60, 97.25) --
	( 64.06, 99.71) --
	( 61.60,102.17) --
	( 59.14, 99.71) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.88,111.39) --
	(121.34,113.85) --
	(118.88,116.31) --
	(116.42,113.85) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.57,128.58) --
	( 82.22,124.00) --
	( 76.93,124.00) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.82,130.73) --
	( 96.46,126.15) --
	( 91.17,126.15) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.12,129.78) --
	(110.77,125.20) --
	(105.48,125.20) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.95,117.44) --
	( 67.59,112.86) --
	( 62.31,112.86) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.24,127.11) --
	(123.89,122.53) --
	(118.60,122.53) --
	cycle;
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.38,112.47) --
	( 88.03,117.05) --
	( 82.74,117.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.38,112.47) --
	( 88.03,117.05) --
	( 82.74,117.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.25, 97.72) --
	(126.89,102.29) --
	(121.61,102.29) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.38,112.47) --
	( 88.03,117.05) --
	( 82.74,117.05) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (124.25, 97.72) --
	(126.89,102.29) --
	(121.61,102.29) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 99.25, 96.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.14, 90.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.67, 80.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.25,105.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.65, 75.66) circle (  1.96);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.62, 61.43) --
	( 44.26, 56.85) --
	( 38.98, 56.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.44, 66.37) --
	( 46.08, 61.79) --
	( 40.80, 61.79) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.35, 67.29) --
	( 46.99, 62.72) --
	( 41.71, 62.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.92, 51.34) --
	( 41.57, 46.76) --
	( 36.28, 46.76) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 44.82, 65.33) --
	( 47.46, 60.75) --
	( 42.18, 60.75) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.43,101.07) -- ( 97.98,101.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.20, 98.30) -- ( 95.20,103.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.48,102.57) -- (112.03,102.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.26, 99.80) -- (109.26,105.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.37,101.82) -- (124.92,101.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15, 99.04) -- (122.15,104.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.05, 96.14) -- ( 83.60, 96.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.82, 93.36) -- ( 80.82, 98.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.50, 99.23) -- (137.05, 99.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.27, 96.45) -- (134.27,102.00);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.37,112.76) -- ( 86.30,116.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.37,116.69) -- ( 86.30,112.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.48,112.56) -- ( 95.40,116.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.48,116.48) -- ( 95.40,112.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.60,108.91) -- (104.52,112.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.60,112.83) -- (104.52,108.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.30, 96.75) -- ( 63.22,100.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.30,100.68) -- ( 63.22, 96.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.35,105.35) -- (116.27,109.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.35,109.27) -- (116.27,105.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.61,134.72) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (107.87,131.88) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.03,125.63) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.47,126.51) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.12,126.73) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.25,100.77) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.25,100.77) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.15,101.82) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.27, 99.23) circle (  3.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 43.96) rectangle (139.04,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 54.09) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 81.62) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,109.15) {0.7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 57.12) --
	( 34.16, 57.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 84.65) --
	( 34.16, 84.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,112.18) --
	( 34.16,112.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.55, 41.21) --
	( 50.55, 43.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.43, 41.21) --
	( 75.43, 43.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.13, 41.21) --
	( 98.13, 43.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.00, 41.21) --
	(123.00, 43.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.84, 34.73) {300};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.71, 34.73) {1000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.41, 34.73) {3000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.29, 34.73) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.60,  7.64) {Mean chunk size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 91.50) {Storage savings};
\end{scope}
\end{tikzpicture}


==> fig/dedup_pareto_web.tex <==
% Created by tikzDevice version 0.12.6 on 2026-10-07 11:56:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (144.54,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (144.54,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 43.96) rectangle (139.04,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 43.96) rectangle (139.04,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 60.90) --
	(139.04, 60.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 78.40) --
	(139.04, 78.40);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 95.91) --
	(139.04, 95.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,113.41) --
	(139.04,113.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,130.91) --
	(139.04,130.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.89, 43.96) --
	( 36.89,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 52.90, 43.96) --
	( 52.90,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.92, 43.96) --
	( 84.92,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.48, 43.96) --
	(118.48,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 52.15) --
	(139.04, 52.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 69.65) --
	(139.04, 69.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 87.15) --
	(139.04, 87.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,104.66) --
	(139.04,104.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,122.16) --
	(139.04,122.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.91, 43.96) --
	( 68.91,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.94, 43.96) --
	(100.94,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.03, 43.96) --
	(136.03,139.04);
\definecolor{drawColor}{RGB}{27,158,119}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.29,129.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.88,131.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.92,130.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.68,119.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.97,125.18) circle (  1.96);
\definecolor{drawColor}{RGB}{217,95,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.82,128.23) rectangle ( 72.30,131.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.67,128.70) rectangle ( 92.15,132.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.65,127.60) rectangle (111.13,131.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.83,119.04) rectangle ( 53.30,122.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.83,118.77) rectangle (130.30,122.25);
\definecolor{drawColor}{RGB}{117,112,179}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.60,115.68) --
	( 72.06,118.14) --
	( 69.60,120.60) --
	( 67.14,118.14) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.81,102.62) --
	( 92.27,105.08) --
	( 89.81,107.54) --
	( 87.35,105.08) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.01, 76.64) --
	(112.47, 79.10) --
	(110.01, 81.56) --
	(107.55, 79.10) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 49.40,115.26) --
	( 51.86,117.72) --
	( 49.40,120.18) --
	( 46.94,117.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.22, 45.82) --
	(132.68, 48.28) --
	(130.22, 50.74) --
	(127.76, 48.28) --
	cycle;
\definecolor{drawColor}{RGB}{231,41,138}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.04,129.74) --
	( 72.69,125.17) --
	( 67.40,125.17) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.21,132.67) --
	( 92.86,128.09) --
	( 87.57,128.09) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.67,128.21) --
	(113.31,123.64) --
	(108.03,123.64) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 50.04,120.43) --
	( 52.69,115.85) --
	( 47.40,115.85) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.29,120.76) --
	(133.93,116.19) --
	(128.65,116.19) --
	cycle;
\definecolor{drawColor}{RGB}{102,166,30}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.89,120.93) --
	( 66.53,125.51) --
	( 61.25,125.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.89,120.93) --
	( 66.53,125.51) --
	( 61.25,125.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.65,120.89) --
	(118.30,125.47) --
	(113.01,125.47) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.89,120.93) --
	( 66.53,125.51) --
	( 61.25,125.51) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.65,120.89) --
	(118.30,125.47) --
	(113.01,125.47) --
	cycle;
\definecolor{drawColor}{RGB}{230,171,2}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.18,108.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.10,111.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 68.75,105.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.92,102.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.09,103.07) circle (  1.96);
\definecolor{drawColor}{RGB}{166,118,29}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 59.25,129.89) --
	( 61.89,125.31) --
	( 56.61,125.31) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.93,134.71) --
	( 73.58,130.13) --
	( 68.29,130.13) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 79.18,136.92) --
	( 81.82,132.34) --
	( 76.54,132.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 45.25,120.53) --
	( 47.90,115.95) --
	( 42.61,115.95) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.43,137.77) --
	( 87.07,133.19) --
	( 81.78,133.19) --
	cycle;
\definecolor{drawColor}{gray}{0.40}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.80,111.39) -- ( 78.35,111.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.57,108.62) -- ( 75.57,114.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.08,114.85) -- ( 97.63,114.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.86,112.07) -- ( 94.86,117.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.64,114.31) -- (117.19,114.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.42,111.53) -- (114.42,117.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.56,104.03) -- ( 60.11,104.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.34,101.25) -- ( 57.34,106.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.50,109.19) -- (137.05,109.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.27,106.41) -- (134.27,111.96);
\definecolor{drawColor}{RGB}{31,120,180}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26,123.28) -- ( 69.19,127.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.26,127.20) -- ( 69.19,123.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.18,126.17) -- ( 88.10,130.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.18,130.09) -- ( 88.10,126.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43,123.22) -- (106.35,127.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (102.43,127.15) -- (106.35,123.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.98,110.87) -- ( 45.91,114.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.98,114.79) -- ( 45.91,110.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.84,118.43) -- (125.76,122.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.84,122.35) -- (125.76,118.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.88,131.51) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.92,130.68) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.97,125.18) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.29,117.71) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.43,134.72) circle (  3.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.27,109.19) circle (  3.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 43.96) rectangle (139.04,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 49.12) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 66.62) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 84.12) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,101.63) {0.7};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,119.13) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 52.15) --
	( 34.16, 52.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 69.65) --
	( 34.16, 69.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 87.15) --
	( 34.16, 87.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,104.66) --
	( 34.16,104.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,122.16) --
	( 34.16,122.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.91, 41.21) --
	( 68.91, 43.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.94, 41.21) --
	(100.94, 43.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.03, 41.21) --
	(136.03, 43.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 73.20, 34.73) {1000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.22, 34.73) {3000};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (140.32, 34.73) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 86.60,  7.64) {Mean chunk size (B)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 91.50) {Storage savings};
\end{scope}
\end{tikzpicture}


==> figures/ae.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\tikzstyle{line} = [draw, latex'-latex']

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

%\node[draw=none,color=steelblue31119180] at (0.52,1.55) {\footnotesize $i$};
\draw (0.83,2.65) node[draw=none,color=red!80!black,align=center] {$c_1$};
\path [->,draw=red!80!black,dotted,thick] (0.59,1.285) -- node [text width=1.2cm,color=red!80!black,midway,above,align=center] {\footnotesize $h$} (1.56,1.285);
\path [draw=red!80!black,thick] (1.57,0) -- node [] {} (1.57,2.42);

\draw (2.805,2.65) node[draw=none,color=red!80!black,align=center] {$c_2$};
\path [->,draw=red!80!black,dotted,thick] (2.8,1.905) -- node [text width=1.2cm,color=red!80!black,midway,above,align=center] {} (3.74,1.905);
\path [draw=red!80!black,thick] (3.74,0) -- node [] {} (3.74,2.42);

\draw (4.845,2.65) node[draw=none,color=red!80!black,align=center] {$c_3$};
\path [->,draw=red!80!black,dotted,thick] (4.48,2.16) -- node [text width=1.2cm,color=red!80!black,midway,above,align=center] {} (5.42,2.16);
\path [draw=red!80!black,thick] (5.44,0) -- node [] {} (5.44,2.42);

\draw (6.38,2.65) node[draw=none,color=red!80!black,align=center] {$c_4$};
        
\begin{axis}[
tick align=outside,
tick pos=left,
xlabel = {Byte position},
ylabel = {Byte value},
x grid style={darkgray176},
xmin=-1, xmax=28,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=256,
ytick style={color=black},
height=4cm,width=8.6cm
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,30);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,138);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,61);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,117);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,44);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,110);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,194);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,186);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.6,0) rectangle (axis cs:9.4,123);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.6,0) rectangle (axis cs:10.4,203);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.6,0) rectangle (axis cs:11.4,104);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.6,0) rectangle (axis cs:12.4,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.6,0) rectangle (axis cs:13.4,89);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.6,0) rectangle (axis cs:14.4,27);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.6,0) rectangle (axis cs:15.4,98);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.6,0) rectangle (axis cs:16.4,98);
\draw[draw=none,fill=steelblue31119180] (axis cs:16.6,0) rectangle (axis cs:17.4,230);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.6,0) rectangle (axis cs:18.4,21);
\draw[draw=none,fill=steelblue31119180] (axis cs:18.6,0) rectangle (axis cs:19.4,192);
\draw[draw=none,fill=steelblue31119180] (axis cs:19.6,0) rectangle (axis cs:20.4,90);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.6,0) rectangle (axis cs:21.4,128);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.6,0) rectangle (axis cs:22.4,100);
\draw[draw=none,fill=steelblue31119180] (axis cs:22.6,0) rectangle (axis cs:23.4,27);
\draw[draw=none,fill=steelblue31119180] (axis cs:23.6,0) rectangle (axis cs:24.4,154);
\draw[draw=none,fill=steelblue31119180] (axis cs:24.6,0) rectangle (axis cs:25.4,128);
\draw[draw=none,fill=steelblue31119180] (axis cs:25.6,0) rectangle (axis cs:26.4,20);
\draw[draw=none,fill=steelblue31119180] (axis cs:26.6,0) rectangle (axis cs:27.4,149);
\end{axis}

\end{tikzpicture}


==> figures/ae_pmf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=3.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=6cm,
x grid style={darkgray176},
xlabel={$m$},
xmin=-12.75, xmax=267.75,
xtick style={color=black},
y grid style={darkgray176},
ylabel={$P(M_h=m)$},
ymin=-0.00303509520530918, ymax=0.0637369993114928,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 2.3283064365387e-10
1 3.49245965480804e-09
2 1.51339918375015e-08
3 4.07453626394272e-08
4 8.59145075082779e-08
5 1.56229361891747e-07
6 2.57277861237526e-07
7 3.94647940993309e-07
8 5.73927536606789e-07
9 8.00704583525658e-07
10 1.08056701719761e-06
11 1.41910277307034e-06
12 1.82189978659153e-06
13 2.29454599320889e-06
14 2.84262932837009e-06
15 3.47173772752285e-06
16 4.18745912611485e-06
17 4.99538145959377e-06
18 5.90109266340733e-06
19 6.9101806730032e-06
20 8.02823342382908e-06
21 9.26083885133266e-06
22 1.06135848909616e-05
23 1.20920594781637e-05
24 1.37018505483866e-05
25 1.54485460370779e-05
26 1.73377338796854e-05
27 1.93750020116568e-05
28 2.15659383684397e-05
29 2.39161308854818e-05
30 2.64311674982309e-05
31 2.91166361421347e-05
32 3.19781247526407e-05
33 3.50212212651968e-05
34 3.82515136152506e-05
35 4.16745897382498e-05
36 4.52960375696421e-05
37 4.91214450448751e-05
38 5.31564000993967e-05
39 5.74064906686544e-05
40 6.1877304688096e-05
41 6.65744300931692e-05
42 7.15034548193216e-05
43 7.6669966802001e-05
44 8.2079553976655e-05
45 8.77378042787313e-05
46 9.36503056436777e-05
47 9.98226460069418e-05
48 0.000106260413303971
49 0.000112969195470214
50 0.000119954580441117
51 0.000127222156152129
52 0.000134777510538697
53 0.000142626231536269
54 0.000150773907080293
55 0.000159226125106215
56 0.000167988473549485
57 0.00017706654034555
58 0.000186465913429856
59 0.000196192180737853
60 0.000206250930204988
61 0.000216647749766707
62 0.00022738822735846
63 0.000238477950915694
64 0.000249922508373857
65 0.000261727487668395
66 0.000273898476734757
67 0.000286441063508391
68 0.000299360835924745
69 0.000312663381919265
70 0.0003263542894274
71 0.000340439146384597
72 0.000354923540726304
73 0.000369813060387969
74 0.000385113293305039
75 0.000400829827412963
76 0.000416968250647187
77 0.00043353415094316
78 0.000450533116236329
79 0.000467970734462142
80 0.000485852593556046
81 0.00050418428145349
82 0.000522971386089921
83 0.000542219495400786
84 0.000561934197321534
85 0.000582121079787612
86 0.000602785730734468
87 0.000623933738097548
88 0.000645570689812303
89 0.000667702173814178
90 0.000690333778038621
91 0.000713471090421081
92 0.000737119698897004
93 0.000761285191401839
94 0.000785973155871034
95 0.000811189180240035
96 0.000836938852444291
97 0.00086322776041925
98 0.000890061492100358
99 0.000917445635423064
100 0.000945385778322816
101 0.000973887508735061
102 0.00100295641459525
103 0.00103259808383882
104 0.00106281810440123
105 0.00109362206421793
106 0.00112501555122435
107 0.00115700415335596
108 0.00118959345854819
109 0.0012227890547365
110 0.00125659652985632
111 0.00129102147184312
112 0.00132606946863234
113 0.00136174610815942
114 0.00139805697835982
115 0.00143500766716897
116 0.00147260376252234
117 0.00151085085235536
118 0.00154975452460349
119 0.00158932036720216
120 0.00162955396808684
121 0.00167046091519296
122 0.00171204679645598
123 0.00175431719981134
124 0.00179727771319449
125 0.00184093392454088
126 0.00188529142178595
127 0.00193035579286516
128 0.00197613262571394
129 0.00202262750826776
130 0.00206984602846205
131 0.00211779377423227
132 0.00216647633351386
133 0.00221589929424226
134 0.00226606824435294
135 0.00231698877178133
136 0.00236866646446288
137 0.00242110691033304
138 0.00247431569732726
139 0.00252829841338098
140 0.00258306064642966
141 0.00263860798440874
142 0.00269494601525366
143 0.00275208032689989
144 0.00281001650728285
145 0.00286876014433801
146 0.00292831682600081
147 0.00298869214020669
148 0.00304989167489111
149 0.00311192101798952
150 0.00317478575743735
151 0.00323849148117006
152 0.00330304377712309
153 0.0033684482332319
154 0.00343471043743193
155 0.00350183597765863
156 0.00356983044184744
157 0.00363869941793382
158 0.00370844849385321
159 0.00377908325754106
160 0.00385060929693282
161 0.00392303219996393
162 0.00399635755456984
163 0.004070590948686
164 0.00414573797024786
165 0.00422180420719087
166 0.00429879524745047
167 0.00437671667896211
168 0.00445557408966124
169 0.00453537306748331
170 0.00461611920036376
171 0.00469781807623804
172 0.0047804752830416
173 0.00486409640870988
174 0.00494868704117835
175 0.00503425276838243
176 0.00512079917825758
177 0.00520833185873926
178 0.00529685639776289
179 0.00538637838326395
180 0.00547690340317786
181 0.00556843704544008
182 0.00566098489798605
183 0.00575455254875124
184 0.00584914558567107
185 0.005944769596681
186 0.00604143016971648
187 0.00613913289271295
188 0.00623788335360587
189 0.00633768714033067
190 0.00643854984082282
191 0.00654047704301775
192 0.00664347433485091
193 0.00674754730425775
194 0.00685270153917372
195 0.00695894262753427
196 0.00706627615727484
197 0.00717470771633089
198 0.00728424289263785
199 0.00739488727413118
200 0.00750664644874632
201 0.00761952600441873
202 0.00773353152908385
203 0.00784866861067712
204 0.007964942837134
205 0.00808235979638994
206 0.00820092507638037
207 0.00832064426504076
208 0.00844152295030653
209 0.00856356672011316
210 0.00868678116239607
211 0.00881117186509073
212 0.00893674441613257
213 0.00906350440345705
214 0.0091914574149996
215 0.00932060903869569
216 0.00945096486248076
217 0.00958253047429025
218 0.00971531146205962
219 0.0098493134137243
220 0.00998454191721976
221 0.0101210025604814
222 0.0102587009314448
223 0.0103976426180452
224 0.0105378332082182
225 0.0106792782898992
226 0.0108219834510237
227 0.0109659542795271
228 0.0111111963633448
229 0.0112577152904123
230 0.0114055166486651
231 0.0115546060260385
232 0.0117049890104681
233 0.0118566711898893
234 0.0120096581522375
235 0.0121639554854482
236 0.0123195687774569
237 0.0124765036161989
238 0.0126347655896097
239 0.0127943602856249
240 0.0129552932921797
241 0.0131175701972097
242 0.0132811965886503
243 0.013446178054437
244 0.0136125201825052
245 0.0137802285607904
246 0.013949308777228
247 0.0141197664197534
248 0.0142916070763022
249 0.0144648363348097
250 0.0146394597832114
251 0.0148154830094427
252 0.0149929116014391
253 0.0151717511471361
254 0.0153520072344691
255 0.0155336854513735
};
\addlegendentry{h=4}
\addplot [semithick, darkorange25512714]
table {%
0 5.42101086242752e-20
1 1.38235776991902e-17
2 3.41794734876055e-16
3 3.19704115611663e-15
4 1.7623110002557e-14
5 6.98763421257131e-14
6 2.2145832260026e-13
7 5.96984213365598e-13
8 1.42407271955594e-12
9 3.08744344109865e-12
10 6.19940736116056e-12
11 1.1688936223022e-11
12 2.09114965469583e-11
13 3.57818340387082e-11
14 5.893189414111e-11
15 9.3896064480483e-11
16 1.45325924959337e-10
17 2.19236691246984e-10
18 3.23287537419645e-10
19 4.6709798350161e-10
20 6.62602533659049e-10
21 9.24445750798055e-10
22 1.27041995331848e-09
23 1.72194771977515e-09
24 2.30461138719809e-09
25 3.04873172882322e-09
26 3.98999799698522e-09
27 5.1701515169241e-09
28 6.63772501725704e-09
29 8.44883988286712e-09
30 1.06680635159604e-08
31 1.33693289910432e-08
32 1.66369191895708e-08
33 2.05665176000193e-08
34 2.52663279691327e-08
35 3.08582649900953e-08
36 3.74792182133835e-08
37 4.52823913660457e-08
38 5.44387192651639e-08
39 6.51383645112482e-08
40 7.7592296147315e-08
41 9.20339524694016e-08
42 1.08720990174267e-07
43 1.27937122030035e-07
44 1.49994045255521e-07
45 1.7523346279401e-07
46 2.0402919966722e-07
47 2.36789416595219e-07
48 2.73958923068028e-07
49 3.16021592054684e-07
50 3.63502878535495e-07
51 4.16972444043249e-07
52 4.77046889399131e-07
53 5.44392597829084e-07
54 6.19728690646386e-07
55 7.03830097686182e-07
56 7.97530744677726e-07
57 9.01726859740078e-07
58 1.01738040118703e-06
59 1.14552260882696e-06
60 1.28725768094347e-06
61 1.4437665791424e-06
62 1.61631096325115e-06
63 1.80623725845591e-06
64 2.01498085686263e-06
65 2.24407045566749e-06
66 2.49513253412255e-06
67 2.7698959714824e-06
68 3.07019680811758e-06
69 3.39798315198038e-06
70 3.75532023260897e-06
71 4.14439560485544e-06
72 4.56752450452366e-06
73 5.02715535810253e-06
74 5.52587544878051e-06
75 6.06641674092719e-06
76 6.65166186522749e-06
77 7.28465026665447e-06
78 7.96858451746629e-06
79 8.70683679741324e-06
80 9.50295554334046e-06
81 1.03606722703722e-05
82 1.12839085668632e-05
83 1.22767832653036e-05
84 1.33436197913614e-05
85 1.44889536932511e-05
86 1.5717540353611e-05
87 1.70343628860779e-05
88 1.84446402187421e-05
89 1.99538353666713e-05
90 2.15676638956869e-05
91 2.32921025795796e-05
92 2.51333982529499e-05
93 2.70980768618585e-05
94 2.91929527144741e-05
95 3.14251379339019e-05
96 3.3802052115381e-05
97 3.63314321900343e-05
98 3.90213424973589e-05
99 4.18801850686402e-05
100 4.49167101234781e-05
101 4.81400267816085e-05
102 5.15596139922074e-05
103 5.51853316828645e-05
104 5.90274321304075e-05
105 6.30965715557701e-05
106 6.74038219450803e-05
107 7.19606830991652e-05
108 7.67790949136472e-05
109 8.18714498918276e-05
110 8.72506058925346e-05
111 9.29298991151281e-05
112 9.89231573238422e-05
113 0.000105244713313656
114 0.00011190941861987
115 0.00011893265747359
116 0.00012633036100528
117 0.000134119021698598
118 0.000142315708096672
119 0.000150938079763029
120 0.000160004402499341
121 0.000169533563822186
122 0.000179545088701006
123 0.000190059155559448
124 0.000201096612542273
125 0.000212678994050022
126 0.000224828537543617
127 0.000237568200621097
128 0.000250921678368654
129 0.00026491342098818
130 0.000279568651703485
131 0.000294913384947392
132 0.000310974444831883
133 0.000327779483903489
134 0.0003453570021861
135 0.000363736366513396
136 0.000382947830153069
137 0.000403022552725032
138 0.000423992620415791
139 0.000445891066491186
140 0.000468751892109655
141 0.00049261008743824
142 0.000517501653073495
143 0.000543463621769498
144 0.000570534080475145
145 0.000598752192682912
146 0.000628158221091276
147 0.000658793550582971
148 0.00069070071152128
149 0.000723923403366531
150 0.000758506518614994
151 0.000794496167062366
152 0.000831939700394021
153 0.000870885737104216
154 0.000911384187746445
155 0.000953486280517099
156 0.000997244587174689
157 0.00104271304929668
158 0.00108994700487633
159 0.00113900321526146
160 0.00118993989243761
161 0.00124281672665755
162 0.00129769491441944
163 0.00135463718679584
164 0.00141370783811566
165 0.00147497275500133
166 0.00153849944576336
167 0.00160435707015436
168 0.00167261646948497
169 0.00174335019710354
170 0.00181663254924205
171 0.00189253959623022
172 0.00197114921408027
173 0.00205254111644415
174 0.00213679688694576
175 0.00222400001189018
176 0.00231423591335213
177 0.00240759198264583
178 0.00250415761417845
179 0.00260402423968939
180 0.00270728536287747
181 0.00281403659441836
182 0.00292437568737425
183 0.00303840257299813
184 0.00315621939693474
185 0.00327793055582043
186 0.00340364273428416
187 0.00353346494235163
188 0.00366750855325504
189 0.00380588734165034
190 0.00394871752224447
191 0.00409611778883442
192 0.00424820935376066
193 0.00440511598777686
194 0.00456696406033823
195 0.00473388258031054
196 0.00490600323710227
197 0.00508346044222158
198 0.00526639137126095
199 0.00545493600631097
200 0.00564923717880614
201 0.00584944061280426
202 0.00605569496870226
203 0.00626815188738952
204 0.00648696603484275
205 0.00671229514716237
206 0.00694430007605434
207 0.00718314483475893
208 0.00742899664442834
209 0.00768202598095599
210 0.00794240662225928
211 0.00821031569601785
212 0.00848593372787029
213 0.00876944469007027
214 0.00906103605060549
215 0.00936089882278079
216 0.00966922761526817
217 0.0099862206826255
218 0.0103120799762861
219 0.0106470111960218
220 0.0109912238418816
221 0.0113449312666072
222 0.011708350728529
223 0.0120817034449437
224 0.0124652146459762
225 0.0128591136289274
226 0.0132636338131119
227 0.0136790127951839
228 0.0141054924049588
229 0.0145433187617279
230 0.0149927423310708
231 0.0154540179821682
232 0.0159274050456147
233 0.016413167371737
234 0.0169115733894172
235 0.0174228961654239
236 0.0179474134642552
237 0.0184854078084928
238 0.0190371665396712
239 0.0196029818796642
240 0.0201831509925907
241 0.0207779760472406
242 0.0213877642800254
243 0.0220128280584543
244 0.0226534849451374
245 0.0233100577623202
246 0.0239828746569486
247 0.0246722691662702
248 0.025378580283971
249 0.026102152526851
250 0.0268433360020415
251 0.0276024864747642
252 0.0283799654366375
253 0.0291761401745285
254 0.029991383839956
255 0.0308260755190447
};
\addlegendentry{h=8}
\addplot [semithick, forestgreen4416044]
table {%
0 2.93873587705572e-39
1 1.92590055702847e-34
2 1.26310350397869e-31
3 1.24952715401439e-29
4 4.35793734100405e-28
5 7.84208138957434e-27
6 8.93723084664299e-26
7 7.29517807188439e-25
8 4.61835629733444e-24
9 2.39418218606697e-23
10 1.05646760920541e-22
11 4.08291885026603e-22
12 1.41215765787767e-21
13 4.44494594977828e-21
14 1.29023876777124e-20
15 3.49072913341892e-20
16 8.87922817610393e-20
17 2.13876316541071e-19
18 4.90774423553449e-19
19 1.0782768139074e-18
20 2.2781335902195e-18
21 4.64553253346907e-18
22 9.17252618049153e-18
23 1.75852907966119e-17
24 3.28153635331809e-17
25 5.97318007334903e-17
26 1.06257930743278e-16
27 1.85046047021392e-16
28 3.15949735234597e-16
29 5.29621143611962e-16
30 8.72674991755245e-16
31 1.41500925312218e-15
32 2.2600623970228e-15
33 3.55902858046867e-15
34 5.53035680681048e-15
35 8.48624147402513e-15
36 1.28682859587848e-14
37 1.92951066632141e-14
38 2.86253640846748e-14
39 4.20405851915607e-14
40 6.11532067998337e-14
41 8.81465561687911e-14
42 1.25955030915756e-13
43 1.78494589197673e-13
44 2.50955862482894e-13
45 3.50174813281799e-13
46 4.85098942328799e-13
47 6.67370675317962e-13
48 9.12053808584947e-13
49 1.2385338559256e-12
50 1.6716289154103e-12
51 2.24295437745972e-12
52 2.99259254799455e-12
53 3.97112720119689e-12
54 5.24211335816756e-12
55 6.88506437942636e-12
56 8.99905194704724e-12
57 1.17070299012873e-11
58 1.51610104121552e-11
59 1.95482408555984e-11
60 2.50985522974859e-11
61 3.20930759621858e-11
62 4.08745527992352e-11
63 5.18594936133798e-11
64 6.55524835732078e-11
65 8.25629656780787e-11
66 1.03624883393933e-10
67 1.29619613655661e-10
68 1.6160267830722e-10
69 2.00834785383911e-10
70 2.48817822053154e-10
71 3.07336499188557e-10
72 3.78506434176437e-10
73 4.64829554418483e-10
74 5.69257809931494e-10
75 6.95266300348903e-10
76 8.46937050458544e-10
77 1.0290548101947e-09
78 1.24721641084113e-09
79 1.50795538027299e-09
80 1.81888370762907e-09
81 2.18885285320483e-09
82 2.62813632402806e-09
83 3.14863638104984e-09
84 3.76411771178584e-09
85 4.49047119430912e-09
86 5.34601119657258e-09
87 6.35181020108614e-09
88 7.53207492107437e-09
89 8.91456848260454e-09
90 1.05310836901465e-08
91 1.24179728730895e-08
92 1.46167403305293e-08
93 1.71747039539308e-08
94 2.0145733215025e-08
95 2.35910713626129e-08
96 2.75802503801257e-08
97 3.21921080192973e-08
98 3.75159170478088e-08
99 4.36526377341312e-08
100 5.07163055450932e-08
101 5.88355670552362e-08
102 6.81553781662921e-08
103 7.88388799149079e-08
104 9.10694684120215e-08
105 1.05053076813349e-07
106 1.21020688672774e-07
107 1.39231103584865e-07
108 1.59973977685345e-07
109 1.83573163355524e-07
110 2.10390374375157e-07
111 2.40829204794929e-07
112 2.75339531962212e-07
113 3.14422336439475e-07
114 3.58634974012017e-07
115 4.08596937598747e-07
116 4.64996149665652e-07
117 5.2859582870535e-07
118 6.00241976497614e-07
119 6.8087153621488e-07
120 7.71521274994213e-07
121 8.73337448373823e-07
122 9.8758630799971e-07
123 1.1156655182581e-06
124 1.25911655199478e-06
125 1.4196381402559e-06
126 1.59910085604049e-06
127 1.79956291740597e-06
128 2.02328730093045e-06
129 2.27276026252329e-06
130 2.55071136890583e-06
131 2.86013514977273e-06
132 3.20431448770896e-06
133 3.58684587039585e-06
134 4.01166663751067e-06
135 4.48308436302673e-06
136 5.00580852237624e-06
137 5.58498460316574e-06
138 6.2262308278566e-06
139 6.93567766706341e-06
140 7.72001033290287e-06
141 8.58651445317261e-06
142 9.54312513907414e-06
143 1.05984796717471e-05
144 1.17619740460776e-05
145 1.30438236241094e-05
146 1.44551281649566e-05
147 1.60079415134131e-05
148 1.77153462455132e-05
149 1.95915335861572e-05
150 2.16518889315904e-05
151 2.39130833280753e-05
152 2.63931712775341e-05
153 2.91116952613171e-05
154 3.20897973946052e-05
155 3.53503386463148e-05
156 3.89180260827912e-05
157 4.28195486180928e-05
158 4.70837217793162e-05
159 5.17416420222547e-05
160 5.68268511607475e-05
161 6.23755115024313e-05
162 6.84265923142764e-05
163 7.50220682733555e-05
164 8.22071305917804e-05
165 9.00304115397224e-05
166 9.85442231269606e-05
167 0.000107804810741522
168 0.000117872622583771
169 0.000128812595775826
170 0.000140694460069452
171 0.000153593060120791
172 0.000167588697347284
173 0.000182767492431296
174 0.000199221769585998
175 0.000217050463752384
176 0.000236359551951758
177 0.000257262510075772
178 0.000279880796456262
179 0.00030434436361971
180 0.000330792199696281
181 0.000359372901021158
182 0.000390245277536346
183 0.00042357899267445
184 0.000459555239482041
185 0.000498367454819529
186 0.000540222073556634
187 0.000585339324768176
188 0.000633954072023638
189 0.000686316699956242
190 0.000742694049393061
191 0.00080337040342714
192 0.000868648526915762
193 0.000938850761996159
194 0.00101432018232104
195 0.00109542180883163
196 0.00118254389000542
197 0.00127609924963978
198 0.00137652670536116
199 0.00148429256118286
200 0.00159989217757216
201 0.00172385162263107
202 0.00185672940814272
203 0.00199911831438924
204 0.00215164730780585
205 0.00231498355570027
206 0.00248983454243754
207 0.00267695029166587
208 0.00287712569934261
209 0.00309120298250763
210 0.00332007424894708
211 0.00356468419309257
212 0.00382603292371012
213 0.00410517892914881
214 0.00440324218614326
215 0.00472140741839448
216 0.00506092751139288
217 0.00542312709019389
218 0.00580940626711116
219 0.0062212445665565
220 0.00666020503452729
221 0.00712793854052297
222 0.00762618827996302
223 0.00815679448547747
224 0.00872169935575157
225 0.00932295221092397
226 0.00996271488386852
227 0.0106432673570289
228 0.0113670136548268
229 0.0121364880020247
230 0.0129543612588003
231 0.0138234476436712
232 0.0147467117558077
233 0.0157272759086804
234 0.0167684277874103
235 0.0178736284426236
236 0.0190465206340655
237 0.0202909375376821
238 0.021610911830362
239 0.0230106851670164
240 0.02449471806518
241 0.0260677002128408
242 0.0277345612157334
243 0.0295004818008934
244 0.0313709054938269
245 0.0333515507872421
246 0.0354484238198896
247 0.0376678315846734
248 0.0400163956858384
249 0.0425010666656914
250 0.0451291389219892
251 0.0479082662378215
252 0.05084647794653
253 0.0539521957549395
254 0.0572342512489341
255 0.0607019041061836
};
\addlegendentry{h=16}
\end{axis}

\end{tikzpicture}


==> figures/boundary-shift-problem.tex <==
\begin{tikzpicture}
    \node[label] (cbl) at (0.0,1.7) {\emph{chunk boundary}};
    \node (cb) at (1.5, 1.36) {};
    \node[label] (shifted) at (2.5, 0.6) {\emph{shifted}};
    \node[label] (inserted) at (2.1, -0.55) {\emph{inserted content}};
    \draw[->] (cbl.east) -- (cb.north);
    \draw[->] (1.5, 0.8) -- (2, 0.3);
    \draw[->] (inserted.west) -- (0.5, -0.1);
    % File A
    \node at (-0.8,1.1) {File A};
    \draw[thick] (1.5, 1.35) -- (1.5, 0.85);
    \draw[thick] (3, 1.35) -- (3, 0.85);
    \draw[thick] (4.5, 1.35) -- (4.5, 0.85);
    \draw[draw=black] (0, 0.95) rectangle ++(6, 0.3);
    % File B
    \node at (-0.8,0.05) {File B};
    \draw[thick] (1.5, 0.3) -- (1.5, -0.15);
    \draw[thick] (3, 0.3) -- (3, -0.15);
    \draw[thick] (4.5, 0.3) -- (4.5, -0.15);
    \draw[thick,dotted] (2, 0.3) -- (2, -0.15);
    \draw[thick,dotted] (3.5, 0.3) -- (3.5, -0.15);
    \draw[thick,dotted] (5, 0.3) -- (5, -0.15);
    \draw[draw=black] (0, -0.1) rectangle ++(6, 0.3);
    \draw[draw=black,fill=lightgray] (0, -0.1) rectangle ++(0.5, 0.3);
\end{tikzpicture}

==> figures/composite.tex <==
\begin{tikzpicture}[
    % Define box styles
    box/.style={
        draw,
        shape=rectangle, 
        font=\scriptsize,
        rounded corners=0pt,
        text width=2.4cm,
        minimum height=0.5cm,
%        text height=0.25cm, 
        line width=0.5pt,
        align=center,
        fill=gray!15,
        draw=gray!80,
        pattern color=gray!30
    },
    % Define different pattern styles
    dots/.style={box, pattern=dots},
    lines/.style={box, pattern=north east lines},
    grid/.style={box, pattern=grid},
    crosshatch/.style={box, pattern=crosshatch},
    bricks/.style={box, pattern=bricks},
    checkerboard/.style={box, pattern=checkerboard},
    fivepointed/.style={box, pattern=fivepointed stars},
    sixpointed/.style={box, pattern=sixpointed stars},
    horizontal/.style={box, pattern=horizontal lines},
    vertical/.style={box, pattern=vertical lines},
    north/.style={box, pattern=north west lines},
    solid/.style={box, fill=gray!20},
    node distance=0cm
]
% Column 1 (left)
\node[] (tttd) at (0,0) {TTTD~\cite{tttd}};
\node[box, above=0.1cm of tttd] (rabin1) {\textbf{Rabin}};
\node[box, crosshatch, above=of rabin1] (minmax1) {Min/Max Thresh.};
\node[box, vertical, above=of minmax1] (dual) {Dual-Divisor};
% Column 2 (middle)
\node[] (fastcdc) at (2.9,0) {FastCDC~\cite{fastcdc}};
\node[box, fill=gray!25, above=0.1cm of fastcdc] (gear) {\textbf{Gear}};
\node[box, crosshatch, above=of gear] (minmax2) {Min/Max Thresh.};
\node[box, north, above=of minmax2] (nc1) {Normalized Ch.};
% Column 3 (right)
\node[] (quickcdc) at (5.8,0) {QuickCDC~\cite{quickcdc}};
\node[box, above=0.1cm of quickcdc] (rabin2) {\textbf{Rabin}};
\node[box, crosshatch, above=of rabin2] (minmax3) {Min/Max Thresh.};
\node[box, north, above=of minmax3] (nc2) {Normalized Ch.};
\node[box, dots, above=of nc2] (caching) {Caching};
\end{tikzpicture}

==> figures/dedup-process.tex <==
\begin{tikzpicture}[%font=\sffamily,
    doc/.style={draw, minimum height=4em, minimum width=3em, 
                fill=white, 
                double copy shadow={shadow xshift=4pt, 
                             shadow yshift=4pt, fill=white, draw}},
]
\tikzset{
myarrow/.style={
  draw,
  single arrow,
  text width=2.1cm,
  fill=white
  },
}

\tikzset{
chunk/.style={
  draw=black,
  fill=blue,
  fill opacity=0.15,
  text opacity=1,
  minimum width=5mm,
  minimum height=5mm,
  align=center,
  font=\footnotesize
  },
}
\tikzset{
metachunk/.style={
  dashed,
  draw=black,
  fill=blue,
  fill opacity=0.15,
  minimum width=4mm,
  minimum height=4mm
  },
}

   \node[doc] (doc) {Files};
   
   \node[myarrow] at (2.5,0) {\small Chunking \& fingerprinting};
   
   \draw (4.8,0.7) node [chunk,fill=blue] {e3} ;
   \draw (5.4,0.7) node [chunk,fill=orange] {6c} ;
   \draw (6,0.7) node [chunk,fill=blue] {e3} ;
   
   \draw (4.8,0) node [chunk,fill=blue] {e3} ;
   \draw (5.4,0) node [chunk,fill=yellow] {b9} ;
   \draw (6,0) node [chunk,fill=cyan] {a4} ;
   
   \draw (4.8,-0.7) node [chunk,fill=magenta] {39} ;
   \draw (5.4,-0.7) node [chunk,fill=magenta] {39} ;
   \draw (6,-0.7) node [chunk,fill=yellow] {b9} ;
   
   \node[myarrow,text width=1.5cm] at (7.8,0) {\small Indexing \& storing};
   
   \node[] at (10.8,1) {Unique chunks:};
   
   \draw (10.0,0.3) node [chunk,fill=blue] {e3} ;
   \draw (10.6,0.3) node [chunk,fill=orange] {6c} ;
   \draw (11.2,0.3) node [chunk,fill=yellow] {b9} ;
   
   \draw (10.0,-0.4) node [chunk,fill=cyan] {a4} ;
   \draw (10.6,-0.4) node [chunk,fill=magenta] {39} ;
   
%   \node[] at (10.45,-0.6) {\small Metadata:};
   \node[] at (13.35,1) {Metadata:};
   
   \node[] at (13.1,0.5) {\footnotesize \textit{File A:}};
   \draw (13.8,0.3) [metachunk,fill=blue] rectangle ++(0.4,0.4);
   \draw (14.3,0.3) [metachunk,fill=orange] rectangle ++(0.4,0.4);
   \draw (14.8,0.3) [metachunk,fill=blue] rectangle ++(0.4,0.4);
   
   \node[] at (13.1,0) {\footnotesize \textit{File B:}};
   \draw (13.8,-0.2) [metachunk,fill=blue] rectangle ++(0.4,0.4);
   \draw (14.3,-0.2) [metachunk,fill=yellow] rectangle ++(0.4,0.4);
   \draw (14.8,-0.2) [metachunk,fill=cyan] rectangle ++(0.4,0.4);
   
   \node[] at (13.1,-0.5) {\footnotesize \textit{File C:}};
   \draw (13.8,-0.7) [metachunk,fill=magenta] rectangle ++(0.4,0.4);
   \draw (14.3,-0.7) [metachunk,fill=magenta] rectangle ++(0.4,0.4);
   \draw (14.8,-0.7) [metachunk,fill=yellow] rectangle ++(0.4,0.4);
   
   
%\draw[draw=black] (10,0) rectangle ++(2,3);
   
   %\draw[draw=black,fill=blue,fill opacity=0.15] (4.5,1) rectangle ++(0.5,0.5);
   
\end{tikzpicture}

==> figures/rabin.tex <==
\begin{tikzpicture}[scale=0.9, every node/.style={scale=0.9}]
\tikzstyle{every path}=[thick]

\edef\sizetape{0.6cm}
\tikzstyle{tmtape}=[draw,minimum size=\sizetape]
\tikzstyle{tmhead}=[arrow box,draw,minimum size=.5cm,arrow box
arrows={east:.25cm, west:0.25cm}]

%% FIRST TAPE

\begin{scope}[start chain=1 going right,node distance=-0.15mm,local bounding box=tape1]
    \draw[draw=black,line width=1.8pt] (-0.29,-0.29) rectangle ++(2.45,0.6);
    \node [on chain=1,tmtape] (start) {h};
    \node [on chain=1,tmtape] {e};
    \node [on chain=1,tmtape] {l};
    \node [on chain=1,tmtape] (end) {l};
    \node [on chain=1,tmtape] {o};
    \node [on chain=1,tmtape] {};
    \node [on chain=1,tmtape] {w};
    \node [on chain=1,tmtape] {o};
    \node [on chain=1,tmtape] {r};
    \node [on chain=1,tmtape] {l};
    \node [on chain=1,tmtape] {d};
    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=3ex}]
        (start.west) -- (end.east) node[midway,yshift=-2.8em]{sliding window $w$};
\end{scope}
  
%% SECOND TAPE

\begin{scope}[start chain=1 going right,node distance=-0.15mm,local bounding box=tape2, shift={($(tape1.west)-(-0.5,1.2cm)$)}]
    \draw[draw=black,line width=1.8pt] (0.32,-0.31) rectangle ++(2.45,0.6);
    \node [on chain=1,tmtape] {h};
    \node [on chain=1,tmtape] {e};
    \node [on chain=1,tmtape] {l};
    \node [on chain=1,tmtape] {l};
    \node [on chain=1,tmtape] {o};
    \node [on chain=1,tmtape] {};
    \node [on chain=1,tmtape] {w};
    \node [on chain=1,tmtape] {o};
    \node [on chain=1,tmtape] {r};
    \node [on chain=1,tmtape] {l};
    \node [on chain=1,tmtape] {d};
\end{scope}
  
%% LAST TAPE

\begin{scope}[start chain=1 going right,node distance=-0.15mm, shift={($(tape2.west)-(-0.31,1cm)$)}]
    \node [draw=none,yshift=14,xshift=87] {$\ldots$};
    \draw[draw=black,line width=1.8pt] (4.01,-0.31) rectangle ++(2.45,0.6);
    \node [on chain=1,tmtape] {h};
    \node [on chain=1,tmtape] {e};
    \node [on chain=1,tmtape] {l};
    \node [on chain=1,tmtape] {l};
    \node [on chain=1,tmtape] {o};
    \node [on chain=1,tmtape] {};
    \node [on chain=1,tmtape] {w};
    \node [on chain=1,tmtape] {o};
    \node [on chain=1,tmtape] {r};
    \node [on chain=1,tmtape] {l};
    \node [on chain=1,tmtape] {d};
\end{scope}

\end{tikzpicture}
